Fundamental Parameters of Nearby Stars from the Comparison with Evolutionary Calculations: Masses, Radii and Effective temperatures

The Hipparcos mission has made it possible to constrain the positions of nearby field stars in the colour-magnitude diagram with very high accuracy. These positions can be compared with the predictions of stellar evolutionary calculations to provide information on the basic parameters of the stars: masses, radii, effective temperatures, ages, and chemical composition. The degeneracy between mass, age, and metallicity is not so large as to prevent a reliable estimate of masses, radii and effective temperatures, at least for stars of solar metallicity. The evolutionary models of Bertelli et al. (1994) predict those parameters finely, and furthermore, the applied transformation from the theoretical (log g-Teff) to the observational (Mv-B-V) plane is precise enough to derive radii with an uncertainty of ~ 6%, masses within ~ 8%, and Teffs within ~ 2% for a certain range of the stellar parameters. This is demonstrated by means of comparison with the measurements in eclipsing binaries and the InfraRed Flux Method. The application of the interpolation procedure in the theoretical isochrones to the stars within 100 pc from the Sun observed with Hipparcos provides estimates for 17,219 stars

==> table1.txt <==
%auto-ignore
     10  8.59    10.76  1.10  3.75  0.44   0.489  4.43  0.04  1.28  0.12  0.11  0.04  0.00  0.03  3.81  0.01
     20  8.51    10.76  1.06  3.67  0.43   0.516  4.43  0.05  1.26  0.12  0.11  0.04  0.00  0.03  3.80  0.01
     23  7.57    12.21  0.95  3.00  0.34   0.456  4.40  0.05  1.43  0.10  0.20  0.03 -0.03  0.03  3.82  0.01
     25  6.28    13.74  0.98  1.97  0.31   0.763  4.05  0.03  1.76  0.10  0.63  0.05  0.13  0.04  3.74  0.01
     34  6.43    12.71  0.74  1.95  0.25   0.514  4.20  0.04  1.68  0.06  0.46  0.03 -0.01  0.02  3.81  0.01
     38  8.65    23.84  0.78  5.54  0.14   0.778  4.49  0.02  0.95  0.03 -0.07  0.01  0.15  0.01  3.74  0.00
     39  7.46    10.98  1.18  2.66  0.47   0.475  4.34  0.08  1.48  0.08  0.27  0.07 -0.02  0.03  3.82  0.01
     50  6.49    16.89  0.80  2.63  0.21   0.616  4.19  0.04  1.42  0.08  0.40  0.02  0.03  0.04  3.78  0.01
     55  7.40    14.66  0.98  3.23  0.29   0.551  4.33  0.07  1.32  0.10  0.23  0.05  0.01  0.03  3.80  0.01
     58  7.05    26.06  0.67  4.13  0.11   0.520  4.46  0.03  1.19  0.06  0.06  0.01  0.02  0.01  3.80  0.00
     72  8.97    10.63  1.25  4.10  0.51   0.671  4.39  0.09  1.10  0.11  0.08  0.05  0.05  0.03  3.77  0.01
     80  8.40    15.59  1.43  4.36  0.40   0.566  4.40  0.07  1.05  0.11  0.05  0.03  0.05  0.02  3.78  0.01
     93  8.12    16.74  1.28  4.24  0.33   0.619  4.39  0.07  1.11  0.16  0.09  0.03  0.03  0.04  3.78  0.01
     94 10.10    10.48  1.48  5.20  0.61   0.644  4.45  0.06  0.94  0.10 -0.04  0.04  0.09  0.01  3.76  0.01
    110  8.61    20.42  1.91  5.16  0.41   0.787  4.46  0.03  0.96  0.07 -0.04  0.03  0.13  0.02  3.74  0.01
    118  9.20    12.08  1.33  4.61  0.48   0.606  4.41  0.07  0.97  0.11  0.02  0.05  0.07  0.02  3.77  0.01
    122  4.78    14.77  0.47  0.63  0.14   1.254  3.30  0.20  1.20  0.57  1.18  0.03  0.59  0.04  3.64  0.01
    128  6.50    15.20  0.63  2.41  0.18   0.182  4.48  0.02  1.68  0.09  0.18  0.02 -0.02  0.01  3.91  0.00
    135  8.64    20.10  1.22  5.16  0.26   0.620  4.48  0.04  0.93  0.04 -0.07  0.02  0.09  0.00  3.76  0.00
    142  7.33    16.04  0.69  3.36  0.19   0.730  4.19  0.05  1.20  0.06  0.33  0.03  0.10  0.04  3.75  0.01
    159  6.93    16.92  0.81  3.07  0.21   0.292  4.47  0.01  1.38  0.03  0.11  0.02  0.01  0.01  3.87  0.00
    179  6.90    14.91  0.90  2.77  0.26   0.534  4.24  0.05  1.32  0.10  0.32  0.03  0.03  0.02  3.79  0.01
    185  8.53    11.74  1.80  3.88  0.67   0.530  4.43  0.05  1.22  0.13  0.10  0.05  0.01  0.03  3.80  0.01
    188  8.64    10.49  1.23  3.74  0.51   0.488  4.43  0.04  1.29  0.13  0.12  0.04 -0.00  0.03  3.81  0.01
    190  8.74    10.47  1.17  3.84  0.49   0.570  4.39  0.06  1.17  0.16  0.11  0.04  0.02  0.04  3.79  0.01
    194  5.70    26.53  0.77  2.82  0.13   0.315  4.45  0.03  1.51  0.05  0.17  0.02 -0.02  0.01  3.86  0.00
    201  8.24    10.06  0.99  3.25  0.43   0.474  4.41  0.05  1.39  0.11  0.17  0.03 -0.02  0.03  3.82  0.01
    219  8.56    10.78  1.28  3.72  0.52   0.602  4.38  0.08  1.18  0.14  0.13  0.05  0.02  0.04  3.78  0.01
    223  7.17    21.58  1.65  3.84  0.33   0.617  4.40  0.07  1.19  0.11  0.11  0.04  0.02  0.03  3.78  0.01
    238  6.25    16.16  0.96  2.29  0.26   0.526  4.22  0.03  1.59  0.10  0.42  0.02  0.00  0.03  3.80  0.01
    249  8.75    13.24  1.03  4.36  0.34   0.552  4.43  0.06  1.08  0.11  0.05  0.03  0.04  0.02  3.79  0.01
    255  7.96    11.84  1.16  3.33  0.43   0.421  4.43  0.04  1.41  0.12  0.16  0.04 -0.02  0.03  3.83  0.01
    267  8.09    11.66  1.42  3.42  0.53   0.455  4.42  0.05  1.35  0.12  0.15  0.05 -0.01  0.03  3.82  0.01
    276  7.49    15.55  0.95  3.45  0.27   0.636  4.26  0.08  1.16  0.09  0.24  0.06  0.05  0.04  3.77  0.01
    277  6.96    15.84  0.81  2.96  0.22   0.353  4.44  0.03  1.46  0.04  0.16  0.02 -0.01  0.01  3.85  0.00
    290  7.78    15.26  1.03  3.70  0.29   0.563  4.42  0.05  1.28  0.09  0.13  0.02 -0.01  0.02  3.80  0.01
    293  8.29    13.14  0.97  3.88  0.32   0.488  4.43  0.05  1.21  0.09  0.09  0.03  0.02  0.02  3.81  0.00
    296  8.24    25.29  1.11  5.25  0.19   0.780  4.44  0.04  0.94  0.08 -0.03  0.01  0.13  0.02  3.74  0.01
    301  4.55    14.31  0.92  0.33  0.28  -0.047  4.43  0.04  2.68  0.11  0.44  0.04  0.27  0.04  4.00  0.01
    305  7.66    20.44  0.96  4.21  0.20   0.741  4.29  0.07  1.02  0.09  0.15  0.03  0.09  0.03  3.75  0.01
    306  8.59    14.36  2.44  4.38  0.74   0.616  4.40  0.07  1.05  0.16  0.05  0.06  0.05  0.04  3.78  0.01
    308  7.09    13.90  0.84  2.81  0.26   0.303  4.45  0.03  1.52  0.06  0.17  0.02 -0.02  0.01  3.87  0.00
    310  9.58    12.24  1.44  5.02  0.51   0.700  4.45  0.04  1.00  0.12 -0.01  0.05  0.08  0.03  3.76  0.01
    313  8.01    10.62  1.46  3.14  0.60   0.406  4.43  0.04  1.46  0.12  0.18  0.05 -0.02  0.03  3.84  0.01
    325  8.56    14.48  1.07  4.36  0.32   0.615  4.40  0.08  1.03  0.14  0.05  0.04  0.06  0.03  3.77  0.01
    337  9.60    11.87  1.49  4.97  0.55   0.750  4.42  0.06  0.97  0.07  0.00  0.05  0.11  0.02  3.75  0.01
    340  8.11    14.91  1.01  3.98  0.29   0.484  4.45  0.03  1.21  0.09  0.08  0.02  0.02  0.02  3.81  0.00
    343  5.78    11.29  0.92  1.04  0.35   1.084  3.53  0.14  1.33  0.50  1.01  0.04  0.44  0.04  3.67  0.01
    348  8.60    16.79  1.13  4.73  0.29   0.640  4.41  0.07  0.96  0.12  0.01  0.03  0.08  0.02  3.76  0.01
    357  7.33    10.92  0.64  2.52  0.26   0.444  4.32  0.07  1.55  0.13  0.31  0.05 -0.03  0.03  3.83  0.01
    359  9.09    17.09  0.88  5.25  0.22   0.639  4.48  0.04  0.91  0.04 -0.08  0.02  0.09  0.00  3.76  0.00
    378  7.37    11.46  0.84  2.67  0.32   0.422  4.40  0.05  1.52  0.09  0.22  0.03 -0.04  0.03  3.84  0.01
    379  5.68    10.30  0.58  0.74  0.25   1.051  3.60  0.18  1.74  0.53  1.05  0.03  0.38  0.03  3.68  0.01
    392  7.93    10.47  1.53  3.03  0.63   0.478  4.40  0.06  1.40  0.11  0.19  0.05 -0.02  0.03  3.82  0.01
    394  6.09    27.18  4.30  3.26  0.69   0.632  4.28  0.09  1.23  0.15  0.25  0.09  0.03  0.04  3.78  0.01
    403  8.97    11.56  1.31  4.28  0.49   0.674  4.40  0.08  1.09  0.10  0.08  0.05  0.05  0.03  3.77  0.01
    404  7.47    14.53  1.21  3.28  0.36   0.550  4.38  0.07  1.32  0.09  0.18  0.06 -0.00  0.03  3.80  0.01
    407  8.13    22.09  0.71  4.85  0.14   0.710  4.41  0.03  0.96  0.05  0.02  0.02  0.09  0.02  3.75  0.00
    413  7.73    19.78  0.87  4.21  0.19   0.537  4.45  0.04  1.15  0.09  0.05  0.01  0.03  0.02  3.79  0.00
    420  7.53    23.90  0.85  4.42  0.16   0.577  4.42  0.06  1.04  0.12  0.04  0.02  0.05  0.02  3.78  0.01
    425  8.14    14.25  0.83  3.91  0.25   0.593  4.40  0.07  1.20  0.13  0.12  0.03  0.01  0.03  3.79  0.01
    429  8.69    11.12  1.22  3.92  0.48   0.644  4.39  0.08  1.12  0.12  0.10  0.04  0.04  0.04  3.77  0.01
    432  6.88    10.35  0.81  1.95  0.34   0.174  4.46  0.03  1.85  0.12  0.24  0.03 -0.04  0.02  3.91  0.00
    435  9.30    10.28  1.33  4.36  0.56   0.538  4.46  0.04  1.09  0.09  0.01  0.05  0.05  0.02  3.79  0.00
    443  4.61    25.38  1.05  1.63  0.18   1.029  3.62  0.13  1.17  0.34  0.87  0.03  0.39  0.03  3.67  0.01
    461  7.86    11.04  0.91  3.07  0.36   0.494  4.41  0.06  1.41  0.06  0.18  0.05 -0.03  0.02  3.82  0.01
    462  7.13    19.81  0.94  3.61  0.21   0.446  4.45  0.02  1.31  0.04  0.10  0.01  0.00  0.01  3.82  0.00
    475  8.22    21.03  1.06  4.83  0.22   0.636  4.42  0.06  0.96  0.13 -0.00  0.02  0.08  0.02  3.77  0.01
    487  9.44    11.21  1.34  4.69  0.52   0.617  4.43  0.07  0.96  0.10 -0.01  0.05  0.07  0.01  3.77  0.00
    490  7.51    24.85  0.92  4.49  0.16   0.595  4.42  0.07  1.03  0.12  0.03  0.02  0.06  0.02  3.78  0.01
    493  7.45    26.24  0.82  4.54  0.14   0.596  4.42  0.07  1.02  0.13  0.02  0.01  0.06  0.02  3.78  0.01
    494  8.99    12.99  0.94  4.56  0.31   0.585  4.41  0.06  1.00  0.12  0.03  0.03  0.06  0.02  3.78  0.01
    495  8.58    25.77  2.07  5.64  0.35   0.920  4.44  0.04  0.88  0.04 -0.06  0.02  0.22  0.01  3.71  0.00
    509  9.67    13.05  1.67  5.25  0.56   0.633  4.45  0.06  0.94  0.10 -0.04  0.04  0.08  0.01  3.76  0.00
    510  7.80    11.07  1.00  3.02  0.39   0.501  4.39  0.06  1.40  0.07  0.20  0.06 -0.02  0.02  3.81  0.01
    518  5.98    49.30  1.05  4.44  0.09   0.687  4.43  0.05  1.10  0.07  0.05  0.02  0.04  0.02  3.77  0.01
    522  5.70    39.00  0.64  3.66  0.07   0.519  4.39  0.00  1.24  0.01  0.14  0.01  0.01  0.00  3.80  0.00
    541  9.69    10.02  3.40  4.69  1.47   0.578  4.42  0.07  1.09  0.15  0.06  0.08  0.04  0.04  3.78  0.01
    544  6.07    72.98  0.75  5.39  0.05   0.752  4.50  0.01  0.98  0.02 -0.07  0.00  0.13  0.00  3.74  0.00
    560  6.19    25.59  0.75  3.23  0.13   0.386  4.45  0.03  1.40  0.05  0.14  0.01 -0.01  0.01  3.84  0.00
    569  8.23    18.71  1.05  4.59  0.24   0.580  4.41  0.06  1.00  0.12  0.03  0.02  0.06  0.02  3.78  0.01
    596  7.56    11.92  0.61  2.94  0.22   0.419  4.41  0.04  1.51  0.09  0.21  0.02 -0.04  0.03  3.84  0.01
    599  8.23    17.18  1.00  4.41  0.25   0.599  4.41  0.07  1.02  0.12  0.04  0.03  0.06  0.02  3.78  0.01
    601  9.14    17.98  2.35  5.41  0.57   0.740  4.46  0.05  0.91  0.09 -0.06  0.05  0.13  0.02  3.74  0.01
    606  7.06    20.63  0.91  3.63  0.19   0.463  4.44  0.04  1.28  0.06  0.10  0.02  0.01  0.01  3.82  0.00
    617  8.50    10.08  0.93  3.52  0.40   0.451  4.43  0.04  1.32  0.11  0.13  0.04 -0.00  0.03  3.82  0.01
    626  6.73    10.14  0.73  1.76  0.31   0.951  3.81  0.11  1.50  0.33  0.79  0.04  0.30  0.04  3.69  0.01
    636  5.93    12.45  0.74  1.41  0.26   0.141  4.42  0.04  2.00  0.12  0.32  0.03 -0.04  0.02  3.92  0.01
    641  7.82    21.83  0.84  4.52  0.17   0.610  4.41  0.07  1.00  0.13  0.03  0.02  0.07  0.02  3.77  0.01
    642  9.08    11.55  1.40  4.39  0.53   0.595  4.40  0.07  1.05  0.15  0.05  0.05  0.05  0.03  3.78  0.01
    649  7.85    10.66  0.99  2.99  0.40   0.505  4.36  0.07  1.40  0.08  0.22  0.06 -0.02  0.03  3.81  0.01
    655  5.67    10.02  0.71  0.67  0.31   1.119  3.49  0.13  1.47  0.46  1.10  0.03  0.47  0.04  3.66  0.01
    669  7.04    36.18  1.02  4.83  0.12   0.624  4.40  0.05  0.91  0.10 -0.01  0.01  0.08  0.01  3.77  0.00
    676  9.40    10.70  1.27  4.55  0.52   0.570  4.43  0.07  1.02  0.10  0.02  0.06  0.06  0.02  3.78  0.01
    677  2.07    33.60  0.73 -0.30  0.10  -0.038  4.30  0.02  2.90  0.11  0.60  0.01  0.17  0.03  3.98  0.00
    682  7.59    25.15  0.97  4.59  0.17   0.626  4.42  0.08  1.00  0.12  0.02  0.02  0.07  0.02  3.77  0.01
    689  7.41    12.72  0.86  2.93  0.29   0.606  4.26  0.07  1.37  0.09  0.31  0.05  0.02  0.03  3.78  0.01
    690  9.26    11.01  0.95  4.47  0.38   0.675  4.42  0.06  1.10  0.09  0.06  0.03  0.05  0.03  3.77  0.01
    691  7.78    14.43  0.96  3.58  0.29   0.358  4.46  0.01  1.28  0.01  0.09  0.01  0.02  0.00  3.84  0.00
    699  6.21    30.26  0.69  3.61  0.10   0.504  4.35  0.04  1.15  0.08  0.15  0.02  0.03  0.02  3.80  0.00
    705  8.41    16.24  0.70  4.46  0.19   0.588  4.41  0.06  1.02  0.12  0.03  0.02  0.06  0.02  3.78  0.01
    710  7.43    11.61  1.01  2.75  0.38   0.296  4.45  0.02  1.53  0.10  0.17  0.03 -0.02  0.02  3.87  0.00
    722  8.48    12.89  1.03  4.03  0.35   0.537  4.43  0.05  1.15  0.08  0.07  0.03  0.03  0.02  3.79  0.00
    726  7.72    18.22  0.95  4.02  0.23   0.620  4.40  0.07  1.18  0.12  0.10  0.03  0.02  0.03  3.78  0.01
    729  5.57    11.17  0.72  0.81  0.28   1.043  3.63  0.18  1.77  0.55  1.03  0.04  0.37  0.04  3.68  0.01
    733  8.58    10.46  1.13  3.68  0.47   0.714  4.26  0.06  1.10  0.14  0.22  0.04  0.08  0.04  3.75  0.01
    737  6.93    16.09  0.75  2.96  0.20   0.800  4.10  0.02  1.34  0.06  0.47  0.03  0.18  0.03  3.72  0.01
    750 10.63    12.20  9.40  6.06  3.35   0.525  4.43  0.06  1.19  0.14  0.08  0.09  0.02  0.03  3.80  0.01
    753  9.33    17.75  1.21  5.58  0.30   0.812  4.47  0.03  0.92  0.06 -0.07  0.02  0.16  0.01  3.73  0.01
    754  7.78    22.07  2.31  4.50  0.46   0.680  4.42  0.07  1.08  0.09  0.05  0.04  0.05  0.03  3.77  0.01
    755  7.02    17.03  0.69  3.18  0.18   0.932  3.89  0.05  0.94  0.10  0.52  0.02  0.32  0.02  3.69  0.00
    759  7.07    19.28  0.79  3.50  0.18   0.644  4.24  0.04  1.11  0.05  0.24  0.03  0.07  0.02  3.77  0.01
    761  5.42    14.57  1.34  1.24  0.40   0.414  4.17  0.03  1.95  0.16  0.56  0.04 -0.04  0.03  3.83  0.01
    762  9.11    11.89  1.31  4.49  0.48   0.830  4.30  0.08  0.95  0.03  0.12  0.08  0.15  0.03  3.73  0.01
    765  3.88    23.28  0.98  0.71  0.18   1.013  3.48  0.23  1.36  0.66  1.05  0.02  0.34  0.02  3.68  0.00
    768  7.94    13.80  1.30  3.64  0.41   0.660  4.29  0.08  1.16  0.15  0.21  0.05  0.05  0.04  3.77  0.01
    772  8.52    16.26  0.98  4.58  0.26   0.687  4.43  0.05  1.09  0.08  0.05  0.02  0.05  0.02  3.77  0.01
    791  8.57    13.92  1.11  4.29  0.35   0.644  4.39  0.07  1.09  0.13  0.09  0.03  0.04  0.04  3.77  0.01
    792  8.43    12.54  1.23  3.92  0.43   0.906  4.04  0.09  0.95  0.10  0.38  0.06  0.28  0.03  3.70  0.01
    794  8.84    17.08  1.86  5.00  0.47   0.833  4.41  0.06  0.96  0.02  0.01  0.06  0.15  0.01  3.73  0.00
    795  8.64    14.21  4.23  4.40  1.29   0.716  4.41  0.09  0.99  0.12  0.02  0.10  0.09  0.03  3.75  0.01
    801  8.32    18.80  1.05  4.69  0.24   0.595  4.42  0.06  1.00  0.12  0.01  0.02  0.06  0.02  3.78  0.01
    813  5.54    10.04  0.86  0.55  0.37  -0.064  4.52  0.03  2.73  0.10  0.36  0.04  0.37  0.05  4.03  0.01
    814  5.29    13.45  0.50  0.93  0.16   1.049  3.68  0.15  1.83  0.49  1.00  0.04  0.37  0.05  3.68  0.01
    818  7.10    10.24  1.21  2.15  0.51   0.345  4.37  0.07  1.64  0.12  0.28  0.06 -0.04  0.03  3.85  0.01
    819  7.88    11.15  0.68  3.12  0.27   0.476  4.42  0.04  1.42  0.08  0.18  0.02 -0.03  0.02  3.82  0.01
    840  5.84    18.18  0.92  2.14  0.22   0.973  3.77  0.11  1.18  0.30  0.73  0.03  0.34  0.03  3.68  0.01
    846  8.92    13.53  1.28  4.58  0.41   0.578  4.43  0.07  1.01  0.10  0.01  0.05  0.06  0.02  3.78  0.00
    847  8.38    10.15  1.04  3.41  0.45   0.508  4.40  0.05  1.33  0.12  0.16  0.04 -0.01  0.03  3.81  0.01
    848  7.74    10.35  0.82  2.81  0.34   0.473  4.37  0.06  1.48  0.08  0.24  0.05 -0.03  0.03  3.82  0.01
    856  8.24    12.91  1.06  3.79  0.36   0.491  4.42  0.06  1.21  0.08  0.10  0.03  0.02  0.02  3.81  0.01
    865  6.66    15.06  0.70  2.55  0.20   0.372  4.41  0.05  1.59  0.09  0.24  0.03 -0.04  0.03  3.85  0.01
    867  8.47    15.57  1.17  4.43  0.33   0.574  4.40  0.06  1.02  0.12  0.04  0.03  0.06  0.02  3.78  0.01
    870  7.51    18.20  0.91  3.81  0.22   0.503  4.44  0.05  1.22  0.06  0.09  0.03  0.02  0.01  3.80  0.00
    873  5.84    15.35  0.74  1.77  0.21   1.000  3.74  0.13  1.36  0.38  0.82  0.04  0.35  0.04  3.68  0.01
    889  8.41    16.45  0.95  4.49  0.25   0.575  4.41  0.06  1.03  0.12  0.04  0.02  0.06  0.02  3.78  0.01
    895  8.55    12.60  1.18  4.05  0.41   0.435  4.47  0.02  1.18  0.03  0.05  0.02  0.04  0.01  3.82  0.00
    910  4.89    52.94  0.77  3.51  0.07   0.487  4.36  0.05  1.20  0.09  0.16  0.02  0.02  0.02  3.81  0.01
    914  8.60    15.08  1.10  4.49  0.32   0.700  4.41  0.06  1.06  0.08  0.06  0.03  0.06  0.03  3.76  0.01
    919  7.95    29.35  0.95  5.29  0.14   0.755  4.47  0.04  0.95  0.04 -0.05  0.02  0.13  0.00  3.74  0.00
    920  8.23    18.60  0.91  4.58  0.21   0.581  4.41  0.06  1.01  0.12  0.03  0.02  0.06  0.02  3.78  0.01
    922  8.48    11.58  1.13  3.80  0.42   0.473  4.44  0.04  1.23  0.08  0.09  0.04  0.02  0.02  3.81  0.00
    924  8.97    20.86  2.16  5.57  0.45   0.807  4.47  0.03  0.94  0.07 -0.06  0.02  0.15  0.02  3.73  0.01
    929  8.34    17.00  0.82  4.49  0.21   0.619  4.41  0.08  1.01  0.12  0.03  0.03  0.07  0.01  3.77  0.01
    943  8.61    20.55  1.21  5.17  0.26   0.643  4.46  0.05  0.90  0.04 -0.07  0.03  0.09  0.00  3.76  0.00
    950  5.24    45.85  0.66  3.55  0.07   0.459  4.41  0.04  1.26  0.07  0.13  0.02  0.01  0.02  3.81  0.00
    952  8.45    10.91  1.15  3.64  0.46   0.481  4.43  0.04  1.32  0.11  0.13  0.04 -0.01  0.03  3.81  0.01
    955  9.02    16.48  1.49  5.10  0.39   0.599  4.47  0.04  0.95  0.04 -0.06  0.03  0.08  0.00  3.77  0.00
    956  7.51    12.79  1.43  3.04  0.49   0.491  4.40  0.06  1.41  0.07  0.18  0.05 -0.03  0.02  3.82  0.01
    961  9.34    10.46  1.33  4.44  0.55   0.695  4.40  0.07  1.06  0.09  0.06  0.05  0.06  0.03  3.76  0.01
    964  7.91    10.93  1.05  3.10  0.42   0.392  4.43  0.04  1.46  0.12  0.17  0.04 -0.02  0.03  3.84  0.01
    971  7.19    10.90  0.86  2.38  0.34   0.398  4.34  0.06  1.55  0.11  0.29  0.04 -0.02  0.03  3.84  0.01
    975  7.62    17.21  0.76  3.80  0.19   0.758  4.18  0.05  0.99  0.08  0.26  0.03  0.14  0.04  3.73  0.01
    976  8.66    10.57  1.33  3.78  0.55   0.430  4.45  0.03  1.26  0.08  0.08  0.04  0.02  0.02  3.82  0.00
    986  7.43    10.44  0.83  2.52  0.35   0.335  4.40  0.06  1.60  0.13  0.24  0.03 -0.04  0.03  3.86  0.01
    996  8.18    19.39  1.00  4.62  0.22   0.669  4.44  0.03  1.09  0.08  0.04  0.02  0.05  0.03  3.77  0.01
    999  8.44    24.69  1.20  5.40  0.21   0.739  4.49  0.02  0.98  0.04 -0.06  0.01  0.12  0.01  3.75  0.00
   1000  8.73    15.32  1.34  4.66  0.38   0.707  4.42  0.05  1.05  0.08  0.04  0.03  0.07  0.03  3.76  0.01
   1003  8.66    21.09  1.23  5.28  0.25   0.743  4.47  0.04  0.96  0.04 -0.04  0.02  0.12  0.01  3.74  0.00
   1013  7.95    15.34  0.99  3.88  0.28   0.945  4.14  0.03  1.07  0.07  0.33  0.03  0.28  0.03  3.70  0.01
   1026  6.63    18.06  0.76  2.91  0.18   0.402  4.42  0.03  1.55  0.08  0.21  0.01 -0.04  0.02  3.84  0.01
   1051  8.75    11.11  1.11  3.98  0.43   0.401  4.46  0.02  1.22  0.02  0.06  0.01  0.03  0.00  3.83  0.00
   1058  7.57    14.72  0.86  3.41  0.25   0.453  4.42  0.05  1.34  0.10  0.14  0.04 -0.01  0.03  3.82  0.01
   1071  7.98    11.12  1.08  3.21  0.42   0.396  4.43  0.03  1.43  0.12  0.16  0.04 -0.02  0.03  3.84  0.01
   1072  7.45    10.64  0.90  2.58  0.37   0.480  4.29  0.08  1.47  0.10  0.32  0.06 -0.01  0.03  3.81  0.01
   1073  7.72    10.64  0.91  2.85  0.37   0.333  4.45  0.02  1.52  0.10  0.18  0.03 -0.02  0.02  3.86  0.00
   1086  5.71    28.57  0.74  2.99  0.11   0.331  4.45  0.02  1.48  0.05  0.16  0.01 -0.01  0.01  3.86  0.00
   1103  7.41    13.08  0.96  2.99  0.32   0.440  4.41  0.05  1.47  0.09  0.20  0.03 -0.03  0.03  3.83  0.01
   1114  7.15    14.45  0.76  2.95  0.23   0.513  4.31  0.06  1.38  0.10  0.27  0.03  0.00  0.03  3.80  0.01
   1116  8.93    10.74  1.17  4.09  0.47   0.628  4.39  0.08  1.11  0.15  0.10  0.04  0.03  0.04  3.78  0.01
   1123  6.22    11.13  0.73  1.45  0.29   0.009  4.52  0.02  2.16  0.11  0.25  0.03  0.16  0.03  3.98  0.00
   1128  8.36    23.68  1.19  5.23  0.22   0.645  4.47  0.04  0.90  0.04 -0.08  0.02  0.09  0.00  3.76  0.00
   1134  7.32    21.66  1.17  4.00  0.24   0.521  4.43  0.05  1.17  0.08  0.07  0.03  0.02  0.02  3.80  0.00
   1137  8.08    13.44  0.89  3.72  0.29   0.461  4.44  0.04  1.26  0.08  0.10  0.02  0.01  0.02  3.82  0.00
   1140  6.66    21.62  0.68  3.33  0.14   0.462  4.40  0.06  1.36  0.13  0.17  0.02 -0.02  0.03  3.82  0.01
   1144  7.42    20.23  1.20  3.95  0.26   0.640  4.39  0.08  1.15  0.10  0.11  0.04  0.03  0.03  3.78  0.01
   1147  6.89    18.19  0.90  3.19  0.22   0.502  4.41  0.05  1.40  0.06  0.18  0.03 -0.02  0.02  3.81  0.01
   1148  8.51    22.51  1.49  5.27  0.29   0.730  4.48  0.03  0.98  0.04 -0.05  0.02  0.11  0.01  3.75  0.00
   1151  9.42    11.19  1.50  4.66  0.58   0.831  4.32  0.07  0.94  0.03  0.09  0.07  0.15  0.02  3.73  0.01
   1156  8.23    10.93  0.98  3.42  0.39   0.475  4.42  0.04  1.36  0.10  0.15  0.04 -0.02  0.03  3.82  0.01
   1161  6.95    12.17  0.82  2.38  0.29   0.494  4.25  0.06  1.53  0.10  0.37  0.04 -0.00  0.03  3.81  0.01
   1169  7.03    11.81  0.82  2.39  0.30   0.461  4.28  0.06  1.52  0.14  0.34  0.05 -0.01  0.03  3.82  0.01
   1173  9.18    13.85  1.37  4.89  0.43   0.657  4.44  0.05  0.96  0.12 -0.03  0.03  0.09  0.02  3.76  0.01
   1174  9.10    12.12  1.40  4.52  0.50   0.681  4.44  0.07  1.08  0.08  0.04  0.05  0.06  0.03  3.77  0.01
   1185  6.82    11.33  0.89  2.09  0.34   0.257  4.44  0.03  1.79  0.06  0.26  0.03 -0.07  0.02  3.89  0.00
   1196  6.02    12.47  1.28  1.50  0.45   0.312  4.24  0.06  1.75  0.15  0.45  0.06 -0.03  0.02  3.86  0.01
   1197  7.58    15.91  3.90  3.59  1.06   0.396  4.44  0.04  1.39  0.15  0.14  0.07 -0.01  0.03  3.84  0.01
   1211  7.99    10.99  0.83  3.19  0.33   0.389  4.44  0.03  1.38  0.06  0.14  0.02 -0.00  0.01  3.84  0.00
   1234  7.33    10.91  0.81  2.52  0.32   0.441  4.32  0.07  1.56  0.11  0.31  0.06 -0.03  0.03  3.83  0.01
   1258  8.54    11.65  0.80  3.87  0.30   0.551  4.42  0.04  1.27  0.11  0.12  0.02 -0.00  0.03  3.80  0.01
   1266  9.05    10.45  1.30  4.15  0.54   0.557  4.43  0.05  1.18  0.15  0.08  0.04  0.02  0.03  3.79  0.01
   1274  8.57    13.96  1.25  4.29  0.39   0.568  4.40  0.07  1.04  0.11  0.06  0.03  0.05  0.02  3.78  0.01
   1290  9.35    13.79  1.38  5.05  0.44   0.655  4.46  0.05  0.95  0.10 -0.05  0.04  0.09  0.01  3.76  0.01
   1292  6.59    56.76  0.53  5.36  0.05   0.749  4.50  0.01  0.98  0.02 -0.06  0.00  0.12  0.00  3.74  0.00
   1297  8.92    14.92  0.97  4.79  0.28   0.718  4.42  0.05  1.02  0.08  0.03  0.02  0.08  0.03  3.76  0.01
   1302  6.12    10.75  0.98  1.28  0.40   0.068  4.47  0.03  2.17  0.07  0.31  0.04  0.02  0.02  3.95  0.00
   1304  8.78    12.54  1.22  4.27  0.42   0.623  4.41  0.07  1.09  0.15  0.07  0.05  0.04  0.04  3.78  0.01
   1306  7.90    13.71  1.21  3.59  0.38   0.673  4.27  0.06  1.16  0.15  0.23  0.04  0.05  0.04  3.77  0.01
   1335  8.58    10.38  0.96  3.66  0.40   0.590  4.39  0.07  1.22  0.12  0.13  0.04  0.01  0.03  3.79  0.01
   1336  7.74    11.15  1.30  2.98  0.51   0.472  4.40  0.06  1.41  0.11  0.19  0.04 -0.02  0.03  3.82  0.01
   1340  7.46    10.00  0.89  2.46  0.39   0.167  4.50  0.02  1.61  0.10  0.15  0.04 -0.00  0.01  3.91  0.00
   1350  8.94    15.06  1.47  4.83  0.42   0.625  4.43  0.07  0.95  0.11 -0.02  0.05  0.08  0.01  3.77  0.01
   1351  9.23    13.42  1.36  4.87  0.44   0.557  4.48  0.03  1.00  0.03 -0.04  0.02  0.07  0.00  3.78  0.00
   1366  4.61    12.88  1.31  0.16  0.44   0.059  4.25  0.04  2.41  0.17  0.57  0.06  0.01  0.02  3.93  0.00
   1388  9.73    12.73  5.66  5.25  1.93   0.660  4.43  0.08  1.02  0.14  0.01  0.09  0.07  0.04  3.76  0.01
   1394  8.30    11.28  0.79  3.56  0.30   0.524  4.42  0.05  1.32  0.11  0.14  0.02 -0.01  0.03  3.81  0.01
   1392  6.66    15.31  1.35  2.58  0.38   0.589  4.20  0.04  1.47  0.11  0.40  0.02  0.01  0.03  3.79  0.01
   1397  7.71    11.30  1.39  2.98  0.53   0.599  4.26  0.07  1.34  0.13  0.30  0.06  0.02  0.03  3.78  0.01
   1400  8.82    10.73  1.10  3.97  0.45   0.552  4.43  0.05  1.21  0.13  0.09  0.04  0.01  0.03  3.80  0.01
   1402  6.46    20.47  0.89  3.02  0.19   0.386  4.41  0.02  1.42  0.05  0.18  0.02 -0.01  0.01  3.84  0.00
   1404  8.25    10.52  0.72  3.36  0.30   0.589  4.33  0.07  1.23  0.09  0.20  0.04  0.03  0.03  3.79  0.01
   1411  9.09    14.58  1.15  4.91  0.34   0.635  4.43  0.06  0.95  0.11 -0.02  0.04  0.08  0.01  3.76  0.01
   1419  7.79    12.92  0.73  3.35  0.25   0.772  4.15  0.05  1.17  0.08  0.36  0.05  0.15  0.04  3.73  0.01
   1427  7.21    21.66  0.87  3.89  0.18   0.477  4.46  0.01  1.27  0.05  0.08  0.01  0.01  0.01  3.81  0.00
   1437  8.88    16.24  1.26  4.93  0.34   0.542  4.49  0.01  1.03  0.02 -0.04  0.01  0.06  0.00  3.79  0.00
   1444  6.51    38.24  0.85  4.42  0.10   0.599  4.42  0.07  1.04  0.12  0.04  0.02  0.06  0.02  3.78  0.01
   1455  7.20    12.21  0.97  2.63  0.35   0.309  4.44  0.04  1.57  0.10  0.20  0.04 -0.03  0.02  3.86  0.00
   1457  9.31    10.55  1.26  4.43  0.52   0.632  4.40  0.07  1.05  0.15  0.05  0.05  0.05  0.04  3.77  0.01
   1468  8.94    14.05  1.13  4.68  0.35   0.570  4.45  0.06  1.02  0.09 -0.01  0.05  0.06  0.02  3.78  0.00
   1473  4.51    23.11  0.68  1.33  0.13   0.054  4.49  0.01  2.21  0.04  0.30  0.01  0.04  0.01  3.95  0.00
   1481  7.46    24.42  0.68  4.40  0.12   0.537  4.40  0.02  0.98  0.01  0.03  0.02  0.06  0.00  3.79  0.00
   1487  7.47    15.08  0.88  3.36  0.25   0.468  4.41  0.05  1.39  0.12  0.17  0.02 -0.02  0.03  3.82  0.01
   1499  6.47    42.67  0.85  4.62  0.09   0.674  4.40  0.01  0.99  0.01  0.04  0.01  0.08  0.00  3.76  0.00
   1500  8.36    16.71  0.99  4.47  0.26   0.591  4.40  0.07  1.00  0.12  0.04  0.02  0.06  0.02  3.78  0.01
   1516  9.51    11.25  3.76  4.77  1.45   0.663  4.43  0.08  1.02  0.14  0.01  0.09  0.07  0.04  3.76  0.01
   1536  9.58    12.22  1.01  5.02  0.36   0.625  4.45  0.06  0.94  0.09 -0.04  0.04  0.08  0.01  3.77  0.00
   1541  8.19    14.21  1.07  3.95  0.33   0.657  4.38  0.09  1.12  0.12  0.11  0.05  0.04  0.04  3.77  0.01
   1545  7.93    11.65  0.97  3.26  0.36   0.398  4.44  0.03  1.36  0.08  0.14  0.03 -0.00  0.02  3.83  0.00
   1552  8.12    18.95  0.99  4.51  0.23   0.661  4.42  0.06  1.10  0.10  0.06  0.02  0.04  0.03  3.77  0.01
   1565  7.95    11.36  1.08  3.23  0.41   0.818  4.11  0.05  1.25  0.11  0.42  0.07  0.19  0.04  3.72  0.01
   1567  8.49    13.16  1.04  4.09  0.34   0.575  4.41  0.07  1.13  0.15  0.08  0.04  0.03  0.04  3.79  0.01
   1573  7.03    21.59  0.98  3.70  0.20   0.508  4.38  0.05  1.18  0.09  0.13  0.03  0.03  0.02  3.80  0.01
   1572  8.75    14.55  0.84  4.56  0.25   0.594  4.41  0.06  1.00  0.12  0.03  0.02  0.06  0.02  3.78  0.01
   1582  7.97    16.31  0.82  4.03  0.22   0.552  4.41  0.06  1.11  0.11  0.07  0.02  0.04  0.02  3.79  0.01
   1599  4.23   116.38  0.64  4.56  0.03   0.576  4.37  0.01  0.91  0.00  0.02  0.01  0.07  0.00  3.77  0.00
   1613  9.83    14.46  1.29  5.63  0.39   0.837  4.47  0.03  0.92  0.06 -0.07  0.02  0.18  0.02  3.73  0.01
   1620  9.32    10.07  1.54  4.34  0.66   0.627  4.40  0.07  1.05  0.16  0.05  0.05  0.05  0.04  3.77  0.01
   1623  7.87    19.35  0.69  4.30  0.16   0.552  4.44  0.06  1.11  0.11  0.05  0.02  0.04  0.02  3.79  0.01
   1625  8.50    19.39  1.62  4.94  0.36   0.714  4.45  0.05  1.03  0.07  0.00  0.04  0.08  0.03  3.76  0.01
   1629  7.66    10.16  0.65  2.69  0.28   0.337  4.41  0.06  1.56  0.12  0.22  0.04 -0.03  0.03  3.86  0.01
   1636  9.14    10.80  1.19  4.31  0.48   0.612  4.40  0.07  1.07  0.15  0.06  0.05  0.05  0.03  3.78  0.01
   1640  7.52    11.82  0.92  2.88  0.34   0.961  3.82  0.09  0.98  0.19  0.60  0.04  0.34  0.02  3.68  0.01
   1647  5.50    10.65  0.51  0.64  0.21  -0.046  4.49  0.03  2.62  0.09  0.37  0.03  0.28  0.04  4.01  0.01
   1649  8.73    11.33  0.79  4.00  0.30   0.627  4.40  0.08  1.16  0.12  0.10  0.03  0.02  0.03  3.78  0.01
   1654  9.14    17.37  1.26  5.34  0.32   0.725  4.47  0.03  0.93  0.10 -0.06  0.02  0.12  0.02  3.74  0.01
   1668  8.38    12.68  1.21  3.90  0.41   0.536  4.43  0.04  1.24  0.11  0.10  0.04  0.01  0.03  3.80  0.01
   1669  6.90    14.00  1.32  2.63  0.41   0.478  4.31  0.08  1.47  0.10  0.30  0.06 -0.01  0.03  3.82  0.01
   1672  8.41    10.14  0.86  3.44  0.37   0.819  4.12  0.05  1.11  0.11  0.36  0.05  0.19  0.03  3.72  0.01
   1673  8.79    13.20  0.99  4.39  0.33   0.537  4.46  0.04  1.10  0.10  0.02  0.04  0.04  0.02  3.79  0.00
   1674  7.91    31.49  1.51  5.40  0.21   0.815  4.46  0.03  0.94  0.08 -0.04  0.01  0.15  0.01  3.73  0.01
   1679  9.31    11.58  1.40  4.63  0.53   0.667  4.44  0.06  1.07  0.11  0.03  0.05  0.06  0.03  3.77  0.01
   1683  8.99    10.03  1.16  4.00  0.50   0.647  4.38  0.08  1.10  0.13  0.10  0.04  0.04  0.04  3.77  0.01
   1684  6.92    12.42  0.93  2.39  0.33   1.036  3.82  0.14  1.29  0.27  0.72  0.05  0.37  0.03  3.68  0.01
   1686  5.16    20.42  0.73  1.71  0.16   0.442  4.20  0.04  1.73  0.12  0.48  0.03 -0.01  0.02  3.82  0.01
   1691  7.36    12.60  0.96  2.86  0.33   0.529  4.27  0.07  1.33  0.10  0.29  0.05  0.02  0.03  3.80  0.01
   1704  7.73    14.99  0.95  3.61  0.28   0.419  4.45  0.03  1.30  0.09  0.10  0.03  0.01  0.02  3.83  0.00
   1708  5.18    10.50  0.87  0.29  0.36   1.006  3.52  0.20  1.67  0.73  1.09  0.04  0.33  0.02  3.68  0.01
   1712  8.56    10.65  1.11  3.70  0.45   0.532  4.42  0.05  1.27  0.12  0.12  0.04  0.00  0.03  3.80  0.01
   1721  8.10    10.13  0.96  3.13  0.41   0.459  4.39  0.05  1.41  0.11  0.19  0.03 -0.02  0.03  3.82  0.01
   1732  7.40    13.41  1.50  3.04  0.49   0.631  4.22  0.05  1.29  0.14  0.32  0.05  0.04  0.04  3.78  0.01
   1736  7.57    16.04  0.88  3.60  0.24   0.480  4.43  0.05  1.27  0.06  0.11  0.04  0.01  0.02  3.81  0.00
   1742  9.31    13.63  1.25  4.98  0.40   0.733  4.44  0.05  0.99  0.07 -0.00  0.04  0.10  0.02  3.75  0.01
   1746  8.93    16.39  1.48  5.00  0.39   0.677  4.46  0.04  0.95  0.11 -0.04  0.02  0.09  0.02  3.76  0.01
   1752  8.78    10.08  1.22  3.80  0.53   0.447  4.46  0.03  1.24  0.08  0.07  0.04  0.02  0.02  3.82  0.00
   1766  6.68    11.29  0.78  1.94  0.30   1.102  3.77  0.11  1.43  0.32  0.82  0.04  0.43  0.03  3.67  0.01
   1773  8.59    11.29  0.95  3.85  0.37   0.535  4.43  0.04  1.25  0.11  0.10  0.04  0.00  0.03  3.80  0.01
   1779  8.59    22.53  0.91  5.35  0.18   0.769  4.46  0.04  0.93  0.04 -0.06  0.02  0.14  0.01  3.74  0.00
   1780  9.09    10.80  1.22  4.26  0.49   0.696  4.39  0.08  1.07  0.09  0.08  0.06  0.06  0.03  3.76  0.01
   1781  9.69    10.08  1.57  4.71  0.68   0.624  4.43  0.07  1.01  0.14  0.01  0.06  0.06  0.03  3.77  0.01
   1787  8.19    12.19  1.07  3.62  0.38   0.441  4.45  0.02  1.29  0.08  0.10  0.03  0.01  0.02  3.82  0.00
   1795  6.75    13.13  0.73  2.34  0.24   0.371  4.37  0.05  1.61  0.13  0.28  0.03 -0.04  0.03  3.85  0.01
   1803  6.39    49.05  0.91  4.84  0.08   0.659  4.48  0.03  1.06  0.06 -0.02  0.01  0.07  0.01  3.76  0.00
   1813  7.57    24.68  0.90  4.53  0.16   0.639  4.36  0.06  0.93  0.10  0.05  0.02  0.08  0.02  3.76  0.01
   1823  7.88    21.66  1.22  4.56  0.25   0.579  4.41  0.06  1.02  0.12  0.03  0.02  0.06  0.02  3.78  0.01
   1825  8.57    12.25  1.16  4.01  0.41   0.529  4.43  0.06  1.15  0.09  0.07  0.03  0.03  0.02  3.80  0.00
   1868 10.01    11.83  1.64  5.37  0.60   0.582  4.49  0.02  0.98  0.02 -0.06  0.01  0.07  0.00  3.78  0.00
   1877  7.59    10.02  1.06  2.59  0.46   0.850  4.04  0.06  1.46  0.14  0.57  0.07  0.21  0.04  3.71  0.01
   1884  8.88    10.23  1.18  3.93  0.50   0.633  4.39  0.08  1.13  0.13  0.10  0.04  0.03  0.04  3.78  0.01
   1887  8.48    12.47  1.30  3.96  0.45   0.580  4.39  0.07  1.14  0.16  0.10  0.04  0.03  0.04  3.79  0.01
   1892  6.57    18.64  0.69  2.92  0.16   0.380  4.40  0.04  1.48  0.09  0.21  0.02 -0.02  0.02  3.84  0.01
   1893  8.72    19.26  1.23  5.14  0.28   0.730  4.46  0.05  0.97  0.04 -0.03  0.03  0.11  0.00  3.75  0.00
   1899  7.42    15.90  0.97  3.43  0.27   0.510  4.41  0.04  1.35  0.09  0.16  0.02 -0.02  0.03  3.81  0.01
   1908  9.06    11.76  1.09  4.41  0.40   0.586  4.40  0.07  1.00  0.12  0.04  0.03  0.06  0.02  3.78  0.01
   1914  8.30    14.60  0.75  4.12  0.22   0.619  4.40  0.07  1.16  0.13  0.10  0.02  0.02  0.03  3.78  0.01
   1918  7.52    11.01  0.83  2.73  0.33   0.485  4.31  0.07  1.45  0.11  0.29  0.05 -0.01  0.03  3.81  0.01
   1923  8.44    13.28  0.75  4.06  0.25   0.652  4.39  0.08  1.13  0.11  0.10  0.04  0.03  0.03  3.77  0.01
   1931  9.00    11.13  1.13  4.23  0.44   0.656  4.40  0.08  1.11  0.12  0.08  0.04  0.04  0.03  3.77  0.01
   1937  8.81    14.84  0.83  4.67  0.24   0.708  4.43  0.05  1.05  0.08  0.04  0.02  0.06  0.03  3.76  0.01
   1954  7.27    36.15  0.80  5.06  0.10   0.681  4.49  0.02  1.05  0.04 -0.03  0.00  0.08  0.01  3.76  0.00
   1955  6.81    28.91  0.73  4.12  0.11   0.596  4.32  0.05  0.98  0.09  0.11  0.02  0.07  0.01  3.77  0.01
   1970  7.63    10.47  0.85  2.73  0.35   0.843  4.06  0.04  1.42  0.12  0.53  0.04  0.20  0.05  3.72  0.01
   1976  7.57    20.45  1.08  4.12  0.23   0.616  4.40  0.07  1.15  0.14  0.10  0.02  0.02  0.03  3.78  0.01
   1977  8.68    12.98  1.10  4.25  0.37   0.564  4.40  0.07  1.06  0.11  0.06  0.03  0.05  0.02  3.78  0.01
   1987  7.52    23.69  1.08  4.39  0.20   0.629  4.34  0.07  0.92  0.09  0.06  0.03  0.08  0.02  3.77  0.01
   1989  7.89    15.77  0.82  3.88  0.23   0.538  4.40  0.06  1.16  0.09  0.11  0.04  0.03  0.02  3.79  0.01
   2000  9.82    10.87  1.44  5.00  0.58   0.740  4.43  0.06  0.98  0.07  0.00  0.05  0.10  0.02  3.75  0.01
   2002  8.81    11.27  1.96  4.07  0.76   0.637  4.39  0.08  1.06  0.14  0.07  0.06  0.05  0.04  3.77  0.01
   2011  8.85    10.52  1.12  3.96  0.46   0.520  4.43  0.05  1.20  0.12  0.08  0.04  0.02  0.03  3.80  0.01
   2021  2.82   133.78  0.51  3.45  0.03   0.618  4.23  0.08  1.11  0.14  0.25  0.03  0.07  0.04  3.77  0.01
   2028  8.37    13.82  2.56  4.07  0.80   0.402  4.46  0.02  1.28  0.08  0.09  0.03  0.02  0.02  3.83  0.00
   2029  9.54    11.78  8.62  4.90  3.18   0.577  4.40  0.09  1.13  0.20  0.09  0.13  0.04  0.04  3.78  0.01
   2039  9.25    17.45  1.56  5.46  0.39   0.838  4.46  0.03  0.92  0.06 -0.06  0.03  0.17  0.02  3.73  0.01
   2048  8.78    11.94  1.56  4.17  0.57   0.556  4.43  0.05  1.18  0.15  0.08  0.04  0.02  0.03  3.79  0.01
   2049  8.90    10.19  1.29  3.94  0.55   0.675  4.39  0.09  1.10  0.10  0.09  0.07  0.05  0.03  3.77  0.01
   2062  8.74    10.58  1.17  3.86  0.48   0.524  4.43  0.05  1.24  0.12  0.10  0.04  0.01  0.03  3.80  0.01
   2066  8.25    16.21  1.02  4.30  0.27   0.583  4.40  0.07  1.02  0.12  0.05  0.03  0.06  0.02  3.78  0.01
   2072  3.93    42.51  0.69  2.07  0.07   0.175  4.43  0.03  1.69  0.09  0.24  0.01 -0.02  0.01  3.91  0.00
   2081  2.40    42.14  0.78  0.52  0.08   1.083  3.59  0.12  1.87  0.42  1.11  0.02  0.41  0.03  3.67  0.01
   2083  7.87    11.70  1.03  3.21  0.38   0.406  4.43  0.03  1.44  0.11  0.16  0.04 -0.02  0.03  3.84  0.01
   2099  8.58    11.70  1.19  3.92  0.44   0.463  4.46  0.03  1.20  0.08  0.06  0.04  0.03  0.02  3.81  0.00
   2107  8.75    14.90  1.07  4.62  0.31   0.576  4.43  0.06  1.02  0.11  0.02  0.03  0.06  0.02  3.78  0.01
   2111  8.10    11.96  0.72  3.49  0.26   0.501  4.41  0.05  1.33  0.13  0.16  0.02 -0.01  0.03  3.81  0.01
   2121  8.60    11.44  1.19  3.89  0.45   0.446  4.46  0.02  1.23  0.08  0.07  0.04  0.02  0.02  3.82  0.00
   2127  9.52    10.27  1.08  4.58  0.46   0.735  4.39  0.07  1.00  0.08  0.05  0.05  0.09  0.03  3.75  0.01
   2131  8.92    14.38  1.05  4.71  0.32   0.643  4.42  0.07  0.97  0.12  0.01  0.03  0.08  0.02  3.76  0.01
   2135  6.66    12.51  0.84  2.15  0.29   0.487  4.20  0.03  1.54  0.08  0.43  0.03  0.01  0.01  3.81  0.00
   2141  9.37    10.41  1.37  4.46  0.57   0.587  4.42  0.07  1.02  0.13  0.03  0.06  0.06  0.03  3.78  0.01
   2143  8.09    18.36  2.75  4.41  0.65   0.730  4.38  0.08  1.00  0.09  0.06  0.07  0.09  0.03  3.75  0.01
   2174  7.56    16.49  1.14  3.65  0.30   0.585  4.40  0.07  1.24  0.10  0.13  0.04  0.01  0.03  3.79  0.01
   2177  7.73    13.47  0.89  3.38  0.29   0.401  4.44  0.03  1.35  0.08  0.13  0.02  0.00  0.01  3.83  0.00
   2190  7.20    13.54  1.10  2.86  0.35   0.498  4.32  0.06  1.42  0.12  0.27  0.05 -0.01  0.03  3.81  0.01
   2204  7.78    10.86  0.91  2.96  0.36   0.453  4.40  0.05  1.44  0.10  0.20  0.03 -0.03  0.03  3.82  0.01
   2207  8.46    10.58  2.15  3.58  0.88   1.200  3.87  0.03  0.98  0.08  0.56  0.06  0.54  0.01  3.66  0.00
   2225  5.18    12.32  0.75  0.63  0.27   0.043  4.34  0.05  2.26  0.14  0.45  0.04  0.04  0.02  3.95  0.01
   2230  8.92    12.57  1.05  4.42  0.36   0.609  4.39  0.08  0.99  0.12  0.04  0.04  0.07  0.02  3.77  0.01
   2231  7.81    10.51  1.04  2.92  0.43   0.601  4.27  0.07  1.35  0.10  0.30  0.05  0.02  0.03  3.78  0.01
   2235  6.05    27.51  0.86  3.25  0.14   0.447  4.40  0.05  1.41  0.12  0.18  0.02 -0.02  0.03  3.82  0.01
   2237  6.44    31.01  0.87  3.90  0.12   0.594  4.41  0.07  1.22  0.12  0.11  0.02  0.01  0.03  3.79  0.01
   2239  7.10    17.88  0.90  3.36  0.22   0.500  4.42  0.04  1.38  0.08  0.16  0.02 -0.02  0.02  3.81  0.01
   2246  6.86    15.86  0.89  2.86  0.24   0.535  4.24  0.05  1.31  0.11  0.31  0.02  0.03  0.02  3.79  0.01
   2273  9.25    15.85  1.35  5.25  0.37   0.864  4.42  0.05  0.92  0.03 -0.01  0.04  0.17  0.01  3.73  0.00
   2282  8.46    20.60  1.06  5.03  0.22   0.748  4.43  0.04  0.98  0.09 -0.00  0.02  0.10  0.02  3.75  0.01
   2288  9.07    10.93  1.55  4.26  0.62   0.680  4.40  0.08  1.08  0.09  0.07  0.05  0.05  0.03  3.77  0.01
   2292  7.78    17.88  0.97  4.04  0.24   0.649  4.39  0.08  1.13  0.11  0.10  0.04  0.04  0.03  3.77  0.01
   2305  7.95    17.20  0.89  4.13  0.23   0.691  4.32  0.08  1.03  0.12  0.13  0.04  0.07  0.04  3.76  0.01
   2318  8.82    15.28  1.18  4.74  0.34   0.602  4.43  0.06  0.98  0.11  0.00  0.04  0.07  0.02  3.77  0.01
   2319  7.62    13.20  0.93  3.22  0.31   0.465  4.40  0.05  1.40  0.11  0.18  0.02 -0.02  0.03  3.82  0.01
   2326  7.90    14.45  1.11  3.70  0.33   0.494  4.43  0.05  1.26  0.11  0.11  0.04  0.01  0.03  3.81  0.01
   2336  7.47    11.67  0.96  2.81  0.36   0.544  4.27  0.06  1.38  0.12  0.31  0.04  0.02  0.03  3.79  0.01
   2337  6.15    23.62  0.87  3.02  0.16   0.388  4.41  0.03  1.41  0.06  0.18  0.02 -0.01  0.01  3.84  0.00
   2343  7.46    14.05  0.90  3.20  0.28   0.353  4.45  0.02  1.40  0.09  0.13  0.03 -0.00  0.02  3.85  0.00
   2352  8.41    13.12  0.85  4.00  0.28   0.618  4.40  0.07  1.17  0.12  0.11  0.03  0.02  0.03  3.78  0.01
   2355  5.20    17.62  0.86  1.43  0.21   0.271  4.29  0.06  1.85  0.14  0.42  0.03 -0.05  0.04  3.87  0.01
   2358  6.52    14.87  0.90  2.38  0.26   0.453  4.29  0.06  1.57  0.13  0.34  0.04 -0.02  0.03  3.82  0.01
   2368  8.51    11.77  1.20  3.86  0.44   0.613  4.38  0.08  1.17  0.13  0.12  0.04  0.02  0.04  3.78  0.01
   2381  5.17    18.08  0.90  1.46  0.22   0.128  4.45  0.03  2.05  0.04  0.30  0.03 -0.03  0.01  3.93  0.00
   2383  5.67    22.19  0.67  2.40  0.13   0.367  4.38  0.05  1.64  0.11  0.27  0.02 -0.05  0.02  3.85  0.01
   2386  8.15    12.28  1.07  3.60  0.38   0.488  4.43  0.04  1.32  0.11  0.13  0.04 -0.01  0.03  3.81  0.01
   2414  7.74    20.91  1.05  4.34  0.22   0.652  4.41  0.07  1.11  0.13  0.08  0.02  0.03  0.03  3.77  0.01
   2416  9.07    17.50  1.23  5.29  0.31   0.734  4.47  0.04  0.97  0.05 -0.04  0.02  0.11  0.01  3.75  0.00
   2417  9.09    14.06  1.33  4.83  0.41   0.617  4.44  0.07  0.96  0.10 -0.02  0.05  0.08  0.01  3.77  0.00
   2422  6.18    25.37  0.54  3.20  0.09   0.883  4.03  0.06  1.17  0.13  0.48  0.02  0.26  0.03  3.70  0.01
   2434  8.51    10.69  1.08  3.65  0.44   0.553  4.42  0.05  1.29  0.09  0.13  0.03 -0.01  0.02  3.80  0.01
   2444  8.46    11.69  1.57  3.80  0.58   0.636  4.38  0.09  1.13  0.12  0.11  0.05  0.03  0.04  3.78  0.01
   2452  9.27    16.21  1.36  5.32  0.36   0.804  4.46  0.03  0.94  0.07 -0.05  0.02  0.15  0.02  3.73  0.01
   2453  7.37    23.95  0.66  4.27  0.12   0.504  4.42  0.02  1.03  0.02  0.04  0.02  0.05  0.00  3.79  0.00
   2472  4.76    18.97  0.64  1.15  0.15   0.018  4.50  0.01  2.33  0.04  0.31  0.01  0.10  0.01  3.97  0.00
   2479  7.18    13.44  0.83  2.82  0.27   0.275  4.47  0.02  1.50  0.09  0.15  0.03 -0.01  0.01  3.87  0.00
   2482  8.10    15.90  1.03  4.11  0.28   0.528  4.43  0.05  1.16  0.09  0.07  0.03  0.03  0.02  3.80  0.00
   2483  8.15    15.36  1.58  4.08  0.45   0.653  4.38  0.09  1.10  0.13  0.10  0.05  0.04  0.04  3.77  0.01
   2484  4.36    23.35  0.52  1.20  0.10  -0.064  4.58  0.01  2.44  0.08  0.25  0.02  0.44  0.07  4.04  0.01
   2487  4.53    18.95  4.35  0.92  1.00   0.147  4.38  0.10  2.01  0.17  0.36  0.12 -0.04  0.02  3.91  0.01
   2495  9.00    11.30  1.26  4.27  0.48   0.569  4.40  0.07  1.08  0.14  0.07  0.04  0.04  0.03  3.79  0.01
   2498  7.25    12.27  0.88  2.69  0.31   0.906  3.95  0.08  1.25  0.19  0.58  0.04  0.28  0.04  3.70  0.01
   2504  9.64    13.68  1.38  5.32  0.44   0.817  4.46  0.03  0.94  0.06 -0.05  0.03  0.16  0.02  3.73  0.01
   2512  7.22    10.47  0.81  2.32  0.34   0.535  4.21  0.03  1.57  0.11  0.43  0.02  0.01  0.03  3.80  0.01
   2532  8.27    13.78  1.06  3.97  0.33   0.580  4.39  0.07  1.16  0.16  0.11  0.03  0.02  0.04  3.79  0.01
   2533  8.54    21.40  1.86  5.19  0.38   0.840  4.43  0.05  0.95  0.03 -0.01  0.04  0.15  0.01  3.73  0.00
   2542  8.69    10.38  1.08  3.77  0.45   0.537  4.43  0.05  1.25  0.11  0.11  0.05  0.00  0.03  3.80  0.01
   2543  7.10    11.36  1.01  2.38  0.39   0.377  4.40  0.06  1.60  0.11  0.25  0.04 -0.04  0.03  3.85  0.01
   2544  7.32    13.81  1.01  3.02  0.32   0.391  4.43  0.04  1.49  0.11  0.19  0.04 -0.03  0.03  3.84  0.01
   2548  5.69    12.36  0.80  1.15  0.28  -0.014  4.51  0.03  2.35  0.11  0.30  0.04  0.20  0.03  3.99  0.01
   2563  8.66    17.80  1.36  4.91  0.33   0.650  4.43  0.05  0.96  0.12 -0.02  0.03  0.08  0.02  3.76  0.01
   2568  5.38    12.69  0.72  0.90  0.25   1.069  3.59  0.13  1.60  0.45  1.03  0.03  0.41  0.04  3.67  0.01
   2574  8.90    10.45  1.31  4.00  0.54   0.735  4.28  0.07  1.02  0.10  0.16  0.06  0.10  0.03  3.75  0.01
   2575  8.88    12.16  1.92  4.30  0.69   0.679  4.42  0.08  1.08  0.09  0.05  0.06  0.06  0.03  3.77  0.01
   2578  5.07    21.52  0.49  1.73  0.10   0.038  4.53  0.02  2.02  0.07  0.22  0.01  0.11  0.01  3.96  0.00
   2580  8.51    10.60  1.04  3.64  0.43   0.623  4.38  0.09  1.18  0.11  0.13  0.06  0.02  0.04  3.78  0.01
   2586  8.76    13.63  1.27  4.43  0.41   0.666  4.42  0.07  1.11  0.10  0.06  0.03  0.04  0.03  3.77  0.01
   2597  7.58    11.30  0.80  2.85  0.31   0.384  4.41  0.05  1.54  0.10  0.22  0.03 -0.03  0.03  3.84  0.01
   2601  9.44    11.64  1.33  4.77  0.50   0.760  4.40  0.06  0.96  0.09  0.02  0.05  0.11  0.02  3.75  0.01
   2621  8.14    12.44  0.92  3.61  0.32   0.509  4.42  0.05  1.31  0.11  0.14  0.03 -0.01  0.03  3.81  0.01
   2626  7.81    12.29  0.97  3.26  0.34   0.521  4.40  0.06  1.36  0.07  0.17  0.05 -0.02  0.02  3.81  0.01
   2643  7.76    16.68  1.62  3.87  0.42   0.556  4.42  0.05  1.22  0.14  0.10  0.04  0.01  0.03  3.80  0.01
   2645  7.27    13.56  0.92  2.93  0.30   0.609  4.27  0.07  1.37  0.09  0.31  0.05  0.02  0.03  3.78  0.01
   2653  9.85    13.24 20.77  5.46  6.81   1.354  3.65  0.59  1.17  0.73  0.80  0.73  0.85  0.16  3.62  0.02
   2659  8.40    11.07  1.06  3.62  0.42   0.446  4.45  0.03  1.28  0.08  0.10  0.03  0.01  0.02  3.82  0.00
   2663  6.41    27.63  1.06  3.62  0.17   0.617  4.31  0.08  1.17  0.12  0.20  0.04  0.04  0.04  3.78  0.01
   2666  8.06    11.52  0.86  3.37  0.32   0.487  4.41  0.05  1.38  0.11  0.16  0.02 -0.02  0.03  3.82  0.01
   2673  8.23    10.00  1.05  3.23  0.46   0.465  4.40  0.05  1.38  0.12  0.18  0.04 -0.02  0.03  3.82  0.01
   2678  8.58    10.67  1.11  3.72  0.45   0.512  4.43  0.05  1.26  0.12  0.11  0.04  0.00  0.03  3.81  0.01
   2696  7.90    10.90  0.91  3.09  0.36   0.408  4.43  0.03  1.48  0.10  0.18  0.04 -0.03  0.03  3.84  0.01
   2698  8.55    12.82  1.07  4.09  0.36   0.570  4.41  0.07  1.12  0.15  0.08  0.04  0.03  0.04  3.79  0.01
   2699  8.53    10.64  1.04  3.66  0.42   0.415  4.46  0.02  1.27  0.08  0.09  0.04  0.02  0.02  3.83  0.00
   2710  6.90    24.09  0.88  3.81  0.16   0.481  4.45  0.02  1.26  0.05  0.09  0.01  0.01  0.01  3.81  0.00
   2711  5.57    39.03  0.62  3.53  0.07   0.472  4.38  0.04  1.24  0.07  0.15  0.02  0.02  0.02  3.81  0.01
   2712  7.38    21.20  0.87  4.01  0.18   0.549  4.42  0.03  1.15  0.06  0.08  0.02  0.03  0.01  3.79  0.00
   2716  7.67    19.32  1.15  4.10  0.26   0.503  4.45  0.02  1.20  0.08  0.07  0.01  0.02  0.01  3.80  0.00
   2717  8.07    16.11  0.92  4.11  0.25   0.517  4.44  0.05  1.17  0.09  0.07  0.02  0.03  0.02  3.80  0.01
   2724  8.18    16.31  0.96  4.24  0.26   0.504  4.46  0.03  1.12  0.09  0.03  0.03  0.04  0.02  3.80  0.00
   2726  9.12    11.70  3.14  4.46  1.17   0.676  4.43  0.08  1.01  0.13  0.00  0.09  0.08  0.03  3.76  0.01
   2741  9.02    10.31  1.32  4.09  0.56   0.440  4.46  0.02  1.24  0.08  0.07  0.03  0.02  0.02  3.82  0.00
   2742  8.02    34.52  1.04  5.71  0.13   0.870  4.47  0.02  0.93  0.05 -0.06  0.01  0.19  0.01  3.72  0.00
   2747  8.76    18.13  1.01  5.05  0.24   0.602  4.48  0.03  0.96  0.03 -0.06  0.02  0.08  0.00  3.77  0.00
   2751  8.38    14.68  1.11  4.21  0.33   0.529  4.44  0.05  1.15  0.09  0.06  0.03  0.03  0.02  3.80  0.00
   2752  9.02    16.71  7.26  5.13  1.89   0.970  4.37  0.16  0.89  0.14  0.02  0.21  0.32  0.04  3.69  0.01
   2759  8.99    13.22  1.20  4.60  0.39   0.703  4.41  0.06  1.05  0.08  0.05  0.04  0.07  0.03  3.76  0.01
   2760  7.37    22.87  1.00  4.17  0.19   0.602  4.35  0.07  1.03  0.14  0.10  0.03  0.05  0.03  3.78  0.01
   2761  9.57    10.45  1.14  4.67  0.47   0.822  4.34  0.06  0.95  0.02  0.08  0.05  0.14  0.01  3.74  0.00
   2762  5.20    47.51  1.15  3.58  0.11   0.567  4.38  0.06  1.27  0.10  0.16  0.03  0.00  0.03  3.80  0.01
   2765  8.02    12.58  1.11  3.52  0.38   0.460  4.43  0.05  1.34  0.11  0.14  0.04 -0.01  0.03  3.82  0.01
   2766  8.62    11.34  1.07  3.89  0.41   0.587  4.39  0.07  1.17  0.15  0.12  0.03  0.02  0.04  3.79  0.01
   2767 10.38    10.82  1.81  5.55  0.73   0.732  4.46  0.04  0.91  0.09 -0.07  0.05  0.13  0.02  3.74  0.01
   2780  8.35    10.53  7.90  3.46  3.26   0.598  4.39  0.11  1.12  0.25  0.09  0.17  0.05  0.04  3.78  0.01
   2787  5.94    17.97  0.74  2.21  0.18   0.444  4.27  0.05  1.61  0.12  0.37  0.03 -0.02  0.04  3.82  0.01
   2789  6.04    12.88  0.65  1.59  0.22   1.001  3.73  0.13  1.44  0.38  0.85  0.03  0.35  0.03  3.68  0.01
   2790  7.45    34.30  0.89  5.13  0.11   0.726  4.48  0.03  0.99  0.04 -0.04  0.02  0.11  0.00  3.75  0.00
   2802  5.51    27.61  0.77  2.72  0.12   0.461  4.32  0.06  1.47  0.10  0.29  0.03 -0.01  0.03  3.82  0.01
   2805  8.52    13.43  1.26  4.16  0.41   0.575  4.40  0.07  1.11  0.15  0.08  0.04  0.04  0.04  3.79  0.01
   2815  7.32    10.47  0.82  2.42  0.34   0.435  4.29  0.07  1.57  0.13  0.34  0.05 -0.02  0.04  3.83  0.01
   2824  8.37    21.23  1.17  5.00  0.24   0.648  4.43  0.05  0.94  0.12 -0.02  0.02  0.09  0.02  3.76  0.01
   2829  8.43    12.99  1.01  4.00  0.34   0.505  4.44  0.04  1.20  0.08  0.08  0.03  0.02  0.02  3.80  0.00
   2832  6.32    26.59  0.85  3.44  0.14   0.517  4.43  0.04  1.37  0.07  0.15  0.02 -0.02  0.02  3.81  0.00
   2841  6.91    16.71  0.63  3.02  0.16   0.368  4.43  0.03  1.42  0.06  0.16  0.02 -0.01  0.01  3.84  0.00
   2843  6.72    21.19  0.92  3.35  0.19   0.466  4.41  0.05  1.38  0.12  0.17  0.02 -0.02  0.03  3.82  0.01
   2844  7.96    18.93  1.70  4.35  0.39   0.672  4.41  0.07  1.10  0.10  0.07  0.04  0.05  0.03  3.77  0.01
   2847  7.77    19.45  0.96  4.21  0.22   0.563  4.41  0.07  1.06  0.11  0.06  0.03  0.05  0.02  3.78  0.01
   2848  8.40    23.21  1.15  5.23  0.22   0.780  4.44  0.04  0.96  0.08 -0.02  0.01  0.12  0.02  3.74  0.01
   2852  6.06    20.12  0.91  2.58  0.20   0.297  4.44  0.03  1.61  0.08  0.21  0.03 -0.04  0.02  3.87  0.00
   2853  7.88    14.56  1.06  3.70  0.32   0.447  4.45  0.02  1.29  0.07  0.10  0.02  0.01  0.01  3.82  0.00
   2864  8.83    12.35  1.15  4.29  0.40   0.551  4.43  0.05  1.09  0.11  0.05  0.03  0.04  0.02  3.79  0.01
   2873  7.85    11.95  0.95  3.24  0.35   0.817  4.12  0.05  1.23  0.10  0.41  0.06  0.18  0.04  3.72  0.01
   2874  9.51    11.73  1.47  4.86  0.54   0.595  4.44  0.06  0.99  0.10 -0.01  0.05  0.07  0.02  3.77  0.00
   2878  8.39    10.25  0.92  3.44  0.39   0.469  4.42  0.05  1.34  0.11  0.15  0.04 -0.01  0.03  3.82  0.01
   2881  9.08    13.15  2.10  4.67  0.69   0.705  4.42  0.07  1.04  0.08  0.03  0.06  0.08  0.03  3.76  0.01
   2885  8.56    12.33  1.13  4.01  0.40   0.476  4.47  0.02  1.18  0.08  0.04  0.04  0.03  0.02  3.81  0.00
   2888  6.79    22.79  0.73  3.58  0.14   0.639  4.27  0.09  1.15  0.10  0.23  0.05  0.05  0.04  3.77  0.01
   2894  8.64    18.03  1.23  4.92  0.30   0.648  4.43  0.06  0.95  0.12 -0.02  0.02  0.08  0.02  3.76  0.01
   2902  7.94    13.78  1.06  3.64  0.33   0.824  4.13  0.06  1.03  0.11  0.32  0.04  0.19  0.04  3.72  0.01
   2909  8.17    15.34  1.10  4.10  0.31   0.636  4.39  0.08  1.13  0.13  0.10  0.03  0.03  0.04  3.78  0.01
   2927  8.10    16.59  0.89  4.20  0.23   0.605  4.37  0.07  1.06  0.15  0.09  0.03  0.04  0.03  3.78  0.01
   2941  5.57    64.38  1.40  4.61  0.10   0.715  4.43  0.05  1.06  0.08  0.03  0.02  0.06  0.02  3.76  0.01
   2944  6.99    22.29  0.84  3.73  0.16   0.723  4.23  0.07  1.08  0.11  0.24  0.03  0.09  0.05  3.75  0.01
   2979  9.39    13.01  1.37  4.96  0.46   0.605  4.45  0.06  0.97  0.10 -0.02  0.04  0.07  0.01  3.77  0.00
   2981  7.53    20.92  0.97  4.13  0.20   0.463  4.48  0.02  1.14  0.02  0.02  0.01  0.04  0.00  3.81  0.00
   3000  9.48    14.78  1.55  5.33  0.46   0.701  4.47  0.04  0.91  0.09 -0.08  0.03  0.11  0.02  3.75  0.01
   3003  9.54    12.52  2.48  5.03  0.86   0.846  4.41  0.08  0.92  0.05 -0.01  0.08  0.17  0.02  3.73  0.01
   3006  7.11    24.80  0.60  4.08  0.11   0.554  4.39  0.06  1.08  0.10  0.08  0.02  0.04  0.02  3.79  0.01
   3010  7.43    16.35  0.66  3.50  0.18   0.482  4.40  0.05  1.33  0.11  0.16  0.02 -0.01  0.03  3.81  0.01
   3020  7.41    12.46  0.77  2.89  0.27   0.496  4.32  0.06  1.41  0.12  0.27  0.04 -0.01  0.03  3.81  0.01
   3031  4.34    19.34  0.76  0.77  0.17   0.871  3.72  0.24  1.87  0.75  0.94  0.03  0.22  0.03  3.71  0.01
   3033  8.77    14.61  1.04  4.59  0.31   0.590  4.41  0.06  1.00  0.12  0.02  0.02  0.06  0.02  3.78  0.01
   3035  7.11    16.01  0.94  3.13  0.26   0.423  4.41  0.04  1.47  0.11  0.19  0.02 -0.03  0.03  3.83  0.01
   3053  7.74    26.42  0.61  4.85  0.10   0.754  4.43  0.06  1.00  0.08  0.01  0.02  0.09  0.02  3.75  0.01
   3054  9.04    16.48  1.19  5.12  0.31   0.630  4.46  0.05  0.90  0.04 -0.06  0.03  0.09  0.00  3.76  0.00
   3055  8.76    12.73  1.18  4.28  0.40   0.700  4.39  0.08  1.06  0.09  0.07  0.05  0.06  0.03  3.76  0.01
   3057  9.71    10.81  1.71  4.88  0.69   0.660  4.45  0.06  1.00  0.13 -0.01  0.07  0.07  0.03  3.76  0.01
   3072  9.72    11.72  1.47  5.06  0.55   0.679  4.47  0.04  0.93  0.10 -0.06  0.04  0.10  0.02  3.75  0.01
   3084  6.81    12.50  0.66  2.29  0.23   0.471  4.21  0.02  1.53  0.10  0.41  0.01  0.00  0.01  3.81  0.00
   3086  7.34    21.79  0.88  4.03  0.18   0.633  4.41  0.06  1.17  0.09  0.10  0.03  0.02  0.03  3.78  0.01
   3092  3.27    32.19  0.68  0.81  0.09   1.268  3.51  0.13  1.65  0.39  1.14  0.03  0.60  0.05  3.64  0.01
   3097  9.22    15.82  0.96  5.22  0.26   0.680  4.46  0.04  0.93  0.11 -0.06  0.02  0.10  0.02  3.75  0.01
   3101  8.83    14.72  1.07  4.67  0.32   0.590  4.42  0.06  0.99  0.12  0.01  0.03  0.06  0.02  3.78  0.01
   3115  7.88    13.27  1.09  3.49  0.36   0.518  4.41  0.05  1.33  0.10  0.15  0.03 -0.01  0.03  3.81  0.01
   3119  7.43    20.14  0.91  3.95  0.20   0.538  4.42  0.05  1.16  0.07  0.08  0.03  0.03  0.02  3.79  0.00
   3122  6.83    13.82  0.79  2.53  0.25   0.432  4.31  0.08  1.51  0.14  0.31  0.05 -0.02  0.04  3.83  0.01
   3132  6.38    30.95  0.50  3.83  0.07   0.551  4.39  0.00  1.19  0.01  0.12  0.01  0.02  0.00  3.79  0.00
   3137  6.00    10.75  0.71  1.16  0.29   1.142  3.39  0.15  1.06  0.42  1.04  0.03  0.49  0.04  3.66  0.01
   3142  6.68    24.12  0.82  3.59  0.15   0.519  4.43  0.02  1.36  0.05  0.14  0.01 -0.02  0.01  3.81  0.00
   3148  8.76    13.44  1.16  4.40  0.38   0.584  4.40  0.07  1.00  0.12  0.04  0.03  0.06  0.02  3.78  0.01
   3164  8.16    16.01  0.93  4.18  0.25   0.521  4.44  0.04  1.16  0.09  0.06  0.02  0.03  0.02  3.80  0.00
   3169  7.43    17.02  0.95  3.58  0.24   0.571  4.42  0.05  1.29  0.05  0.13  0.03 -0.01  0.02  3.80  0.01
   3170  5.89    39.26  0.56  3.86  0.07   0.564  4.41  0.06  1.23  0.11  0.12  0.02  0.01  0.03  3.79  0.01
   3174  8.24    14.62  0.97  4.06  0.29   0.677  4.34  0.10  1.05  0.13  0.12  0.05  0.06  0.04  3.76  0.01
   3181  8.80    19.11  1.13  5.21  0.26   0.710  4.48  0.03  0.99  0.07 -0.05  0.01  0.10  0.01  3.75  0.00
   3182  8.68    17.32  1.19  4.87  0.30   0.638  4.42  0.06  0.94  0.12 -0.01  0.03  0.08  0.01  3.76  0.01
   3185  6.14    35.02  0.74  3.86  0.09   0.718  4.24  0.08  1.05  0.12  0.21  0.04  0.09  0.05  3.75  0.01
   3204  8.36    11.81  0.99  3.72  0.36   0.531  4.42  0.05  1.29  0.12  0.13  0.03 -0.01  0.03  3.80  0.01
   3210  7.37    21.91  0.82  4.07  0.16   0.539  4.45  0.04  1.17  0.07  0.06  0.02  0.03  0.02  3.79  0.00
   3214  7.60    17.45  0.88  3.81  0.22   0.458  4.45  0.03  1.26  0.08  0.09  0.01  0.01  0.02  3.82  0.00
   3236  6.52    29.99  0.83  3.90  0.12   0.528  4.38  0.05  1.12  0.10  0.10  0.02  0.03  0.02  3.79  0.01
   3238  9.36    13.75  0.93  5.05  0.29   0.640  4.45  0.06  0.92  0.09 -0.05  0.04  0.09  0.01  3.76  0.00
   3245  4.59    13.19  0.67  0.19  0.22   0.953  3.68  0.08  2.25  0.39  1.10  0.03  0.29  0.03  3.69  0.01
   3267  6.95    20.99  0.66  3.56  0.14   0.579  4.36  0.06  1.26  0.09  0.17  0.03  0.01  0.03  3.79  0.01
   3272  7.84    16.94  0.94  3.98  0.24   0.528  4.43  0.06  1.16  0.08  0.07  0.03  0.03  0.02  3.80  0.00
   3277  5.72    15.29  0.58  1.64  0.17   0.131  4.47  0.02  2.02  0.05  0.28  0.01 -0.03  0.01  3.93  0.00
   3279  8.63    14.53  1.09  4.44  0.33   0.647  4.41  0.07  1.08  0.13  0.06  0.04  0.05  0.03  3.77  0.01
   3290  7.65    10.33  1.22  2.72  0.51   0.492  4.31  0.08  1.46  0.12  0.30  0.08 -0.01  0.03  3.81  0.01
   3292  8.77    14.87  1.19  4.63  0.35   0.531  4.48  0.03  1.03  0.02 -0.03  0.02  0.06  0.00  3.79  0.00
   3293  7.03    20.38  1.02  3.58  0.22   0.452  4.45  0.03  1.30  0.05  0.11  0.02  0.01  0.01  3.82  0.00
   3304  9.48    13.09  1.50  5.06  0.50   0.735  4.44  0.05  0.99  0.07 -0.00  0.04  0.10  0.02  3.75  0.01
   3311  8.39    19.59  1.12  4.85  0.25   0.677  4.48  0.03  1.04  0.04 -0.02  0.02  0.08  0.01  3.76  0.00
   3312  8.85    10.16  1.12  3.88  0.48   0.491  4.43  0.05  1.21  0.10  0.09  0.04  0.02  0.02  3.81  0.01
   3318  8.15    16.84  1.03  4.28  0.27   0.543  4.45  0.04  1.13  0.09  0.05  0.02  0.03  0.02  3.79  0.00
   3326  7.59    16.16  1.19  3.63  0.32   0.515  4.41  0.05  1.29  0.13  0.14  0.03 -0.01  0.03  3.81  0.01
   3330  5.38    24.59  0.51  2.33  0.09   0.515  4.23  0.04  1.54  0.09  0.40  0.02  0.01  0.02  3.80  0.01
   3337  9.10    24.04  5.66  6.00  1.02   0.772  4.46  0.04  0.90  0.09 -0.07  0.05  0.15  0.03  3.73  0.01
   3342  8.87    18.19  1.45  5.17  0.35   0.702  4.46  0.04  0.94  0.11 -0.05  0.03  0.11  0.02  3.75  0.01
   3352  5.99    13.73  0.58  1.68  0.18   1.318  3.58  0.01  1.33  0.07  0.99  0.02  0.66  0.01  3.64  0.00
   3369  6.63    24.48  0.91  3.57  0.16   0.529  4.43  0.02  1.36  0.05  0.14  0.01 -0.02  0.01  3.81  0.00
   3391  7.88    22.70  0.99  4.66  0.19   0.716  4.42  0.05  1.04  0.08  0.03  0.02  0.07  0.03  3.76  0.01
   3405  4.36    13.57  0.57  0.02  0.18   0.024  4.28  0.03  2.63  0.15  0.57  0.03  0.05  0.02  3.95  0.00
   3406  9.14    15.87  1.31  5.14  0.36   0.693  4.46  0.04  0.94  0.11 -0.05  0.02  0.10  0.02  3.75  0.01
   3410  9.24    14.57  1.33  5.06  0.40   0.674  4.46  0.04  0.94  0.11 -0.05  0.03  0.09  0.02  3.76  0.01
   3414  4.95    18.71  0.73  1.31  0.17   0.170  4.34  0.05  1.92  0.13  0.38  0.02 -0.04  0.02  3.90  0.01
   3416  8.98    10.48  1.21  4.08  0.50   0.440  4.46  0.02  1.22  0.08  0.06  0.03  0.03  0.02  3.82  0.00
   3419  2.04    34.04  0.82 -0.30  0.11   1.019  3.64  0.10  2.74  0.45  1.23  0.03  0.33  0.03  3.68  0.01
   3423  9.66    14.15  1.66  5.41  0.51   0.684  4.47  0.04  0.92  0.10 -0.07  0.03  0.10  0.02  3.75  0.01
   3424  9.11    11.76  1.14  4.46  0.42   0.496  4.48  0.03  1.08  0.02 -0.00  0.02  0.05  0.00  3.80  0.00
   3434  7.63    13.46  1.61  3.28  0.52   0.491  4.40  0.05  1.35  0.13  0.17  0.04 -0.01  0.03  3.81  0.01
   3436  6.01    18.76  0.92  2.38  0.21   1.107  3.73  0.08  1.10  0.22  0.75  0.02  0.46  0.03  3.66  0.00
   3438  6.92    12.96  0.86  2.48  0.29   0.311  4.41  0.04  1.63  0.11  0.24  0.03 -0.04  0.03  3.87  0.01
   3441  9.34    10.94  1.23  4.54  0.49   0.589  4.41  0.07  0.99  0.11  0.02  0.05  0.06  0.02  3.78  0.00
   3443  8.57    12.92  1.23  4.13  0.41   0.589  4.40  0.07  1.10  0.15  0.07  0.04  0.04  0.04  3.78  0.01
   3451  7.57    10.10  0.66  2.59  0.28   0.509  4.28  0.06  1.48  0.12  0.33  0.04 -0.01  0.03  3.81  0.01
   3453  9.04    10.82  1.43  4.21  0.57   0.545  4.45  0.04  1.14  0.13  0.05  0.06  0.03  0.03  3.79  0.01
   3455  4.77    15.54  0.82  0.73  0.23   0.998  3.47  0.20  1.24  0.61  1.02  0.03  0.33  0.02  3.68  0.00
   3463  9.05    11.66  1.44  4.38  0.54   0.566  4.42  0.07  1.03  0.10  0.03  0.06  0.06  0.02  3.78  0.01
   3465  8.84    10.08  1.20  3.86  0.52   0.515  4.43  0.05  1.24  0.13  0.10  0.04  0.01  0.03  3.80  0.01
   3466  8.61    13.20  1.14  4.21  0.38   0.552  4.42  0.06  1.10  0.11  0.05  0.03  0.04  0.02  3.79  0.01
   3468  9.34    10.33  1.32  4.41  0.56   0.651  4.42  0.08  1.07  0.12  0.05  0.05  0.05  0.03  3.77  0.01
   3470  8.28    15.37  0.66  4.21  0.19   0.571  4.40  0.07  1.05  0.12  0.06  0.03  0.05  0.02  3.78  0.01
   3474 10.37    18.98 22.03  6.76  5.04   0.382  4.43  0.06  1.41  0.15  0.16  0.09 -0.01  0.03  3.84  0.01
   3483  7.58    13.76  1.03  3.27  0.33   0.516  4.41  0.06  1.36  0.08  0.17  0.04 -0.02  0.02  3.81  0.01
   3485 10.23    10.07  1.85  5.25  0.80   0.786  4.45  0.05  0.92  0.10 -0.05  0.06  0.15  0.03  3.74  0.01
   3488  8.13    12.31  0.72  3.58  0.25   0.414  4.45  0.03  1.31  0.09  0.11  0.02  0.01  0.02  3.83  0.00
   3489  6.06    11.89  0.67  1.44  0.25   0.446  4.16  0.03  1.84  0.09  0.54  0.03 -0.02  0.03  3.82  0.01
   3496  9.81    13.01  1.77  5.38  0.59   0.758  4.46  0.05  0.92  0.10 -0.06  0.06  0.13  0.03  3.74  0.01
   3497  6.55    45.76  0.56  4.85  0.06   0.655  4.48  0.04  1.06  0.08 -0.02  0.01  0.07  0.01  3.77  0.00
   3502  8.70    12.85  1.27  4.24  0.43   0.771  4.27  0.09  0.98  0.09  0.16  0.07  0.13  0.04  3.74  0.01
   3505  5.22    35.92  0.69  3.00  0.09   0.350  4.45  0.01  1.48  0.01  0.16  0.01 -0.02  0.00  3.85  0.00
   3509  6.90    21.80  0.62  3.59  0.13   0.492  4.35  0.05  1.14  0.09  0.15  0.02  0.04  0.02  3.80  0.01
   3512  9.36    16.65  1.29  5.47  0.34   0.835  4.46  0.03  0.92  0.07 -0.06  0.02  0.17  0.02  3.73  0.01
   3521  5.94    15.01  0.71  1.82  0.21   0.297  4.30  0.07  1.70  0.17  0.37  0.03 -0.04  0.03  3.86  0.01
   3527  6.15    22.09  0.65  2.87  0.13   0.524  4.28  0.05  1.37  0.07  0.30  0.03  0.01  0.02  3.80  0.01
   3533  7.19    26.87  0.63  4.34  0.10   0.760  4.32  0.05  1.03  0.08  0.13  0.02  0.10  0.02  3.75  0.01
   3540  7.01    24.27  0.88  3.94  0.16   0.537  4.42  0.04  1.16  0.07  0.09  0.02  0.03  0.02  3.80  0.00
   3550  9.82    13.36  4.47  5.45  1.45   0.760  4.43  0.08  0.92  0.10 -0.02  0.09  0.13  0.03  3.74  0.01
   3553  9.25    13.63  1.26  4.92  0.40   0.666  4.45  0.04  0.96  0.12 -0.03  0.02  0.09  0.02  3.76  0.01
   3559  6.15    31.39  1.03  3.63  0.14   0.603  4.35  0.06  1.21  0.09  0.17  0.03  0.02  0.03  3.78  0.01
   3572  5.64    11.24  0.55  0.89  0.21   0.078  4.36  0.07  2.14  0.14  0.41  0.04  0.01  0.02  3.94  0.01
   3576  6.47    11.38  1.10  1.75  0.42   0.314  4.27  0.07  1.71  0.14  0.40  0.06 -0.03  0.03  3.86  0.01
   3578  7.88    25.89  1.06  4.95  0.18   0.677  4.49  0.03  1.04  0.05 -0.03  0.01  0.08  0.01  3.76  0.00
   3587  7.54    23.10  0.78  4.36  0.15   0.545  4.45  0.04  1.12  0.10  0.04  0.01  0.04  0.02  3.79  0.00
   3589  7.63    20.56  1.69  4.20  0.36   0.517  4.44  0.05  1.15  0.10  0.06  0.03  0.03  0.02  3.80  0.01
   3597  7.57    16.37  0.97  3.64  0.26   0.497  4.41  0.06  1.26  0.12  0.13  0.03  0.01  0.03  3.81  0.01
   3600  9.18    12.45  1.36  4.66  0.47   0.642  4.41  0.07  0.99  0.14  0.02  0.05  0.07  0.03  3.77  0.01
   3601  9.86    11.75  1.19  5.21  0.44   0.787  4.46  0.04  0.96  0.07 -0.04  0.03  0.13  0.02  3.74  0.01
   3603  8.65    15.80  1.16  4.64  0.32   0.637  4.40  0.07  0.96  0.12  0.02  0.03  0.08  0.02  3.77  0.01
   3617  7.15    14.10  0.90  2.90  0.28   0.964  3.83  0.10  0.99  0.21  0.60  0.03  0.34  0.02  3.68  0.01
   3629  9.14    14.22  1.27  4.90  0.39   0.651  4.44  0.05  0.96  0.12 -0.02  0.03  0.08  0.02  3.76  0.01
   3641  6.39    24.65  0.59  3.35  0.11   0.424  4.41  0.04  1.32  0.07  0.15  0.02  0.00  0.02  3.83  0.00
   3643  8.63    17.20  0.99  4.81  0.25   0.569  4.49  0.03  0.99  0.03 -0.05  0.02  0.07  0.00  3.78  0.00
   3645  7.57    35.74  2.71  5.34  0.33   0.822  4.45  0.03  0.94  0.07 -0.04  0.02  0.16  0.01  3.73  0.01
   3674  8.18    11.15  2.84  3.42  1.11   0.519  4.41  0.07  1.25  0.14  0.12  0.08  0.01  0.03  3.80  0.01
   3675  5.51    12.45  0.81  0.99  0.28   0.987  3.49  0.20  1.20  0.59  0.99  0.03  0.32  0.02  3.68  0.00
   3693  4.08    17.98  0.83  0.35  0.20   1.100  3.39  0.22  1.43  0.65  1.16  0.03  0.44  0.03  3.67  0.01
   3704  7.85    19.99  0.94  4.35  0.21   0.539  4.45  0.04  1.13  0.10  0.04  0.01  0.03  0.02  3.79  0.00
   3716  9.19    13.96  1.38  4.91  0.43   0.666  4.45  0.04  0.96  0.12 -0.03  0.03  0.09  0.02  3.76  0.01
   3722  8.74    10.83  1.14  3.91  0.46   0.830  4.14  0.06  0.98  0.08  0.29  0.05  0.20  0.04  3.72  0.01
   3723  9.15    10.34  1.42  4.22  0.60   0.628  4.40  0.08  1.07  0.15  0.06  0.05  0.05  0.04  3.77  0.01
   3730  6.51    17.41  0.87  2.71  0.22   0.521  4.26  0.05  1.35  0.08  0.31  0.03  0.02  0.02  3.80  0.01
   3734  7.73    12.25  1.03  3.17  0.37   0.512  4.40  0.06  1.37  0.08  0.18  0.05 -0.02  0.02  3.81  0.01
   3745  8.89    16.87  1.39  5.03  0.36   0.774  4.43  0.05  0.96  0.08 -0.01  0.03  0.12  0.02  3.74  0.01
   3750  5.86    14.65  1.35  1.69  0.40   1.010  3.68  0.11  1.20  0.36  0.83  0.04  0.37  0.03  3.68  0.01
   3777  8.16    12.85  1.00  3.70  0.34   0.654  4.31  0.08  1.13  0.14  0.19  0.04  0.05  0.04  3.77  0.01
   3781  5.09    15.94  0.48  1.10  0.13   1.345  3.30  0.16  1.04  0.40  1.12  0.03  0.68  0.05  3.64  0.01
   3788  6.78    15.91  0.98  2.79  0.27   0.348  4.44  0.02  1.57  0.08  0.20  0.03 -0.04  0.02  3.86  0.00
   3795  7.60    16.28  1.21  3.66  0.32   0.614  4.37  0.08  1.19  0.11  0.14  0.05  0.02  0.04  3.78  0.01
   3810  5.07    41.80  0.75  3.18  0.08   0.502  4.37  0.06  1.38  0.09  0.21  0.03 -0.01  0.03  3.81  0.01
   3821  3.46   167.99  0.62  4.59  0.03   0.587  4.37  0.01  0.90  0.01  0.02  0.01  0.07  0.00  3.77  0.00
   3832  7.56    19.48  0.76  4.01  0.17   0.505  4.46  0.02  1.22  0.06  0.07  0.01  0.02  0.01  3.80  0.00
   3834  5.90    17.70  0.99  2.14  0.24   0.944  3.84  0.10  1.32  0.28  0.72  0.03  0.31  0.03  3.69  0.01
   3849  5.59    10.02  0.86  0.59  0.37   1.325  3.29  0.16  1.26  0.46  1.23  0.05  0.71  0.05  3.63  0.01
   3857  7.78    14.85  1.32  3.64  0.39   0.594  4.40  0.07  1.23  0.11  0.13  0.04  0.01  0.03  3.79  0.01
   3859  8.02    18.65  1.04  4.37  0.24   0.571  4.41  0.06  1.04  0.12  0.04  0.02  0.05  0.02  3.78  0.01
   3864  8.10    13.04  1.11  3.68  0.37   0.595  4.39  0.07  1.22  0.11  0.13  0.04  0.01  0.03  3.79  0.01
   3865  6.66    11.53  1.62  1.97  0.61   0.277  4.40  0.06  1.76  0.08  0.28  0.06 -0.06  0.02  3.88  0.01
   3897  7.26    10.27  0.95  2.32  0.40   0.609  4.19  0.04  1.54  0.12  0.43  0.04  0.02  0.04  3.78  0.01
   3903  6.49    10.31  0.82  1.56  0.35   0.286  4.29  0.05  1.78  0.12  0.40  0.04 -0.04  0.03  3.87  0.01
   3909  5.17    64.69  1.03  4.22  0.07   0.514  4.39  0.01  1.01  0.01  0.05  0.01  0.05  0.00  3.79  0.00
   3911  7.94    16.94  0.61  4.08  0.16   0.522  4.45  0.04  1.18  0.07  0.06  0.02  0.02  0.02  3.80  0.00
   3915  9.47    11.22  1.74  4.72  0.67   0.567  4.44  0.07  1.03  0.09  0.01  0.06  0.06  0.02  3.78  0.00
   3919  6.13    11.01  0.76  1.34  0.30   0.043  4.49  0.02  2.20  0.11  0.30  0.03  0.07  0.02  3.96  0.00
   3920  9.59    11.07  2.56  4.81  1.00   0.846  4.36  0.12  0.93  0.05  0.04  0.12  0.17  0.03  3.73  0.01
   3924  7.98    18.41  0.79  4.31  0.19   0.562  4.42  0.07  1.07  0.12  0.05  0.02  0.05  0.02  3.79  0.01
   3926  7.83    13.06  2.03  3.41  0.68   0.483  4.42  0.05  1.33  0.12  0.14  0.05 -0.01  0.03  3.81  0.01
   3949  5.24    13.06  0.59  0.82  0.20   0.356  4.14  0.04  2.04  0.08  0.61  0.03 -0.04  0.03  3.84  0.01
   3952  9.26    10.13  1.03  4.29  0.44   0.705  4.39  0.08  1.05  0.09  0.07  0.05  0.07  0.03  3.76  0.01
   3956  9.65    11.70  1.59  4.99  0.59   0.620  4.43  0.07  0.95  0.10 -0.02  0.05  0.08  0.01  3.77  0.01
   3961  6.86    25.74  0.62  3.91  0.11   0.447  4.43  0.02  1.13  0.02  0.06  0.01  0.04  0.00  3.81  0.00
   3963  8.12    10.63  1.17  3.25  0.48   0.494  4.40  0.06  1.35  0.13  0.17  0.03 -0.01  0.03  3.81  0.01
   3965  6.38    15.00  0.72  2.26  0.21   0.307  4.41  0.05  1.68  0.09  0.25  0.03 -0.05  0.03  3.87  0.01
   3973  7.63    10.82  0.93  2.80  0.37   0.610  4.25  0.07  1.40  0.09  0.34  0.06  0.02  0.04  3.78  0.01
   3990  8.74    11.10  1.27  3.97  0.50   0.601  4.38  0.07  1.14  0.15  0.11  0.04  0.03  0.04  3.78  0.01
   3995  6.89    12.14  1.02  2.31  0.37   0.490  4.25  0.06  1.55  0.09  0.38  0.05 -0.00  0.03  3.81  0.01
   3999  7.14    19.09  0.92  3.54  0.21   0.593  4.35  0.06  1.24  0.07  0.18  0.03  0.02  0.03  3.79  0.01
   4005  7.28    18.78  0.88  3.65  0.20   0.559  4.43  0.04  1.31  0.05  0.13  0.02 -0.01  0.02  3.80  0.00
   4016  8.10    15.96  0.94  4.12  0.26   0.660  4.40  0.08  1.11  0.12  0.09  0.04  0.04  0.03  3.77  0.01
   4025  6.70    11.24  0.88  1.95  0.34   0.339  4.30  0.08  1.66  0.11  0.36  0.06 -0.03  0.03  3.85  0.01
   4041  8.45    24.87  0.82  5.43  0.14   0.780  4.47  0.04  0.92  0.04 -0.06  0.02  0.14  0.01  3.73  0.00
   4045  9.67    11.43  1.39  4.96  0.53   0.641  4.44  0.07  0.94  0.10 -0.03  0.05  0.08  0.01  3.76  0.01
   4049  6.89    11.66  1.54  2.22  0.57   0.362  4.38  0.07  1.63  0.10  0.27  0.07 -0.04  0.03  3.85  0.01
   4055 10.49    10.16  1.23  5.52  0.53   0.817  4.47  0.03  0.93  0.06 -0.06  0.03  0.16  0.02  3.73  0.01
   4056  7.86    10.25  1.05  2.91  0.45   0.486  4.40  0.06  1.42  0.08  0.19  0.05 -0.03  0.02  3.82  0.01
   4062  8.69    13.03  0.75  4.26  0.25   0.586  4.40  0.08  1.03  0.12  0.05  0.03  0.06  0.02  3.78  0.01
   4072  7.13    18.48  1.47  3.46  0.35   0.530  4.41  0.06  1.33  0.09  0.16  0.04 -0.01  0.03  3.81  0.01
   4073  7.64    11.63  1.11  2.97  0.41   0.479  4.41  0.05  1.43  0.08  0.19  0.05 -0.03  0.02  3.82  0.01
   4084  6.67    16.33  1.59  2.73  0.42   0.518  4.28  0.07  1.39  0.10  0.30  0.06  0.01  0.03  3.80  0.01
   4087  7.28    10.73  0.99  2.43  0.40   0.493  4.26  0.05  1.50  0.12  0.35  0.05 -0.00  0.03  3.81  0.01
   4088  7.56    13.50  4.60  3.21  1.48   0.676  4.35  0.11  1.16  0.17  0.15  0.14  0.05  0.03  3.77  0.01
   4093  7.84    14.21  1.19  3.60  0.36   0.654  4.29  0.07  1.14  0.14  0.21  0.05  0.05  0.04  3.77  0.01
   4127  6.76    23.82  0.87  3.64  0.16   0.595  4.36  0.06  1.22  0.10  0.17  0.03  0.02  0.03  3.79  0.01
   4131  8.21    13.70  0.97  3.89  0.31   0.624  4.40  0.07  1.18  0.10  0.11  0.04  0.02  0.03  3.78  0.01
   4144  7.76    19.44  0.94  4.20  0.21   0.576  4.39  0.07  1.04  0.11  0.06  0.03  0.05  0.02  3.78  0.01
   4145  9.11    11.82  1.26  4.47  0.46   0.571  4.42  0.07  1.02  0.10  0.03  0.05  0.06  0.02  3.78  0.01
   4146  8.58    10.42  1.27  3.67  0.53   0.415  4.46  0.03  1.28  0.08  0.09  0.04  0.02  0.02  3.83  0.00
   4151  4.80    53.85  0.60  3.46  0.05   0.540  4.40  0.03  1.35  0.04  0.17  0.02 -0.01  0.02  3.80  0.01
   4157  7.61    11.60  0.65  2.93  0.24   0.678  4.22  0.06  1.37  0.08  0.36  0.04  0.04  0.04  3.77  0.01
   4164  6.44    13.43  1.02  2.08  0.33   0.439  4.25  0.06  1.63  0.12  0.40  0.04 -0.02  0.03  3.82  0.01
   4166  9.53    14.96  1.68  5.40  0.49   0.800  4.47  0.03  0.95  0.06 -0.05  0.03  0.15  0.02  3.74  0.01
   4168  8.83    12.76  1.27  4.36  0.43   0.575  4.40  0.07  1.02  0.11  0.05  0.04  0.06  0.02  3.78  0.01
   4171  7.42    10.16  0.93  2.45  0.40   0.362  4.40  0.05  1.60  0.10  0.24  0.03 -0.04  0.03  3.85  0.01
   4195  8.69    17.16  1.20  4.86  0.30   0.642  4.43  0.06  0.96  0.12 -0.01  0.02  0.08  0.02  3.76  0.01
   4202  8.25    10.12  1.09  3.28  0.47   0.372  4.45  0.02  1.35  0.09  0.12  0.04  0.01  0.02  3.84  0.00
   4205  7.19    22.41  1.63  3.94  0.32   0.622  4.40  0.07  1.18  0.11  0.11  0.04  0.02  0.03  3.78  0.01
   4212  6.27    11.72  0.75  1.61  0.28   0.191  4.44  0.02  1.95  0.03  0.29  0.03 -0.07  0.01  3.91  0.00
   4225  9.26    11.01  1.40  4.47  0.55   0.672  4.44  0.07  1.08  0.08  0.04  0.06  0.06  0.03  3.77  0.01
   4242  8.94    14.46  1.25  4.74  0.38   0.816  4.35  0.06  0.96  0.03  0.07  0.05  0.14  0.01  3.74  0.00
   4253  9.24    14.65  4.00  5.07  1.19   0.846  4.40  0.11  0.92  0.05  0.01  0.11  0.18  0.03  3.73  0.01
   4259 10.09    11.00  1.85  5.30  0.73   0.620  4.44  0.06  0.95  0.10 -0.03  0.04  0.08  0.01  3.77  0.00
   4261  7.92    12.43  0.82  3.39  0.29   0.483  4.41  0.05  1.38  0.11  0.16  0.02 -0.02  0.03  3.82  0.01
   4273  7.94    11.12  1.46  3.17  0.57   0.506  4.39  0.06  1.35  0.11  0.18  0.05 -0.01  0.03  3.81  0.01
   4283  5.59    13.30  0.57  1.21  0.19   0.105  4.42  0.04  2.16  0.06  0.35  0.03 -0.02  0.01  3.93  0.00
   4288  5.46    25.69  1.29  2.51  0.22   1.012  3.80  0.15  1.17  0.33  0.70  0.04  0.36  0.03  3.68  0.01
   4291  6.68    20.41  0.58  3.23  0.13   0.987  4.04  0.01  1.29  0.04  0.51  0.01  0.33  0.01  3.69  0.00
   4293  5.45    15.52  0.52  1.40  0.15   1.095  3.47  0.11  1.02  0.29  0.97  0.02  0.47  0.02  3.66  0.00
   4297  8.05    10.00  1.01  3.05  0.44   0.985  3.89  0.16  1.11  0.24  0.59  0.07  0.34  0.03  3.68  0.01
   4301  7.59    12.66  0.93  3.10  0.32   0.481  4.41  0.05  1.42  0.08  0.18  0.03 -0.03  0.02  3.82  0.01
   4303  7.96    10.32  1.07  3.03  0.45   0.241  4.48  0.01  1.48  0.08  0.13  0.03 -0.01  0.01  3.88  0.00
   4308  9.09    13.39  1.48  4.72  0.48   0.625  4.42  0.07  0.95  0.11 -0.00  0.04  0.08  0.02  3.77  0.01
   4310  7.92    20.24  1.19  4.45  0.26   0.991  4.13  0.05  0.94  0.02  0.29  0.05  0.33  0.04  3.69  0.01
   4311  6.73    18.77  0.96  3.10  0.22   0.500  4.38  0.05  1.40  0.08  0.20  0.03 -0.02  0.03  3.81  0.01
   4319  9.44    11.08  1.54  4.66  0.60   0.592  4.43  0.07  0.99  0.10  0.01  0.06  0.07  0.02  3.77  0.01
   4329  7.20    10.40  0.78  2.29  0.33   0.201  4.47  0.02  1.71  0.11  0.20  0.03 -0.03  0.02  3.90  0.00
   4332  8.67    12.22  1.10  4.11  0.39   0.700  4.33  0.08  1.04  0.10  0.13  0.06  0.07  0.03  3.76  0.01
   4333  7.86    10.19  0.89  2.90  0.38   0.498  4.34  0.07  1.41  0.11  0.25  0.06 -0.01  0.03  3.81  0.01
   4366  6.08    11.94  0.74  1.47  0.27   0.133  4.45  0.04  2.02  0.06  0.29  0.03 -0.04  0.01  3.92  0.00
   4376  8.18    16.72  1.10  4.30  0.29   0.530  4.45  0.03  1.15  0.09  0.05  0.02  0.03  0.02  3.80  0.00
   4385  7.74    14.27  1.06  3.51  0.32   0.470  4.42  0.05  1.33  0.11  0.14  0.04 -0.01  0.03  3.82  0.01
   4387  8.67    14.31  1.28  4.45  0.39   0.630  4.41  0.07  1.05  0.15  0.05  0.04  0.05  0.03  3.77  0.01
   4392  8.50    12.24  1.15  3.94  0.41   0.573  4.40  0.07  1.17  0.15  0.11  0.04  0.02  0.04  3.79  0.01
   4393  7.53    24.39  0.87  4.47  0.16   0.667  4.43  0.05  1.12  0.09  0.06  0.02  0.04  0.03  3.77  0.01
   4395  7.17    22.34  0.65  3.92  0.13   0.808  4.14  0.05  0.97  0.06  0.29  0.03  0.19  0.03  3.72  0.01
   4403  8.35    12.83  1.05  3.89  0.36   0.542  4.43  0.04  1.25  0.11  0.10  0.04  0.00  0.03  3.80  0.01
   4420  8.88    13.81  1.21  4.58  0.38   0.568  4.45  0.06  1.03  0.10  0.00  0.05  0.06  0.02  3.78  0.00
   4422  4.62    15.84  0.58  0.62  0.16   0.957  3.52  0.16  1.39  0.49  1.03  0.02  0.31  0.01  3.69  0.00
   4423  8.36    14.75  1.33  4.20  0.39   0.631  4.39  0.07  1.10  0.14  0.09  0.03  0.04  0.04  3.78  0.01
   4436  3.86    23.93  1.22  0.75  0.22   0.130  4.27  0.04  2.07  0.10  0.49  0.03 -0.03  0.01  3.91  0.00
   4446  6.39    16.73  0.65  2.51  0.17   0.375  4.38  0.06  1.58  0.12  0.26  0.03 -0.04  0.03  3.85  0.01
   4457  7.94    11.39  0.98  3.22  0.37   0.546  4.36  0.07  1.34  0.09  0.21  0.06 -0.00  0.03  3.80  0.01
   4463  4.40    13.44  0.75  0.04  0.24   0.940  3.71  0.06  2.54  0.33  1.13  0.03  0.28  0.04  3.70  0.01
   4471  8.47    16.66  1.07  4.58  0.28   0.581  4.41  0.06  1.01  0.12  0.03  0.02  0.06  0.02  3.78  0.01
   4484  8.25    10.55  0.84  3.37  0.35   0.415  4.44  0.03  1.35  0.07  0.13  0.02  0.00  0.01  3.83  0.00
   4485  8.69    10.31  1.12  3.76  0.47   0.482  4.43  0.04  1.28  0.12  0.11  0.04  0.00  0.03  3.81  0.01
   4493  8.61    11.16  1.47  3.85  0.57   0.572  4.40  0.07  1.16  0.15  0.10  0.05  0.03  0.04  3.79  0.01
   4506  7.60    11.98  1.23  2.99  0.45   0.418  4.41  0.04  1.48  0.11  0.20  0.04 -0.03  0.03  3.83  0.01
   4521  9.39    12.49  1.52  4.87  0.53   0.734  4.43  0.06  0.99  0.07  0.00  0.05  0.10  0.02  3.75  0.01
   4525  7.75    14.44  0.98  3.55  0.30   0.418  4.44  0.03  1.32  0.08  0.11  0.02  0.00  0.02  3.83  0.00
   4531  8.56    13.97  1.12  4.29  0.35   0.696  4.40  0.08  1.06  0.09  0.07  0.05  0.06  0.03  3.76  0.01
   4536  8.18    14.75  1.10  4.02  0.32   0.559  4.42  0.06  1.16  0.14  0.08  0.03  0.02  0.03  3.79  0.01
   4540  7.07    17.11  2.07  3.24  0.53   0.455  4.42  0.05  1.37  0.11  0.16  0.05 -0.01  0.03  3.82  0.01
   4552  5.99    17.19  0.83  2.17  0.21   1.000  3.70  0.11  1.06  0.28  0.75  0.03  0.37  0.03  3.68  0.01
   4566  7.33    10.80  0.84  2.50  0.34   0.499  4.27  0.05  1.50  0.13  0.34  0.04 -0.01  0.03  3.81  0.01
   4568  9.67    10.99  1.73  4.87  0.68   0.450  4.48  0.01  1.15  0.01  0.02  0.00  0.04  0.00  3.81  0.00
   4582  7.57    16.31  0.88  3.63  0.24   0.503  4.40  0.05  1.28  0.13  0.14  0.02  0.00  0.03  3.81  0.01
   4587  5.62    10.35  0.96  0.69  0.40   0.949  3.53  0.20  1.39  0.64  1.01  0.04  0.30  0.02  3.69  0.00
   4592  6.57    11.03  0.79  1.78  0.31   1.136  3.67  0.11  1.37  0.33  0.89  0.04  0.48  0.03  3.66  0.01
   4598 10.04    10.40  1.78  5.13  0.74   0.670  4.46  0.04  0.97  0.12 -0.04  0.05  0.09  0.03  3.76  0.01
   4613  8.00    14.47  1.12  3.80  0.34   0.500  4.42  0.06  1.20  0.08  0.10  0.04  0.02  0.02  3.80  0.00
   4617  7.86    21.38  0.71  4.51  0.15   0.557  4.41  0.02  0.96  0.05  0.01  0.01  0.06  0.01  3.78  0.00
   4619  7.65    12.60  1.19  3.15  0.41   0.513  4.39  0.07  1.37  0.08  0.18  0.05 -0.02  0.02  3.81  0.01
   4637  6.90    17.31  0.84  3.09  0.21   0.410  4.42  0.04  1.49  0.09  0.19  0.02 -0.03  0.03  3.84  0.01
   4641  8.66    10.55  2.18  3.78  0.90   0.765  4.24  0.09  1.03  0.13  0.21  0.11  0.13  0.04  3.74  0.01
   4647  8.22    11.92  0.95  3.60  0.35   0.592  4.40  0.07  1.24  0.09  0.13  0.04  0.01  0.03  3.79  0.01
   4663  9.23    12.36  1.33  4.69  0.47   0.737  4.40  0.06  0.99  0.08  0.03  0.04  0.09  0.02  3.75  0.01
   4668  9.26    16.85  1.07  5.39  0.28   0.831  4.46  0.03  0.94  0.07 -0.05  0.02  0.16  0.01  3.73  0.01
   4676  7.35    10.98  0.85  2.55  0.34   0.460  4.32  0.06  1.47  0.12  0.29  0.04 -0.01  0.03  3.82  0.01
   4696  7.25    10.89  1.03  2.44  0.41   1.019  3.74  0.15  1.11  0.29  0.74  0.06  0.38  0.03  3.68  0.01
   4702  8.01    12.39  1.09  3.48  0.38   0.657  4.29  0.07  1.22  0.12  0.23  0.04  0.04  0.04  3.77  0.01
   4708  8.11    13.43  1.05  3.75  0.34   0.488  4.43  0.05  1.22  0.09  0.10  0.03  0.02  0.02  3.81  0.00
   4720 10.11    10.79  1.68  5.28  0.68   0.760  4.44  0.06  0.92  0.09 -0.04  0.06  0.13  0.03  3.74  0.01
   4737  7.74    11.34  1.12  3.01  0.43   0.543  4.30  0.07  1.35  0.12  0.27  0.06  0.01  0.03  3.80  0.01
   4739  9.56    10.44  1.44  4.65  0.60   0.555  4.45  0.06  1.05  0.09  0.00  0.05  0.05  0.02  3.78  0.00
   4742  7.68    11.92  0.92  3.06  0.34   0.876  4.02  0.06  1.23  0.13  0.50  0.04  0.25  0.03  3.70  0.01
   4747  7.34    24.76  0.86  4.31  0.15   0.547  4.45  0.04  1.14  0.09  0.04  0.01  0.03  0.02  3.79  0.00
   4749  8.62    14.22  1.17  4.38  0.36   0.756  4.31  0.07  0.97  0.08  0.12  0.05  0.11  0.03  3.74  0.01
   4750 10.08    10.89  1.61  5.27  0.64   0.567  4.49  0.02  0.99  0.02 -0.05  0.01  0.07  0.00  3.78  0.00
   4752  8.94    10.96  1.20  4.14  0.48   0.762  4.26  0.08  0.99  0.08  0.17  0.07  0.12  0.03  3.74  0.01
   4764  9.43    16.47  2.47  5.51  0.65   0.668  4.47  0.04  0.93  0.10 -0.06  0.03  0.10  0.01  3.76  0.01
   4772  6.91    22.23  0.64  3.64  0.13   0.650  4.23  0.03  1.05  0.09  0.24  0.01  0.08  0.02  3.76  0.01
   4775  7.87    13.85  1.51  3.58  0.47   0.558  4.40  0.06  1.29  0.10  0.14  0.05 -0.00  0.03  3.80  0.01
   4794  6.61    13.28  0.79  2.23  0.26   0.905  3.93  0.09  1.48  0.24  0.67  0.04  0.26  0.04  3.70  0.01
   4801  6.47    11.76  0.87  1.82  0.32   1.184  3.56  0.09  1.09  0.27  0.91  0.03  0.55  0.03  3.65  0.01
   4807  7.94    13.98  0.87  3.67  0.27   0.407  4.46  0.02  1.27  0.08  0.08  0.03  0.02  0.02  3.83  0.00
   4809  6.71    13.94  0.90  2.43  0.28   0.783  4.08  0.04  1.58  0.07  0.55  0.05  0.15  0.04  3.73  0.01
   4812  7.73    11.21  0.90  2.98  0.35   0.389  4.43  0.04  1.50  0.11  0.19  0.04 -0.03  0.03  3.84  0.01
   4815  8.23    16.58  1.07  4.33  0.28   0.626  4.40  0.07  1.09  0.16  0.08  0.03  0.04  0.04  3.78  0.01
   4830  8.33    10.90  0.94  3.52  0.38   0.598  4.36  0.07  1.24  0.10  0.17  0.05  0.02  0.03  3.79  0.01
   4833  8.27    12.50  1.00  3.75  0.35   0.577  4.40  0.07  1.23  0.13  0.13  0.03  0.01  0.03  3.79  0.01
   4848  9.66    11.50  2.29  4.96  0.87   0.690  4.44  0.06  0.98  0.12 -0.01  0.07  0.08  0.03  3.76  0.01
   4852  5.50    14.39  0.73  1.29  0.22   0.083  4.45  0.05  2.11  0.10  0.31  0.03  0.01  0.01  3.94  0.01
   4855  7.91    31.35  1.28  5.39  0.18   0.799  4.44  0.03  0.91  0.07 -0.04  0.01  0.15  0.01  3.73  0.01
   4864  8.46    15.30  0.88  4.38  0.25   0.619  4.38  0.08  0.98  0.12  0.05  0.04  0.07  0.02  3.77  0.01
   4868  6.88    22.39  0.87  3.63  0.17   0.448  4.46  0.01  1.32  0.03  0.10  0.01  0.00  0.01  3.82  0.00
   4878  6.83    16.55  0.78  2.92  0.21   0.498  4.31  0.06  1.41  0.10  0.27  0.04 -0.01  0.03  3.81  0.01
   4882  7.70    20.35  0.78  4.24  0.17   0.591  4.36  0.06  0.99  0.10  0.08  0.03  0.06  0.02  3.78  0.01
   4886  9.52    11.43  1.69  4.81  0.64   0.770  4.41  0.07  0.96  0.08  0.01  0.06  0.12  0.02  3.74  0.01
   4890  5.39    13.86  0.61  1.10  0.19   0.900  3.78  0.19  1.83  0.53  0.90  0.03  0.25  0.04  3.70  0.01
   4892  8.52    16.88  1.07  4.66  0.28   0.572  4.44  0.06  1.00  0.09 -0.00  0.04  0.06  0.01  3.78  0.00
   4893  7.21    14.49  0.94  3.02  0.28   0.406  4.42  0.03  1.53  0.09  0.20  0.02 -0.04  0.02  3.84  0.01
   4904  8.29    14.90  0.85  4.16  0.25   0.543  4.45  0.04  1.15  0.08  0.05  0.02  0.03  0.02  3.79  0.00
   4906  4.27    17.14  0.81  0.44  0.21   0.952  3.62  0.12  1.78  0.47  1.05  0.02  0.30  0.02  3.69  0.00
   4909  8.52    18.29  1.35  4.83  0.32   0.649  4.43  0.06  0.96  0.12 -0.01  0.03  0.08  0.02  3.76  0.01
   4934  6.81    12.44  1.11  2.28  0.39   0.480  4.23  0.05  1.51  0.10  0.39  0.05  0.01  0.02  3.81  0.00
   4941  9.56    10.04  1.56  4.57  0.68   0.528  4.46  0.04  1.10  0.09  0.02  0.05  0.04  0.02  3.79  0.00
   4951  9.20    11.52  1.55  4.51  0.58   0.665  4.43  0.07  1.08  0.11  0.04  0.06  0.06  0.03  3.77  0.01
   4952  7.80    11.18  0.99  3.04  0.39   0.775  4.13  0.04  1.25  0.09  0.41  0.04  0.15  0.03  3.73  0.01
   4954  9.75    15.12  1.49  5.65  0.43   0.814  4.47  0.03  0.93  0.07 -0.06  0.02  0.16  0.02  3.73  0.01
   4958  8.86    14.08  1.18  4.60  0.36   0.552  4.47  0.04  1.05  0.08 -0.01  0.04  0.06  0.02  3.78  0.00
   4966  8.44    22.56  0.73  5.21  0.14   0.600  4.50  0.01  0.97  0.01 -0.08  0.00  0.08  0.00  3.77  0.00
   4974  8.78    11.36  5.31  4.06  2.03   0.529  4.42  0.08  1.20  0.16  0.09  0.11  0.02  0.03  3.80  0.01
   4979  6.06    17.66  0.72  2.29  0.18   0.271  4.44  0.01  1.76  0.06  0.24  0.01 -0.07  0.01  3.88  0.00
   4981  9.11    17.37  1.27  5.31  0.32   0.577  4.50  0.00  0.99  0.00 -0.07  0.00  0.07  0.00  3.77  0.00
   4989  7.19    16.66  0.89  3.30  0.23   0.442  4.42  0.04  1.41  0.10  0.17  0.03 -0.02  0.03  3.83  0.01
   4997  7.28    11.96  0.84  2.67  0.31   0.446  4.36  0.06  1.51  0.12  0.26  0.04 -0.03  0.03  3.83  0.01
   5011 10.60    10.84  3.57  5.78  1.43   0.774  4.45  0.06  0.91  0.09 -0.05  0.07  0.14  0.03  3.74  0.01
   5012  8.24    13.66  0.92  3.92  0.29   0.489  4.44  0.04  1.21  0.09  0.08  0.02  0.02  0.02  3.81  0.00
   5016  6.84    16.06  0.71  2.87  0.19   0.528  4.26  0.05  1.33  0.10  0.30  0.02  0.03  0.02  3.79  0.01
   5021  5.83    12.47  0.63  1.31  0.22   0.569  4.08  0.04  1.85  0.04  0.62  0.04  0.01  0.03  3.79  0.01
   5034  6.20    23.82  0.87  3.08  0.16   0.443  4.41  0.04  1.47  0.09  0.19  0.02 -0.04  0.03  3.83  0.01
   5045  6.77    11.85  0.88  2.14  0.32   0.328  4.36  0.08  1.61  0.17  0.29  0.05 -0.04  0.04  3.86  0.01
   5046  8.24    11.53  1.14  3.55  0.43   0.520  4.41  0.05  1.29  0.13  0.14  0.04 -0.00  0.03  3.81  0.01
   5047  8.44    10.40  0.98  3.53  0.41   0.538  4.41  0.05  1.31  0.10  0.15  0.03 -0.01  0.03  3.80  0.01
   5054  7.72    24.80  0.89  4.69  0.16   0.613  4.42  0.06  0.99  0.13  0.01  0.02  0.07  0.02  3.77  0.01
   5061  8.97    13.64  1.30  4.64  0.41   0.564  4.45  0.06  1.03  0.09 -0.00  0.05  0.06  0.02  3.78  0.00
   5073  7.93    13.07  1.10  3.51  0.37   0.543  4.41  0.05  1.31  0.09  0.14  0.03 -0.01  0.02  3.80  0.01
   5078  7.77    10.25  0.91  2.82  0.39   0.403  4.41  0.05  1.53  0.09  0.22  0.03 -0.04  0.03  3.84  0.01
   5081  5.64    18.28  0.79  1.95  0.19   0.420  4.18  0.02  1.56  0.05  0.45  0.02  0.01  0.02  3.82  0.00
   5097  9.30    10.02  1.27  4.30  0.55   0.449  4.47  0.02  1.16  0.03  0.03  0.02  0.04  0.00  3.81  0.00
   5099  7.18    18.21  0.82  3.48  0.20   0.421  4.44  0.03  1.33  0.06  0.12  0.02  0.00  0.01  3.83  0.00
   5106  8.29    18.19  0.98  4.59  0.23   0.600  4.41  0.06  0.99  0.13  0.02  0.02  0.06  0.02  3.77  0.01
   5115  9.20    11.63  3.08  4.53  1.15   0.809  4.38  0.13  0.96  0.08  0.04  0.14  0.15  0.03  3.73  0.01
   5121  6.09    10.58  0.72  1.21  0.30   1.012  3.66  0.12  1.53  0.41  0.95  0.03  0.36  0.03  3.68  0.01
   5122  8.77    11.19  0.83  4.01  0.32   0.762  4.23  0.09  1.00  0.08  0.20  0.06  0.13  0.04  3.74  0.01
   5124 10.37    11.16  1.76  5.61  0.69   0.683  4.47  0.04  0.92  0.10 -0.07  0.03  0.10  0.02  3.75  0.01
   5131  5.33    13.67  1.47  1.01  0.47   0.003  4.49  0.04  2.32  0.13  0.31  0.05  0.15  0.03  3.98  0.01
   5132  5.55    14.67  1.72  1.38  0.51  -0.048  4.57  0.03  2.33  0.16  0.24  0.05  0.37  0.04  4.02  0.01
   5134  8.97    15.81  1.16  4.96  0.32   0.644  4.44  0.06  0.95  0.12 -0.02  0.03  0.08  0.01  3.76  0.01
   5137  8.30    10.90  1.14  3.49  0.45   0.501  4.41  0.05  1.31  0.12  0.14  0.04 -0.00  0.03  3.81  0.01
   5141  6.35    21.87  1.03  3.05  0.21   0.383  4.43  0.03  1.43  0.04  0.17  0.02 -0.01  0.01  3.84  0.00
   5144  7.26    22.69  1.03  4.04  0.20   0.484  4.44  0.03  1.18  0.10  0.07  0.02  0.02  0.02  3.81  0.00
   5163  9.50    12.72  1.35  5.02  0.46   0.603  4.45  0.06  0.95  0.08 -0.03  0.04  0.08  0.01  3.77  0.00
   5165  3.32    16.46 22.22 -0.60  5.86   0.885  3.96  0.27  1.95  1.86  0.66  0.52  0.23  0.05  3.71  0.01
   5176  8.15    20.84  1.00  4.74  0.21   0.656  4.46  0.05  1.04  0.08 -0.01  0.02  0.07  0.01  3.77  0.00
   5182  8.73    12.62  1.79  4.24  0.62   0.500  4.46  0.05  1.14  0.09  0.04  0.05  0.03  0.02  3.80  0.01
   5183  8.12    12.57  1.08  3.62  0.37   0.607  4.39  0.07  1.21  0.10  0.14  0.05  0.02  0.03  3.79  0.01
   5186  6.52    14.39  0.66  2.31  0.20   0.214  4.48  0.02  1.68  0.04  0.19  0.02 -0.03  0.01  3.90  0.00
   5189  8.20    13.56  1.04  3.86  0.33   0.606  4.39  0.07  1.18  0.12  0.12  0.03  0.02  0.03  3.79  0.01
   5207  7.22    17.23  0.80  3.40  0.20   0.448  4.43  0.04  1.31  0.05  0.13  0.03  0.00  0.01  3.82  0.00
   5209  6.93    15.31  0.93  2.85  0.26   0.301  4.45  0.02  1.52  0.07  0.17  0.02 -0.02  0.01  3.87  0.00
   5231  7.97    10.04  1.05  2.98  0.45   0.216  4.49  0.02  1.47  0.01  0.12  0.02  0.00  0.00  3.89  0.00
   5240  6.41    10.26  0.67  1.47  0.28   1.188  3.57  0.12  1.30  0.37  0.97  0.03  0.54  0.04  3.65  0.01
   5244  7.22    12.95  1.28  2.78  0.43   0.334  4.43  0.05  1.52  0.11  0.19  0.05 -0.02  0.02  3.86  0.01
   5245  8.96    18.53  2.04  5.30  0.48   0.840  4.43  0.05  0.92  0.06 -0.03  0.05  0.16  0.02  3.73  0.01
   5255  8.89    10.60  1.27  4.02  0.52   0.764  4.24  0.09  1.00  0.09  0.20  0.07  0.13  0.04  3.74  0.01
   5253  7.02    20.28  1.29  3.56  0.28   0.560  4.42  0.05  1.31  0.06  0.14  0.04 -0.01  0.02  3.80  0.01
   5259  6.36    13.96  0.90  2.08  0.28   0.238  4.42  0.04  1.77  0.11  0.26  0.03 -0.06  0.03  3.89  0.01
   5268  5.36    11.68  0.50  0.70  0.19   0.884  3.74  0.17  1.98  0.54  0.97  0.02  0.24  0.03  3.70  0.01
   5269  7.26    12.19  0.81  2.69  0.29   0.403  4.41  0.05  1.55  0.07  0.22  0.04 -0.04  0.02  3.84  0.01
   5271  8.09    11.11  1.00  3.32  0.39   0.417  4.43  0.04  1.39  0.10  0.15  0.04 -0.01  0.03  3.83  0.01
   5276  7.24    19.97  0.85  3.74  0.19   0.541  4.42  0.04  1.31  0.09  0.13  0.01 -0.01  0.02  3.80  0.01
   5280  7.01    29.65  0.71  4.37  0.11   0.567  4.43  0.06  1.08  0.12  0.04  0.01  0.05  0.02  3.78  0.01
   5291  7.93    14.15  1.45  3.68  0.45   0.775  4.16  0.05  1.03  0.10  0.29  0.06  0.16  0.03  3.73  0.01
   5295  9.26    12.39  1.45  4.73  0.51   0.589  4.44  0.07  0.99  0.10 -0.00  0.05  0.07  0.02  3.78  0.00
   5296  5.71    20.97  0.66  2.32  0.14   0.446  4.29  0.06  1.60  0.11  0.36  0.03 -0.02  0.03  3.82  0.01
   5300  5.21    16.48  0.61  1.29  0.16   0.159  4.37  0.04  1.99  0.15  0.37  0.02 -0.04  0.02  3.91  0.01
   5301  8.45    18.18  0.96  4.75  0.23   0.662  4.47  0.04  1.05  0.06 -0.01  0.02  0.08  0.01  3.76  0.00
   5304  8.03    16.81  1.01  4.16  0.26   0.725  4.27  0.06  0.99  0.08  0.16  0.04  0.10  0.03  3.75  0.01
   5305  9.70    10.31  2.72  4.77  1.15   0.716  4.43  0.08  0.97  0.11 -0.00  0.10  0.10  0.03  3.75  0.01
   5310  5.56    20.23  0.81  2.09  0.18   0.121  4.50  0.02  1.81  0.08  0.20  0.01  0.01  0.01  3.93  0.00
   5311  9.37    11.39  1.35  4.65  0.52   0.561  4.45  0.06  1.04  0.09  0.00  0.05  0.06  0.02  3.78  0.00
   5315  6.44    21.53  0.83  3.11  0.17   0.847  4.07  0.04  1.25  0.07  0.47  0.03  0.22  0.03  3.71  0.01
   5317  5.04    16.61  0.73  1.14  0.19   0.109  4.41  0.02  2.19  0.04  0.37  0.03 -0.03  0.01  3.93  0.00
   5319  6.23    23.87  0.78  3.12  0.14   0.398  4.40  0.04  1.37  0.07  0.18  0.02  0.00  0.02  3.83  0.00
   5321  7.48    10.30  0.61  2.54  0.26   0.246  4.46  0.03  1.60  0.07  0.18  0.02 -0.02  0.01  3.88  0.00
   5333  7.61    11.77  0.89  2.96  0.33   0.362  4.44  0.04  1.46  0.09  0.17  0.04 -0.02  0.02  3.85  0.00
   5335  7.61    30.84  0.86  5.06  0.12   0.710  4.48  0.02  1.01  0.03 -0.04  0.01  0.10  0.00  3.75  0.00
   5339  6.86    12.13  0.85  2.28  0.30   0.371  4.36  0.05  1.64  0.13  0.30  0.04 -0.04  0.03  3.85  0.01
   5346  5.51    27.84  0.88  2.73  0.14   0.334  4.42  0.01  1.53  0.01  0.20  0.02 -0.02  0.00  3.86  0.00
   5348  3.94    11.66  0.77 -0.73  0.29  -0.120  4.46  0.04  3.78  0.15  0.56  0.04  0.73  0.12  4.10  0.02
   5351  8.94    14.25 16.39  4.71  5.00   1.183  3.80  0.47  1.05  0.45  0.63  0.56  0.57  0.08  3.65  0.01
   5350  8.74    11.07  1.15  3.96  0.45   0.658  4.39  0.09  1.12  0.12  0.10  0.05  0.04  0.03  3.77  0.01
   5354  8.64    10.08  1.71  3.66  0.74   0.969  4.06  0.11  1.11  0.18  0.42  0.10  0.31  0.03  3.69  0.01
   5363  6.89    11.50  1.09  2.19  0.41   0.292  4.41  0.06  1.71  0.09  0.26  0.05 -0.06  0.02  3.87  0.01
   5364  3.46    27.73  0.71  0.67  0.11   1.161  3.40  0.14  1.30  0.42  1.13  0.02  0.52  0.04  3.65  0.01
   5381  8.95    14.58  0.91  4.77  0.27   0.529  4.49  0.02  1.04  0.02 -0.03  0.01  0.06  0.00  3.79  0.00
   5382  8.77    10.10  1.27  3.79  0.55   0.495  4.43  0.05  1.28  0.13  0.12  0.04  0.00  0.03  3.81  0.01
   5383  8.20    12.24  1.76  3.64  0.62   0.501  4.42  0.05  1.28  0.12  0.12  0.05  0.00  0.03  3.81  0.01
   5395  7.86    10.41  0.91  2.95  0.38   0.651  4.22  0.06  1.34  0.13  0.34  0.05  0.04  0.04  3.77  0.01
   5428  7.14    10.32  0.82  2.21  0.35   0.464  4.22  0.06  1.57  0.10  0.41  0.05 -0.00  0.03  3.81  0.01
   5430  7.55    10.05  0.82  2.56  0.35   0.413  4.39  0.06  1.54  0.08  0.24  0.05 -0.04  0.03  3.84  0.01
   5440  6.65    13.24  0.75  2.26  0.25   0.439  4.27  0.05  1.61  0.12  0.37  0.03 -0.02  0.04  3.82  0.01
   5441  8.42    10.17  0.94  3.46  0.40   0.481  4.43  0.04  1.35  0.10  0.14  0.04 -0.01  0.03  3.82  0.01
   5456  9.27    11.94  1.24  4.66  0.45   0.576  4.44  0.06  1.01  0.10  0.00  0.05  0.06  0.02  3.78  0.00
   5459  9.24    16.69  1.33  5.35  0.35   0.759  4.45  0.05  0.93  0.05 -0.04  0.03  0.13  0.01  3.74  0.00
   5469  8.57    11.01  1.34  3.78  0.53   0.541  4.43  0.05  1.25  0.11  0.11  0.05  0.00  0.03  3.80  0.01
   5476  8.53    11.70  7.69  3.87  2.85   0.536  4.41  0.10  1.23  0.20  0.12  0.15  0.02  0.03  3.80  0.01
   5480  8.09    13.21  3.92  3.69  1.29   0.470  4.43  0.06  1.28  0.15  0.11  0.08  0.01  0.04  3.81  0.01
   5488  6.98    12.21  0.64  2.41  0.23   0.309  4.41  0.04  1.66  0.11  0.25  0.02 -0.05  0.03  3.87  0.01
   5489  9.20    12.12  1.04  4.62  0.37   0.574  4.44  0.06  1.01  0.10  0.00  0.05  0.06  0.02  3.78  0.00
   5490  9.58    17.12  1.53  5.75  0.39   0.821  4.47  0.03  0.89  0.05 -0.08  0.02  0.18  0.01  3.73  0.00
   5493  5.67    18.98  0.71  2.06  0.16   0.603  4.16  0.05  1.62  0.07  0.49  0.04  0.02  0.04  3.78  0.01
   5500  8.31    10.94  0.93  3.51  0.37   0.454  4.43  0.04  1.32  0.10  0.13  0.04 -0.00  0.03  3.82  0.01
   5514  7.98    10.91  0.87  3.17  0.35   0.470  4.40  0.05  1.40  0.11  0.18  0.03 -0.02  0.03  3.82  0.01
   5518  5.32    10.26  0.57  0.38  0.24  -0.014  4.36  0.05  2.48  0.16  0.48  0.03  0.14  0.02  3.98  0.00
   5527  9.08    20.00  1.33  5.59  0.29   0.771  4.48  0.03  0.92  0.07 -0.07  0.02  0.14  0.01  3.74  0.00
   5529  8.06    27.87  0.69  5.29  0.11   0.849  4.42  0.02  0.92  0.02 -0.01  0.02  0.16  0.00  3.73  0.00
   5531  6.55    17.41  0.67  2.75  0.17   0.553  4.27  0.05  1.46  0.09  0.33  0.03  0.01  0.03  3.79  0.01
   5534  7.23    25.25  0.90  4.24  0.16   0.568  4.41  0.07  1.07  0.11  0.06  0.03  0.05  0.02  3.78  0.01
   5537  8.56    10.26  0.96  3.62  0.41   0.476  4.43  0.04  1.33  0.10  0.13  0.04 -0.01  0.03  3.82  0.01
   5542  4.34    23.73  0.68  1.22  0.13   0.170  4.25  0.02  1.80  0.02  0.45  0.02 -0.03  0.00  3.89  0.00
   5549  8.78    13.40  0.76  4.42  0.25   0.602  4.40  0.07  1.01  0.12  0.04  0.03  0.06  0.02  3.77  0.01
   5552  8.35    10.71  1.11  3.50  0.45   0.466  4.42  0.05  1.34  0.12  0.15  0.04 -0.01  0.03  3.82  0.01
   5578  7.48    24.65  0.91  4.44  0.16   0.589  4.41  0.07  1.03  0.12  0.03  0.02  0.06  0.02  3.78  0.01
   5586  4.51    20.11  0.87  1.03  0.19   1.092  3.48  0.13  1.21  0.39  1.03  0.02  0.46  0.03  3.66  0.01
   5607  8.86    10.31  1.31  3.93  0.55   0.575  4.40  0.07  1.14  0.15  0.09  0.05  0.03  0.04  3.79  0.01
   5623  7.17    16.15  0.60  3.21  0.16   0.587  4.25  0.09  1.19  0.13  0.26  0.04  0.04  0.04  3.78  0.01
   5626  5.60    11.98  0.52  0.99  0.19   0.008  4.49  0.02  2.38  0.04  0.33  0.02  0.12  0.02  3.98  0.00
   5631  6.89    29.64  0.81  4.25  0.12   0.494  4.43  0.02  1.05  0.02  0.03  0.01  0.05  0.00  3.80  0.00
   5634  9.43    12.13  1.38  4.85  0.49   0.758  4.41  0.06  0.96  0.08  0.01  0.04  0.11  0.02  3.75  0.01
   5636  6.54    14.04  0.81  2.28  0.25   0.468  4.21  0.03  1.53  0.11  0.41  0.01  0.00  0.02  3.81  0.00
   5644  7.74    22.01  0.96  4.45  0.19   0.687  4.43  0.05  1.09  0.08  0.05  0.02  0.05  0.02  3.77  0.01
   5646  6.55    19.17  0.92  2.96  0.21   0.454  4.40  0.05  1.45  0.09  0.20  0.03 -0.03  0.03  3.83  0.01
   5651  7.63    16.91  1.15  3.77  0.30   0.471  4.45  0.03  1.26  0.06  0.09  0.02  0.01  0.01  3.81  0.00
   5661  5.95    13.62  0.71  1.62  0.23   0.281  4.30  0.05  1.80  0.10  0.40  0.03 -0.04  0.03  3.87  0.01
   5674  7.30    12.94  1.28  2.86  0.43   0.380  4.42  0.04  1.49  0.11  0.19  0.05 -0.02  0.03  3.84  0.01
   5681  8.58    10.17  1.37  3.62  0.59   0.487  4.43  0.04  1.31  0.13  0.13  0.05 -0.00  0.03  3.81  0.01
   5682  7.41    16.49  1.02  3.50  0.27   0.551  4.42  0.05  1.31  0.07  0.14  0.03 -0.01  0.02  3.80  0.01
   5684  7.24    22.36  0.79  3.99  0.15   0.770  4.19  0.06  0.96  0.07  0.24  0.03  0.15  0.04  3.73  0.01
   5685  7.86    18.68  1.05  4.22  0.24   0.578  4.40  0.07  1.04  0.12  0.06  0.03  0.05  0.02  3.78  0.01
   5700  8.53    15.24  0.79  4.44  0.23   0.647  4.39  0.08  1.05  0.14  0.07  0.03  0.05  0.04  3.77  0.01
   5709  7.26    18.95  0.83  3.65  0.19   0.424  4.45  0.03  1.31  0.08  0.11  0.01  0.00  0.01  3.83  0.00
   5710  8.68    17.14  1.41  4.85  0.36   0.762  4.41  0.06  0.97  0.09  0.01  0.03  0.11  0.02  3.75  0.01
   5712  9.42    11.31  1.87  4.69  0.72   0.843  4.32  0.10  0.94  0.03  0.09  0.10  0.16  0.03  3.73  0.01
   5713  9.63    13.59  2.01  5.30  0.64   0.620  4.45  0.06  0.94  0.08 -0.04  0.04  0.08  0.01  3.77  0.00
   5728  8.08    11.88  1.08  3.45  0.40   0.488  4.42  0.05  1.35  0.12  0.15  0.03 -0.01  0.03  3.81  0.01
   5729  8.75    13.17  0.85  4.35  0.28   0.499  4.48  0.03  1.08  0.02 -0.01  0.02  0.05  0.00  3.80  0.00
   5737  5.21    22.09  2.04  1.93  0.40   0.320  4.32  0.08  1.67  0.12  0.34  0.06 -0.03  0.03  3.86  0.01
   5740  9.37    14.45  1.41  5.17  0.42   0.603  4.47  0.04  0.95  0.04 -0.06  0.02  0.08  0.00  3.77  0.00
   5743  6.44    16.69 18.42  2.55  4.79   0.492  4.38  0.15  1.38  0.47  0.18  0.25  0.01  0.04  3.81  0.01
   5752  7.69    10.93  1.14  2.88  0.45   0.571  4.27  0.06  1.37  0.13  0.30  0.06  0.02  0.03  3.79  0.01
   5754  7.15    14.74  0.77  2.99  0.23   0.428  4.41  0.05  1.49  0.09  0.20  0.02 -0.04  0.03  3.83  0.01
   5764  6.88    14.68  1.00  2.71  0.30   0.312  4.44  0.03  1.55  0.09  0.19  0.03 -0.02  0.02  3.86  0.00
   5765  7.05    12.70  0.92  2.57  0.32   0.584  4.21  0.04  1.48  0.10  0.40  0.02  0.01  0.03  3.79  0.01
   5769  8.69    11.97  1.25  4.08  0.45   0.544  4.43  0.05  1.19  0.12  0.08  0.04  0.02  0.03  3.80  0.01
   5773  9.32    11.55  2.24  4.63  0.84   0.618  4.42  0.07  1.04  0.15  0.03  0.07  0.06  0.03  3.77  0.01
   5777  8.35    14.33  0.98  4.13  0.30   0.550  4.43  0.06  1.11  0.10  0.06  0.02  0.04  0.02  3.79  0.01
   5784  7.18    23.31  0.86  4.02  0.16   0.546  4.43  0.03  1.16  0.06  0.08  0.02  0.03  0.01  3.79  0.00
   5796  9.43    11.22  1.21  4.68  0.47   0.634  4.40  0.07  0.95  0.12  0.01  0.04  0.08  0.02  3.76  0.01
   5799  5.14    41.01  0.89  3.20  0.10   0.448  4.41  0.05  1.43  0.11  0.18  0.02 -0.03  0.03  3.83  0.01
   5806  7.50    25.96  0.77  4.57  0.13   0.575  4.39  0.04  0.94  0.08  0.02  0.01  0.07  0.01  3.78  0.00
   5807  8.80    10.59  1.28  3.92  0.53   0.537  4.43  0.04  1.24  0.12  0.10  0.04  0.01  0.03  3.80  0.01
   5817  9.03    15.94  0.92  5.04  0.25   0.762  4.43  0.05  0.97  0.09 -0.00  0.02  0.11  0.02  3.75  0.01
   5829  7.25    11.38  1.66  2.53  0.63   0.469  4.34  0.08  1.46  0.11  0.26  0.08 -0.02  0.03  3.82  0.01
   5831  9.12    12.28  1.24  4.57  0.44   0.662  4.44  0.06  1.09  0.10  0.03  0.05  0.05  0.03  3.77  0.01
   5833  5.70    22.79  0.80  2.49  0.15   0.428  4.36  0.03  1.61  0.02  0.29  0.03 -0.05  0.01  3.83  0.00
   5834  9.98    11.89  1.48  5.36  0.54   0.623  4.46  0.05  0.92  0.04 -0.06  0.03  0.09  0.00  3.76  0.00
   5837  8.00    11.79  1.04  3.36  0.38   0.493  4.41  0.05  1.35  0.12  0.16  0.02 -0.02  0.03  3.81  0.01
   5840  7.34    19.39  1.50  3.78  0.34   0.473  4.44  0.03  1.25  0.07  0.09  0.03  0.01  0.01  3.81  0.00
   5841  7.94    11.59  0.91  3.26  0.34   0.383  4.45  0.02  1.38  0.08  0.13  0.02 -0.00  0.01  3.84  0.00
   5845  9.12    15.12  1.05  5.02  0.30   0.629  4.45  0.06  0.92  0.08 -0.05  0.04  0.09  0.01  3.76  0.00
   5853  9.34    15.19  1.43  5.25  0.41   0.655  4.46  0.05  0.92  0.09 -0.06  0.03  0.09  0.01  3.76  0.00
   5862  4.97    66.43  0.64  4.08  0.05   0.571  4.33  0.06  1.00  0.10  0.11  0.02  0.06  0.02  3.78  0.01
   5881  8.87    16.90  1.24  5.01  0.32   0.671  4.45  0.04  0.96  0.12 -0.04  0.02  0.09  0.02  3.76  0.01
   5891  7.63    16.95  1.18  3.78  0.30   0.781  4.16  0.05  1.00  0.08  0.28  0.04  0.16  0.03  3.73  0.01
   5895  8.25    20.84  0.88  4.84  0.18   0.646  4.44  0.06  0.99  0.13 -0.01  0.01  0.08  0.01  3.76  0.01
   5896  4.25    48.94  0.53  2.70  0.05   0.480  4.36  0.00  1.56  0.01  0.27  0.01 -0.05  0.00  3.82  0.00
   5898  7.16    17.75  1.11  3.41  0.27   0.466  4.41  0.05  1.37  0.12  0.17  0.03 -0.02  0.03  3.82  0.01
   5913  7.32    16.95  0.78  3.47  0.20   0.417  4.45  0.03  1.34  0.06  0.12  0.02  0.00  0.01  3.83  0.00
   5928  6.20    10.01  0.54  1.20  0.24   1.114  3.48  0.15  1.16  0.37  1.01  0.03  0.48  0.03  3.66  0.01
   5932  7.93    11.18  0.94  3.17  0.37   0.495  4.41  0.05  1.39  0.08  0.17  0.03 -0.03  0.02  3.82  0.01
   5936  6.04    10.36  0.94  1.12  0.39   1.163  3.36  0.14  1.01  0.37  1.06  0.04  0.50  0.03  3.66  0.01
   5938  7.55    37.71  1.14  5.43  0.13   0.753  4.50  0.01  0.98  0.02 -0.06  0.01  0.13  0.01  3.74  0.00
   5943  6.91    16.79  0.57  3.04  0.15   0.378  4.42  0.02  1.42  0.06  0.17  0.02 -0.01  0.01  3.84  0.00
   5944  6.59    42.30  0.75  4.72  0.08   0.594  4.39  0.01  0.89  0.01  0.00  0.01  0.08  0.00  3.77  0.00
   5945  8.00    13.46  0.98  3.65  0.32   0.512  4.42  0.05  1.29  0.13  0.13  0.03 -0.00  0.03  3.81  0.01
   5947  6.27    13.84  0.52  1.98  0.16   0.440  4.24  0.06  1.69  0.10  0.42  0.04 -0.03  0.03  3.82  0.01
   5949  7.56    11.19  1.21  2.80  0.47   0.375  4.42  0.05  1.49  0.11  0.19  0.05 -0.02  0.02  3.84  0.01
   5952  8.47    16.08  1.30  4.50  0.35   0.610  4.39  0.07  0.97  0.12  0.03  0.03  0.07  0.02  3.77  0.01
   5951  5.42    12.74  0.72  0.95  0.25   0.888  3.75  0.20  1.84  0.55  0.93  0.03  0.24  0.03  3.70  0.01
   5963  9.62    11.72  1.34  4.96  0.50   0.662  4.46  0.05  0.95  0.10 -0.05  0.04  0.09  0.02  3.76  0.01
   5968  9.11    10.52  1.23  4.22  0.51   0.697  4.39  0.08  1.07  0.09  0.08  0.06  0.06  0.03  3.76  0.01
   5977  7.03    16.53  0.82  3.12  0.22   0.415  4.42  0.04  1.48  0.09  0.19  0.02 -0.03  0.03  3.84  0.01
   5980  8.98    15.87  1.32  4.98  0.36   0.712  4.45  0.05  1.02  0.07 -0.00  0.04  0.08  0.03  3.76  0.01
   5981 10.24    10.94 11.46  5.44  4.55   0.426  4.40  0.09  1.40  0.20  0.18  0.13 -0.01  0.03  3.83  0.01
   5985  6.52    33.68  0.77  4.16  0.10   0.563  4.37  0.06  1.03  0.11  0.08  0.02  0.05  0.02  3.78  0.01
   6003  7.91    14.06  1.18  3.65  0.37   0.533  4.41  0.05  1.30  0.11  0.14  0.03 -0.01  0.03  3.80  0.01
   6011  8.20    15.96  1.00  4.22  0.27   0.542  4.44  0.04  1.14  0.09  0.05  0.02  0.03  0.02  3.79  0.00
   6012  9.42    10.02  1.91  4.42  0.83   0.661  4.42  0.08  1.04  0.14  0.04  0.07  0.06  0.04  3.77  0.01
   6018  8.39    10.25  1.20  3.44  0.51   0.443  4.43  0.04  1.38  0.11  0.15  0.05 -0.01  0.03  3.82  0.01
   6017  7.92    14.87  1.14  3.78  0.33   0.472  4.44  0.03  1.25  0.08  0.09  0.02  0.01  0.01  3.81  0.00
   6022  7.88    20.42  0.97  4.43  0.21   0.556  4.43  0.05  1.09  0.11  0.04  0.02  0.04  0.02  3.79  0.01
   6024  8.71    13.15  0.85  4.30  0.28   0.614  4.38  0.08  1.04  0.15  0.07  0.04  0.05  0.03  3.78  0.01
   6025  6.36    11.78  0.84  1.72  0.31   1.132  3.67  0.11  1.40  0.32  0.90  0.04  0.47  0.03  3.66  0.01
   6038  9.41    15.39  1.44  5.35  0.41   0.647  4.46  0.05  0.89  0.04 -0.07  0.03  0.10  0.00  3.76  0.00
   6061  5.13    14.83  0.86  0.99  0.25   0.071  4.40  0.05  2.21  0.11  0.39  0.04  0.01  0.02  3.94  0.01
   6066  9.51    13.04  2.32  5.09  0.77   0.677  4.46  0.04  0.99  0.12 -0.03  0.06  0.08  0.03  3.76  0.01
   6068  8.64    10.30  1.02  3.70  0.43   0.471  4.43  0.05  1.27  0.10  0.11  0.04  0.01  0.02  3.81  0.01
   6100  7.93    10.54  1.06  3.04  0.44   0.807  4.11  0.04  1.30  0.10  0.44  0.05  0.18  0.04  3.72  0.01
   6104  8.62    11.01  1.18  3.83  0.47   0.448  4.46  0.02  1.23  0.08  0.07  0.04  0.02  0.02  3.82  0.00
   6108  7.30    11.41  0.98  2.59  0.37   0.264  4.46  0.02  1.61  0.11  0.19  0.03 -0.03  0.02  3.88  0.00
   6136  8.32    16.36  2.34  4.39  0.62   0.796  4.25  0.11  0.98  0.06  0.18  0.10  0.15  0.04  3.73  0.01
   6158  8.20    11.20  1.05  3.45  0.41   0.716  4.24  0.08  1.17  0.11  0.26  0.06  0.08  0.04  3.75  0.01
   6159  8.90    14.91  1.23  4.77  0.36   0.596  4.45  0.06  0.99  0.10 -0.01  0.04  0.07  0.02  3.77  0.00
   6161  7.87    13.64  0.62  3.54  0.20   0.556  4.42  0.04  1.32  0.05  0.14  0.03 -0.01  0.02  3.80  0.01
   6165  8.88    11.60  0.96  4.20  0.36   0.543  4.44  0.04  1.13  0.09  0.05  0.02  0.03  0.02  3.79  0.00
   6178  8.42    12.93  1.03  3.98  0.35   0.456  4.46  0.03  1.20  0.08  0.06  0.04  0.03  0.02  3.81  0.00
   6182  7.84    10.36  1.60  2.92  0.67   0.485  4.40  0.07  1.41  0.09  0.19  0.06 -0.02  0.03  3.82  0.01
   6192  8.52    15.28  1.10  4.44  0.31   0.587  4.40  0.06  1.01  0.12  0.04  0.03  0.06  0.02  3.78  0.01
   6193  4.74    10.49  0.77 -0.16  0.32   0.032  4.25  0.03  2.68  0.15  0.61  0.03  0.03  0.02  3.95  0.00
   6197  8.41    18.88  1.15  4.79  0.27   0.701  4.43  0.04  1.05  0.08  0.03  0.02  0.06  0.03  3.76  0.01
   6206  7.65    25.59  0.94  4.69  0.16   0.622  4.41  0.07  0.98  0.13  0.01  0.02  0.07  0.02  3.77  0.01
   6212  8.57    11.27  1.04  3.83  0.40   0.430  4.46  0.02  1.25  0.08  0.08  0.03  0.02  0.02  3.82  0.00
   6221  7.07    18.84  0.62  3.45  0.14   0.508  4.42  0.04  1.37  0.08  0.15  0.02 -0.02  0.02  3.81  0.01
   6234  6.70    19.67  1.58  3.17  0.35   0.584  4.29  0.08  1.25  0.09  0.25  0.06  0.03  0.03  3.78  0.01
   6237  6.65    20.54  0.92  3.21  0.20   0.405  4.43  0.04  1.38  0.05  0.15  0.03 -0.00  0.01  3.83  0.00
   6240  8.43    15.43  2.02  4.37  0.57   0.707  4.39  0.08  1.05  0.09  0.07  0.06  0.07  0.03  3.76  0.01
   6241  6.95    13.14  0.91  2.54  0.30   0.352  4.40  0.05  1.61  0.10  0.24  0.03 -0.04  0.02  3.85  0.01
   6251  8.43    18.85  1.11  4.81  0.26   0.516  4.49  0.01  1.06  0.01 -0.03  0.01  0.05  0.00  3.79  0.00
   6254 10.22    11.21  1.91  5.47  0.74   0.859  4.44  0.06  0.90  0.05 -0.04  0.06  0.18  0.03  3.72  0.01
   6262  7.68    11.21  1.88  2.93  0.73   0.540  4.38  0.09  1.36  0.10  0.20  0.10 -0.01  0.03  3.80  0.01
   6264 10.00    10.37 14.39  5.08  6.03   0.607  4.38  0.13  1.15  0.35  0.11  0.21  0.05  0.04  3.78  0.01
   6265  7.87    11.22  0.87  3.12  0.34   0.364  4.44  0.03  1.41  0.07  0.15  0.03 -0.01  0.02  3.84  0.00
   6268  8.26    18.50  1.07  4.60  0.25   0.597  4.41  0.06  1.00  0.12  0.02  0.02  0.06  0.02  3.78  0.01
   6271  7.00    20.28  0.82  3.54  0.18   0.545  4.42  0.04  1.32  0.07  0.14  0.02 -0.01  0.02  3.80  0.01
   6273  7.57    34.73  3.83  5.27  0.48   0.702  4.47  0.04  0.91  0.09 -0.07  0.04  0.11  0.02  3.75  0.01
   6281  9.31    12.96  0.88  4.87  0.30   0.603  4.45  0.06  0.95  0.07 -0.03  0.04  0.08  0.01  3.77  0.00
   6285  7.21    30.08  0.92  4.60  0.13   0.586  4.40  0.05  0.97  0.11  0.02  0.01  0.07  0.02  3.78  0.00
   6298  8.31    11.57  0.99  3.63  0.37   0.588  4.39  0.07  1.23  0.11  0.13  0.04  0.01  0.03  3.79  0.01
   6305  8.79    13.49  1.39  4.44  0.45   0.566  4.42  0.07  1.04  0.10  0.03  0.05  0.05  0.02  3.78  0.01
   6306  7.62    16.64  0.85  3.73  0.22   0.582  4.41  0.06  1.25  0.10  0.12  0.03  0.00  0.03  3.79  0.01
   6308  7.86    19.48  0.99  4.31  0.22   0.534  4.45  0.04  1.14  0.10  0.05  0.02  0.03  0.02  3.79  0.00
   6309  7.83    20.25  1.17  4.36  0.25   0.661  4.41  0.07  1.11  0.11  0.07  0.03  0.04  0.03  3.77  0.01
   6312  6.33    13.67  0.62  2.01  0.20   0.113  4.50  0.03  1.83  0.07  0.21  0.02  0.02  0.01  3.93  0.00
   6322  8.82    13.43  1.16  4.46  0.38   0.537  4.47  0.04  1.08  0.08  0.00  0.04  0.05  0.02  3.79  0.00
   6343  8.60    11.16  1.52  3.84  0.59   0.481  4.45  0.04  1.23  0.13  0.08  0.07  0.02  0.03  3.81  0.01
   6347  7.19    10.09  0.61  2.21  0.26   0.307  4.41  0.05  1.68  0.09  0.25  0.03 -0.05  0.03  3.87  0.01
   6348  7.46    11.74  0.83  2.81  0.31   0.368  4.41  0.04  1.52  0.12  0.21  0.03 -0.03  0.03  3.85  0.01
   6369  6.94    12.26  0.56  2.38  0.20   0.224  4.46  0.03  1.64  0.06  0.19  0.03 -0.03  0.01  3.89  0.00
   6376  6.97    12.81  0.92  2.51  0.31   0.953  3.82  0.09  1.08  0.24  0.65  0.04  0.33  0.03  3.69  0.01
   6377  7.26    12.38  1.08  2.72  0.38   0.424  4.40  0.05  1.50  0.10  0.21  0.03 -0.04  0.03  3.83  0.01
   6378  6.37    13.04  0.54  1.95  0.18   0.283  4.36  0.04  1.77  0.07  0.33  0.03 -0.05  0.02  3.87  0.00
   6380  8.02    17.12  1.00  4.19  0.25   0.667  4.41  0.08  1.12  0.10  0.07  0.04  0.04  0.03  3.77  0.01
   6391  9.72    14.49  1.48  5.53  0.44   0.845  4.46  0.04  0.91  0.05 -0.06  0.03  0.18  0.02  3.72  0.01
   6407  8.61    17.06  1.19  4.77  0.30   0.638  4.41  0.07  0.95  0.12  0.00  0.03  0.08  0.02  3.76  0.01
   6411  4.87    16.68  0.70  0.98  0.18   1.077  3.54  0.13  1.39  0.40  1.02  0.02  0.43  0.03  3.67  0.01
   6418  7.03    12.70  0.80  2.55  0.27   0.340  4.40  0.06  1.60  0.12  0.25  0.03 -0.04  0.03  3.86  0.01
   6422  8.65    12.60  1.06  4.15  0.37   0.539  4.44  0.04  1.14  0.09  0.06  0.02  0.03  0.02  3.79  0.00
   6427  6.35    16.82  0.85  2.48  0.22   0.493  4.27  0.06  1.53  0.11  0.36  0.04 -0.01  0.03  3.81  0.01
   6440  6.71    11.40  0.71  1.99  0.27   0.990  3.73  0.11  1.18  0.31  0.76  0.03  0.35  0.02  3.68  0.01
   6439  7.16    19.52  0.79  3.61  0.18   0.473  4.44  0.04  1.28  0.04  0.11  0.03  0.01  0.01  3.81  0.00
   6442  7.47    18.97  0.92  3.86  0.21   0.681  4.24  0.08  1.01  0.10  0.20  0.04  0.09  0.04  3.75  0.01
   6448  8.26    15.21  0.96  4.17  0.27   0.706  4.32  0.07  1.02  0.10  0.13  0.04  0.08  0.03  3.76  0.01
   6451  6.77    10.81  0.80  1.94  0.32   1.123  3.72  0.11  1.34  0.35  0.84  0.04  0.46  0.04  3.66  0.01
   6454  7.30    22.13  0.99  4.02  0.20   0.829  4.14  0.06  0.94  0.06  0.27  0.04  0.20  0.03  3.72  0.01
   6458  7.75    10.34  1.13  2.82  0.48   0.920  3.91  0.07  1.08  0.20  0.56  0.05  0.30  0.03  3.69  0.01
   6462  7.43    10.01  0.99  2.43  0.43   0.328  4.40  0.06  1.62  0.13  0.24  0.04 -0.04  0.03  3.86  0.01
   6482  9.56    10.88  1.42  4.74  0.57   0.692  4.44  0.06  1.05  0.08  0.02  0.05  0.07  0.03  3.76  0.01
   6485  8.53    20.29  0.93  5.07  0.20   0.705  4.49  0.03  1.02  0.03 -0.04  0.01  0.10  0.01  3.75  0.00
   6486  6.36    17.34  0.71  2.56  0.18   0.457  4.33  0.05  1.54  0.12  0.30  0.02 -0.03  0.03  3.82  0.01
   6490  8.66    13.47  1.31  4.31  0.42   0.567  4.40  0.07  1.05  0.11  0.06  0.04  0.05  0.02  3.78  0.01
   6494  8.37    20.73  0.70  4.95  0.15   0.656  4.45  0.06  0.99  0.12 -0.02  0.01  0.08  0.02  3.76  0.01
   6497  8.16    13.48  1.03  3.81  0.33   0.661  4.30  0.09  1.11  0.14  0.18  0.05  0.05  0.04  3.77  0.01
   6498  8.28    12.69  0.99  3.80  0.34   0.691  4.28  0.08  1.10  0.13  0.20  0.05  0.07  0.04  3.76  0.01
   6507  6.66    11.16  1.08  1.90  0.42   0.240  4.41  0.05  1.78  0.12  0.28  0.04 -0.06  0.03  3.89  0.01
   6511  7.70    17.75  0.84  3.95  0.21   0.553  4.40  0.05  1.14  0.11  0.09  0.02  0.03  0.02  3.79  0.01
   6510  9.29    15.29  1.65  5.21  0.47   0.791  4.46  0.04  0.95  0.07 -0.04  0.03  0.14  0.02  3.74  0.01
   6512  6.28    16.98  0.80  2.43  0.21   0.829  4.06  0.04  1.59  0.08  0.58  0.03  0.19  0.04  3.72  0.01
   6514  5.60    15.43  0.73  1.54  0.21   0.276  4.30  0.05  1.83  0.12  0.40  0.02 -0.05  0.03  3.87  0.01
   6527  6.59    20.42  0.78  3.14  0.17   0.403  4.40  0.04  1.37  0.06  0.17  0.03  0.00  0.02  3.83  0.00
   6528  7.65    15.84  0.90  3.65  0.25   0.533  4.42  0.04  1.31  0.10  0.14  0.01 -0.01  0.03  3.81  0.01
   6537  3.60    28.48  0.77  0.87  0.12   1.065  3.60  0.12  1.63  0.38  1.04  0.02  0.41  0.03  3.67  0.01
   6539  6.21    14.83  0.77  2.07  0.23   0.235  4.43  0.04  1.79  0.11  0.26  0.02 -0.06  0.03  3.89  0.01
   6542  8.25    17.06  2.05  4.41  0.52   0.590  4.40  0.07  1.02  0.14  0.05  0.04  0.06  0.03  3.78  0.01
   6549  8.96    12.98  1.22  4.53  0.41   0.710  4.41  0.07  1.04  0.08  0.05  0.04  0.07  0.03  3.76  0.01
   6551  6.85    20.01  0.87  3.36  0.19   0.569  4.33  0.05  1.30  0.08  0.22  0.04  0.02  0.02  3.79  0.01
   6564  5.92    22.33  0.95  2.66  0.19   0.407  4.40  0.05  1.55  0.08  0.23  0.03 -0.04  0.02  3.84  0.01
   6572  8.12    16.59  1.06  4.22  0.28   0.546  4.44  0.04  1.14  0.09  0.05  0.02  0.03  0.02  3.79  0.00
   6592  5.42    13.22  0.64  1.03  0.21   1.030  3.66  0.12  1.66  0.43  0.99  0.03  0.37  0.03  3.68  0.01
   6601  8.15    10.77  0.97  3.31  0.39   0.666  4.28  0.06  1.27  0.09  0.26  0.05  0.03  0.04  3.77  0.01
   6605  6.17    12.17  0.75  1.60  0.27   0.959  3.78  0.11  1.51  0.33  0.83  0.04  0.31  0.04  3.69  0.01
   6613  8.49    30.24  1.10  5.89  0.16   0.912  4.48  0.01  0.93  0.02 -0.07  0.00  0.22  0.01  3.71  0.00
   6624  6.76    10.21  0.95  1.81  0.40   0.233  4.41  0.07  1.80  0.11  0.29  0.05 -0.06  0.03  3.89  0.01
   6643  7.12    22.65  0.82  3.90  0.16   0.577  4.41  0.06  1.22  0.13  0.12  0.02  0.01  0.03  3.79  0.01
   6653  7.38    25.35  0.97  4.40  0.17   0.675  4.43  0.06  1.11  0.09  0.06  0.03  0.04  0.03  3.77  0.01
   6665  9.07    10.32  1.17  4.14  0.49   0.480  4.47  0.02  1.17  0.08  0.04  0.04  0.03  0.02  3.81  0.00
   6668  8.02    16.62  1.49  4.12  0.39   0.636  4.39  0.08  1.11  0.13  0.10  0.04  0.04  0.04  3.78  0.01
   6669  6.18    13.01  0.76  1.75  0.25   0.447  4.21  0.06  1.72  0.11  0.46  0.04 -0.02  0.03  3.82  0.01
   6670  4.90    11.31  0.68  0.17  0.26   1.231  3.28  0.24  1.47  0.77  1.27  0.04  0.59  0.06  3.64  0.01
   6675  8.03    17.28  0.97  4.22  0.24   0.677  4.40  0.08  1.10  0.10  0.07  0.04  0.05  0.03  3.77  0.01
   6679  6.99    19.55  0.85  3.45  0.19   0.441  4.45  0.02  1.33  0.02  0.11  0.02 -0.00  0.00  3.82  0.00
   6682  7.25    10.69  0.91  2.39  0.37   1.009  3.72  0.13  1.06  0.28  0.73  0.05  0.37  0.03  3.68  0.01
   6683  7.62    14.14  0.85  3.37  0.26   0.508  4.41  0.05  1.36  0.09  0.16  0.03 -0.02  0.03  3.81  0.01
   6686  2.66    32.81  0.62  0.24  0.08   0.160  4.22  0.01  2.36  0.04  0.60  0.02 -0.07  0.02  3.90  0.00
   6692  4.72    16.89  0.56  0.86  0.15   1.047  3.65  0.12  1.77  0.40  1.03  0.02  0.38  0.03  3.68  0.01
   6693  7.86    25.95  1.28  4.93  0.22   0.750  4.42  0.05  0.98  0.09  0.01  0.02  0.10  0.02  3.75  0.01
   6702  6.34    26.14  0.79  3.43  0.13   0.500  4.42  0.04  1.38  0.08  0.16  0.01 -0.02  0.02  3.81  0.01
   6703  8.39    15.15  1.24  4.29  0.36   0.816  4.20  0.07  0.94  0.05  0.21  0.06  0.17  0.03  3.73  0.01
   6706  5.35    38.35  0.78  3.27  0.09   0.395  4.44  0.03  1.38  0.06  0.14  0.01 -0.00  0.01  3.84  0.00
   6711  5.98    24.21  0.74  2.90  0.13   0.520  4.30  0.05  1.39  0.07  0.29  0.03  0.01  0.03  3.80  0.01
   6712  8.14    13.31  1.09  3.76  0.36   0.707  4.29  0.07  1.13  0.13  0.20  0.04  0.07  0.04  3.76  0.01
   6714  6.44    10.71  0.82  1.59  0.33   0.947  3.79  0.09  1.52  0.30  0.83  0.04  0.30  0.03  3.69  0.01
   6729  9.51    12.31  1.18  4.96  0.42   0.572  4.48  0.04  0.98  0.03 -0.05  0.03  0.07  0.00  3.78  0.00
   6732  5.50    10.63  0.77  0.63  0.32   1.106  3.53  0.15  1.63  0.50  1.10  0.04  0.44  0.04  3.67  0.01
   6733  6.90    16.13  0.79  2.94  0.21   0.387  4.42  0.04  1.54  0.10  0.21  0.02 -0.04  0.02  3.84  0.01
   6744  8.41    24.51  0.99  5.36  0.18   0.725  4.50  0.02  1.00  0.04 -0.06  0.01  0.11  0.01  3.75  0.00
   6748  5.51    27.55  0.74  2.71  0.12   0.321  4.41  0.03  1.49  0.07  0.20  0.01 -0.01  0.02  3.86  0.00
   6752  7.52    18.57  0.89  3.86  0.21   0.549  4.43  0.03  1.27  0.08  0.12  0.02 -0.00  0.02  3.80  0.01
   6758  9.67    14.11  1.64  5.42  0.51   0.639  4.46  0.05  0.90  0.04 -0.07  0.03  0.09  0.00  3.76  0.00
   6761  8.96    13.50  1.29  4.61  0.42   0.544  4.47  0.04  1.06  0.08 -0.01  0.04  0.05  0.02  3.79  0.00
   6768  8.19    10.14  0.81  3.22  0.35   0.480  4.41  0.04  1.40  0.10  0.17  0.02 -0.03  0.03  3.82  0.01
   6772  8.09    16.24  0.89  4.14  0.24   0.544  4.45  0.04  1.15  0.07  0.05  0.02  0.03  0.01  3.79  0.00
   6776  6.27    23.45  0.75  3.12  0.14   0.453  4.41  0.05  1.45  0.09  0.19  0.02 -0.03  0.03  3.83  0.01
   6780  8.68    10.95  0.90  3.88  0.36   0.463  4.46  0.03  1.21  0.08  0.07  0.04  0.02  0.02  3.81  0.00
   6781  8.75    12.49  1.21  4.23  0.42   0.502  4.47  0.03  1.14  0.09  0.03  0.04  0.03  0.02  3.80  0.01
   6786  7.27    15.44  0.86  3.21  0.24   0.418  4.42  0.04  1.39  0.10  0.16  0.03 -0.01  0.03  3.83  0.01
   6791  6.89    10.86  0.86  2.07  0.34   0.456  4.23  0.05  1.69  0.12  0.43  0.04 -0.02  0.03  3.82  0.01
   6794  6.42    17.91  0.75  2.69  0.18   0.311  4.43  0.04  1.51  0.06  0.19  0.03 -0.02  0.01  3.86  0.00
   6801  8.00    11.18  0.88  3.24  0.34   0.423  4.43  0.04  1.42  0.11  0.16  0.04 -0.02  0.03  3.83  0.01
   6812  7.26    10.48  0.60  2.36  0.25   0.962  3.80  0.11  1.13  0.29  0.68  0.03  0.33  0.03  3.69  0.01
   6813  4.83    35.33  0.82  2.57  0.10   0.421  4.38  0.01  1.61  0.01  0.27  0.01 -0.05  0.00  3.84  0.00
   6815  7.01    14.04  1.14  2.75  0.35   0.625  4.23  0.05  1.36  0.10  0.34  0.05  0.02  0.04  3.78  0.01
   6833  8.60    19.92  1.04  5.10  0.23   0.656  4.43  0.05  0.89  0.10 -0.04  0.02  0.09  0.01  3.76  0.00
   6847  9.37    15.71  7.75  5.35  2.14   0.696  4.42  0.08  1.00  0.13  0.01  0.10  0.09  0.03  3.76  0.01
   6849  7.37    13.23  1.71  2.98  0.56   0.379  4.43  0.04  1.45  0.12  0.17  0.05 -0.02  0.03  3.84  0.01
   6851  9.47    10.53  1.41  4.58  0.58   0.727  4.39  0.07  1.00  0.08  0.05  0.06  0.09  0.03  3.75  0.01
   6854  7.73    17.99  1.04  4.01  0.25   0.527  4.43  0.06  1.17  0.08  0.07  0.03  0.03  0.02  3.80  0.00
   6862  6.90    22.52  0.78  3.66  0.15   0.505  4.36  0.05  1.15  0.08  0.14  0.02  0.03  0.02  3.80  0.00
   6869  6.60    19.99  0.79  3.10  0.17   0.526  4.32  0.06  1.34  0.10  0.24  0.03  0.00  0.03  3.80  0.01
   6873  8.04    10.74  1.07  3.20  0.43   0.530  4.40  0.07  1.35  0.07  0.17  0.06 -0.01  0.02  3.81  0.01
   6875  8.70    10.52  0.76  3.81  0.31   0.427  4.46  0.02  1.24  0.08  0.07  0.03  0.02  0.02  3.82  0.00
   6878  6.66    29.26  0.73  3.99  0.11   0.505  4.46  0.02  1.23  0.04  0.07  0.01  0.01  0.01  3.80  0.00
   6888  6.59    11.44  0.81  1.88  0.31   0.303  4.31  0.08  1.69  0.15  0.36  0.05 -0.04  0.03  3.86  0.01
   6897  7.03    10.77  0.89  2.19  0.36   0.248  4.44  0.03  1.76  0.10  0.24  0.03 -0.06  0.02  3.89  0.00
   6898 10.16    11.85  1.83  5.53  0.67   0.858  4.44  0.05  0.90  0.05 -0.05  0.05  0.18  0.03  3.72  0.01
   6905  8.85    14.35  1.26  4.63  0.38   0.557  4.47  0.04  1.05  0.08 -0.01  0.04  0.06  0.02  3.78  0.00
   6909  6.66    12.90  0.90  2.21  0.30   0.457  4.25  0.06  1.61  0.07  0.40  0.06 -0.02  0.02  3.82  0.01
   6911  7.02    10.09  0.78  2.04  0.34   1.011  3.68  0.11  1.06  0.28  0.78  0.04  0.38  0.03  3.68  0.01
   6913  8.40    23.97  0.75  5.30  0.14   0.708  4.48  0.04  0.97  0.10 -0.05  0.01  0.11  0.01  3.75  0.00
   6914  7.24    17.25  0.63  3.42  0.16   0.673  4.28  0.05  1.24  0.09  0.25  0.03  0.03  0.03  3.77  0.01
   6915  6.54    14.29  0.83  2.32  0.25   0.352  4.37  0.05  1.64  0.10  0.28  0.04 -0.04  0.02  3.85  0.01
   6938  9.70    10.09  1.41  4.72  0.61   0.721  4.42  0.07  1.01  0.07  0.02  0.06  0.09  0.03  3.75  0.01
   6943  7.18    22.04  0.78  3.90  0.15   0.453  4.42  0.02  1.12  0.04  0.07  0.02  0.04  0.01  3.81  0.00
   6949  7.69    11.72  0.75  3.03  0.28   0.839  4.08  0.04  1.32  0.10  0.48  0.03  0.21  0.04  3.71  0.01
   6950  8.41    11.63  1.14  3.74  0.43   0.567  4.40  0.06  1.22  0.14  0.13  0.04  0.01  0.03  3.79  0.01
   6951  8.54    10.18  1.17  3.58  0.50   0.450  4.44  0.04  1.33  0.12  0.12  0.05 -0.00  0.03  3.82  0.01
   6956  9.51    10.28  1.54  4.57  0.65   0.649  4.41  0.07  1.03  0.14  0.04  0.06  0.06  0.03  3.77  0.01
   6959  9.15    10.22  1.32  4.20  0.56   0.483  4.47  0.03  1.16  0.08  0.04  0.04  0.03  0.02  3.81  0.00
   6960  5.11    14.72  0.78  0.95  0.23   0.028  4.43  0.04  2.27  0.12  0.36  0.03  0.08  0.02  3.96  0.00
   6965  7.17    10.38  0.89  2.25  0.37   0.375  4.34  0.07  1.65  0.13  0.32  0.06 -0.04  0.03  3.85  0.01
   6969  8.13    11.91  0.98  3.51  0.36   0.721  4.22  0.07  1.12  0.10  0.27  0.06  0.10  0.04  3.75  0.01
   6975  7.62    21.66  1.08  4.30  0.22   0.556  4.42  0.06  1.09  0.11  0.05  0.02  0.04  0.02  3.79  0.01
   6978  7.93    23.40  1.03  4.78  0.19   0.710  4.43  0.04  1.05  0.08  0.03  0.01  0.07  0.03  3.76  0.01
   6987  8.07    11.35  0.99  3.34  0.38   0.584  4.33  0.07  1.24  0.09  0.20  0.05  0.02  0.03  3.79  0.01
   6990  8.01    16.99  0.99  4.16  0.25   0.656  4.41  0.08  1.12  0.11  0.08  0.04  0.03  0.03  3.77  0.01
   6993  8.40    14.04  1.13  4.14  0.35   0.761  4.27  0.08  1.00  0.09  0.17  0.05  0.12  0.04  3.74  0.01
   6999  5.27    11.26  0.77  0.53  0.30   0.999  3.52  0.20  1.49  0.69  1.05  0.03  0.33  0.02  3.68  0.01
   7017  9.41    11.37  1.51  4.69  0.58   0.629  4.42  0.07  0.98  0.13  0.01  0.06  0.07  0.03  3.77  0.01
   7023  8.96    19.94  1.37  5.46  0.30   0.758  4.47  0.04  0.94  0.05 -0.06  0.02  0.13  0.01  3.74  0.00
   7029  8.52    10.94  0.95  3.72  0.38   0.575  4.40  0.07  1.23  0.13  0.13  0.03  0.01  0.03  3.79  0.01
   7034  7.25    15.58  0.83  3.21  0.23   0.413  4.43  0.04  1.38  0.07  0.15  0.03 -0.01  0.02  3.83  0.00
   7037  8.69    21.03  1.20  5.30  0.25   0.734  4.48  0.03  0.98  0.03 -0.05  0.02  0.11  0.01  3.75  0.00
   7040  7.91    15.85  0.66  3.91  0.18   0.601  4.41  0.07  1.20  0.12  0.11  0.03  0.01  0.03  3.79  0.01
   7050  6.15    11.54  0.59  1.46  0.22   0.070  4.48  0.03  2.13  0.09  0.29  0.02  0.02  0.02  3.95  0.00
   7060  7.76    11.64  0.75  3.09  0.28   0.624  4.25  0.05  1.31  0.10  0.31  0.03  0.02  0.04  3.78  0.01
   7076  8.15    22.17  0.98  4.88  0.19   0.630  4.42  0.06  0.94  0.12 -0.01  0.02  0.08  0.01  3.76  0.01
   7078  5.82    34.19  0.57  3.49  0.08   0.489  4.38  0.06  1.27  0.12  0.16  0.01  0.01  0.03  3.81  0.01
   7080  8.03    17.32  0.96  4.22  0.24   0.760  4.28  0.07  1.01  0.09  0.16  0.04  0.11  0.03  3.74  0.01
   7081  7.58    11.79  0.95  2.94  0.35   0.388  4.42  0.04  1.52  0.11  0.20  0.03 -0.03  0.03  3.84  0.01
   7083  3.93    22.15  0.61  0.66  0.12   0.972  3.48  0.17  1.24  0.51  1.02  0.01  0.31  0.01  3.69  0.00
   7082  7.24    14.48  0.62  3.04  0.19   0.893  4.01  0.08  1.21  0.15  0.51  0.04  0.26  0.04  3.70  0.01
   7086  7.36    12.53  0.72  2.85  0.25   0.360  4.42  0.04  1.52  0.11  0.20  0.03 -0.03  0.03  3.85  0.01
   7090  7.32    23.18  0.92  4.15  0.17   0.622  4.42  0.07  1.18  0.12  0.09  0.02  0.02  0.03  3.78  0.01
   7091  9.17    16.94  0.99  5.31  0.25   0.780  4.46  0.04  0.95  0.07 -0.04  0.03  0.13  0.02  3.74  0.01
   7097  3.62    11.09  0.82 -1.16  0.32   0.974  3.63  0.06  3.59  0.31  1.37  0.05  0.29  0.04  3.69  0.01
   7099  7.86    10.67  0.94  3.00  0.38   0.400  4.42  0.04  1.50  0.11  0.20  0.04 -0.03  0.03  3.84  0.01
   7104  8.19    11.80  0.93  3.55  0.34   0.515  4.42  0.04  1.32  0.11  0.14  0.02 -0.01  0.03  3.81  0.01
   7106  7.97    14.04  0.73  3.71  0.23   0.475  4.45  0.03  1.28  0.03  0.09  0.02  0.01  0.01  3.81  0.00
   7107  8.73    10.11  0.78  3.75  0.34   0.569  4.40  0.06  1.24  0.13  0.13  0.03  0.00  0.03  3.79  0.01
   7108  6.85    11.42  0.91  2.14  0.35   0.260  4.44  0.02  1.78  0.07  0.25  0.02 -0.07  0.02  3.88  0.00
   7109  8.90    12.93  1.21  4.46  0.41   0.671  4.42  0.07  1.09  0.10  0.06  0.04  0.05  0.03  3.77  0.01
   7113  7.14    10.50  0.84  2.25  0.35   0.312  4.41  0.05  1.67  0.10  0.25  0.03 -0.05  0.03  3.87  0.01
   7114  7.39    13.03  0.69  2.96  0.23   0.397  4.42  0.03  1.54  0.10  0.21  0.01 -0.04  0.02  3.84  0.01
   7115  6.17    10.21  0.70  1.22  0.30   0.066  4.47  0.03  2.19  0.05  0.31  0.03  0.02  0.01  3.95  0.00
   7118  5.79    10.74  0.76  0.95  0.31   1.073  3.57  0.14  1.48  0.49  1.02  0.03  0.42  0.04  3.67  0.01
   7136  8.06    12.82  0.77  3.60  0.26   0.413  4.45  0.02  1.30  0.09  0.10  0.03  0.01  0.02  3.83  0.00
   7143  6.78    17.15  0.84  2.95  0.21   0.929  3.88  0.05  1.00  0.12  0.56  0.03  0.31  0.02  3.69  0.00
   7158  8.46    22.07  2.88  5.18  0.57   0.679  4.47  0.04  0.93  0.10 -0.06  0.04  0.10  0.02  3.75  0.01
   7167  9.03    16.64  1.14  5.14  0.30   0.592  4.49  0.02  0.97  0.02 -0.06  0.01  0.08  0.00  3.77  0.00
   7183  7.78    20.49  0.81  4.34  0.17   0.641  4.39  0.08  1.07  0.15  0.08  0.02  0.05  0.04  3.77  0.01
   7189  6.27    12.41  0.63  1.74  0.22   0.462  4.19  0.04  1.77  0.12  0.50  0.03 -0.02  0.03  3.82  0.01
   7210  8.69    14.30  1.10  4.47  0.33   0.557  4.43  0.06  1.07  0.11  0.03  0.03  0.05  0.02  3.79  0.01
   7211  8.94    16.98  1.09  5.09  0.28   0.711  4.48  0.04  1.00  0.03 -0.04  0.02  0.10  0.01  3.75  0.00
   7213  5.49    12.29  0.89  0.94  0.32   1.021  3.65  0.12  1.65  0.45  0.99  0.03  0.36  0.03  3.68  0.01
   7217  9.04    15.33  1.24  4.97  0.35   0.623  4.45  0.06  0.95  0.10 -0.03  0.04  0.08  0.01  3.77  0.00
   7221  8.41    19.58  1.01  4.87  0.22   0.710  4.43  0.04  1.02  0.08  0.02  0.02  0.08  0.03  3.76  0.01
   7233  9.37    16.01  1.34  5.39  0.36   0.737  4.46  0.03  0.91  0.09 -0.07  0.03  0.13  0.02  3.74  0.01
   7235  6.97    51.27  0.88  5.52  0.08   0.766  4.50  0.01  0.97  0.01 -0.07  0.00  0.14  0.00  3.74  0.00
   7237  8.19    17.92  1.02  4.46  0.25   0.570  4.41  0.06  1.03  0.12  0.04  0.02  0.05  0.02  3.78  0.01
   7239  8.28    11.59  0.92  3.60  0.35   0.476  4.43  0.04  1.32  0.09  0.13  0.04 -0.00  0.02  3.81  0.01
   7240  8.19    17.47  0.89  4.40  0.22   0.611  4.40  0.08  1.02  0.12  0.04  0.03  0.06  0.02  3.77  0.01
   7244  7.63    30.13  0.94  5.02  0.14   0.666  4.46  0.05  0.99  0.12 -0.03  0.01  0.09  0.01  3.76  0.00
   7245  8.35    18.92  1.06  4.73  0.24   0.680  4.46  0.03  1.06  0.06  0.00  0.03  0.07  0.02  3.76  0.00
   7254  7.83    28.23  0.94  5.08  0.15   0.815  4.43  0.02  0.98  0.01 -0.00  0.02  0.14  0.00  3.74  0.00
   7256  7.83    10.96  0.69  3.03  0.27   0.389  4.42  0.03  1.49  0.11  0.19  0.03 -0.03  0.03  3.84  0.01
   7262  7.43    13.70  0.80  3.11  0.25   0.340  4.45  0.02  1.43  0.08  0.14  0.02 -0.01  0.02  3.85  0.00
   7274  8.51    14.57  5.84  4.33  1.74   0.640  4.41  0.08  1.02  0.15  0.04  0.10  0.06  0.03  3.77  0.01
   7276  5.75    33.71  0.72  3.39  0.09   0.639  4.18  0.00  1.04  0.00  0.28  0.00  0.09  0.00  3.76  0.00
   7277  7.97    18.99  1.01  4.36  0.23   0.527  4.45  0.03  1.11  0.10  0.03  0.02  0.04  0.02  3.79  0.00
   7283  6.46    10.15  0.49  1.49  0.21   0.107  4.47  0.02  2.08  0.04  0.29  0.02 -0.02  0.01  3.93  0.00
   7284  8.02    14.08  0.93  3.76  0.29   0.556  4.43  0.04  1.30  0.08  0.12  0.02 -0.01  0.02  3.80  0.01
   7294  4.68    15.96  0.68  0.70  0.19   0.991  3.45  0.18  1.18  0.57  1.02  0.02  0.33  0.02  3.68  0.00
   7298  6.91    12.89  0.62  2.46  0.21   0.314  4.42  0.04  1.66  0.10  0.24  0.01 -0.05  0.03  3.87  0.01
   7303  9.84    13.00  1.70  5.41  0.57   0.603  4.49  0.03  0.95  0.03 -0.07  0.02  0.08  0.00  3.77  0.00
   7307  8.15    11.78  1.03  3.51  0.38   0.465  4.43  0.05  1.34  0.11  0.14  0.04 -0.01  0.03  3.82  0.01
   7311 10.16    12.59  1.19  5.66  0.41   0.860  4.47  0.03  0.90  0.06 -0.07  0.03  0.19  0.02  3.72  0.01
   7329  9.73    10.37  2.67  4.81  1.12   0.773  4.41  0.10  0.95  0.09  0.01  0.10  0.13  0.03  3.74  0.01
   7339  6.52    47.65  0.60  4.91  0.06   0.686  4.46  0.02  1.01  0.03 -0.02  0.01  0.08  0.00  3.76  0.00
   7345  5.62    16.32  0.75  1.68  0.20   0.066  4.51  0.02  1.97  0.06  0.22  0.02  0.06  0.01  3.95  0.00
   7349  8.19    10.23  0.94  3.24  0.40   0.980  4.04  0.08  1.27  0.14  0.50  0.05  0.32  0.02  3.69  0.01
   7357  6.90    27.26  0.91  4.08  0.15   0.531  4.45  0.04  1.18  0.07  0.06  0.02  0.02  0.02  3.80  0.00
   7364  7.28    12.00  2.24  2.68  0.81   0.192  4.48  0.02  1.64  0.16  0.17  0.05 -0.02  0.03  3.90  0.00
   7367  8.58    10.44  7.00  3.67  2.91   0.419  4.40  0.09  1.42  0.21  0.18  0.14 -0.01  0.03  3.83  0.01
   7370  6.74    20.91  0.90  3.34  0.19   0.634  4.19  0.03  1.10  0.07  0.29  0.02  0.08  0.02  3.76  0.01
   7387  6.03    24.72  0.54  3.00  0.10   0.382  4.41  0.01  1.44  0.01  0.19  0.01 -0.01  0.00  3.84  0.00
   7395 10.17    11.41  1.53  5.46  0.58   0.765  4.46  0.04  0.91  0.10 -0.06  0.06  0.14  0.03  3.74  0.01
   7404  7.17    27.36  0.93  4.36  0.15   0.593  4.40  0.07  1.03  0.12  0.05  0.03  0.06  0.02  3.78  0.01
   7422 10.07    10.99  1.14  5.27  0.45   0.863  4.41  0.06  0.92  0.03 -0.01  0.04  0.17  0.01  3.73  0.00
   7426  8.83    20.46  0.84  5.38  0.18   0.761  4.48  0.03  0.95  0.04 -0.06  0.02  0.13  0.01  3.74  0.00
   7427  7.79    17.33  0.98  3.98  0.25   0.567  4.40  0.06  1.16  0.15  0.11  0.02  0.02  0.04  3.79  0.01
   7429  7.85    20.82  0.79  4.44  0.17   0.556  4.44  0.05  1.09  0.11  0.03  0.01  0.04  0.02  3.79  0.00
   7437  9.06    10.43  1.34  4.15  0.56   0.587  4.40  0.07  1.10  0.16  0.07  0.05  0.04  0.04  3.78  0.01
   7443  6.43    26.54  0.68  3.55  0.11   0.415  4.46  0.02  1.35  0.06  0.11  0.01 -0.00  0.01  3.83  0.00
   7446  7.15    23.30  0.86  3.99  0.16   0.712  4.25  0.06  1.01  0.09  0.19  0.03  0.09  0.04  3.75  0.01
   7447  5.95    16.75  0.82  2.07  0.21   0.259  4.44  0.02  1.80  0.04  0.25  0.02 -0.07  0.01  3.89  0.00
   7456  6.78    13.33  1.61  2.40  0.52   0.465  4.30  0.07  1.51  0.11  0.32  0.07 -0.01  0.03  3.82  0.01
   7463  5.69    16.13  0.97  1.73  0.26   0.335  4.21  0.02  1.58  0.07  0.43  0.03 -0.00  0.01  3.85  0.00
   7467  8.83    21.22  1.32  5.46  0.27   0.761  4.47  0.04  0.95  0.04 -0.06  0.02  0.13  0.01  3.74  0.00
   7480  8.61    11.96  1.03  4.00  0.37   0.607  4.38  0.07  1.14  0.14  0.11  0.03  0.03  0.04  3.78  0.01
   7513  4.10    74.25  0.72  3.45  0.05   0.536  4.42  0.01  1.37  0.01  0.16  0.01 -0.03  0.00  3.81  0.00
   7532  8.19    10.41  1.06  3.28  0.44   0.618  4.27  0.07  1.24  0.13  0.26  0.06  0.03  0.04  3.78  0.01
   7535  5.54    29.58  1.42  2.89  0.21   0.347  4.45  0.02  1.48  0.03  0.16  0.02 -0.02  0.01  3.85  0.00
   7537  7.92    12.64  0.80  3.43  0.28   0.508  4.41  0.05  1.34  0.10  0.16  0.02 -0.01  0.03  3.81  0.01
   7539  8.14    29.72  1.08  5.51  0.16   0.830  4.46  0.03  0.92  0.08 -0.05  0.01  0.16  0.01  3.73  0.01
   7549  7.08    11.31  0.93  2.35  0.36   0.671  4.18  0.06  1.54  0.06  0.45  0.06  0.04  0.04  3.77  0.01
   7564  6.99    23.80  0.86  3.87  0.16   0.900  4.04  0.06  0.93  0.11  0.37  0.02  0.28  0.02  3.70  0.01
   7580  6.24    26.15  0.81  3.33  0.14   0.528  4.37  0.07  1.32  0.12  0.19  0.03 -0.01  0.03  3.80  0.01
   7585  6.77    38.86  0.83  4.72  0.09   0.648  4.45  0.06  1.03  0.10  0.00  0.02  0.07  0.01  3.77  0.00
   7586  9.01    10.94  1.24  4.21  0.49   0.560  4.42  0.06  1.13  0.15  0.07  0.04  0.03  0.03  3.79  0.01
   7588  0.45    22.68  0.57 -2.77  0.11  -0.158  4.18  0.33  5.39  1.82  0.92  0.02  1.11  0.11  4.16  0.02
   7589  6.77    15.53  0.97  2.73  0.27   0.471  4.33  0.06  1.47  0.11  0.28  0.04 -0.02  0.03  3.82  0.01
   7599  7.33    25.39  0.62  4.35  0.11   0.629  4.30  0.04  0.89  0.06  0.09  0.02  0.08  0.01  3.76  0.00
   7601  5.88    36.86  0.52  3.71  0.06   0.620  4.33  0.07  1.17  0.12  0.18  0.03  0.03  0.04  3.78  0.01
   7607  3.59    18.76  0.74 -0.04  0.17   1.275  3.29  0.23  1.68  0.81  1.33  0.04  0.64  0.07  3.64  0.01
   7612  8.18    12.46  0.99  3.66  0.35   0.646  4.30  0.09  1.08  0.13  0.17  0.05  0.06  0.04  3.77  0.01
   7613  8.41    12.90  0.79  3.96  0.27   0.614  4.40  0.07  1.17  0.12  0.11  0.03  0.02  0.03  3.78  0.01
   7628  7.28    11.08  0.73  2.50  0.29   0.342  4.40  0.06  1.61  0.12  0.25  0.03 -0.04  0.03  3.86  0.01
   7643  5.94    10.10  0.68  0.96  0.29   1.045  3.66  0.14  1.73  0.46  1.00  0.04  0.38  0.04  3.68  0.01
   7649  6.67    11.91  0.66  2.05  0.24   0.330  4.31  0.08  1.65  0.13  0.35  0.05 -0.03  0.03  3.85  0.01
   7663  7.97    10.51  1.04  3.08  0.43   0.376  4.44  0.03  1.44  0.11  0.16  0.04 -0.02  0.02  3.84  0.01
   7664  8.41    10.45  1.02  3.51  0.42   0.399  4.45  0.03  1.29  0.08  0.10  0.04  0.01  0.02  3.83  0.00
   7669  7.35    18.95  0.91  3.74  0.21   0.465  4.44  0.03  1.27  0.06  0.10  0.01  0.01  0.01  3.81  0.00
   7670  8.71    20.40  3.32  5.26  0.71   0.870  4.40  0.06  0.90  0.05 -0.01  0.06  0.18  0.02  3.72  0.01
   7679  5.58    14.21  0.77  1.34  0.24   0.346  4.22  0.05  1.85  0.12  0.49  0.03 -0.04  0.03  3.85  0.00
   7692  7.93    10.21  1.15  2.98  0.49   0.318  4.45  0.03  1.44  0.10  0.15  0.04 -0.01  0.02  3.86  0.00
   7699  7.08    20.37  0.61  3.62  0.13   0.466  4.44  0.03  1.27  0.06  0.11  0.02  0.01  0.01  3.82  0.00
   7705  8.92    19.12  1.25  5.33  0.28   0.760  4.45  0.05  0.93  0.05 -0.04  0.03  0.13  0.01  3.74  0.00
   7719  5.01    13.46  0.76  0.66  0.25   0.883  3.77  0.15  2.06  0.49  0.97  0.03  0.24  0.03  3.70  0.01
   7728  9.04    14.61  1.18  4.86  0.35   0.721  4.43  0.05  1.01  0.08  0.01  0.03  0.08  0.03  3.75  0.01
   7733  7.74    29.41  0.91  5.08  0.14   0.733  4.42  0.03  0.92  0.02 -0.01  0.02  0.11  0.01  3.75  0.00
   7734  6.60    46.73  0.80  4.95  0.08   0.690  4.48  0.02  1.03  0.03 -0.03  0.01  0.08  0.00  3.76  0.00
   7736  8.37    11.71  2.22  3.71  0.82   0.607  4.37  0.08  1.14  0.16  0.12  0.07  0.03  0.04  3.78  0.01
   7741  8.19    11.48  0.96  3.49  0.36   0.490  4.41  0.05  1.33  0.12  0.15  0.03 -0.01  0.03  3.81  0.01
   7744  8.53    22.58  1.05  5.30  0.20   0.773  4.44  0.04  0.92  0.05 -0.04  0.02  0.14  0.01  3.74  0.00
   7747  8.15    10.66  1.00  3.29  0.41   0.548  4.40  0.07  1.32  0.08  0.16  0.05 -0.01  0.02  3.80  0.01
   7759  7.85    21.16  0.96  4.48  0.20   0.607  4.41  0.07  1.01  0.12  0.03  0.03  0.06  0.02  3.77  0.01
   7764  8.83    13.82  1.11  4.53  0.35   0.610  4.39  0.07  0.97  0.12  0.03  0.03  0.07  0.02  3.77  0.01
   7783 10.32    11.45  1.76  5.61  0.67   0.774  4.46  0.04  0.91  0.09 -0.07  0.05  0.15  0.03  3.73  0.01
   7789  9.16    13.46  1.21  4.81  0.39   0.569  4.47  0.04  0.99  0.05 -0.04  0.03  0.07  0.01  3.78  0.00
   7805  7.62    15.02  0.69  3.50  0.20   0.420  4.45  0.03  1.34  0.06  0.12  0.02  0.00  0.01  3.83  0.00
   7808  8.09    14.41  1.00  3.88  0.30   0.552  4.42  0.04  1.26  0.12  0.11  0.03 -0.00  0.03  3.80  0.01
   7814  8.51    11.66  0.73  3.84  0.27   0.590  4.39  0.07  1.21  0.13  0.12  0.03  0.01  0.03  3.79  0.01
   7819  6.34    17.99  0.84  2.62  0.20   0.401  4.39  0.06  1.56  0.08  0.24  0.04 -0.04  0.03  3.84  0.01
   7821  8.09    16.10  0.96  4.12  0.26   0.645  4.39  0.07  1.12  0.12  0.09  0.03  0.04  0.03  3.77  0.01
   7822  7.92    28.29  0.94  5.18  0.15   0.714  4.49  0.02  1.01  0.02 -0.05  0.01  0.10  0.01  3.75  0.00
   7823  8.57    13.66  1.04  4.25  0.33   0.584  4.39  0.07  1.02  0.12  0.05  0.04  0.06  0.02  3.78  0.01
   7825  5.63    12.15  0.87  1.05  0.31   0.214  4.24  0.05  1.94  0.09  0.48  0.05 -0.04  0.02  3.88  0.01
   7830  8.92    24.18  1.26  5.84  0.23   0.905  4.47  0.02  0.91  0.04 -0.07  0.01  0.21  0.01  3.72  0.00
   7840  8.94    17.25  1.26  5.12  0.32   0.666  4.46  0.04  0.94  0.11 -0.05  0.03  0.09  0.02  3.76  0.01
   7844  9.94    11.84  1.57  5.31  0.58   0.670  4.47  0.04  0.94  0.10 -0.06  0.04  0.10  0.02  3.76  0.01
   7849  8.71    12.54  1.10  4.20  0.38   0.695  4.39  0.08  1.07  0.09  0.08  0.05  0.06  0.03  3.76  0.01
   7852  8.48    19.37  1.19  4.92  0.27   0.699  4.48  0.04  1.02  0.03 -0.03  0.02  0.09  0.01  3.75  0.00
   7855  7.40    13.73  1.02  3.09  0.32   0.634  4.24  0.05  1.29  0.10  0.31  0.03  0.03  0.04  3.78  0.01
   7860  8.09    23.73  0.93  4.97  0.17   0.735  4.42  0.04  0.97  0.08  0.01  0.02  0.10  0.02  3.75  0.01
   7863  8.71    13.34  1.21  4.34  0.39   0.659  4.41  0.08  1.11  0.12  0.07  0.04  0.04  0.03  3.77  0.01
   7869  8.33    14.01  0.74  4.06  0.23   0.535  4.45  0.04  1.17  0.07  0.06  0.02  0.03  0.02  3.80  0.00
   7874  6.20    17.86  0.88  2.46  0.21   0.459  4.29  0.07  1.50  0.15  0.32  0.03 -0.02  0.04  3.82  0.01
   7875  9.09    16.75  1.37  5.21  0.36   0.763  4.45  0.05  0.96  0.07 -0.02  0.03  0.12  0.02  3.74  0.01
   7885  8.67    14.68  1.04  4.50  0.31   0.647  4.42  0.08  1.06  0.13  0.04  0.04  0.06  0.03  3.77  0.01
   7886  6.20    23.87  0.65  3.09  0.12   0.404  4.38  0.04  1.36  0.07  0.19  0.02  0.01  0.02  3.83  0.00
   7896  9.31    12.38  1.24  4.77  0.44   0.690  4.45  0.05  1.06  0.07  0.02  0.04  0.06  0.03  3.76  0.01
   7902  7.70    27.28  0.96  4.88  0.15   0.691  4.47  0.03  1.02  0.03 -0.02  0.02  0.08  0.00  3.76  0.00
   7910  9.22    15.00  1.38  5.10  0.40   0.798  4.45  0.03  0.96  0.08 -0.03  0.02  0.14  0.02  3.74  0.01
   7916  5.75    26.83  0.96  2.89  0.16   0.443  4.40  0.04  1.49  0.08  0.21  0.02 -0.04  0.02  3.83  0.01
   7917  8.99    10.95  1.52  4.19  0.60   0.617  4.40  0.07  1.08  0.15  0.07  0.05  0.04  0.03  3.78  0.01
   7918  4.96    79.09  0.83  4.45  0.05   0.618  4.36  0.06  0.94  0.10  0.06  0.02  0.07  0.02  3.77  0.01
   7924  8.60    18.51  1.19  4.94  0.28   0.763  4.42  0.06  0.97  0.09  0.01  0.03  0.11  0.02  3.75  0.01
   7929  8.88    14.66  1.40  4.71  0.42   0.540  4.48  0.03  1.02  0.03 -0.03  0.02  0.06  0.00  3.79  0.00
   7934  8.93    11.52  1.20  4.24  0.45   0.640  4.38  0.07  1.07  0.14  0.08  0.04  0.05  0.04  3.77  0.01
   7935  8.90    12.55  1.11  4.39  0.38   0.467  4.48  0.02  1.13  0.02  0.02  0.01  0.04  0.00  3.81  0.00
   7941  5.70    10.71  0.71  0.85  0.29  -0.010  4.48  0.04  2.41  0.08  0.34  0.03  0.17  0.03  3.99  0.00
   7943  5.63    12.61  0.68  1.13  0.24  -0.059  4.57  0.02  2.48  0.10  0.27  0.02  0.41  0.03  4.03  0.01
   7949  7.53    21.08  0.68  4.15  0.14   0.586  4.33  0.06  0.98  0.09  0.10  0.03  0.06  0.02  3.78  0.01
   7955  5.25    15.02  0.72  1.13  0.21   1.044  3.66  0.15  1.61  0.51  0.97  0.03  0.38  0.05  3.68  0.01
   7959  8.99    11.66  1.41  4.32  0.53   0.596  4.40  0.07  1.07  0.16  0.06  0.05  0.04  0.04  3.78  0.01
   7961  7.45    20.45  0.99  4.00  0.21   0.617  4.40  0.07  1.18  0.12  0.11  0.03  0.02  0.03  3.78  0.01
   7971  7.95    10.44  1.28  3.04  0.53   0.438  4.42  0.05  1.43  0.11  0.18  0.05 -0.02  0.03  3.83  0.01
   7974  8.34    11.52  0.88  3.65  0.33   0.962  4.10  0.03  1.22  0.07  0.42  0.04  0.30  0.03  3.69  0.01
   7978  5.52    57.63  0.64  4.32  0.05   0.551  4.46  0.04  1.14  0.08  0.04  0.01  0.03  0.01  3.79  0.00
   7987  7.29    10.41  0.99  2.38  0.41   0.284  4.44  0.03  1.65  0.10  0.21  0.04 -0.04  0.02  3.87  0.00
   7990  8.40    22.59  0.82  5.17  0.16   0.714  4.49  0.02  1.01  0.02 -0.05  0.01  0.10  0.01  3.75  0.00
   7992  7.92    10.68  0.76  3.06  0.31   0.506  4.36  0.07  1.39  0.08  0.22  0.05 -0.01  0.03  3.81  0.01
   8016  5.18    11.62  0.54  0.51  0.20  -0.022  4.43  0.03  2.55  0.11  0.41  0.03  0.17  0.04  3.99  0.01
   8018  7.22    14.95  0.68  3.09  0.20   0.710  4.20  0.06  1.35  0.13  0.36  0.03  0.07  0.05  3.76  0.01
   8039  8.23    30.58  2.09  5.66  0.30   0.853  4.47  0.03  0.90  0.06 -0.08  0.02  0.19  0.02  3.72  0.01
   8044  6.33    18.04  0.79  2.61  0.19   1.020  3.93  0.04  1.38  0.12  0.65  0.02  0.35  0.02  3.68  0.00
   8060  8.43    14.55  1.15  4.24  0.34   0.564  4.40  0.07  1.06  0.11  0.06  0.03  0.05  0.02  3.78  0.01
   8073  9.83    11.23  1.37  5.08  0.53   0.743  4.43  0.06  0.98  0.08 -0.00  0.04  0.10  0.02  3.75  0.01
   8078  8.51    21.20  3.47  5.14  0.71   0.820  4.44  0.06  0.93  0.06 -0.03  0.06  0.16  0.02  3.73  0.01
   8099  8.74    10.90  1.12  3.93  0.45   0.489  4.44  0.05  1.18  0.09  0.08  0.04  0.03  0.02  3.81  0.00
   8109  7.27    22.38  0.87  4.02  0.17   0.601  4.40  0.07  1.18  0.14  0.11  0.02  0.02  0.04  3.79  0.01
   8115  6.18    12.63  0.77  1.69  0.27   0.131  4.47  0.02  2.01  0.06  0.28  0.02 -0.03  0.01  3.93  0.00
   8119  9.71    14.23  0.94  5.48  0.29   0.780  4.46  0.04  0.92  0.04 -0.06  0.02  0.15  0.01  3.73  0.00
   8121  8.11    17.29  1.09  4.30  0.27   0.635  4.39  0.07  1.10  0.14  0.08  0.03  0.04  0.04  3.78  0.01
   8122  6.73    13.95  0.75  2.45  0.23   0.247  4.46  0.03  1.61  0.05  0.19  0.02 -0.03  0.01  3.88  0.00
   8151  7.84    11.95  0.97  3.23  0.35   0.369  4.45  0.03  1.37  0.08  0.13  0.03  0.00  0.02  3.84  0.00
   8159  6.27    30.71  0.81  3.71  0.12   0.720  4.25  0.07  1.10  0.09  0.23  0.03  0.08  0.04  3.75  0.01
   8162  9.59    10.29  1.40  4.65  0.59   0.685  4.44  0.07  1.06  0.09  0.03  0.05  0.06  0.03  3.76  0.01
   8166  9.31    12.63  3.55  4.82  1.22   0.885  4.31  0.16  0.91  0.06  0.09  0.17  0.21  0.04  3.71  0.01
   8181 10.97    19.59 12.58  7.43  2.79   0.539  4.49  0.01  1.03  0.02 -0.04  0.01  0.06  0.00  3.79  0.00
   8187  9.15    11.82  1.50  4.51  0.55   0.565  4.44  0.07  1.03  0.09  0.02  0.06  0.06  0.02  3.78  0.00
   8188  8.51    14.28  1.16  4.28  0.35   0.609  4.40  0.08  1.08  0.15  0.07  0.04  0.04  0.03  3.78  0.01
   8193  9.56    13.56  1.04  5.22  0.33   0.665  4.47  0.05  0.92  0.09 -0.06  0.03  0.10  0.01  3.76  0.00
   8194  7.51    10.43  0.89  2.60  0.37   0.320  4.44  0.03  1.57  0.11  0.20  0.04 -0.03  0.02  3.86  0.00
   8198  4.26    12.63  0.86 -0.23  0.30   0.942  3.71  0.06  2.82  0.33  1.18  0.04  0.27  0.04  3.70  0.01
   8209  5.29    36.46  1.01  3.10  0.12   0.395  4.40  0.04  1.37  0.07  0.18  0.02  0.00  0.02  3.83  0.00
   8219  9.89    11.38  1.70  5.17  0.65   0.787  4.45  0.05  0.96  0.07 -0.03  0.04  0.13  0.02  3.74  0.01
   8221  9.17    14.72  1.26  5.01  0.37   0.780  4.43  0.05  0.96  0.08 -0.01  0.03  0.12  0.02  3.74  0.01
   8232  8.71    19.40  1.25  5.15  0.28   0.657  4.46  0.05  0.91  0.09 -0.06  0.03  0.10  0.01  3.76  0.00
   8233  6.38    23.16  0.81  3.20  0.15   0.366  4.45  0.02  1.42  0.06  0.14  0.01 -0.01  0.01  3.84  0.00
   8236  9.88    10.53  2.99  4.99  1.23   0.545  4.46  0.04  1.08  0.09  0.01  0.05  0.05  0.02  3.79  0.00
   8241  5.04    17.54  0.62  1.26  0.15   0.031  4.49  0.03  2.25  0.10  0.31  0.01  0.08  0.01  3.97  0.00
   8250  8.37    11.18  1.08  3.61  0.42   0.428  4.45  0.03  1.26  0.08  0.09  0.04  0.02  0.02  3.82  0.00
   8251  9.35    12.68  1.23  4.87  0.42   0.748  4.41  0.06  0.97  0.08  0.01  0.04  0.10  0.02  3.75  0.01
   8258  7.87    13.46  1.04  3.52  0.34   0.539  4.41  0.05  1.32  0.09  0.15  0.03 -0.01  0.02  3.80  0.01
   8270 10.13    10.10  2.15  5.15  0.92   0.600  4.43  0.07  0.98  0.10 -0.00  0.05  0.07  0.02  3.77  0.01
   8273  7.35    11.61  0.64  2.67  0.24   0.803  4.09  0.04  1.48  0.09  0.52  0.05  0.17  0.04  3.72  0.01
   8285  8.13    18.61  1.01  4.48  0.24   0.626  4.40  0.08  0.99  0.12  0.03  0.03  0.07  0.02  3.77  0.01
   8286  9.25    10.03  1.00  4.26  0.43   0.681  4.41  0.08  1.09  0.10  0.07  0.05  0.05  0.03  3.77  0.01
   8288  7.35    14.29  0.97  3.13  0.30   0.606  4.29  0.06  1.35  0.11  0.28  0.04  0.02  0.03  3.78  0.01
   8296  6.70    10.08  0.86  1.72  0.37   0.070  4.50  0.03  2.02  0.13  0.25  0.04  0.04  0.02  3.95  0.00
   8299  9.43    10.60  0.93  4.56  0.38   0.588  4.41  0.06  1.00  0.12  0.03  0.03  0.06  0.02  3.78  0.01
   8311  8.67    11.66  1.12  4.00  0.42   0.578  4.40  0.07  1.14  0.15  0.09  0.04  0.03  0.04  3.79  0.01
   8339  7.84    11.04  0.99  3.05  0.39   0.408  4.42  0.04  1.49  0.10  0.19  0.04 -0.03  0.03  3.84  0.01
   8349  8.22    12.64  1.13  3.73  0.39   0.517  4.43  0.05  1.25  0.12  0.11  0.04  0.00  0.03  3.80  0.01
   8360  8.41    13.02  1.01  3.98  0.34   0.530  4.43  0.06  1.16  0.08  0.07  0.03  0.03  0.02  3.80  0.00
   8366  6.05    16.13  0.52  2.09  0.14   0.338  4.33  0.06  1.69  0.10  0.33  0.03 -0.04  0.03  3.85  0.01
   8370  6.33    17.15  0.78  2.50  0.20   0.461  4.30  0.07  1.49  0.14  0.32  0.03 -0.02  0.04  3.82  0.01
   8387  5.86    11.37  0.76  1.14  0.29  -0.039  4.54  0.03  2.42  0.13  0.28  0.04  0.29  0.04  4.01  0.01
   8392  8.43    11.35  1.11  3.70  0.43   0.515  4.43  0.05  1.26  0.12  0.11  0.04  0.00  0.03  3.80  0.01
   8394  9.24    13.33  1.04  4.86  0.34   0.763  4.41  0.06  0.97  0.09  0.01  0.03  0.11  0.02  3.75  0.01
   8398  7.13    22.16  0.77  3.86  0.15   0.637  4.32  0.09  1.10  0.14  0.16  0.04  0.05  0.04  3.77  0.01
   8399  7.35    11.35  0.88  2.62  0.34   0.681  4.18  0.05  1.41  0.08  0.41  0.05  0.06  0.04  3.76  0.01
   8422  9.91    11.00  2.16  5.12  0.85   0.594  4.44  0.06  0.99  0.10 -0.01  0.05  0.07  0.02  3.77  0.01
   8423  5.94    10.57  0.72  1.06  0.30   0.975  3.46  0.19  1.08  0.53  0.98  0.03  0.32  0.02  3.69  0.00
   8426  9.09    18.56  1.36  5.43  0.32   0.804  4.47  0.03  0.94  0.07 -0.05  0.02  0.15  0.02  3.73  0.01
   8431  7.57    10.89  0.82  2.76  0.33   0.430  4.41  0.05  1.49  0.10  0.21  0.03 -0.04  0.03  3.83  0.01
   8433  5.78    36.65  0.73  3.60  0.09   0.572  4.37  0.07  1.25  0.10  0.17  0.03  0.01  0.03  3.79  0.01
   8444  8.76    12.01  1.22  4.16  0.44   0.534  4.43  0.05  1.13  0.10  0.06  0.03  0.03  0.02  3.79  0.00
   8448  7.58    10.29  0.87  2.64  0.37   0.333  4.42  0.05  1.55  0.12  0.21  0.04 -0.03  0.03  3.86  0.01
   8449  9.94    11.21  1.34  5.19  0.52   0.759  4.44  0.05  0.97  0.07 -0.02  0.04  0.11  0.02  3.74  0.01
   8454  7.37    10.29  0.99  2.43  0.42   0.262  4.45  0.02  1.67  0.11  0.21  0.04 -0.04  0.02  3.88  0.00
   8467  8.18    16.35  1.16  4.25  0.31   0.540  4.44  0.04  1.13  0.09  0.05  0.02  0.03  0.02  3.79  0.00
   8476  8.14    17.34  1.07  4.34  0.27   0.627  4.39  0.07  1.07  0.16  0.07  0.03  0.04  0.04  3.78  0.01
   8479  8.87    10.54  1.19  3.98  0.49   0.544  4.43  0.04  1.23  0.12  0.10  0.04  0.01  0.03  3.80  0.01
   8486  6.72    43.47  4.48  4.91  0.45   0.654  4.45  0.05  0.95  0.11 -0.03  0.04  0.09  0.02  3.76  0.01
   8495 10.97    15.68 20.00  6.95  5.54   0.566  4.40  0.09  1.17  0.20  0.10  0.14  0.03  0.04  3.79  0.01
   8497  4.66    42.35  0.87  2.79  0.09   0.333  4.43  0.01  1.52  0.01  0.19  0.01 -0.02  0.01  3.86  0.00
   8498  7.93    20.46  0.91  4.48  0.19   0.664  4.42  0.06  1.11  0.10  0.06  0.02  0.04  0.03  3.77  0.01
   8504  8.23    10.79  1.50  3.40  0.60   0.513  4.40  0.06  1.30  0.13  0.15  0.06 -0.00  0.03  3.81  0.01
   8506  8.16    13.56  0.99  3.82  0.32   0.537  4.42  0.04  1.27  0.11  0.12  0.03 -0.00  0.03  3.80  0.01
   8507  8.89    15.89  1.17  4.90  0.32   0.658  4.45  0.05  0.97  0.12 -0.02  0.02  0.08  0.02  3.76  0.01
   8514  6.37    36.89  0.72  4.20  0.09   0.523  4.46  0.03  1.18  0.07  0.05  0.00  0.02  0.01  3.80  0.00
   8522  8.56    19.04  1.21  4.96  0.28   0.648  4.44  0.05  0.95  0.12 -0.02  0.02  0.08  0.02  3.76  0.01
   8524  7.43    10.97  1.01  2.63  0.40   0.621  4.22  0.05  1.43  0.13  0.37  0.06  0.02  0.03  3.78  0.01
   8525  8.07    25.18  1.55  5.08  0.27   0.856  4.38  0.03  0.91  0.01  0.02  0.03  0.16  0.01  3.73  0.00
   8527  8.47    13.16  1.05  4.07  0.35   0.592  4.39  0.07  1.13  0.16  0.10  0.03  0.03  0.04  3.78  0.01
   8533  9.39    10.77  1.25  4.55  0.50   0.892  4.24  0.06  0.93  0.05  0.17  0.08  0.20  0.03  3.72  0.01
   8539  8.50    11.18  1.31  3.74  0.51   0.627  4.39  0.08  1.17  0.11  0.12  0.05  0.02  0.03  3.78  0.01
   8548  7.07    23.26  0.90  3.90  0.17   0.569  4.41  0.06  1.22  0.13  0.12  0.01  0.01  0.03  3.79  0.01
   8557  7.96    10.52  0.97  3.07  0.40   0.521  4.36  0.08  1.35  0.10  0.21  0.06 -0.01  0.03  3.81  0.01
   8564  7.57    18.03  1.04  3.85  0.25   0.468  4.45  0.03  1.25  0.07  0.09  0.01  0.01  0.01  3.81  0.00
   8567  7.58    14.20  0.93  3.34  0.29   0.413  4.45  0.03  1.36  0.05  0.13  0.02 -0.00  0.01  3.83  0.00
   8578  9.51    14.64  1.10  5.34  0.33   0.740  4.46  0.04  0.95  0.06 -0.05  0.03  0.12  0.01  3.74  0.00
   8582  8.96    20.29  1.25  5.50  0.27   0.780  4.46  0.04  0.92  0.04 -0.06  0.02  0.15  0.01  3.73  0.00
   8588  5.92    23.46  1.02  2.77  0.19   0.302  4.45  0.03  1.53  0.05  0.17  0.02 -0.02  0.01  3.87  0.00
   8587  8.45    11.72  1.25  3.79  0.46   0.588  4.38  0.07  1.18  0.15  0.13  0.04  0.02  0.04  3.79  0.01
   8593  5.94    13.37  0.64  1.57  0.21   0.154  4.43  0.04  1.96  0.10  0.30  0.03 -0.04  0.02  3.92  0.01
   8597  7.72    10.27  1.06  2.78  0.45   1.084  3.81  0.07  1.05  0.17  0.65  0.04  0.44  0.02  3.67  0.00
   8598  5.96    22.42  0.67  2.71  0.13   0.419  4.37  0.06  1.52  0.11  0.25  0.03 -0.03  0.03  3.83  0.01
   8605  8.35    14.82  1.09  4.20  0.32   0.544  4.44  0.04  1.13  0.09  0.05  0.02  0.03  0.02  3.79  0.00
   8623  9.19    11.87  0.90  4.56  0.33   0.525  4.48  0.03  1.04  0.03 -0.02  0.02  0.06  0.00  3.79  0.00
   8625  7.20    14.41  0.91  2.99  0.27   0.470  4.40  0.05  1.43  0.09  0.19  0.03 -0.03  0.03  3.82  0.01
   8645  3.74    12.59  0.85 -0.76  0.29   1.136  3.46  0.14  2.61  0.73  1.38  0.04  0.46  0.04  3.66  0.01
   8650  7.20    11.73  1.00  2.55  0.37   0.316  4.43  0.04  1.59  0.11  0.21  0.04 -0.03  0.03  3.86  0.00
   8661  7.18    14.86  0.94  3.04  0.28   0.359  4.44  0.03  1.44  0.05  0.16  0.03 -0.01  0.01  3.85  0.00
   8674  8.96    18.30  1.39  5.27  0.33   0.693  4.47  0.04  0.92  0.10 -0.07  0.03  0.11  0.02  3.75  0.01
   8694  7.43    10.61  0.83  2.56  0.34   0.539  4.22  0.04  1.49  0.12  0.40  0.05  0.03  0.02  3.79  0.00
   8711  8.10    10.83  0.70  3.27  0.28   0.436  4.43  0.04  1.42  0.10  0.17  0.03 -0.02  0.03  3.83  0.01
   8717  9.04    16.30  1.37  5.10  0.37   0.639  4.45  0.06  0.93  0.09 -0.05  0.04  0.09  0.01  3.76  0.00
   8719  7.63    12.28  0.77  3.08  0.27   0.549  4.31  0.06  1.35  0.12  0.26  0.04  0.01  0.03  3.80  0.01
   8722  8.08    12.70  0.94  3.60  0.32   0.421  4.45  0.03  1.28  0.09  0.10  0.03  0.01  0.02  3.83  0.00
   8734  6.89    18.03  0.80  3.17  0.19   0.440  4.42  0.04  1.47  0.09  0.19  0.01 -0.04  0.02  3.83  0.01
   8758  8.80    13.31  1.10  4.42  0.36   0.618  4.40  0.08  1.02  0.14  0.04  0.04  0.06  0.03  3.77  0.01
   8770  7.51    18.58  0.97  3.86  0.23   0.607  4.40  0.07  1.20  0.11  0.12  0.03  0.02  0.03  3.79  0.01
   8792  8.20    13.95  1.02  3.92  0.32   0.525  4.43  0.06  1.17  0.08  0.08  0.03  0.03  0.02  3.80  0.00
   8795  8.45    10.67  1.19  3.59  0.48   0.496  4.42  0.05  1.29  0.12  0.13  0.05 -0.00  0.03  3.81  0.01
   8796  3.42    50.87  0.82  1.95  0.07   0.488  4.15  0.05  1.57  0.07  0.49  0.03  0.02  0.02  3.80  0.01
   8798  7.43    26.56  1.06  4.55  0.17   0.635  4.39  0.08  0.97  0.12  0.03  0.03  0.08  0.02  3.77  0.01
   8799  8.76    16.32  0.86  4.82  0.23   0.727  4.42  0.05  1.01  0.08  0.02  0.02  0.08  0.03  3.75  0.01
   8805  7.05    11.75  1.13  2.40  0.42   0.420  4.32  0.08  1.52  0.11  0.30  0.06 -0.01  0.03  3.83  0.01
   8807  8.16    13.68  0.97  3.84  0.31   0.468  4.44  0.03  1.25  0.08  0.09  0.02  0.01  0.02  3.81  0.00
   8810  8.07    10.76  2.31  3.23  0.93   0.485  4.42  0.06  1.32  0.13  0.14  0.07 -0.01  0.03  3.81  0.01
   8832  3.88    15.96  0.85 -0.10  0.23  -0.047  4.33  0.03  2.68  0.15  0.53  0.02  0.24  0.02  3.99  0.00
   8833  4.61    17.11  0.77  0.78  0.20   0.928  3.52  0.22  1.31  0.67  0.98  0.03  0.27  0.02  3.70  0.00
   8838  7.73    15.89  0.88  3.74  0.24   0.550  4.42  0.04  1.30  0.08  0.13  0.02 -0.01  0.02  3.80  0.01
   8841  9.23    13.15  1.30  4.82  0.43   0.675  4.46  0.04  1.04  0.11 -0.00  0.04  0.07  0.03  3.76  0.01
   8847  6.44    13.61  0.66  2.11  0.21   0.185  4.46  0.03  1.78  0.12  0.23  0.03 -0.04  0.02  3.91  0.00
   8848  8.33    11.64  0.76  3.66  0.28   0.682  4.23  0.05  1.09  0.12  0.24  0.03  0.08  0.04  3.76  0.01
   8859  6.77    23.97  0.97  3.67  0.18   0.468  4.45  0.03  1.27  0.05  0.10  0.02  0.01  0.01  3.81  0.00
   8872  7.78    12.53  1.19  3.27  0.41   0.653  4.27  0.07  1.25  0.08  0.27  0.06  0.04  0.04  3.77  0.01
   8882  5.12    10.55  0.69  0.24  0.28  -0.060  4.45  0.03  2.78  0.13  0.44  0.03  0.31  0.05  4.02  0.01
   8887  8.07    16.98  1.24  4.22  0.32   0.711  4.32  0.08  1.00  0.09  0.12  0.05  0.09  0.03  3.75  0.01
   8903  2.64    54.74  0.75  1.33  0.06   0.165  4.36  0.05  1.98  0.14  0.37  0.02 -0.05  0.02  3.91  0.01
   8918  8.01    10.85  1.14  3.19  0.46   0.543  4.39  0.07  1.34  0.08  0.18  0.07 -0.01  0.03  3.80  0.01
   8920  8.98    10.88  1.27  4.16  0.51   0.559  4.43  0.05  1.17  0.15  0.08  0.04  0.02  0.03  3.79  0.01
   8923  8.24    13.76  1.07  3.93  0.34   0.638  4.39  0.08  1.14  0.11  0.10  0.04  0.03  0.03  3.78  0.01
   8928  4.68    15.04  0.47  0.57  0.14   0.931  3.67  0.12  1.81  0.39  1.02  0.02  0.28  0.02  3.69  0.00
   8941  8.14    10.02  1.10  3.14  0.48   0.242  4.48  0.02  1.43  0.01  0.12  0.01  0.00  0.00  3.88  0.00
   8957  6.43    18.23  0.93  2.73  0.22   0.409  4.41  0.04  1.54  0.07  0.22  0.03 -0.04  0.02  3.84  0.01
   8983  6.07    21.50  0.53  2.73  0.11   0.356  4.41  0.04  1.56  0.11  0.22  0.01 -0.03  0.03  3.85  0.01
   8991  6.15    24.20  0.51  3.07  0.09   0.448  4.42  0.04  1.47  0.07  0.19  0.02 -0.04  0.02  3.83  0.01
   8998  6.01    25.71  1.73  3.06  0.29   0.549  4.30  0.06  1.36  0.12  0.27  0.04  0.01  0.03  3.80  0.01
   9016  8.39    16.83  1.35  4.52  0.35   0.589  4.40  0.06  1.00  0.12  0.03  0.03  0.06  0.02  3.78  0.01
   9021  5.69    10.18  0.78  0.73  0.33   1.060  3.51  0.23  1.53  0.64  1.08  0.05  0.39  0.03  3.67  0.01
   9029  8.25    10.71  1.08  3.40  0.44   0.571  4.40  0.07  1.29  0.06  0.15  0.06 -0.00  0.02  3.80  0.01
   9033  8.42    10.29  1.22  3.48  0.52   0.434  4.44  0.04  1.35  0.13  0.13  0.05 -0.01  0.03  3.83  0.01
   9035  7.95    11.47  1.34  3.25  0.51   0.590  4.33  0.08  1.24  0.08  0.21  0.07  0.02  0.03  3.78  0.01
   9036  8.70    11.62  0.82  4.03  0.31   0.874  4.09  0.06  0.93  0.06  0.32  0.04  0.25  0.03  3.70  0.01
   9040  7.72    11.35  0.86  2.99  0.33   0.500  4.36  0.07  1.40  0.09  0.23  0.05 -0.02  0.03  3.81  0.01
   9051  7.53    11.79  0.68  2.89  0.25   0.455  4.39  0.05  1.45  0.09  0.21  0.03 -0.03  0.03  3.82  0.01
   9052  6.93    13.66  0.55  2.61  0.18   0.380  4.41  0.05  1.58  0.10  0.23  0.03 -0.04  0.03  3.85  0.01
   9056  9.67    13.71  1.29  5.36  0.41   0.643  4.46  0.05  0.90  0.04 -0.07  0.03  0.09  0.00  3.76  0.00
   9062  8.93    14.19  1.26  4.69  0.39   0.611  4.41  0.06  0.97  0.12  0.01  0.03  0.07  0.02  3.77  0.01
   9073  7.85    30.00  0.92  5.24  0.13   0.711  4.50  0.01  1.02  0.02 -0.05  0.00  0.10  0.00  3.75  0.00
   9082  9.22    11.83  1.25  4.58  0.46   0.594  4.42  0.07  0.99  0.11  0.02  0.05  0.07  0.02  3.78  0.01
   9085  6.10    37.97  0.61  4.00  0.07   0.487  4.42  0.04  1.14  0.10  0.08  0.01  0.03  0.02  3.80  0.00
   9087  7.73    11.47  1.78  3.03  0.67   0.491  4.39  0.06  1.38  0.13  0.19  0.06 -0.02  0.03  3.81  0.01
   9094  6.42    29.43  0.91  3.76  0.14   0.817  4.13  0.06  0.99  0.06  0.31  0.03  0.19  0.04  3.72  0.01
   9095  4.82    12.22  0.59  0.26  0.21   0.864  3.79  0.05  2.43  0.22  1.03  0.02  0.21  0.03  3.71  0.01
   9121  9.01    12.95  1.14  4.57  0.38   0.720  4.40  0.06  1.01  0.08  0.04  0.04  0.08  0.03  3.76  0.01
   9137  8.01    15.42  1.07  3.95  0.30   0.519  4.43  0.05  1.17  0.08  0.08  0.03  0.02  0.02  3.80  0.00
   9141  8.07    23.61  1.03  4.94  0.19   0.651  4.44  0.06  0.97  0.13 -0.02  0.01  0.08  0.02  3.76  0.01
   9146  9.38    13.46  1.29  5.03  0.42   0.662  4.46  0.05  0.95  0.10 -0.05  0.04  0.09  0.02  3.76  0.01
   9148  8.26    10.86  1.29  3.44  0.52   0.700  4.27  0.07  1.20  0.14  0.25  0.07  0.06  0.04  3.76  0.01
   9151  6.87    22.65  0.79  3.65  0.15   0.499  4.35  0.05  1.14  0.08  0.14  0.02  0.04  0.02  3.80  0.01
   9153  4.79    24.49  0.78  1.73  0.14   0.290  4.30  0.05  1.77  0.15  0.38  0.02 -0.04  0.03  3.87  0.01
   9170  8.52    12.13  1.36  3.94  0.49   0.608  4.38  0.07  1.14  0.15  0.11  0.04  0.03  0.04  3.78  0.01
   9172  7.57    31.98  1.71  5.09  0.23   0.661  4.44  0.05  0.93  0.12 -0.04  0.02  0.09  0.02  3.76  0.01
   9175  9.83    10.07  1.54  4.85  0.66   0.618  4.43  0.07  0.96  0.10 -0.01  0.05  0.08  0.01  3.77  0.01
   9191  8.58    16.89  1.41  4.72  0.36   0.648  4.42  0.07  0.97  0.12  0.00  0.03  0.08  0.02  3.76  0.01
   9197  8.60    16.82  2.26  4.73  0.58   0.612  4.43  0.07  0.97  0.10 -0.01  0.06  0.07  0.01  3.77  0.01
   9209  7.23    14.56  0.76  3.05  0.23   0.330  4.45  0.02  1.46  0.08  0.15  0.02 -0.01  0.01  3.86  0.00
   9216  9.18    16.84  1.28  5.31  0.33   0.679  4.47  0.04  0.90  0.09 -0.08  0.03  0.11  0.01  3.75  0.00
   9222  5.70    13.25  0.71  1.31  0.23   1.005  3.69  0.12  1.52  0.38  0.92  0.03  0.35  0.03  3.68  0.01
   9236  2.86    45.74  0.55  1.16  0.06   0.290  4.21  0.00  1.89  0.00  0.51  0.00 -0.06  0.00  3.86  0.00
   9249  7.31    14.28  0.92  3.08  0.28   0.493  4.41  0.05  1.41  0.07  0.18  0.03 -0.03  0.02  3.82  0.01
   9252  9.13    12.93  1.40  4.69  0.47   0.652  4.43  0.06  1.02  0.14  0.02  0.05  0.06  0.03  3.77  0.01
   9269  7.14    40.74  0.90  5.19  0.10   0.773  4.41  0.03  0.90  0.06 -0.02  0.01  0.13  0.01  3.74  0.00
   9271  8.74    10.24  1.09  3.79  0.46   0.440  4.46  0.02  1.25  0.08  0.07  0.04  0.02  0.02  3.82  0.00
   9276  8.96    11.64  1.36  4.29  0.51   0.620  4.40  0.07  1.06  0.16  0.06  0.05  0.05  0.04  3.78  0.01
   9286  8.73    10.71  1.08  3.88  0.44   0.622  4.39  0.08  1.17  0.12  0.12  0.05  0.02  0.03  3.78  0.01
   9295  6.09    12.12  1.11  1.51  0.40   0.186  4.43  0.06  1.94  0.07  0.30  0.06 -0.06  0.01  3.91  0.01
   9299  8.85    10.95  1.20  4.05  0.48   0.645  4.38  0.08  1.10  0.13  0.10  0.04  0.04  0.04  3.77  0.01
   9308  7.30    14.86  0.61  3.16  0.18   0.423  4.41  0.04  1.44  0.11  0.19  0.02 -0.02  0.03  3.83  0.01
   9312  5.29    12.69  0.63  0.81  0.22   0.002  4.45  0.03  2.43  0.05  0.37  0.03  0.12  0.02  3.98  0.00
   9313  5.57    12.55  0.62  1.06  0.22   1.052  3.66  0.16  1.68  0.52  0.98  0.03  0.38  0.05  3.68  0.01
   9316  7.92    13.00  0.72  3.49  0.24   0.728  4.21  0.06  1.14  0.08  0.28  0.05  0.09  0.04  3.75  0.01
   9323  9.63    12.73  1.69  5.15  0.58   0.827  4.43  0.05  0.93  0.06 -0.02  0.06  0.15  0.02  3.73  0.01
   9327  7.23    15.97  0.81  3.25  0.22   0.435  4.42  0.04  1.43  0.10  0.18  0.02 -0.03  0.03  3.83  0.01
   9331  9.81    13.11  4.16  5.40  1.38   0.661  4.45  0.06  1.00  0.13 -0.01  0.07  0.07  0.03  3.76  0.01
   9346  8.40    10.48  1.17  3.50  0.49   0.627  4.31  0.09  1.18  0.13  0.20  0.07  0.03  0.04  3.78  0.01
   9349  7.99    22.80  1.18  4.78  0.23   0.660  4.47  0.04  1.04  0.08 -0.01  0.01  0.08  0.01  3.76  0.00
   9353  5.89    32.18  0.96  3.43  0.13   0.610  4.29  0.08  1.22  0.14  0.24  0.03  0.04  0.04  3.78  0.01
   9358  6.89    10.34  0.93  1.96  0.39   0.337  4.31  0.08  1.66  0.10  0.35  0.06 -0.03  0.03  3.85  0.01
   9365  7.86    10.58  1.04  2.98  0.43   0.759  4.14  0.04  1.30  0.12  0.41  0.06  0.13  0.04  3.74  0.01
   9381  7.37    28.54  0.84  4.65  0.13   0.653  4.43  0.03  1.02  0.04  0.02  0.02  0.07  0.01  3.77  0.00
   9389  9.05    10.89  1.10  4.24  0.44   0.641  4.39  0.08  1.09  0.14  0.09  0.04  0.04  0.04  3.77  0.01
   9403  6.72    10.94  1.07  1.92  0.43   0.137  4.47  0.03  1.89  0.13  0.24  0.04 -0.02  0.02  3.92  0.00
   9405  8.25    10.81  1.22  3.42  0.49   0.466  4.42  0.05  1.34  0.12  0.15  0.04 -0.01  0.03  3.82  0.01
   9406  6.92    17.57  0.88  3.14  0.22   0.960  3.87  0.11  0.97  0.21  0.55  0.03  0.33  0.03  3.69  0.01
   9408  8.16    11.86  1.23  3.53  0.45   0.495  4.42  0.05  1.30  0.12  0.13  0.04 -0.00  0.03  3.81  0.01
   9414  6.84    21.86  0.53  3.54  0.11   0.576  4.35  0.06  1.24  0.11  0.18  0.03  0.02  0.03  3.79  0.01
   9426  8.17    10.92  1.04  3.36  0.41   0.478  4.42  0.04  1.38  0.10  0.16  0.03 -0.02  0.03  3.82  0.01
   9434  7.64    13.30  1.50  3.26  0.49   0.435  4.43  0.05  1.40  0.11  0.16  0.05 -0.02  0.03  3.83  0.01
   9440  5.34    11.71  0.73  0.68  0.27   0.883  3.75  0.17  2.00  0.54  0.96  0.03  0.24  0.03  3.70  0.01
   9448  8.46    12.06  1.20  3.87  0.43   0.552  4.43  0.05  1.22  0.13  0.10  0.04  0.01  0.03  3.80  0.01
   9452  6.61    15.39  0.77  2.55  0.22   0.339  4.40  0.06  1.59  0.13  0.24  0.03 -0.04  0.03  3.86  0.01
   9466  8.57    13.40  1.32  4.21  0.43   0.531  4.44  0.05  1.13  0.10  0.05  0.03  0.03  0.02  3.79  0.00
   9469  6.88    13.77  0.52  2.57  0.17   0.561  4.25  0.05  1.49  0.07  0.37  0.03  0.01  0.03  3.79  0.01
   9471  9.08    11.08  0.85  4.30  0.33   0.669  4.41  0.07  1.11  0.10  0.07  0.03  0.04  0.03  3.77  0.01
   9473  7.06    21.43  0.84  3.72  0.17   0.510  4.38  0.05  1.18  0.08  0.13  0.02  0.03  0.02  3.80  0.01
   9477  9.50    10.23  1.40  4.55  0.59   0.660  4.43  0.07  1.06  0.13  0.03  0.05  0.06  0.03  3.77  0.01
   9480  4.49    27.91  0.56  1.72  0.09   0.164  4.46  0.02  1.97  0.03  0.28  0.01 -0.05  0.01  3.92  0.00
   9487  3.82    23.45  1.06  0.67  0.20   0.024  4.41  0.03  2.43  0.10  0.42  0.03  0.06  0.02  3.96  0.00
   9492  7.21    18.56  0.95  3.55  0.22   0.496  4.40  0.05  1.31  0.14  0.15  0.02 -0.01  0.04  3.81  0.01
   9495  7.71    14.85  0.80  3.57  0.23   0.446  4.45  0.02  1.32  0.04  0.11  0.01  0.00  0.01  3.82  0.00
   9496  9.79    10.73  1.65  4.94  0.67   0.545  4.48  0.04  1.02  0.05 -0.03  0.03  0.06  0.01  3.78  0.00
   9497  7.87    15.71  1.87  3.85  0.52   0.492  4.43  0.05  1.25  0.13  0.11  0.05  0.01  0.03  3.81  0.01
   9499  8.06    15.49  0.69  4.01  0.19   0.611  4.40  0.07  1.17  0.13  0.11  0.03  0.02  0.03  3.78  0.01
   9500  8.22    16.29  1.62  4.28  0.43   0.830  4.22  0.09  0.95  0.04  0.19  0.08  0.17  0.04  3.73  0.01
   9519  8.18    21.24  1.28  4.82  0.26   0.649  4.44  0.06  0.98  0.12 -0.01  0.02  0.08  0.02  3.76  0.01
   9524  7.86    13.73  0.88  3.55  0.28   0.487  4.42  0.04  1.34  0.12  0.14  0.03 -0.01  0.03  3.81  0.01
   9539  8.73    10.31  1.07  3.80  0.45   0.455  4.46  0.03  1.21  0.08  0.07  0.04  0.02  0.02  3.81  0.00
   9543  7.79    12.78  0.94  3.32  0.32   0.568  4.33  0.06  1.29  0.10  0.22  0.04  0.02  0.03  3.79  0.01
   9544  7.93    10.20  0.83  2.97  0.35   0.402  4.41  0.04  1.52  0.10  0.21  0.03 -0.03  0.03  3.84  0.01
   9550  9.21    12.92  1.39  4.77  0.47   0.662  4.44  0.05  1.02  0.13  0.00  0.05  0.07  0.03  3.76  0.01
   9559  8.20    10.87  0.96  3.38  0.38   0.473  4.42  0.04  1.37  0.11  0.16  0.04 -0.02  0.03  3.82  0.01
   9563  6.91    10.46  0.93  2.01  0.39   0.197  4.46  0.02  1.81  0.12  0.24  0.04 -0.05  0.02  3.90  0.00
   9564  6.00    11.49  0.64  1.30  0.24   0.029  4.49  0.03  2.24  0.11  0.30  0.02  0.09  0.02  3.97  0.00
   9576  6.88    20.63  1.15  3.45  0.24   0.664  4.30  0.06  1.26  0.09  0.24  0.04  0.03  0.03  3.77  0.01
   9583  7.70    21.24  1.90  4.34  0.39   0.644  4.39  0.07  1.08  0.13  0.08  0.04  0.04  0.04  3.77  0.01
   9589  5.42    11.31  0.85  0.69  0.33   0.146  4.24  0.04  2.12  0.10  0.52  0.04 -0.03  0.01  3.90  0.00
   9591  9.52    16.85  1.71  5.65  0.44   0.842  4.47  0.03  0.91  0.06 -0.07  0.02  0.18  0.02  3.72  0.01
   9598  3.95    20.12  0.56  0.47  0.12  -0.002  4.38  0.02  2.49  0.09  0.45  0.02  0.14  0.02  3.97  0.00
   9610  9.69    12.43  1.01  5.16  0.35   0.764  4.45  0.05  0.96  0.07 -0.02  0.03  0.12  0.02  3.74  0.01
   9617 10.15    10.69  1.80  5.29  0.73   0.680  4.47  0.04  0.93  0.10 -0.06  0.04  0.10  0.02  3.75  0.01
   9618  9.20    15.18  1.31  5.11  0.38   0.689  4.46  0.04  0.94  0.11 -0.05  0.02  0.10  0.02  3.75  0.01
   9621  5.64    18.90  0.71  2.02  0.16   0.537  4.20  0.04  1.65  0.08  0.45  0.03 -0.02  0.02  3.80  0.01
   9624  8.07    11.54  0.67  3.38  0.25   0.365  4.46  0.02  1.35  0.09  0.11  0.03  0.01  0.02  3.84  0.00
   9629  8.69    22.16  0.98  5.42  0.19   0.722  4.47  0.04  0.91  0.11 -0.07  0.02  0.12  0.01  3.74  0.01
   9634  8.34    13.71  1.12  4.03  0.36   0.431  4.47  0.02  1.18  0.02  0.05  0.02  0.03  0.00  3.82  0.00
   9642  7.30    20.34  1.04  3.84  0.22   0.694  4.28  0.08  1.10  0.13  0.20  0.04  0.07  0.04  3.76  0.01
   9643  8.91    15.62  1.40  4.88  0.39   0.679  4.46  0.04  1.01  0.10 -0.02  0.03  0.08  0.02  3.76  0.01
   9647  7.19    10.20  0.92  2.23  0.39   0.526  4.20  0.04  1.58  0.12  0.44  0.03  0.00  0.03  3.80  0.01
   9652  8.89    10.92  1.00  4.08  0.40   0.667  4.40  0.09  1.11  0.11  0.09  0.05  0.04  0.03  3.77  0.01
   9659  7.36    22.16  0.93  4.09  0.18   0.555  4.40  0.06  1.09  0.11  0.07  0.02  0.04  0.02  3.79  0.01
   9660  9.47    12.60  1.40  4.97  0.48   0.678  4.46  0.04  0.96  0.12 -0.04  0.04  0.09  0.02  3.76  0.01
   9665  7.68    11.99  0.80  3.07  0.29   0.367  4.44  0.03  1.42  0.06  0.15  0.03 -0.01  0.01  3.84  0.00
   9672  7.81    15.02  0.83  3.69  0.24   0.607  4.36  0.08  1.19  0.10  0.15  0.04  0.03  0.03  3.78  0.01
   9673  9.27    11.26  1.24  4.53  0.48   0.652  4.43  0.07  1.07  0.13  0.04  0.05  0.05  0.03  3.77  0.01
   9678  7.50    13.52  1.04  3.15  0.33   0.461  4.40  0.05  1.41  0.11  0.19  0.03 -0.02  0.03  3.82  0.01
   9683  7.43    26.91  0.83  4.58  0.14   0.710  4.43  0.05  1.07  0.07  0.04  0.02  0.06  0.02  3.76  0.01
   9685  6.45    21.17  0.56  3.08  0.12   0.386  4.42  0.03  1.41  0.05  0.17  0.02 -0.01  0.01  3.84  0.00
   9686  7.27    13.88  1.04  2.98  0.33   0.418  4.41  0.05  1.50  0.10  0.21  0.03 -0.04  0.03  3.84  0.01
   9692  8.66    32.32  9.52  6.21  1.28   0.566  4.50  0.00  1.00  0.01 -0.06  0.00  0.07  0.00  3.78  0.00
   9704  8.22    11.98  1.70  3.61  0.62   0.614  4.38  0.09  1.18  0.12  0.13  0.06  0.02  0.03  3.78  0.01
   9709  8.80    20.35  1.05  5.34  0.22   0.734  4.49  0.02  0.99  0.03 -0.06  0.01  0.11  0.01  3.75  0.00
   9713 10.05    10.47  1.42  5.15  0.59   0.563  4.49  0.03  1.00  0.03 -0.05  0.02  0.07  0.00  3.78  0.00
   9726  7.51    15.00  0.95  3.39  0.28   0.571  4.34  0.06  1.29  0.09  0.21  0.04  0.01  0.03  3.79  0.01
   9727  5.27    29.80  0.56  2.64  0.08   0.345  4.43  0.01  1.64  0.05  0.22  0.00 -0.05  0.01  3.86  0.00
   9741  9.60    14.83  2.44  5.46  0.71   0.785  4.47  0.03  0.90  0.10 -0.07  0.05  0.15  0.03  3.73  0.01
   9742  8.68    20.85  1.19  5.28  0.25   0.684  4.46  0.04  0.88  0.09 -0.07  0.03  0.11  0.01  3.75  0.00
   9754  6.99    12.21  0.89  2.42  0.32   0.508  4.27  0.06  1.57  0.10  0.37  0.04 -0.01  0.03  3.81  0.01
   9768  7.47    11.36  0.68  2.75  0.26   0.436  4.39  0.06  1.49  0.10  0.22  0.03 -0.03  0.03  3.83  0.01
   9769  8.95    21.63  1.45  5.63  0.29   0.795  4.46  0.04  0.91  0.04 -0.07  0.02  0.16  0.01  3.73  0.00
   9771  9.05    14.50  0.86  4.86  0.26   0.589  4.47  0.05  0.96  0.04 -0.05  0.03  0.08  0.00  3.77  0.00
   9774  8.55    22.31  1.89  5.29  0.37   0.885  4.40  0.05  0.89  0.04 -0.01  0.04  0.18  0.01  3.72  0.00
   9782  7.88    12.86  1.06  3.43  0.36   0.401  4.45  0.03  1.31  0.09  0.11  0.03  0.01  0.02  3.83  0.00
   9785  6.79    11.48  0.96  2.09  0.36   0.376  4.30  0.07  1.69  0.11  0.37  0.05 -0.03  0.03  3.84  0.01
   9805  7.42    14.00  0.94  3.15  0.29   0.578  4.30  0.06  1.28  0.09  0.25  0.04  0.03  0.03  3.79  0.01
   9807  6.74    13.22  0.89  2.35  0.29   0.311  4.41  0.05  1.66  0.11  0.25  0.03 -0.05  0.03  3.87  0.01
   9820  8.47    13.82  1.31  4.17  0.41   0.495  4.47  0.03  1.15  0.09  0.03  0.04  0.03  0.02  3.80  0.01
   9821  9.46    10.75  1.41  4.62  0.57   0.593  4.43  0.07  0.99  0.10  0.01  0.06  0.07  0.02  3.77  0.01
   9836  5.03    17.40  0.88  1.23  0.22   0.121  4.40  0.03  2.12  0.06  0.37  0.03 -0.03  0.01  3.92  0.01
   9837  8.06    12.05  1.03  3.46  0.37   0.612  4.32  0.07  1.19  0.13  0.19  0.05  0.03  0.04  3.78  0.01
   9842  7.74    10.62  0.93  2.87  0.38   0.559  4.28  0.06  1.42  0.11  0.31  0.05  0.01  0.03  3.79  0.01
   9846  9.38    11.99  1.12  4.77  0.41   0.578  4.45  0.06  1.01  0.09 -0.01  0.04  0.06  0.02  3.78  0.00
   9857  9.04    11.03  1.33  4.25  0.52   0.597  4.40  0.07  1.08  0.16  0.07  0.05  0.04  0.04  3.78  0.01
   9858  6.75    14.09  0.83  2.49  0.26   0.186  4.49  0.02  1.59  0.10  0.15  0.03 -0.01  0.01  3.91  0.00
   9862  6.39    12.01  0.84  1.79  0.30   1.143  3.64  0.10  1.25  0.31  0.88  0.03  0.50  0.03  3.66  0.01
   9872  8.36    10.72  0.83  3.51  0.34   0.453  4.43  0.04  1.31  0.09  0.12  0.03  0.00  0.02  3.82  0.00
   9873  9.17    10.31  1.62  4.24  0.68   0.495  4.45  0.05  1.15  0.09  0.05  0.06  0.03  0.02  3.80  0.01
   9883  9.21    10.82  1.10  4.38  0.44   0.695  4.40  0.07  1.06  0.09  0.06  0.04  0.06  0.03  3.76  0.01
   9884  2.01    49.48  0.99  0.48  0.09   1.151  3.42  0.10  1.45  0.31  1.17  0.02  0.51  0.03  3.66  0.01
   9885  7.51    18.83  0.58  3.88  0.14   0.534  4.39  0.05  1.15  0.08  0.11  0.03  0.03  0.02  3.79  0.00
   9888  8.83    11.34  1.97  4.10  0.75   0.700  4.38  0.08  1.07  0.10  0.09  0.07  0.06  0.03  3.76  0.01
   9892  8.64    19.93  0.79  5.14  0.17   0.701  4.49  0.02  1.03  0.02 -0.04  0.01  0.09  0.01  3.75  0.00
   9902  7.50    22.24  0.63  4.24  0.12   0.544  4.45  0.04  1.15  0.08  0.05  0.01  0.03  0.02  3.79  0.00
   9911  6.88    27.04  0.86  4.04  0.14   0.624  4.42  0.06  1.19  0.09  0.09  0.02  0.01  0.03  3.78  0.01
   9913  9.60    10.48  1.14  4.70  0.47   0.685  4.45  0.06  1.07  0.07  0.02  0.05  0.06  0.03  3.76  0.01
   9921  9.82    11.60  1.06  5.14  0.40   0.677  4.47  0.04  0.93  0.10 -0.06  0.03  0.10  0.02  3.75  0.01
   9934  7.53    13.07  1.09  3.11  0.36   0.309  4.46  0.02  1.44  0.09  0.14  0.03 -0.00  0.02  3.86  0.00
   9939  8.92    11.51  1.30  4.23  0.49   0.495  4.47  0.03  1.15  0.09  0.03  0.04  0.03  0.02  3.80  0.01
   9943  7.99    14.07  1.05  3.73  0.32   0.486  4.43  0.05  1.23  0.08  0.10  0.03  0.02  0.02  3.81  0.00
   9951  6.50    11.47  0.67  1.80  0.25   0.205  4.45  0.03  1.90  0.03  0.27  0.03 -0.07  0.01  3.90  0.00
   9957  9.37    10.37  1.29  4.45  0.54   0.662  4.44  0.07  1.09  0.10  0.04  0.05  0.05  0.03  3.77  0.01
   9974  7.60    17.15  0.88  3.77  0.22   0.616  4.38  0.07  1.19  0.10  0.13  0.04  0.02  0.03  3.78  0.01
   9977  4.78    16.48  0.80  0.86  0.21   0.120  4.31  0.06  2.09  0.13  0.45  0.04 -0.03  0.02  3.92  0.01
   9985  9.55    10.79  1.44  4.72  0.58   0.622  4.43  0.07  0.95  0.10 -0.01  0.06  0.08  0.01  3.77  0.01
   9991  7.71    13.13  0.84  3.30  0.28   0.403  4.44  0.03  1.36  0.06  0.13  0.03 -0.00  0.01  3.83  0.00
  10007  9.00    10.61  1.45  4.13  0.59   0.566  4.41  0.06  1.14  0.15  0.08  0.04  0.03  0.04  3.79  0.01
  10010  8.02    12.16  1.09  3.44  0.39   0.425  4.44  0.04  1.32  0.07  0.12  0.03  0.00  0.01  3.83  0.00
  10031  6.57    36.57  0.65  4.39  0.08   0.551  4.43  0.05  1.07  0.11  0.03  0.01  0.04  0.02  3.79  0.00
  10033  7.13    14.68  0.99  2.96  0.29   0.496  4.34  0.07  1.40  0.11  0.24  0.05 -0.01  0.03  3.81  0.01
  10047  6.97    14.54  1.01  2.78  0.30   0.408  4.41  0.04  1.54  0.08  0.22  0.03 -0.04  0.02  3.84  0.01
  10050  6.40    25.47  1.06  3.43  0.18   0.471  4.39  0.05  1.33  0.12  0.17  0.02 -0.01  0.03  3.82  0.01
  10053  4.98    10.19  0.95  0.02  0.41   0.339  4.04  0.03  2.44  0.15  0.79  0.05 -0.04  0.03  3.84  0.01
  10054  6.05    14.61  0.52  1.87  0.16   0.118  4.48  0.02  1.85  0.07  0.23  0.02  0.01  0.01  3.93  0.00
  10061  8.23    13.42  0.96  3.87  0.31   0.695  4.29  0.08  1.08  0.13  0.18  0.04  0.07  0.04  3.76  0.01
  10064  3.00    26.24  0.77  0.09  0.13   0.140  4.18  0.04  2.40  0.07  0.64  0.03 -0.05  0.01  3.90  0.01
  10069  6.48    16.07  0.83  2.51  0.23   0.289  4.44  0.02  1.67  0.09  0.22  0.03 -0.05  0.02  3.87  0.00
  10079  7.32    19.49  0.91  3.77  0.20   0.495  4.43  0.06  1.21  0.07  0.10  0.03  0.02  0.02  3.81  0.00
  10091  6.93    18.24  0.67  3.24  0.16   0.907  3.95  0.05  1.01  0.10  0.49  0.02  0.29  0.02  3.69  0.00
  10096  6.49    14.68  0.68  2.32  0.20   0.430  4.26  0.06  1.54  0.12  0.37  0.03 -0.00  0.04  3.82  0.01
  10099  6.79    11.31  0.92  2.06  0.35   0.240  4.42  0.04  1.76  0.12  0.26  0.03 -0.05  0.03  3.89  0.01
  10110  8.51    11.96  1.03  3.90  0.37   0.515  4.43  0.05  1.19  0.09  0.08  0.03  0.02  0.02  3.80  0.01
  10116  7.50    17.80  0.62  3.75  0.15   0.620  4.33  0.07  1.15  0.12  0.16  0.03  0.04  0.04  3.78  0.01
  10117  8.91    22.27  1.09  5.65  0.21   0.880  4.47  0.03  0.93  0.03 -0.06  0.01  0.19  0.01  3.72  0.00
  10118  8.52    17.56  1.27  4.74  0.31   0.578  4.46  0.05  0.99  0.07 -0.02  0.04  0.07  0.01  3.78  0.00
  10125  9.70    11.34  1.10  4.97  0.42   0.631  4.44  0.06  0.95  0.10 -0.03  0.04  0.08  0.01  3.76  0.01
  10137  6.66    12.15  0.50  2.08  0.18   0.335  4.35  0.05  1.72  0.10  0.32  0.03 -0.04  0.03  3.86  0.01
  10140  8.76    17.66  1.29  4.99  0.32   0.580  4.49  0.03  0.98  0.03 -0.06  0.02  0.07  0.00  3.78  0.00
  10164  7.06    17.76  0.81  3.31  0.20   1.004  4.02  0.05  1.22  0.10  0.50  0.03  0.34  0.03  3.69  0.01
  10175  7.63    20.41  1.75  4.18  0.37   0.704  4.35  0.08  1.04  0.10  0.11  0.06  0.07  0.03  3.76  0.01
  10176  6.09    12.41  2.83  1.56  0.99  -0.054  4.55  0.04  2.46  0.20  0.28  0.07  0.37  0.06  4.02  0.01
  10190  8.50    11.77  1.24  3.85  0.46   0.577  4.39  0.07  1.18  0.15  0.12  0.04  0.02  0.04  3.79  0.01
  10201  8.33    12.38  1.23  3.79  0.43   0.431  4.46  0.02  1.25  0.08  0.08  0.04  0.02  0.02  3.82  0.00
  10212  5.64    23.52  0.86  2.50  0.16   0.569  4.24  0.06  1.50  0.11  0.38  0.03  0.02  0.04  3.79  0.01
  10215  6.00    20.00  0.94  2.51  0.21   0.418  4.31  0.07  1.53  0.12  0.31  0.05 -0.02  0.03  3.83  0.01
  10218  7.33    30.76  0.98  4.77  0.14   0.677  4.44  0.03  1.01  0.03  0.00  0.02  0.08  0.00  3.76  0.00
  10229  9.52    10.48  0.95  4.62  0.39   0.642  4.41  0.08  0.99  0.13  0.02  0.04  0.07  0.02  3.77  0.01
  10255  9.38    10.84  1.69  4.56  0.68   0.682  4.44  0.07  1.06  0.09  0.03  0.06  0.06  0.03  3.76  0.01
  10267  9.94    11.23  1.85  5.19  0.72   0.673  4.47  0.04  0.94  0.10 -0.06  0.04  0.10  0.02  3.76  0.01
  10278  7.89    23.02  0.84  4.70  0.16   0.667  4.44  0.03  1.02  0.03  0.01  0.02  0.08  0.00  3.76  0.00
  10280  4.94    10.68  0.92  0.08  0.37   0.770  3.88  0.03  2.71  0.15  0.99  0.05  0.11  0.04  3.74  0.01
  10305  5.65    21.71  1.67  2.33  0.33   0.546  4.21  0.02  1.57  0.09  0.43  0.02  0.01  0.03  3.80  0.01
  10306  5.23    33.19  0.85  2.84  0.11   0.457  4.34  0.05  1.45  0.11  0.26  0.02 -0.02  0.03  3.82  0.01
  10310  8.36    10.19  1.22  3.40  0.52   0.931  3.92  0.08  0.96  0.14  0.50  0.05  0.31  0.03  3.69  0.01
  10321  7.19    38.12  0.89  5.10  0.10   0.672  4.43  0.05  0.90  0.12 -0.04  0.01  0.10  0.01  3.75  0.00
  10322  7.00    24.38  0.82  3.94  0.15   0.651  4.32  0.09  1.08  0.13  0.15  0.04  0.06  0.04  3.77  0.01
  10325  8.68    11.79  1.00  4.04  0.37   0.860  4.11  0.07  0.94  0.06  0.30  0.06  0.23  0.04  3.71  0.01
  10329  9.16    10.83  1.47  4.33  0.59   0.535  4.46  0.04  1.09  0.09  0.02  0.05  0.04  0.02  3.79  0.01
  10346  8.90    16.27  0.87  4.96  0.23   0.783  4.46  0.03  1.02  0.04 -0.01  0.01  0.11  0.01  3.75  0.00
  10351  8.68    15.01  1.31  4.56  0.38   0.554  4.46  0.05  1.05  0.09 -0.00  0.05  0.05  0.02  3.78  0.00
  10353  9.22    12.33  1.34  4.67  0.47   0.449  4.48  0.01  1.14  0.01  0.02  0.00  0.04  0.00  3.81  0.00
  10356  6.51    15.02  1.10  2.39  0.32   0.356  4.40  0.05  1.64  0.07  0.26  0.04 -0.05  0.02  3.85  0.01
  10363  9.33    18.63  0.88  5.68  0.21   0.789  4.49  0.02  0.94  0.02 -0.08  0.01  0.15  0.01  3.73  0.00
  10365  8.59    18.62  1.32  4.94  0.31   0.775  4.43  0.05  0.98  0.08 -0.00  0.03  0.11  0.02  3.74  0.01
  10366  5.31    16.39  0.85  1.38  0.23   0.926  3.79  0.07  1.65  0.23  0.86  0.03  0.28  0.03  3.69  0.01
  10373  8.55    10.21  1.09  3.60  0.46   0.735  4.23  0.08  1.09  0.12  0.25  0.06  0.10  0.04  3.75  0.01
  10378  7.09    14.96  0.98  2.96  0.29   0.468  4.40  0.05  1.44  0.08  0.19  0.04 -0.03  0.02  3.82  0.01
  10403  6.05    24.07  0.96  2.96  0.17   0.406  4.42  0.03  1.54  0.08  0.20  0.01 -0.04  0.02  3.84  0.01
  10409  8.21    10.61  1.04  3.34  0.43   0.461  4.42  0.05  1.36  0.11  0.15  0.05 -0.01  0.03  3.82  0.01
  10413  9.55    12.24  1.32  4.99  0.47   0.550  4.49  0.02  1.01  0.02 -0.04  0.02  0.06  0.00  3.78  0.00
  10419  9.16    12.00  1.68  4.56  0.61   0.632  4.41  0.07  1.03  0.15  0.04  0.05  0.06  0.04  3.77  0.01
  10423  7.66    10.96  0.84  2.86  0.33   0.480  4.37  0.07  1.46  0.09  0.24  0.06 -0.03  0.03  3.82  0.01
  10426  9.04    10.37  1.22  4.12  0.51   0.740  4.29  0.08  1.01  0.10  0.15  0.06  0.10  0.04  3.75  0.01
  10446  6.35    16.82  0.94  2.48  0.24   0.957  3.79  0.09  1.06  0.22  0.66  0.03  0.33  0.02  3.69  0.01
  10449  9.08    16.17  1.34  5.12  0.36   0.582  4.49  0.02  0.98  0.02 -0.06  0.01  0.07  0.00  3.78  0.00
  10454  8.94    10.48  1.32  4.04  0.55   0.987  4.11  0.04  1.01  0.08  0.33  0.06  0.33  0.03  3.69  0.01
  10460  8.47    14.77  1.28  4.32  0.38   0.551  4.43  0.05  1.09  0.11  0.05  0.03  0.04  0.02  3.79  0.01
  10466  7.19    17.75  0.73  3.44  0.18   0.439  4.45  0.02  1.34  0.03  0.11  0.02 -0.00  0.01  3.82  0.00
  10474  7.06    12.86  0.88  2.61  0.30   0.538  4.23  0.04  1.46  0.12  0.38  0.05  0.03  0.02  3.79  0.00
  10480  8.22    15.20  1.10  4.13  0.31   0.496  4.46  0.03  1.18  0.09  0.05  0.03  0.03  0.02  3.80  0.00
  10483  8.25    14.98  1.10  4.13  0.32   0.551  4.43  0.06  1.12  0.10  0.06  0.02  0.04  0.02  3.79  0.01
  10492  8.07    23.06  1.09  4.88  0.21   0.737  4.42  0.05  1.00  0.09  0.01  0.02  0.09  0.02  3.75  0.01
  10496  9.03    12.60  1.23  4.53  0.42   0.582  4.41  0.06  1.00  0.11  0.03  0.04  0.06  0.02  3.78  0.01
  10505  6.80    37.87  0.96  4.69  0.11   0.690  4.43  0.04  1.05  0.08  0.03  0.01  0.06  0.02  3.76  0.01
  10510  8.12    26.89  1.07  5.27  0.17   0.705  4.48  0.03  0.98  0.09 -0.05  0.01  0.10  0.01  3.75  0.00
  10524  9.55    10.35  1.50  4.62  0.63   0.610  4.42  0.08  0.99  0.13  0.01  0.06  0.07  0.03  3.77  0.01
  10535  5.57    20.77  0.89  2.16  0.19   0.520  4.23  0.03  1.64  0.09  0.42  0.01 -0.01  0.02  3.80  0.01
  10540  5.79    24.93  0.88  2.77  0.15   0.439  4.36  0.06  1.47  0.12  0.24  0.03 -0.02  0.04  3.83  0.01
  10543  8.36    14.46  1.00  4.16  0.30   0.634  4.39  0.07  1.13  0.13  0.09  0.03  0.03  0.04  3.78  0.01
  10545  8.77    15.82  1.18  4.77  0.32   0.593  4.44  0.06  0.99  0.10 -0.01  0.04  0.07  0.02  3.77  0.00
  10548  7.30    11.95  0.67  2.69  0.24   0.976  3.79  0.10  1.00  0.23  0.64  0.03  0.35  0.03  3.68  0.01
  10559  5.25    11.13  0.84  0.48  0.33  -0.004  4.37  0.05  2.48  0.10  0.46  0.05  0.13  0.02  3.97  0.01
  10561  8.33    12.65  1.01  3.84  0.35   0.614  4.40  0.07  1.18  0.12  0.11  0.03  0.02  0.03  3.78  0.01
  10567  7.50    20.84  0.88  4.09  0.18   0.534  4.45  0.04  1.17  0.07  0.06  0.02  0.03  0.02  3.80  0.00
  10570  7.14    11.24  0.67  2.39  0.26   0.475  4.24  0.06  1.48  0.09  0.37  0.05  0.00  0.02  3.81  0.01
  10581  8.13    10.15  0.99  3.16  0.42   0.435  4.42  0.05  1.42  0.11  0.17  0.04 -0.02  0.03  3.83  0.01
  10584  6.91    21.53  0.89  3.58  0.18   0.623  4.30  0.09  1.18  0.13  0.21  0.04  0.04  0.04  3.78  0.01
  10588  8.28    11.66  0.92  3.61  0.34   0.450  4.44  0.04  1.29  0.07  0.11  0.03  0.01  0.01  3.82  0.00
  10599  7.99    29.35  1.13  5.33  0.17   0.790  4.44  0.03  0.91  0.07 -0.04  0.01  0.14  0.01  3.74  0.01
  10602  3.56    21.06  0.61  0.18  0.13  -0.120  4.60  0.03  3.46  0.13  0.38  0.02  0.82  0.14  4.11  0.02
  10611  9.04    16.20  1.01  5.09  0.27   0.697  4.48  0.03  1.00  0.07 -0.04  0.02  0.09  0.01  3.75  0.00
  10616  9.41    18.18  1.70  5.71  0.41   0.850  4.47  0.03  0.91  0.06 -0.08  0.02  0.19  0.02  3.72  0.01
  10619  9.55    11.93  1.66  4.93  0.60   0.692  4.44  0.05  1.00  0.12 -0.01  0.06  0.08  0.03  3.76  0.01
  10621  7.78    16.81  0.62  3.91  0.16   0.515  4.43  0.05  1.18  0.09  0.08  0.02  0.02  0.02  3.80  0.01
  10626  7.61    21.97  0.96  4.32  0.19   0.642  4.40  0.08  1.10  0.14  0.08  0.02  0.04  0.04  3.77  0.01
  10634  8.52    11.72  1.17  3.86  0.43   0.581  4.38  0.07  1.17  0.15  0.12  0.04  0.02  0.04  3.79  0.01
  10644  4.84    92.20  0.84  4.66  0.04   0.607  4.40  0.06  0.94  0.12  0.01  0.01  0.07  0.01  3.77  0.00
  10652  9.06    14.43  1.33  4.86  0.40   0.621  4.44  0.07  0.96  0.10 -0.02  0.05  0.08  0.01  3.77  0.01
  10653 10.02    13.01  1.96  5.59  0.65   0.750  4.46  0.04  0.89  0.08 -0.08  0.05  0.14  0.02  3.74  0.01
  10658  7.99    10.91  0.94  3.18  0.37   0.436  4.42  0.04  1.44  0.10  0.18  0.04 -0.03  0.03  3.83  0.01
  10660  8.06    11.17  1.78  3.30  0.69   0.462  4.41  0.06  1.35  0.12  0.16  0.06 -0.01  0.03  3.82  0.01
  10661  8.69    14.15 40.67  4.44 12.48   1.200  3.66  0.47  2.02  2.64  0.93  0.69  0.57  0.09  3.65  0.01
  10670  4.03    27.73  0.84  1.24  0.13   0.019  4.50  0.01  2.32  0.05  0.31  0.01  0.10  0.01  3.97  0.00
  10672  8.55    15.37  1.29  4.48  0.37   0.567  4.41  0.06  1.04  0.11  0.04  0.03  0.05  0.02  3.78  0.01
  10673  6.70    10.35  0.78  1.77  0.33   0.989  3.76  0.12  1.38  0.39  0.80  0.04  0.34  0.03  3.68  0.01
  10677  8.22    19.09  2.07  4.62  0.47   0.628  4.40  0.07  0.96  0.13  0.02  0.04  0.08  0.02  3.77  0.01
  10679  7.75    29.40  5.39  5.09  0.80   0.622  4.43  0.07  0.95  0.10 -0.02  0.05  0.08  0.01  3.77  0.01
  10680  6.99    25.37  2.84  4.01  0.49   0.518  4.43  0.05  1.17  0.11  0.08  0.03  0.02  0.02  3.80  0.01
  10681  7.61    22.55  0.88  4.38  0.17   0.574  4.41  0.07  1.04  0.12  0.04  0.02  0.05  0.02  3.78  0.01
  10683  7.69    10.02  1.38  2.69  0.60   0.524  4.28  0.07  1.41  0.14  0.31  0.08  0.01  0.03  3.80  0.01
  10694  8.10    16.62  0.76  4.20  0.20   0.646  4.40  0.07  1.12  0.12  0.09  0.03  0.04  0.03  3.77  0.01
  10701  7.43    11.80  0.88  2.79  0.32   0.303  4.45  0.03  1.52  0.07  0.17  0.03 -0.02  0.01  3.86  0.00
  10710  8.90    15.00  1.25  4.78  0.36   0.664  4.46  0.05  1.01  0.10 -0.02  0.02  0.08  0.01  3.76  0.00
  10711  8.89    14.36  1.87  4.68  0.57   0.800  4.42  0.09  1.00  0.04  0.02  0.08  0.13  0.02  3.74  0.01
  10715  8.68    14.76  0.96  4.53  0.28   0.638  4.40  0.08  0.98  0.12  0.03  0.04  0.08  0.02  3.77  0.01
  10716  8.25    13.34  0.93  3.88  0.30   0.500  4.43  0.05  1.20  0.08  0.09  0.03  0.02  0.02  3.80  0.00
  10723  5.60    40.04  0.92  3.61  0.10   0.588  4.36  0.05  1.24  0.08  0.17  0.03  0.02  0.03  3.79  0.01
  10725  8.51    18.04  0.81  4.79  0.20   0.638  4.42  0.07  0.97  0.13  0.00  0.02  0.08  0.02  3.77  0.01
  10727  7.67    13.68  1.06  3.35  0.34   0.369  4.45  0.02  1.35  0.09  0.11  0.03  0.01  0.02  3.84  0.00
  10735  9.24    12.00  3.11  4.64  1.13   0.530  4.45  0.05  1.16  0.13  0.05  0.07  0.03  0.03  3.80  0.01
  10743  7.52    14.95  0.85  3.39  0.25   0.545  4.41  0.05  1.33  0.07  0.15  0.03 -0.01  0.02  3.80  0.01
  10754  8.91    11.65  0.85  4.24  0.32   0.524  4.44  0.04  1.15  0.09  0.06  0.02  0.03  0.02  3.80  0.00
  10757  8.80    10.31  1.41  3.87  0.59   0.677  4.37  0.10  1.10  0.11  0.11  0.08  0.05  0.04  3.77  0.01
  10758  8.39    11.40  1.38  3.67  0.53   0.579  4.38  0.07  1.20  0.14  0.14  0.05  0.02  0.04  3.79  0.01
  10779  9.03    14.36  0.87  4.82  0.26   0.656  4.45  0.05  1.01  0.11 -0.01  0.02  0.08  0.01  3.76  0.00
  10781  7.97    12.43  1.17  3.44  0.41   0.436  4.44  0.04  1.36  0.10  0.14  0.04 -0.01  0.03  3.83  0.01
  10783  7.67    10.83  1.18  2.84  0.47   0.405  4.41  0.05  1.53  0.09  0.22  0.04 -0.03  0.03  3.84  0.01
  10786  8.71    14.78  0.84  4.56  0.25   0.602  4.41  0.07  1.00  0.12  0.03  0.02  0.06  0.02  3.77  0.01
  10810  6.82    29.74  0.94  4.19  0.14   0.566  4.39  0.07  1.05  0.11  0.07  0.02  0.05  0.02  3.78  0.01
  10818  8.48    25.51  1.11  5.51  0.19   0.740  4.47  0.03  0.91  0.11 -0.08  0.02  0.13  0.01  3.74  0.00
  10819  5.31    12.77  0.70  0.84  0.24   0.006  4.45  0.03  2.41  0.05  0.37  0.03  0.12  0.02  3.97  0.00
  10830  6.44    15.50  0.78  2.39  0.22   0.427  4.27  0.07  1.54  0.11  0.35  0.04 -0.01  0.03  3.82  0.01
  10834  7.73    14.53  0.60  3.54  0.18   0.501  4.40  0.05  1.31  0.13  0.15  0.01 -0.01  0.03  3.81  0.01
  10858  9.34    12.07  1.37  4.75  0.49   0.625  4.42  0.07  0.95  0.11 -0.01  0.05  0.08  0.01  3.77  0.01
  10859  8.50    12.54  0.76  3.99  0.26   0.484  4.45  0.03  1.22  0.09  0.08  0.02  0.02  0.02  3.81  0.00
  10864  8.22    27.96  2.50  5.45  0.39   0.907  4.43  0.05  0.89  0.04 -0.04  0.03  0.21  0.01  3.72  0.00
  10868  7.19    16.14  0.90  3.23  0.24   0.596  4.27  0.06  1.30  0.11  0.28  0.04  0.02  0.03  3.78  0.01
  10870  8.52    10.73  1.25  3.67  0.51   0.556  4.41  0.05  1.26  0.12  0.13  0.04  0.00  0.03  3.80  0.01
  10876  9.49    10.99  1.06  4.69  0.42   0.667  4.45  0.05  1.08  0.10  0.02  0.04  0.06  0.03  3.77  0.01
  10886  8.10    11.95  1.06  3.49  0.39   0.757  4.16  0.04  1.10  0.12  0.32  0.05  0.14  0.03  3.73  0.01
  10890  6.64    17.34  0.77  2.84  0.19   0.521  4.30  0.05  1.39  0.07  0.29  0.03  0.01  0.03  3.80  0.01
  10906  7.79    12.57  0.69  3.29  0.24   0.486  4.42  0.04  1.41  0.07  0.17  0.02 -0.03  0.02  3.82  0.01
  10915  7.91    15.30  1.22  3.83  0.35   0.470  4.44  0.03  1.23  0.09  0.09  0.02  0.02  0.02  3.81  0.00
  10921  9.12    18.40  1.38  5.44  0.33   0.790  4.47  0.04  0.94  0.06 -0.05  0.02  0.14  0.02  3.74  0.01
  10933  7.46    11.51  1.03  2.77  0.39   0.383  4.41  0.05  1.54  0.10  0.22  0.04 -0.03  0.03  3.84  0.01
  10940  7.77    18.53  0.69  4.11  0.16   0.529  4.45  0.04  1.18  0.06  0.06  0.02  0.02  0.01  3.80  0.00
  10945  9.85    13.46  1.50  5.50  0.48   0.700  4.48  0.04  0.91  0.10 -0.08  0.03  0.11  0.02  3.75  0.01
  10952  8.79    16.36  1.49  4.86  0.40   0.849  4.35  0.04  0.93  0.02  0.05  0.04  0.15  0.01  3.73  0.00
  10961  6.86    15.00  0.84  2.74  0.24   0.456  4.35  0.06  1.47  0.11  0.26  0.03 -0.02  0.03  3.82  0.01
  10970  9.30    10.33  1.22  4.37  0.51   0.555  4.45  0.06  1.06  0.09  0.02  0.05  0.05  0.02  3.79  0.00
  10972  8.77    14.81  1.24  4.62  0.36   0.701  4.42  0.05  1.05  0.08  0.04  0.03  0.06  0.03  3.76  0.01
  10973  9.28    13.91  1.26  5.00  0.39   0.652  4.46  0.05  0.95  0.11 -0.04  0.04  0.09  0.01  3.76  0.01
  10978  9.07    13.25  0.77  4.68  0.25   0.568  4.47  0.04  0.98  0.03 -0.04  0.03  0.07  0.00  3.78  0.00
  11001  4.08    24.10  0.51  0.99  0.09   0.034  4.43  0.03  2.25  0.12  0.36  0.01  0.07  0.03  3.96  0.00
  11013  7.32    10.20  0.91  2.36  0.39   0.372  4.40  0.05  1.61  0.10  0.25  0.04 -0.04  0.03  3.85  0.01
  11024  7.90    22.23  1.34  4.63  0.26   0.644  4.42  0.08  0.99  0.12  0.01  0.03  0.08  0.02  3.77  0.01
  11027  8.15    11.69  1.22  3.49  0.45   0.481  4.43  0.04  1.34  0.10  0.13  0.04 -0.01  0.03  3.82  0.01
  11028  8.26    25.23  1.21  5.27  0.21   0.720  4.49  0.02  1.01  0.03 -0.05  0.01  0.11  0.01  3.75  0.00
  11029  5.43    33.48  0.93  3.05  0.12   0.364  4.44  0.03  1.44  0.05  0.16  0.02 -0.01  0.01  3.85  0.00
  11046  5.42    11.68  0.86  0.76  0.32   0.335  4.16  0.04  2.06  0.10  0.59  0.05 -0.06  0.03  3.85  0.01
  11053  8.46    13.69  1.12  4.14  0.36   0.715  4.30  0.07  1.00  0.09  0.14  0.05  0.09  0.03  3.75  0.01
  11072  5.19    45.60  0.82  3.48  0.08   0.608  4.27  0.09  1.16  0.16  0.24  0.03  0.05  0.05  3.78  0.01
  11090  5.81    21.16  0.74  2.44  0.15   0.289  4.44  0.01  1.72  0.06  0.23  0.01 -0.06  0.02  3.88  0.00
  11095  5.99    10.26  0.51  1.05  0.22   1.088  3.49  0.13  1.22  0.40  1.02  0.02  0.45  0.03  3.66  0.01
  11102  5.90    16.30  0.55  1.96  0.15   0.213  4.45  0.02  1.88  0.04  0.26  0.01 -0.07  0.01  3.90  0.00
  11125  8.26    19.07  0.98  4.66  0.22   0.611  4.41  0.06  0.98  0.13  0.01  0.02  0.07  0.02  3.77  0.01
  11131  6.96    24.51  1.47  3.91  0.26   0.566  4.41  0.06  1.22  0.14  0.11  0.02  0.01  0.03  3.79  0.01
  11132 10.47    11.08  2.04  5.69  0.80   0.756  4.46  0.05  0.91  0.09 -0.06  0.06  0.13  0.03  3.74  0.01
  11137  8.86    17.45  1.44  5.07  0.36   0.610  4.46  0.05  0.93  0.04 -0.05  0.03  0.08  0.00  3.77  0.00
  11138  6.64    13.37  0.69  2.27  0.23   0.216  4.47  0.02  1.71  0.07  0.20  0.03 -0.03  0.02  3.90  0.00
  11139  7.00    11.50  0.90  2.30  0.34   0.304  4.41  0.05  1.67  0.11  0.25  0.03 -0.05  0.03  3.87  0.01
  11144  8.90    11.84  1.02  4.27  0.37   0.572  4.39  0.07  1.03  0.12  0.06  0.04  0.06  0.02  3.78  0.01
  11154  8.61    11.44  1.21  3.90  0.46   0.496  4.42  0.05  1.19  0.10  0.09  0.04  0.02  0.02  3.80  0.01
  11157  8.97    18.60  1.58  5.32  0.37   0.677  4.47  0.04  0.92  0.09 -0.07  0.03  0.10  0.01  3.75  0.00
  11160  7.02    12.98  0.54  2.59  0.18   0.506  4.29  0.05  1.52  0.11  0.33  0.03 -0.02  0.03  3.81  0.01
  11161  7.93    13.40  0.93  3.57  0.30   0.419  4.45  0.03  1.31  0.08  0.11  0.03  0.01  0.02  3.83  0.00
  11181  7.81    12.39  0.70  3.28  0.25   0.407  4.45  0.03  1.37  0.04  0.13  0.02 -0.00  0.01  3.83  0.00
  11191  8.05    16.06  1.01  4.08  0.27   0.515  4.43  0.05  1.17  0.09  0.07  0.02  0.03  0.02  3.80  0.01
  11192  6.68    16.04  0.80  2.71  0.22   0.311  4.44  0.04  1.52  0.05  0.18  0.03 -0.02  0.01  3.86  0.00
  11193  7.75    11.08  0.95  2.97  0.37   1.076  3.83  0.05  1.01  0.11  0.61  0.03  0.44  0.02  3.67  0.00
  11205  8.82    17.39  1.01  5.02  0.25   0.734  4.44  0.05  0.98  0.08 -0.00  0.03  0.10  0.02  3.75  0.01
  11218  7.20    18.58  1.11  3.55  0.26   0.515  4.42  0.04  1.35  0.09  0.15  0.02 -0.02  0.02  3.81  0.01
  11222  6.93    13.63  0.74  2.60  0.24   0.497  4.29  0.05  1.48  0.13  0.32  0.03 -0.01  0.03  3.81  0.01
  11231  6.17    32.05  0.64  3.70  0.09   0.653  4.30  0.09  1.16  0.15  0.20  0.03  0.04  0.05  3.77  0.01
  11237  8.44    11.14  1.27  3.67  0.50   0.558  4.40  0.06  1.25  0.12  0.13  0.04  0.00  0.03  3.80  0.01
  11238  8.99    11.58  1.22  4.31  0.46   0.581  4.40  0.07  1.03  0.14  0.06  0.04  0.05  0.03  3.78  0.01
  11241  8.84    13.89  2.64  4.55  0.83   0.554  4.45  0.06  1.07  0.11  0.02  0.06  0.05  0.02  3.79  0.01
  11244  7.91    11.83  0.97  3.27  0.36   0.460  4.40  0.05  1.39  0.12  0.18  0.03 -0.02  0.03  3.82  0.01
  11245  9.12    11.74  1.31  4.47  0.49   0.657  4.44  0.07  1.09  0.11  0.04  0.05  0.05  0.03  3.77  0.01
  11253  8.16    16.88  1.40  4.30  0.36   0.665  4.41  0.08  1.11  0.11  0.07  0.04  0.04  0.03  3.77  0.01
  11254  8.80    10.61  1.14  3.93  0.47   0.695  4.30  0.08  1.07  0.12  0.16  0.06  0.07  0.04  3.76  0.01
  11258  5.36    20.40  0.50  1.91  0.11   0.395  4.21  0.04  1.64  0.11  0.44  0.02  0.00  0.02  3.83  0.00
  11263  8.49    14.91  0.75  4.36  0.22   0.579  4.40  0.07  1.03  0.12  0.05  0.02  0.06  0.02  3.78  0.01
  11266  7.42    11.57  0.92  2.74  0.35   0.900  3.97  0.08  1.26  0.18  0.57  0.04  0.27  0.04  3.70  0.01
  11270  9.55    12.00  1.29  4.95  0.47   0.671  4.45  0.04  0.95  0.11 -0.04  0.03  0.09  0.02  3.76  0.01
  11287  7.67    11.92  0.98  3.05  0.36   0.546  4.30  0.07  1.36  0.12  0.27  0.05  0.01  0.03  3.80  0.01
  11305  9.36    17.18  1.38  5.54  0.35   0.912  4.44  0.04  0.89  0.04 -0.06  0.02  0.21  0.01  3.72  0.00
  11309  7.36    15.05  0.91  3.25  0.26   0.495  4.42  0.04  1.40  0.06  0.17  0.03 -0.03  0.02  3.82  0.01
  11316  7.94    10.29  1.11  3.00  0.47   1.020  3.96  0.06  1.25  0.15  0.57  0.05  0.36  0.03  3.68  0.01
  11329  7.85    16.66  1.16  3.96  0.30   0.790  4.16  0.05  0.97  0.06  0.27  0.04  0.17  0.03  3.73  0.01
  11331  7.97    10.11  1.76  2.99  0.76   0.321  4.45  0.03  1.48  0.14  0.16  0.05 -0.01  0.03  3.86  0.00
  11337  8.36    19.34  0.74  4.79  0.17   0.636  4.43  0.07  0.98  0.13  0.00  0.02  0.08  0.02  3.77  0.01
  11348  5.88    15.24  0.95  1.79  0.27   0.116  4.48  0.02  1.95  0.12  0.25  0.04 -0.01  0.02  3.93  0.00
  11352  8.00    23.19  1.21  4.83  0.23   0.741  4.42  0.06  0.99  0.09  0.02  0.02  0.09  0.02  3.75  0.01
  11355  8.19    13.06  1.32  3.77  0.44   0.546  4.42  0.04  1.27  0.10  0.12  0.04 -0.00  0.03  3.80  0.01
  11359  8.65    20.91  1.13  5.25  0.24   0.704  4.47  0.04  0.96  0.11 -0.05  0.02  0.10  0.01  3.75  0.01
  11360  6.79    22.33  1.05  3.53  0.21   0.399  4.45  0.02  1.32  0.09  0.11  0.02  0.01  0.02  3.83  0.00
  11363  8.84    11.59  1.16  4.16  0.44   0.580  4.40  0.07  1.09  0.16  0.07  0.04  0.04  0.04  3.78  0.01
  11378  9.68    11.01  1.40  4.89  0.55   0.733  4.43  0.06  0.99  0.07  0.00  0.05  0.10  0.02  3.75  0.01
  11381  5.89    11.47  0.73  1.19  0.28   1.247  3.45  0.12  1.21  0.36  1.06  0.03  0.62  0.05  3.64  0.01
  11383  9.61    10.09  2.06  4.63  0.89   0.760  4.40  0.09  0.97  0.08  0.02  0.08  0.12  0.02  3.74  0.01
  11387  9.43    11.71  0.90  4.77  0.33   0.558  4.48  0.03  1.00  0.03 -0.04  0.02  0.07  0.00  3.78  0.00
  11392  8.72    10.18  1.12  3.76  0.48   0.531  4.43  0.05  1.25  0.12  0.10  0.05  0.00  0.03  3.80  0.01
  11398  9.36    13.65  1.31  5.04  0.42   0.585  4.47  0.04  0.96  0.03 -0.05  0.03  0.07  0.00  3.77  0.00
  11402  9.10    10.03  1.07  4.11  0.46   0.528  4.43  0.06  1.14  0.10  0.07  0.04  0.03  0.02  3.80  0.00
  11408  7.64    12.16  1.91  3.06  0.68   0.100  4.53  0.00  1.64  0.01  0.12  0.00  0.05  0.01  3.94  0.00
  11411  8.03    14.30  1.24  3.81  0.38   0.537  4.43  0.04  1.26  0.11  0.11  0.04  0.00  0.03  3.80  0.01
  11417  8.43    17.62  1.14  4.66  0.28   0.739  4.41  0.06  1.01  0.08  0.03  0.03  0.09  0.02  3.75  0.01
  11427  6.45    27.50  0.87  3.65  0.14   0.450  4.46  0.01  1.31  0.02  0.10  0.01  0.00  0.00  3.82  0.00
  11429  7.46    10.83  0.82  2.63  0.33   0.409  4.40  0.06  1.54  0.07  0.23  0.04 -0.04  0.02  3.84  0.01
  11432  5.55    11.39  1.04  0.83  0.40   1.114  3.46  0.13  1.27  0.44  1.06  0.04  0.47  0.04  3.66  0.01
  11435  8.64    13.85  1.57  4.35  0.49   0.446  4.47  0.02  1.16  0.02  0.03  0.01  0.04  0.00  3.81  0.00
  11448  7.59    19.51  0.85  4.04  0.19   0.537  4.45  0.04  1.17  0.07  0.06  0.02  0.03  0.02  3.79  0.00
  11449  8.60    14.99  1.22  4.48  0.35   0.502  4.48  0.03  1.07  0.03 -0.01  0.02  0.05  0.00  3.80  0.00
  11453  9.33    13.65  1.38  5.01  0.44   0.746  4.43  0.06  0.98  0.07 -0.01  0.04  0.11  0.02  3.75  0.01
  11457  9.41    10.58  1.35  4.53  0.55   0.581  4.43  0.07  1.00  0.10  0.01  0.06  0.06  0.02  3.78  0.01
  11459  9.62    12.28  3.41  5.07  1.21   0.695  4.44  0.07  0.98  0.12 -0.01  0.08  0.09  0.03  3.76  0.01
  11465  6.16    18.84  0.74  2.54  0.17   0.435  4.34  0.06  1.55  0.13  0.29  0.03 -0.04  0.03  3.83  0.01
  11477  5.13    21.35  0.65  1.78  0.13   0.089  4.49  0.03  1.90  0.07  0.23  0.02  0.04  0.01  3.94  0.00
  11484  4.30    18.53  1.75  0.64  0.41  -0.053  4.51  0.04  2.63  0.11  0.35  0.04  0.32  0.05  4.02  0.01
  11485  7.03    12.70  0.87  2.55  0.30   0.316  4.42  0.03  1.62  0.12  0.23  0.02 -0.04  0.03  3.86  0.01
  11486  5.29    21.01  0.83  1.90  0.17   0.311  4.29  0.07  1.66  0.16  0.37  0.03 -0.04  0.03  3.86  0.01
  11489  9.75    11.10  1.23  4.98  0.48   0.701  4.45  0.05  1.02  0.10 -0.00  0.05  0.08  0.03  3.76  0.01
  11493  8.21    12.87  0.81  3.76  0.27   0.451  4.44  0.03  1.27  0.08  0.10  0.02  0.01  0.02  3.82  0.00
  11501  8.73    11.77  1.32  4.08  0.49   0.684  4.40  0.09  1.09  0.09  0.08  0.06  0.05  0.03  3.77  0.01
  11505  7.78    17.83  0.91  4.04  0.22   0.650  4.38  0.08  1.12  0.11  0.10  0.04  0.04  0.03  3.77  0.01
  11507  8.56    21.80  1.45  5.25  0.29   0.697  4.46  0.04  0.92  0.11 -0.06  0.02  0.11  0.02  3.75  0.01
  11514  8.66    16.81  0.91  4.79  0.24   0.670  4.48  0.03  1.05  0.04 -0.02  0.02  0.08  0.01  3.76  0.00
  11532 10.22    10.65  1.77  5.36  0.72   0.830  4.44  0.06  0.93  0.05 -0.04  0.06  0.16  0.02  3.73  0.01
  11533  7.91    11.13  1.40  3.14  0.55   0.422  4.42  0.05  1.43  0.12  0.17  0.05 -0.02  0.03  3.83  0.01
  11538  7.85    14.45  1.07  3.65  0.32   0.518  4.41  0.05  1.29  0.14  0.13  0.03 -0.00  0.03  3.81  0.01
  11541  7.50    14.44  0.99  3.30  0.30   0.570  4.33  0.05  1.29  0.09  0.22  0.04  0.02  0.02  3.79  0.01
  11543  7.05    15.06  1.01  2.94  0.29   0.427  4.41  0.05  1.49  0.09  0.21  0.03 -0.04  0.03  3.83  0.01
  11548  5.89    32.48  0.84  3.45  0.11   0.591  4.31  0.06  1.22  0.11  0.22  0.03  0.03  0.03  3.78  0.01
  11553  8.05    11.69  1.07  3.39  0.40   0.551  4.40  0.07  1.31  0.08  0.16  0.05 -0.01  0.02  3.80  0.01
  11560  8.79    12.76  1.15  4.32  0.39   0.570  4.39  0.07  1.03  0.11  0.06  0.03  0.05  0.02  3.78  0.01
  11569  4.46    23.04  0.80  1.27  0.15   0.153  4.39  0.03  2.07  0.12  0.36  0.02 -0.05  0.01  3.92  0.01
  11572  9.23    15.49  2.56  5.18  0.72   0.880  4.39  0.07  0.90  0.04  0.00  0.06  0.18  0.01  3.72  0.00
  11574  8.84    13.24  1.14  4.45  0.37   0.647  4.42  0.07  1.08  0.12  0.05  0.04  0.05  0.03  3.77  0.01
  11575  7.98    11.39  0.80  3.26  0.31   0.652  4.26  0.06  1.25  0.09  0.27  0.05  0.04  0.04  3.77  0.01
  11577  9.48    13.37  1.05  5.11  0.34   0.797  4.45  0.03  0.97  0.07 -0.03  0.02  0.13  0.02  3.74  0.01
  11578  6.20    12.33  0.90  1.65  0.32   0.155  4.44  0.04  1.93  0.11  0.28  0.03 -0.04  0.02  3.92  0.00
  11585  9.11    12.01  0.93  4.51  0.34   0.576  4.41  0.06  1.02  0.12  0.03  0.03  0.06  0.02  3.78  0.01
  11586  7.13    17.14  0.89  3.30  0.23   0.447  4.42  0.04  1.42  0.11  0.18  0.02 -0.03  0.03  3.83  0.01
  11597  9.62    10.82  1.68  4.79  0.67   0.682  4.44  0.06  1.01  0.13  0.00  0.06  0.08  0.03  3.76  0.01
  11600  7.34    19.45  1.06  3.78  0.24   1.049  3.95  0.05  0.95  0.07  0.47  0.02  0.41  0.02  3.67  0.00
  11603  6.09    11.40  0.85  1.37  0.32   1.022  3.65  0.13  1.39  0.36  0.92  0.05  0.37  0.03  3.68  0.01
  11622  6.76    11.66  0.78  2.09  0.29   0.193  4.47  0.02  1.80  0.12  0.23  0.03 -0.04  0.02  3.91  0.00
  11630  8.19    10.10  1.19  3.21  0.51   0.493  4.40  0.06  1.36  0.12  0.17  0.04 -0.02  0.03  3.81  0.01
  11645  8.00    13.18  1.06  3.60  0.35   0.593  4.40  0.07  1.24  0.09  0.13  0.04  0.01  0.03  3.79  0.01
  11654  9.63    10.68  1.73  4.77  0.70   0.458  4.48  0.01  1.15  0.02  0.02  0.01  0.04  0.00  3.81  0.00
  11655  9.60    10.79  1.82  4.77  0.73   0.602  4.42  0.08  0.98  0.10  0.01  0.06  0.07  0.02  3.77  0.01
  11661  7.41    16.26  0.66  3.47  0.18   0.458  4.40  0.06  1.26  0.08  0.14  0.03  0.01  0.02  3.81  0.01
  11670  5.88    19.59  1.13  2.34  0.25   0.412  4.30  0.06  1.55  0.10  0.33  0.04 -0.01  0.03  3.83  0.01
  11678  6.14    14.44  0.83  1.94  0.25   0.247  4.43  0.05  1.81  0.06  0.27  0.04 -0.07  0.02  3.89  0.01
  11679  9.20    10.41  1.05  4.29  0.44   0.600  4.40  0.07  1.07  0.16  0.06  0.04  0.04  0.03  3.78  0.01
  11680  7.74    13.10  1.00  3.33  0.33   0.652  4.28  0.07  1.25  0.09  0.26  0.05  0.04  0.04  3.77  0.01
  11686  8.22    16.13  1.17  4.26  0.32   0.561  4.41  0.07  1.07  0.11  0.06  0.03  0.05  0.02  3.79  0.01
  11687  6.00    11.87  1.15  1.37  0.42   0.168  4.40  0.08  1.95  0.09  0.33  0.06 -0.05  0.02  3.91  0.01
  11689  8.58    10.38  1.15  3.66  0.48   0.628  4.39  0.08  1.18  0.10  0.12  0.06  0.02  0.03  3.78  0.01
  11693  8.47    14.27  0.75  4.24  0.23   0.584  4.40  0.08  1.04  0.12  0.06  0.03  0.06  0.02  3.78  0.01
  11694  8.35    11.28  1.13  3.61  0.44   0.519  4.42  0.05  1.27  0.13  0.12  0.04  0.00  0.03  3.80  0.01
  11696  6.97    18.81  0.88  3.34  0.20   0.429  4.43  0.04  1.33  0.06  0.13  0.02  0.00  0.01  3.83  0.00
  11698  6.21    10.40  0.86  1.30  0.36   0.908  3.79  0.18  1.75  0.49  0.87  0.05  0.25  0.04  3.70  0.01
  11705  9.71    11.74  1.40  5.06  0.52   0.574  4.47  0.04  0.98  0.04 -0.04  0.03  0.07  0.00  3.78  0.00
  11706  8.08    10.95  0.89  3.28  0.35   0.434  4.43  0.04  1.40  0.10  0.15  0.04 -0.02  0.03  3.83  0.01
  11710  7.95    11.41  1.09  3.24  0.42   0.470  4.40  0.05  1.38  0.12  0.18  0.03 -0.02  0.03  3.82  0.01
  11728  8.03    23.90  1.10  4.92  0.20   0.666  4.47  0.04  1.03  0.09 -0.02  0.01  0.08  0.01  3.76  0.00
  11741  7.34    10.01  0.90  2.34  0.39   0.446  4.30  0.06  1.61  0.13  0.35  0.05 -0.03  0.03  3.83  0.01
  11749  8.30    10.82  1.19  3.47  0.48   0.454  4.42  0.05  1.35  0.12  0.15  0.05 -0.01  0.03  3.82  0.01
  11757  5.27    11.18  0.48  0.51  0.19   0.981  3.56  0.19  1.63  0.70  1.05  0.02  0.31  0.02  3.69  0.01
  11776  8.99    10.31  0.86  4.06  0.36   0.596  4.39  0.07  1.14  0.15  0.10  0.03  0.03  0.04  3.78  0.01
  11783  4.74    38.73  0.87  2.68  0.10   0.454  4.33  0.07  1.49  0.12  0.28  0.03 -0.02  0.04  3.82  0.01
  11786  7.72    15.50  1.16  3.67  0.33   0.443  4.45  0.02  1.29  0.08  0.10  0.02  0.01  0.01  3.82  0.00
  11791  5.36    12.27  1.13  0.80  0.40   1.004  3.51  0.21  1.38  0.63  1.03  0.04  0.34  0.02  3.68  0.01
  11793  9.79    12.30  2.62  5.24  0.93   0.950  4.41  0.10  0.88  0.05 -0.03  0.11  0.26  0.01  3.71  0.00
  11796  6.76    18.69  0.79  3.12  0.18   0.363  4.45  0.03  1.43  0.06  0.15  0.02 -0.01  0.01  3.84  0.00
  11797  7.34    12.04  0.95  2.74  0.34   0.366  4.41  0.04  1.54  0.12  0.22  0.03 -0.03  0.03  3.85  0.01
  11811  8.12    12.78  1.05  3.65  0.36   0.580  4.40  0.07  1.24  0.11  0.14  0.04  0.01  0.03  3.79  0.01
  11819  8.56    14.48  0.79  4.36  0.24   0.630  4.37  0.07  1.03  0.15  0.07  0.03  0.06  0.04  3.77  0.01
  11821  7.41    11.39  0.83  2.69  0.32   0.217  4.48  0.02  1.54  0.10  0.14  0.03 -0.01  0.01  3.89  0.00
  11836  8.49    16.15  1.51  4.53  0.41   0.501  4.48  0.03  1.07  0.02 -0.01  0.02  0.05  0.00  3.80  0.00
  11839  8.77    11.20  1.14  4.02  0.44   0.530  4.43  0.05  1.17  0.11  0.08  0.04  0.02  0.02  3.80  0.01
  11840  5.84    12.54  1.20  1.33  0.42   1.083  3.50  0.13  1.11  0.34  0.97  0.04  0.45  0.03  3.66  0.01
  11843  6.00    34.84  0.83  3.71  0.11   0.572  4.44  0.02  1.30  0.02  0.12  0.01 -0.01  0.01  3.80  0.00
  11847  7.47    15.70  0.99  3.45  0.27   0.360  4.46  0.02  1.32  0.07  0.10  0.03  0.01  0.02  3.84  0.00
  11859  8.90    13.82  1.01  4.60  0.32   0.509  4.48  0.02  1.06  0.02 -0.02  0.01  0.05  0.00  3.79  0.00
  11861  9.35    11.63  1.57  4.68  0.59   0.660  4.43  0.06  1.03  0.14  0.02  0.06  0.07  0.03  3.77  0.01
  11866  7.87    19.92  0.67  4.37  0.15   0.616  4.34  0.06  0.94  0.10  0.07  0.02  0.07  0.01  3.77  0.01
  11873  7.15    13.22  0.99  2.76  0.33   0.719  4.13  0.03  1.39  0.09  0.45  0.04  0.11  0.04  3.75  0.01
  11877  8.37    25.12  1.17  5.37  0.20   0.815  4.46  0.03  0.95  0.07 -0.04  0.01  0.15  0.01  3.74  0.01
  11881  7.83    10.71  1.01  2.98  0.41   0.760  4.14  0.04  1.30  0.09  0.41  0.05  0.13  0.04  3.74  0.01
  11886  6.86    13.39  0.54  2.49  0.18   0.450  4.33  0.05  1.57  0.13  0.31  0.02 -0.04  0.03  3.83  0.01
  11902 10.12    14.98 13.11  6.00  3.80   0.580  4.40  0.09  1.10  0.17  0.07  0.11  0.04  0.04  3.78  0.01
  11904  6.82    11.73  0.89  2.17  0.33   0.290  4.42  0.04  1.74  0.05  0.26  0.04 -0.06  0.01  3.87  0.00
  11906  7.67    26.96  0.70  4.82  0.11   0.695  4.42  0.02  0.97  0.01  0.01  0.02  0.09  0.00  3.76  0.00
  11908  7.93    15.51  0.82  3.88  0.23   0.505  4.44  0.04  1.22  0.06  0.08  0.03  0.02  0.01  3.80  0.00
  11909  6.84    17.00  0.58  2.99  0.15   0.568  4.23  0.06  1.24  0.08  0.30  0.03  0.04  0.02  3.78  0.01
  11912  9.85    11.44  1.06  5.14  0.40   0.735  4.45  0.05  0.99  0.07 -0.01  0.03  0.10  0.02  3.75  0.01
  11913  9.12    10.04  0.97  4.13  0.42   0.617  4.39  0.07  1.12  0.15  0.10  0.03  0.03  0.04  3.78  0.01
  11915  8.61    17.58  1.23  4.84  0.30   0.646  4.43  0.06  0.96  0.12 -0.01  0.02  0.08  0.02  3.76  0.01
  11917  7.30    14.50  0.88  3.11  0.26   0.430  4.41  0.05  1.47  0.11  0.20  0.02 -0.03  0.03  3.83  0.01
  11919  6.73    19.82  0.52  3.22  0.12   0.441  4.41  0.04  1.42  0.10  0.18  0.02 -0.03  0.03  3.83  0.01
  11923  7.77    21.00  1.06  4.38  0.22   0.628  4.34  0.07  0.93  0.11  0.07  0.03  0.08  0.02  3.77  0.01
  11925  6.24    18.72  1.22  2.60  0.28   0.509  4.28  0.06  1.48  0.12  0.33  0.04 -0.01  0.03  3.81  0.01
  11927  6.89    13.18  1.04  2.49  0.34   0.333  4.40  0.06  1.61  0.13  0.24  0.03 -0.04  0.03  3.86  0.01
  11928  8.11    12.36  1.07  3.57  0.38   0.621  4.32  0.08  1.16  0.12  0.18  0.05  0.04  0.04  3.78  0.01
  11941  7.49    23.21  0.97  4.32  0.18   0.666  4.42  0.06  1.12  0.10  0.07  0.03  0.04  0.03  3.77  0.01
  11948  8.62    10.98  1.17  3.82  0.46   0.458  4.46  0.04  1.21  0.08  0.07  0.04  0.02  0.02  3.81  0.00
  11954  7.57    24.35  0.87  4.50  0.16   0.534  4.44  0.03  1.00  0.02 -0.00  0.02  0.06  0.00  3.79  0.00
  11958  9.10    14.24  1.34  4.87  0.41   0.642  4.43  0.06  0.95  0.11 -0.01  0.04  0.08  0.01  3.76  0.01
  11966  9.10    10.61  1.27  4.23  0.52   0.650  4.38  0.08  1.08  0.13  0.09  0.05  0.05  0.04  3.77  0.01
  11973  8.59    14.36  0.97  4.38  0.29   0.530  4.46  0.03  1.12  0.09  0.03  0.03  0.04  0.02  3.79  0.00
  11979  8.16    10.17  1.07  3.20  0.46   0.551  4.37  0.08  1.33  0.10  0.20  0.07 -0.00  0.03  3.80  0.01
  11981  8.49    10.47  1.21  3.59  0.50   0.450  4.44  0.04  1.32  0.12  0.12  0.05 -0.00  0.03  3.82  0.01
  12018  7.44    14.88  1.01  3.30  0.30   0.684  4.25  0.06  1.23  0.11  0.28  0.05  0.05  0.04  3.76  0.01
  12025  9.22    13.03  1.25  4.79  0.42   0.612  4.44  0.07  0.97  0.10 -0.02  0.05  0.07  0.01  3.77  0.01
  12034  8.15    18.50  1.22  4.49  0.29   0.539  4.47  0.04  1.05  0.08 -0.01  0.04  0.05  0.02  3.79  0.00
  12041 10.14    11.39  1.70  5.42  0.65   0.629  4.45  0.05  0.90  0.04 -0.06  0.03  0.09  0.00  3.76  0.00
  12046  8.88    10.39  1.19  3.96  0.50   0.565  4.41  0.06  1.16  0.15  0.09  0.04  0.02  0.04  3.79  0.01
  12048  6.83    27.85  1.39  4.05  0.22   0.670  4.34  0.10  1.08  0.14  0.13  0.05  0.06  0.04  3.77  0.01
  12062  8.95    16.26  1.89  5.01  0.51   0.660  4.46  0.05  0.95  0.10 -0.05  0.04  0.09  0.02  3.76  0.01
  12067  8.42    20.28  1.04  4.96  0.22   0.696  4.48  0.03  1.02  0.03 -0.03  0.02  0.09  0.01  3.76  0.00
  12081  7.72    13.69  0.87  3.40  0.28   0.516  4.42  0.05  1.36  0.07  0.16  0.03 -0.02  0.02  3.81  0.01
  12088  9.51    11.55  1.25  4.82  0.47   0.549  4.48  0.04  1.01  0.03 -0.03  0.02  0.06  0.00  3.78  0.00
  12094  8.67    11.10  1.60  3.90  0.63   0.687  4.37  0.10  1.08  0.10  0.10  0.08  0.06  0.03  3.76  0.01
  12099  8.02    11.43  1.52  3.31  0.58   0.609  4.32  0.08  1.24  0.14  0.21  0.07  0.03  0.03  3.78  0.01
  12102  6.93    15.72  0.84  2.91  0.23   0.674  4.21  0.06  1.37  0.09  0.36  0.04  0.05  0.04  3.77  0.01
  12119  8.38    25.41  1.07  5.41  0.18   0.770  4.47  0.04  0.93  0.04 -0.06  0.02  0.14  0.01  3.74  0.00
  12132  7.25    15.09  0.75  3.14  0.22   0.401  4.41  0.04  1.37  0.07  0.16  0.03  0.00  0.02  3.83  0.00
  12139 10.09    11.38  2.15  5.37  0.82   0.560  4.49  0.03  1.00  0.02 -0.05  0.02  0.07  0.00  3.78  0.00
  12148  5.81    11.18  0.93  1.05  0.36   1.040  3.65  0.13  1.59  0.48  0.98  0.04  0.38  0.04  3.68  0.01
  12153  5.64    28.40  0.87  2.91  0.13   0.516  4.30  0.05  1.39  0.09  0.28  0.03  0.00  0.03  3.80  0.01
  12167  7.70    15.75  0.93  3.69  0.26   0.598  4.40  0.07  1.23  0.09  0.13  0.04  0.01  0.03  3.79  0.01
  12181  5.91    18.42  0.81  2.24  0.19   0.502  4.25  0.05  1.59  0.09  0.39  0.03 -0.01  0.02  3.81  0.01
  12184  7.10    25.36  1.10  4.12  0.19   0.410  4.48  0.00  1.20  0.01  0.04  0.00  0.03  0.00  3.82  0.00
  12186  5.78    39.16  0.64  3.74  0.07   0.653  4.28  0.09  1.10  0.15  0.20  0.03  0.06  0.05  3.77  0.01
  12189  6.48    24.92  1.05  3.46  0.18   0.510  4.42  0.04  1.36  0.09  0.16  0.02 -0.02  0.03  3.81  0.01
  12191  7.28    16.71  0.97  3.39  0.25   0.656  4.29  0.06  1.25  0.09  0.25  0.04  0.03  0.03  3.77  0.01
  12198  8.66    13.43  1.24  4.30  0.40   0.665  4.41  0.08  1.11  0.11  0.08  0.04  0.04  0.03  3.77  0.01
  12200  6.23    18.11  0.78  2.52  0.19   0.515  4.21  0.04  1.46  0.11  0.40  0.02  0.03  0.02  3.80  0.01
  12202  7.53    11.24  1.09  2.78  0.42   0.352  4.43  0.04  1.51  0.10  0.18  0.04 -0.02  0.02  3.85  0.01
  12204  8.01    15.61  1.54  3.98  0.43   0.606  4.38  0.07  1.14  0.15  0.11  0.03  0.03  0.04  3.78  0.01
  12225  5.30    22.49  1.84  2.06  0.36   0.289  4.40  0.06  1.75  0.07  0.28  0.05 -0.06  0.02  3.87  0.01
  12231  7.59    11.89  0.87  2.97  0.32   0.533  4.29  0.07  1.33  0.10  0.27  0.05  0.01  0.03  3.80  0.01
  12238  6.92    10.84  1.01  2.10  0.41   0.910  3.92  0.10  1.55  0.26  0.70  0.05  0.26  0.04  3.70  0.01
  12247  5.65    10.29  0.97  0.71  0.41   1.021  3.51  0.21  1.48  0.63  1.06  0.05  0.35  0.02  3.68  0.01
  12248  9.24    13.83  0.98  4.94  0.31   0.592  4.47  0.04  0.96  0.04 -0.05  0.03  0.08  0.00  3.77  0.00
  12262  7.51    12.88  0.78  3.06  0.26   0.562  4.29  0.06  1.32  0.09  0.27  0.04  0.02  0.03  3.79  0.01
  12272  6.40    12.11  0.92  1.82  0.33   0.431  4.21  0.06  1.67  0.10  0.45  0.05 -0.01  0.03  3.82  0.01
  12273  5.17    12.73  0.54  0.69  0.19   0.896  3.73  0.17  1.94  0.55  0.97  0.03  0.25  0.03  3.70  0.01
  12278  9.11    11.23  1.29  4.36  0.50   0.717  4.38  0.08  1.02  0.08  0.06  0.06  0.08  0.03  3.76  0.01
  12281  7.23    16.61  0.69  3.33  0.18   0.927  3.92  0.06  0.94  0.11  0.49  0.02  0.32  0.02  3.69  0.00
  12287  6.19    12.08  0.87  1.60  0.31   0.490  4.18  0.04  1.77  0.13  0.51  0.03 -0.02  0.03  3.81  0.01
  12288  5.84    27.99  0.74  3.08  0.12   0.476  4.42  0.01  1.47  0.01  0.19  0.01 -0.04  0.00  3.82  0.00
  12291  9.16    14.95  1.47  5.03  0.43   0.721  4.44  0.05  1.01  0.07 -0.00  0.04  0.09  0.03  3.75  0.01
  12300  6.48    18.71  0.69  2.84  0.16   0.521  4.29  0.05  1.38  0.08  0.29  0.03  0.01  0.03  3.80  0.01
  12306  7.36    27.89  1.12  4.59  0.18   0.583  4.41  0.06  1.00  0.12  0.03  0.01  0.06  0.02  3.78  0.01
  12314  7.95    15.99  1.00  3.97  0.27   0.529  4.43  0.06  1.16  0.08  0.07  0.03  0.03  0.02  3.80  0.00
  12323  8.44    11.30  1.51  3.71  0.58   0.786  4.16  0.05  1.03  0.11  0.29  0.06  0.16  0.03  3.73  0.01
  12326  7.35    16.31  1.47  3.41  0.39   0.617  4.30  0.08  1.21  0.12  0.22  0.06  0.03  0.04  3.78  0.01
  12344  9.60    11.46  1.78  4.90  0.67   0.620  4.42  0.07  0.95  0.10 -0.01  0.05  0.08  0.01  3.77  0.01
  12347  9.17    19.17  1.44  5.58  0.33   0.805  4.47  0.04  0.92  0.06 -0.06  0.02  0.16  0.01  3.73  0.00
  12350  6.98    18.88  0.99  3.36  0.23   0.702  4.27  0.07  1.24  0.08  0.27  0.04  0.06  0.04  3.76  0.01
  12361  6.78    16.69  0.60  2.89  0.16   0.387  4.42  0.04  1.55  0.09  0.21  0.01 -0.04  0.02  3.84  0.01
  12364  8.76    15.18  1.15  4.67  0.33   0.601  4.41  0.06  0.98  0.12  0.02  0.03  0.07  0.02  3.77  0.01
  12381  7.98    12.64  1.35  3.49  0.46   0.511  4.41  0.05  1.31  0.13  0.15  0.04 -0.01  0.03  3.81  0.01
  12390  4.83    36.99  1.76  2.67  0.21   0.447  4.36  0.06  1.53  0.10  0.26  0.03 -0.04  0.03  3.83  0.01
  12394  4.12    21.27  0.50  0.76  0.10  -0.061  4.53  0.01  2.70  0.07  0.34  0.01  0.35  0.05  4.02  0.01
  12411  8.30    24.97  0.90  5.29  0.16   0.708  4.48  0.03  0.99  0.09 -0.05  0.01  0.10  0.01  3.75  0.00
  12413  4.74    25.15  0.61  1.74  0.11   0.061  4.51  0.02  1.97  0.06  0.22  0.01  0.07  0.01  3.95  0.00
  12418  7.50    11.71  0.62  2.84  0.23   0.543  4.27  0.06  1.39  0.11  0.31  0.03  0.01  0.03  3.79  0.01
  12421  7.83    15.72  1.08  3.81  0.30   0.656  4.32  0.08  1.13  0.14  0.17  0.04  0.05  0.04  3.77  0.01
  12424  8.16    12.28  1.10  3.61  0.39   0.633  4.31  0.09  1.14  0.13  0.18  0.06  0.04  0.04  3.77  0.01
  12425  8.55    14.94  1.19  4.42  0.35   0.588  4.40  0.07  1.00  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  12440  8.77    14.27  1.57  4.54  0.48   0.641  4.41  0.07  1.04  0.14  0.04  0.05  0.06  0.03  3.77  0.01
  12444  5.79    46.42  0.82  4.12  0.08   0.524  4.47  0.02  1.20  0.04  0.05  0.01  0.02  0.01  3.80  0.00
  12447  6.26    25.24  1.34  3.27  0.23   0.397  4.44  0.03  1.37  0.06  0.13  0.02 -0.00  0.01  3.83  0.00
  12456  9.59    14.33  1.52  5.37  0.46   0.830  4.46  0.04  0.92  0.06 -0.06  0.04  0.17  0.02  3.73  0.01
  12463  7.56    14.32  0.79  3.34  0.24   0.490  4.42  0.04  1.39  0.08  0.16  0.02 -0.03  0.02  3.82  0.01
  12471  8.04    10.09  0.72  3.06  0.31   0.514  4.34  0.06  1.39  0.08  0.24  0.05 -0.01  0.03  3.81  0.01
  12474  8.39    11.67  1.47  3.73  0.55   0.955  4.04  0.13  1.04  0.16  0.41  0.09  0.31  0.03  3.69  0.01
  12480  8.36    17.31  0.96  4.55  0.24   0.524  4.48  0.03  1.04  0.02 -0.02  0.02  0.06  0.00  3.79  0.00
  12483  8.01    15.67  1.00  3.99  0.28   0.564  4.40  0.06  1.17  0.15  0.10  0.02  0.02  0.04  3.79  0.01
  12484  5.21    20.49  0.56  1.77  0.12   0.411  4.19  0.04  1.63  0.14  0.46  0.01  0.00  0.02  3.82  0.00
  12486  4.11    22.42  0.57  0.86  0.11   1.006  3.57  0.18  1.45  0.57  1.00  0.02  0.34  0.02  3.68  0.01
  12489  5.30    13.97  0.84  1.03  0.26   0.081  4.39  0.06  2.12  0.13  0.38  0.04  0.01  0.02  3.94  0.01
  12491  7.55    13.85  1.25  3.26  0.39   0.547  4.39  0.07  1.33  0.08  0.17  0.06 -0.01  0.03  3.80  0.01
  12494  7.87    12.41  0.65  3.34  0.23   0.616  4.29  0.08  1.22  0.14  0.24  0.04  0.04  0.04  3.78  0.01
  12498  9.26    14.69  1.24  5.10  0.37   0.618  4.46  0.05  0.92  0.04 -0.06  0.03  0.08  0.00  3.77  0.00
  12505  8.44    15.55  1.56  4.40  0.44   0.544  4.46  0.04  1.08  0.09  0.01  0.05  0.05  0.02  3.79  0.00
  12509  9.09    20.09  1.65  5.60  0.36   0.924  4.45  0.04  0.88  0.04 -0.06  0.02  0.23  0.01  3.71  0.00
  12512  8.59    20.22  3.28  5.12  0.70   0.838  4.42  0.07  0.92  0.05 -0.01  0.07  0.16  0.02  3.73  0.01
  12517  8.55    21.41  0.83  5.20  0.17   0.637  4.48  0.03  0.92  0.03 -0.08  0.02  0.09  0.00  3.76  0.00
  12522  9.51    10.92  1.03  4.70  0.41   0.556  4.48  0.04  1.03  0.07 -0.02  0.04  0.06  0.01  3.78  0.00
  12530  5.72    46.24  1.31  4.05  0.12   0.511  4.45  0.04  1.20  0.08  0.07  0.02  0.02  0.01  3.80  0.00
  12532  9.58    12.66  1.42  5.09  0.49   0.653  4.46  0.05  0.95  0.10 -0.05  0.04  0.09  0.01  3.76  0.01
  12548  7.76    18.80  1.09  4.13  0.25   0.700  4.31  0.07  1.02  0.10  0.13  0.04  0.08  0.03  3.76  0.01
  12554  7.27    13.59  1.00  2.94  0.32   0.529  4.30  0.06  1.33  0.10  0.27  0.05  0.01  0.03  3.80  0.01
  12562  5.98    20.29  0.94  2.52  0.20   0.429  4.31  0.08  1.51  0.14  0.31  0.05 -0.02  0.04  3.83  0.01
  12563  8.84    10.20  1.15  3.88  0.49   0.510  4.43  0.05  1.23  0.12  0.10  0.04  0.01  0.03  3.80  0.01
  12572  7.09    12.96  0.76  2.65  0.26   0.508  4.29  0.05  1.48  0.12  0.32  0.03 -0.01  0.03  3.81  0.01
  12579  9.16    14.51  1.28  4.97  0.38   0.520  4.49  0.01  1.06  0.01 -0.03  0.00  0.06  0.00  3.79  0.00
  12580  8.28    12.45  1.01  3.76  0.35   0.470  4.43  0.04  1.23  0.08  0.10  0.03  0.02  0.02  3.81  0.00
  12581  9.13    15.32  1.20  5.06  0.34   0.661  4.46  0.05  0.95  0.11 -0.04  0.03  0.09  0.02  3.76  0.01
  12590  8.34    17.75  0.98  4.59  0.24   0.617  4.41  0.07  0.99  0.12  0.02  0.03  0.07  0.02  3.77  0.01
  12611  6.09    24.47  0.56  3.03  0.10   0.876  4.02  0.06  1.22  0.08  0.50  0.03  0.25  0.04  3.70  0.01
  12613  8.76    13.17  1.21  4.36  0.40   0.560  4.41  0.06  1.06  0.11  0.05  0.03  0.05  0.02  3.78  0.01
  12623  4.91    40.52  1.25  2.95  0.14   0.582  4.20  0.05  1.23  0.05  0.33  0.03  0.05  0.03  3.78  0.01
  12639  8.75    10.30  1.17  3.81  0.49   0.528  4.43  0.05  1.24  0.12  0.10  0.04  0.01  0.03  3.80  0.01
  12638  8.70    19.93  2.81  5.20  0.61   0.715  4.46  0.05  0.96  0.11 -0.04  0.06  0.10  0.03  3.75  0.01
  12643  8.84    10.55  1.19  3.96  0.49   0.651  4.38  0.09  1.12  0.13  0.10  0.05  0.04  0.04  3.77  0.01
  12653  5.40    58.00  0.55  4.22  0.05   0.561  4.39  0.07  1.03  0.12  0.07  0.02  0.05  0.02  3.78  0.01
  12654  9.44    16.85  0.89  5.57  0.23   0.838  4.46  0.03  0.91  0.07 -0.06  0.02  0.17  0.02  3.73  0.01
  12656  7.03    18.18  0.86  3.33  0.21   0.390  4.45  0.03  1.38  0.07  0.13  0.02 -0.00  0.01  3.84  0.00
  12664  7.62    13.55  0.64  3.28  0.21   0.468  4.40  0.05  1.39  0.11  0.18  0.02 -0.02  0.03  3.82  0.01
  12683  9.85    10.31 13.50  4.92  5.69   0.993  3.93  0.41  1.26  0.68  0.56  0.50  0.35  0.05  3.68  0.01
  12685  8.28    22.11  1.08  5.00  0.21   0.618  4.46  0.05  0.92  0.04 -0.06  0.03  0.08  0.00  3.77  0.00
  12706  3.47    39.78  0.95  1.47  0.11   0.093  4.48  0.02  2.11  0.05  0.29  0.01 -0.01  0.01  3.94  0.00
  12716  8.04    24.77  0.80  5.01  0.14   0.745  4.42  0.04  0.95  0.08  0.00  0.01  0.11  0.02  3.75  0.01
  12717  6.23    18.36  0.59  2.55  0.14   0.542  4.20  0.03  1.42  0.11  0.39  0.00  0.04  0.02  3.79  0.01
  12725  6.77    12.39  0.97  2.24  0.34   0.263  4.44  0.02  1.75  0.08  0.24  0.02 -0.06  0.02  3.88  0.00
  12726  7.44    20.69  1.32  4.02  0.28   0.588  4.39  0.07  1.15  0.16  0.11  0.03  0.02  0.04  3.79  0.01
  12728  8.97    10.84  1.58  4.15  0.63   0.510  4.45  0.05  1.14  0.09  0.04  0.06  0.03  0.02  3.80  0.01
  12754  6.54    12.06  0.81  1.95  0.29   1.160  3.60  0.06  1.04  0.19  0.86  0.02  0.53  0.02  3.65  0.00
  12764  7.07    22.73  0.87  3.85  0.17   0.534  4.38  0.06  1.14  0.09  0.11  0.03  0.03  0.02  3.79  0.00
  12766  8.63    18.00  0.75  4.91  0.18   0.668  4.48  0.04  1.04  0.07 -0.02  0.01  0.08  0.01  3.76  0.00
  12771  8.37    10.72  1.37  3.52  0.56   0.445  4.44  0.04  1.34  0.13  0.13  0.06 -0.01  0.03  3.82  0.01
  12772  9.84    10.38  1.09  4.92  0.46   0.580  4.45  0.06  0.96  0.06 -0.03  0.04  0.07  0.01  3.78  0.00
  12777  4.10    89.03  0.79  3.85  0.04   0.514  4.39  0.05  1.15  0.10  0.11  0.02  0.03  0.02  3.80  0.01
  12779  9.05    16.85  9.33  5.18  2.40   0.854  4.38  0.15  0.90  0.12  0.02  0.18  0.21  0.04  3.72  0.01
  12780  6.96    23.80  2.46  3.84  0.45   0.634  4.39  0.08  1.15  0.11  0.11  0.04  0.03  0.03  3.78  0.01
  12797  8.39    22.68  1.06  5.17  0.20   0.772  4.44  0.04  0.96  0.09 -0.02  0.01  0.12  0.02  3.74  0.01
  12804  6.90    17.37  0.83  3.10  0.21   0.445  4.41  0.05  1.46  0.09  0.19  0.02 -0.03  0.03  3.83  0.01
  12808  7.14    11.99  2.36  2.53  0.86   0.367  4.41  0.06  1.50  0.13  0.20  0.08 -0.02  0.03  3.85  0.01
  12818  8.15    12.58  1.03  3.65  0.36   0.461  4.43  0.05  1.26  0.08  0.11  0.03  0.01  0.02  3.81  0.00
  12828  4.27    38.71  1.31  2.21  0.15   0.311  4.38  0.06  1.67  0.11  0.28  0.03 -0.04  0.03  3.86  0.01
  12832  5.17    26.15  0.98  2.26  0.16   0.234  4.43  0.04  1.71  0.13  0.24  0.02 -0.05  0.03  3.89  0.00
  12837  7.14    25.05  0.86  4.13  0.15   0.517  4.45  0.03  1.19  0.07  0.06  0.01  0.02  0.01  3.80  0.00
  12838  7.79    10.78  1.62  2.95  0.65   0.529  4.38  0.08  1.35  0.08  0.19  0.08 -0.01  0.03  3.81  0.01
  12843  4.47    71.56  0.76  3.74  0.05   0.481  4.45  0.01  1.28  0.01  0.09  0.01  0.01  0.00  3.81  0.00
  12862  6.04    19.50  0.90  2.49  0.20   0.312  4.42  0.04  1.65  0.11  0.24  0.02 -0.05  0.03  3.87  0.01
  12864  8.24    10.40  1.09  3.33  0.46   0.408  4.44  0.03  1.39  0.12  0.15  0.04 -0.01  0.03  3.83  0.01
  12867  8.85    12.61  0.81  4.35  0.28   0.611  4.40  0.08  1.01  0.12  0.05  0.04  0.06  0.02  3.77  0.01
  12871  5.73    18.23  0.52  2.03  0.13   0.932  3.85  0.10  1.42  0.25  0.73  0.03  0.29  0.03  3.69  0.01
  12876  4.83    11.06  0.48  0.05  0.19   0.058  4.24  0.01  2.44  0.08  0.59  0.02  0.00  0.02  3.94  0.00
  12884  6.67    17.22  0.65  2.85  0.17   0.449  4.38  0.05  1.48  0.09  0.23  0.03 -0.03  0.03  3.83  0.01
  12887  8.20    11.49  1.08  3.50  0.41   0.468  4.42  0.05  1.34  0.11  0.14  0.04 -0.01  0.03  3.82  0.01
  12889  7.64    19.61  0.76  4.10  0.17   0.580  4.33  0.06  0.99  0.10  0.10  0.02  0.06  0.02  3.78  0.01
  12894  7.78    16.53  1.51  3.87  0.40   0.701  4.29  0.07  1.10  0.14  0.19  0.05  0.07  0.04  3.76  0.01
  12907  7.78    12.75  0.92  3.31  0.31   0.609  4.29  0.07  1.28  0.13  0.26  0.04  0.03  0.04  3.78  0.01
  12912  7.53    11.64  1.36  2.86  0.51   0.437  4.40  0.05  1.47  0.10  0.20  0.04 -0.03  0.03  3.83  0.01
  12919  7.74    13.24  0.90  3.35  0.30   0.456  4.41  0.05  1.38  0.12  0.17  0.03 -0.02  0.03  3.82  0.01
  12925  7.88    15.85  1.16  3.88  0.32   0.551  4.42  0.04  1.26  0.12  0.11  0.03 -0.00  0.03  3.80  0.01
  12941  7.19    13.49  0.84  2.84  0.27   0.387  4.41  0.05  1.55  0.10  0.22  0.03 -0.04  0.03  3.84  0.01
  12942  8.90    12.31  1.40  4.35  0.49   0.576  4.39  0.07  1.02  0.12  0.05  0.04  0.06  0.02  3.78  0.01
  12944  8.56    10.03  1.04  3.57  0.45   0.431  4.45  0.03  1.27  0.08  0.09  0.04  0.01  0.02  3.82  0.00
  12948  8.03    10.31  1.10  3.10  0.46   0.450  4.41  0.05  1.44  0.10  0.19  0.03 -0.03  0.03  3.83  0.01
  12954  8.16    15.51  1.10  4.11  0.31   0.512  4.44  0.05  1.17  0.10  0.07  0.02  0.02  0.02  3.80  0.01
  12960  8.54    11.90  0.75  3.92  0.27   0.440  4.47  0.02  1.18  0.05  0.05  0.02  0.03  0.01  3.82  0.00
  12964  6.48    22.18  0.76  3.21  0.15   0.387  4.45  0.03  1.40  0.05  0.14  0.02 -0.01  0.01  3.84  0.00
  12965  7.89    12.08  0.82  3.30  0.30   0.529  4.41  0.06  1.35  0.07  0.16  0.04 -0.02  0.02  3.81  0.01
  12966  8.19    16.07  1.33  4.22  0.36   0.574  4.39  0.07  1.03  0.12  0.06  0.04  0.06  0.02  3.78  0.01
  12984  8.11    14.65  2.24  3.94  0.66   0.547  4.43  0.05  1.23  0.13  0.10  0.05  0.01  0.03  3.80  0.01
  12988  7.68    16.27  0.59  3.74  0.16   0.559  4.44  0.03  1.31  0.04  0.12  0.01 -0.02  0.01  3.80  0.00
  12990  6.28    21.24  1.25  2.92  0.26   0.385  4.42  0.04  1.54  0.10  0.21  0.02 -0.04  0.02  3.85  0.01
  12997  8.25    17.31  0.72  4.44  0.18   0.585  4.41  0.06  1.02  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  13005  8.06    14.77  1.09  3.91  0.32   0.965  4.12  0.03  1.11  0.09  0.37  0.04  0.30  0.03  3.69  0.01
  13008  6.47    26.18  0.72  3.56  0.12   0.398  4.43  0.03  1.24  0.07  0.11  0.01  0.02  0.01  3.83  0.00
  13025  9.48    11.81  1.71  4.84  0.63   0.639  4.43  0.07  0.95  0.11 -0.01  0.06  0.08  0.02  3.76  0.01
  13026  7.93    18.83  1.44  4.30  0.33   0.502  4.47  0.03  1.10  0.07  0.01  0.04  0.04  0.02  3.80  0.00
  13027  6.90    30.66  1.86  4.33  0.26   0.680  4.41  0.07  1.10  0.09  0.06  0.03  0.05  0.03  3.77  0.01
  13034  9.56    13.02  1.68  5.13  0.56   0.595  4.46  0.05  0.94  0.04 -0.04  0.04  0.08  0.00  3.77  0.00
  13035  7.46    14.64  1.00  3.29  0.30   0.427  4.43  0.04  1.38  0.10  0.14  0.04 -0.01  0.02  3.83  0.00
  13041  8.57    10.78  1.08  3.73  0.44   0.969  4.10  0.03  1.17  0.10  0.40  0.05  0.31  0.03  3.69  0.01
  13042 10.63    11.18 17.11  5.87  6.65   0.574  4.38  0.13  1.20  0.33  0.13  0.20  0.04  0.04  3.79  0.01
  13061  4.52    18.06  0.84  0.80  0.20   1.112  3.49  0.13  1.39  0.40  1.07  0.02  0.46  0.04  3.66  0.01
  13067  7.69    11.69  1.03  3.03  0.38   0.945  3.86  0.07  0.96  0.15  0.56  0.04  0.33  0.02  3.69  0.00
  13074  8.06    10.46  0.69  3.16  0.29   0.452  4.40  0.05  1.43  0.11  0.19  0.03 -0.03  0.03  3.82  0.01
  13111 10.10    11.03  1.57  5.31  0.62   0.580  4.49  0.03  0.98  0.03 -0.06  0.02  0.07  0.00  3.78  0.00
  13112  6.66    17.81  1.10  2.91  0.27   0.422  4.41  0.05  1.50  0.09  0.21  0.03 -0.04  0.03  3.83  0.01
  13118  6.94    22.73  0.89  3.72  0.17   0.956  4.13  0.03  1.18  0.06  0.38  0.03  0.28  0.03  3.70  0.01
  13122  8.19    14.66  0.97  4.02  0.29   0.536  4.44  0.05  1.16  0.07  0.06  0.03  0.03  0.02  3.79  0.00
  13126  8.87    10.65  1.07  4.01  0.44   0.610  4.38  0.07  1.13  0.15  0.11  0.03  0.03  0.04  3.78  0.01
  13128  8.16    18.90  1.38  4.54  0.32   0.529  4.48  0.03  1.03  0.02 -0.02  0.02  0.06  0.00  3.79  0.00
  13129  7.74    15.17  0.71  3.64  0.20   0.490  4.39  0.06  1.20  0.09  0.12  0.03  0.03  0.02  3.81  0.01
  13133  6.26    15.99  0.62  2.28  0.17   0.151  4.49  0.02  1.74  0.08  0.19  0.01 -0.01  0.01  3.92  0.00
  13141  5.25    19.73  0.49  1.73  0.11   0.101  4.46  0.02  1.91  0.11  0.26  0.01  0.01  0.02  3.93  0.00
  13142  8.07    15.77  1.19  4.06  0.33   0.604  4.39  0.07  1.14  0.15  0.11  0.03  0.03  0.04  3.78  0.01
  13147  4.45    19.31  0.67  0.88  0.15   0.981  3.45  0.18  1.10  0.56  0.99  0.02  0.32  0.02  3.69  0.00
  13159  9.63    12.98  1.00  5.20  0.34   0.668  4.47  0.04  0.93  0.10 -0.06  0.03  0.10  0.01  3.76  0.01
  13168  7.61    17.85  1.58  3.87  0.38   0.643  4.39  0.08  1.14  0.10  0.10  0.04  0.03  0.03  3.78  0.01
  13191  7.99    15.21  1.27  3.90  0.36   0.456  4.46  0.03  1.21  0.08  0.06  0.04  0.03  0.02  3.81  0.00
  13192  8.17    12.78  0.90  3.70  0.31   0.643  4.31  0.09  1.10  0.13  0.17  0.05  0.05  0.04  3.77  0.01
  13209  3.61    20.45  0.79  0.16  0.17  -0.100  4.53  0.03  3.15  0.11  0.40  0.02  0.58  0.08  4.07  0.01
  13210  6.72    15.68  1.00  2.70  0.28   0.398  4.41  0.05  1.56  0.08  0.23  0.03 -0.04  0.02  3.84  0.01
  13216  8.67    10.10  1.01  3.69  0.43   0.545  4.42  0.05  1.29  0.09  0.13  0.03 -0.01  0.02  3.80  0.01
  13220  9.46    10.88  1.32  4.64  0.53   0.505  4.47  0.03  1.07  0.03 -0.01  0.02  0.05  0.00  3.79  0.00
  13223  8.14    12.02  1.29  3.54  0.47   0.476  4.43  0.04  1.35  0.10  0.14  0.04 -0.01  0.03  3.82  0.01
  13224  7.51    12.44  0.97  2.98  0.34   0.408  4.41  0.04  1.52  0.09  0.21  0.03 -0.04  0.03  3.84  0.01
  13243  8.91    10.12  1.88  3.94  0.81   0.662  4.38  0.09  1.13  0.13  0.11  0.08  0.04  0.03  3.77  0.01
  13246  8.46    14.15  1.35  4.21  0.41   0.813  4.18  0.07  0.95  0.06  0.24  0.06  0.18  0.04  3.72  0.01
  13254  4.22    25.54  0.77  1.26  0.13   0.343  4.22  0.02  1.92  0.04  0.51  0.02 -0.04  0.00  3.85  0.00
  13257  6.44    16.46  0.86  2.52  0.23   0.617  4.19  0.04  1.48  0.11  0.42  0.03  0.02  0.04  3.78  0.01
  13267  8.16    17.16  0.85  4.33  0.22   0.568  4.41  0.07  1.05  0.12  0.05  0.02  0.05  0.02  3.78  0.01
  13269  6.63    16.45  0.83  2.71  0.22   0.602  4.20  0.06  1.37  0.11  0.38  0.04  0.04  0.04  3.78  0.01
  13270  8.17    15.71  0.72  4.15  0.20   0.617  4.40  0.07  1.16  0.14  0.10  0.02  0.02  0.03  3.78  0.01
  13271  6.36    10.02  0.77  1.36  0.33   0.040  4.49  0.03  2.18  0.12  0.29  0.04  0.08  0.02  3.96  0.00
  13278  9.03    11.47  1.53  4.33  0.58   0.650  4.41  0.08  1.07  0.12  0.06  0.06  0.05  0.03  3.77  0.01
  13280  9.01    10.82  1.04  4.18  0.42   0.637  4.38  0.08  1.09  0.14  0.09  0.04  0.04  0.04  3.77  0.01
  13285  9.02    13.39  1.23  4.65  0.40   0.579  4.44  0.06  1.00  0.10 -0.00  0.05  0.06  0.02  3.78  0.00
  13288  4.76    17.85  0.69  1.02  0.17   0.906  3.61  0.26  1.42  0.70  0.92  0.03  0.25  0.03  3.70  0.01
  13291  7.56    21.22  0.92  4.19  0.19   0.584  4.36  0.07  1.00  0.10  0.08  0.03  0.06  0.02  3.78  0.01
  13315  8.33    10.31  0.65  3.40  0.27   0.660  4.30  0.05  1.28  0.09  0.25  0.04  0.03  0.03  3.77  0.01
  13317  7.57    14.01  0.84  3.30  0.26   0.491  4.42  0.04  1.40  0.08  0.17  0.02 -0.03  0.02  3.82  0.01
  13336  8.66    15.95  2.10  4.67  0.57   0.703  4.43  0.07  1.04  0.07  0.03  0.06  0.07  0.03  3.76  0.01
  13341  8.35    11.12  1.22  3.58  0.48   0.655  4.30  0.08  1.15  0.14  0.20  0.05  0.05  0.04  3.77  0.01
  13347  6.46    11.44  0.87  1.75  0.33   0.104  4.48  0.03  1.96  0.13  0.25  0.04  0.00  0.02  3.94  0.00
  13348  9.29    15.53  0.83  5.25  0.23   0.774  4.45  0.04  0.95  0.08 -0.03  0.02  0.13  0.02  3.74  0.01
  13350  9.17    17.11  0.90  5.34  0.23   0.711  4.47  0.04  0.94  0.11 -0.06  0.02  0.11  0.02  3.75  0.01
  13363  6.38    31.18  0.69  3.85  0.10   0.484  4.45  0.03  1.25  0.05  0.08  0.01  0.01  0.01  3.81  0.00
  13366  8.38    15.38  1.39  4.31  0.39   0.564  4.40  0.07  1.05  0.11  0.06  0.03  0.05  0.02  3.78  0.01
  13374  8.16    13.46  1.03  3.81  0.33   0.461  4.44  0.03  1.24  0.08  0.09  0.03  0.01  0.02  3.81  0.00
  13394  6.78    32.96  0.67  4.37  0.09   0.574  4.43  0.06  1.06  0.12  0.04  0.02  0.05  0.02  3.78  0.01
  13399  8.29    10.51  1.13  3.40  0.47   0.740  4.17  0.05  1.14  0.12  0.32  0.06  0.12  0.04  3.74  0.01
  13400  8.24    10.35  0.68  3.31  0.29   0.476  4.41  0.04  1.40  0.10  0.17  0.02 -0.02  0.03  3.82  0.01
  13405  9.04    13.19  1.22  4.64  0.40   0.574  4.44  0.06  1.01  0.10  0.00  0.05  0.06  0.02  3.78  0.00
  13411  8.51    19.52  1.14  4.96  0.25   0.636  4.43  0.06  0.93  0.12 -0.02  0.03  0.08  0.01  3.76  0.01
  13425  8.80    10.09  0.89  3.82  0.38   0.518  4.43  0.05  1.23  0.11  0.10  0.04  0.01  0.03  3.80  0.01
  13431  7.22    14.23  0.87  2.99  0.27   0.294  4.47  0.01  1.46  0.09  0.14  0.03 -0.01  0.02  3.87  0.00
  13438  8.38    18.48  1.26  4.71  0.30   0.790  4.36  0.05  1.00  0.05  0.08  0.04  0.12  0.01  3.74  0.00
  13447  8.41    13.36  1.15  4.04  0.37   0.695  4.32  0.08  1.05  0.11  0.14  0.06  0.07  0.04  3.76  0.01
  13453  9.78    11.04  2.12  4.99  0.83   0.668  4.45  0.05  1.00  0.13 -0.02  0.07  0.08  0.03  3.76  0.01
  13455  8.12    17.43  0.83  4.33  0.21   0.590  4.41  0.07  1.03  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  13456  8.17    20.68  0.74  4.75  0.16   0.686  4.42  0.02  0.98  0.01  0.01  0.02  0.08  0.00  3.76  0.00
  13473  5.93    16.83  0.61  2.06  0.16   0.437  4.27  0.05  1.68  0.11  0.40  0.03 -0.03  0.04  3.83  0.01
  13476  7.21    16.69  1.07  3.32  0.28   0.415  4.45  0.03  1.36  0.05  0.13  0.02 -0.00  0.01  3.83  0.00
  13479  5.93    10.73  0.81  1.08  0.33   1.041  3.64  0.14  1.57  0.48  0.97  0.04  0.38  0.04  3.68  0.01
  13481  9.39    12.60  1.79  4.89  0.62   0.594  4.44  0.06  0.99  0.10 -0.01  0.05  0.07  0.02  3.77  0.01
  13485  7.98    10.95  0.71  3.18  0.28   0.470  4.40  0.05  1.40  0.11  0.18  0.02 -0.02  0.03  3.82  0.01
  13490  5.34    13.87  0.86  1.05  0.27   0.423  4.16  0.04  2.03  0.12  0.59  0.03 -0.04  0.03  3.83  0.01
  13498  7.70    14.84  1.13  3.56  0.33   0.648  4.23  0.07  1.07  0.11  0.23  0.06  0.08  0.03  3.76  0.01
  13499  8.32    11.00  0.79  3.53  0.31   0.433  4.44  0.03  1.31  0.07  0.12  0.02  0.00  0.01  3.82  0.00
  13503  9.61    11.32  1.17  4.88  0.45   0.616  4.44  0.06  0.96  0.10 -0.02  0.05  0.08  0.01  3.77  0.00
  13511  7.23    14.72  0.58  3.07  0.17   0.455  4.41  0.05  1.44  0.09  0.19  0.02 -0.03  0.03  3.82  0.01
  13513  8.23    33.83  0.98  5.88  0.13   0.933  4.46  0.03  0.89  0.04 -0.07  0.01  0.24  0.01  3.71  0.00
  13514  8.43    13.01  0.80  4.00  0.27   0.523  4.43  0.06  1.17  0.08  0.07  0.03  0.03  0.02  3.80  0.00
  13528  6.88    19.45  1.04  3.32  0.23   0.537  4.39  0.06  1.33  0.09  0.18  0.04 -0.01  0.03  3.80  0.01
  13531  3.93    13.15  0.85 -0.48  0.28   0.758  3.83  0.02  3.07  0.09  1.10  0.03  0.10  0.04  3.74  0.01
  13536  6.61    17.36  0.49  2.81  0.12   0.374  4.41  0.04  1.56  0.09  0.22  0.02 -0.04  0.03  3.85  0.01
  13542  8.98    10.84  1.91  4.16  0.77   0.656  4.42  0.08  1.10  0.11  0.06  0.07  0.05  0.03  3.77  0.01
  13564  7.55    16.71  0.87  3.66  0.23   0.434  4.45  0.02  1.31  0.07  0.11  0.01  0.00  0.01  3.82  0.00
  13569  6.90    13.89  0.73  2.61  0.23   0.261  4.46  0.02  1.59  0.06  0.18  0.02 -0.03  0.01  3.88  0.00
  13579  7.01    10.41  1.14  2.10  0.48   0.280  4.41  0.05  1.75  0.07  0.27  0.05 -0.06  0.02  3.88  0.01
  13584  8.56    10.90  1.14  3.75  0.45   0.543  4.42  0.05  1.27  0.11  0.12  0.04 -0.00  0.03  3.80  0.01
  13588  8.75    20.07  1.15  5.26  0.25   0.717  4.49  0.03  0.99  0.06 -0.05  0.01  0.10  0.01  3.75  0.00
  13589  8.66    16.01  1.24  4.68  0.34   0.660  4.45  0.06  1.05  0.09  0.01  0.04  0.07  0.02  3.77  0.01
  13593  6.91    11.65  1.11  2.24  0.41   0.309  4.40  0.05  1.66  0.11  0.26  0.04 -0.05  0.03  3.87  0.01
  13600  8.83    18.89  1.29  5.21  0.30   0.704  4.47  0.04  0.95  0.11 -0.05  0.02  0.10  0.01  3.75  0.01
  13601  7.41    38.30  1.08  5.33  0.12   0.749  4.49  0.03  0.97  0.03 -0.06  0.01  0.12  0.01  3.74  0.00
  13603  9.13    11.33  1.41  4.40  0.54   0.544  4.47  0.04  1.08  0.09  0.01  0.05  0.05  0.02  3.79  0.00
  13665  5.59    37.78  0.69  3.48  0.08   0.445  4.44  0.01  1.33  0.01  0.13  0.01 -0.00  0.00  3.82  0.00
  13677  7.66    16.23  1.34  3.71  0.36   0.631  4.35  0.09  1.15  0.13  0.15  0.05  0.03  0.04  3.78  0.01
  13679  5.97    22.46  0.89  2.73  0.17   0.478  4.31  0.07  1.46  0.12  0.29  0.04 -0.01  0.04  3.82  0.01
  13701  3.89    24.49  0.72  0.83  0.13   1.088  3.62  0.15  1.78  0.54  1.05  0.02  0.41  0.05  3.67  0.01
  13702  5.58    28.24  0.93  2.83  0.14   0.471  4.34  0.06  1.47  0.11  0.26  0.03 -0.02  0.03  3.82  0.01
  13715  7.98    10.40  1.90  3.07  0.79   0.684  4.22  0.06  1.24  0.16  0.31  0.08  0.06  0.04  3.76  0.01
  13717  5.16    17.28  0.93  1.35  0.23   0.084  4.46  0.04  2.10  0.10  0.31  0.03  0.01  0.02  3.94  0.00
  13718  8.57    24.62  1.13  5.53  0.20   0.781  4.48  0.03  0.93  0.04 -0.07  0.01  0.15  0.01  3.73  0.00
  13724  8.21    13.47  1.03  3.86  0.33   0.751  4.23  0.08  1.01  0.09  0.21  0.06  0.12  0.04  3.74  0.01
  13725  9.78    17.32  7.30  5.97  1.83   0.720  4.44  0.07  0.96  0.10 -0.02  0.08  0.10  0.03  3.75  0.01
  13735  7.64    11.04  0.84  2.85  0.33   0.490  4.32  0.07  1.43  0.13  0.27  0.05 -0.01  0.03  3.81  0.01
  13741  7.69    10.52  0.99  2.80  0.41   0.428  4.41  0.05  1.50  0.09  0.21  0.03 -0.04  0.03  3.83  0.01
  13744  9.44    10.11  1.79  4.46  0.77   0.552  4.45  0.05  1.09  0.12  0.02  0.06  0.04  0.03  3.79  0.01
  13750  7.90    25.66  1.08  4.95  0.18   0.604  4.47  0.04  0.94  0.04 -0.06  0.02  0.08  0.00  3.77  0.00
  13757  8.80    11.48  1.29  4.10  0.49   0.528  4.43  0.06  1.14  0.10  0.07  0.04  0.03  0.02  3.80  0.00
  13765  6.63    13.21  0.82  2.23  0.27   0.320  4.42  0.04  1.70  0.06  0.25  0.03 -0.06  0.02  3.87  0.00
  13772  7.33    44.49  2.55  5.57  0.25   0.863  4.46  0.03  0.93  0.05 -0.05  0.02  0.18  0.01  3.73  0.00
  13773  7.56    20.12  1.50  4.08  0.32   0.577  4.40  0.07  1.14  0.15  0.09  0.04  0.03  0.04  3.79  0.01
  13782  5.44    20.54  0.71  2.00  0.15   0.238  4.43  0.04  1.80  0.09  0.26  0.02 -0.06  0.02  3.89  0.01
  13791  8.91    10.52  1.28  4.02  0.53   0.532  4.43  0.04  1.22  0.13  0.09  0.04  0.01  0.03  3.80  0.01
  13794  6.74    11.92  0.52  2.12  0.19   0.368  4.30  0.06  1.70  0.09  0.37  0.04 -0.03  0.03  3.84  0.01
  13802  9.14    12.41  6.17  4.61  2.16   0.559  4.42  0.08  1.17  0.17  0.09  0.11  0.03  0.04  3.79  0.01
  13804  9.01    13.93  5.07  4.73  1.58   0.748  4.42  0.09  0.95  0.11 -0.00  0.11  0.12  0.03  3.74  0.01
  13813  9.06    10.87  1.41  4.24  0.56   0.614  4.40  0.07  1.08  0.16  0.07  0.05  0.04  0.04  3.78  0.01
  13831  7.93    11.87  1.37  3.30  0.50   0.529  4.40  0.07  1.33  0.10  0.17  0.05 -0.01  0.03  3.81  0.01
  13834  5.80    31.41  0.84  3.29  0.12   0.415  4.42  0.03  1.35  0.06  0.15  0.01 -0.00  0.01  3.83  0.00
  13836  7.72    12.43  1.10  3.19  0.38   0.426  4.42  0.05  1.42  0.11  0.17  0.04 -0.02  0.03  3.83  0.01
  13844  8.28    12.49  0.73  3.76  0.25   0.502  4.43  0.06  1.21  0.07  0.10  0.04  0.02  0.02  3.80  0.00
  13847  2.88    20.22  0.54 -0.59  0.12   0.128  4.13  0.01  2.73  0.00  0.75  0.01 -0.09  0.01  3.91  0.00
  13848  9.22    14.78  1.29  5.07  0.38   0.794  4.45  0.03  0.97  0.07 -0.02  0.02  0.13  0.02  3.74  0.01
  13855  8.78    13.57  1.39  4.44  0.45   0.652  4.43  0.07  1.09  0.11  0.05  0.05  0.05  0.03  3.77  0.01
  13859  7.87    11.30  0.78  3.14  0.30   0.993  4.04  0.04  1.30  0.09  0.51  0.03  0.32  0.02  3.69  0.01
  13864  9.48    11.00  1.08  4.69  0.43   0.664  4.45  0.06  1.07  0.11  0.02  0.04  0.06  0.03  3.77  0.01
  13874  5.22    10.20  1.00  0.26  0.43   0.014  4.31  0.05  2.55  0.16  0.53  0.05  0.07  0.02  3.96  0.01
  13879  4.68    10.02  1.09 -0.32  0.47   0.065  4.18  0.05  2.64  0.20  0.68  0.08 -0.01  0.02  3.93  0.01
  13883  6.14    11.11  0.73  1.37  0.29   0.221  4.29  0.07  1.88  0.16  0.42  0.05 -0.05  0.03  3.88  0.01
  13884  4.98    10.40  0.50  0.07  0.21   0.126  4.21  0.03  2.54  0.14  0.64  0.03 -0.06  0.02  3.91  0.00
  13896  9.16    14.33  1.24  4.94  0.38   0.580  4.47  0.05  0.97  0.04 -0.05  0.03  0.07  0.00  3.78  0.00
  13902  7.39    25.68  0.70  4.44  0.12   0.590  4.42  0.07  1.04  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  13908  8.42    14.60  0.88  4.24  0.26   0.651  4.40  0.08  1.11  0.13  0.08  0.03  0.04  0.03  3.77  0.01
  13913  7.34    10.94  0.93  2.54  0.37   0.396  4.40  0.06  1.56  0.09  0.23  0.04 -0.04  0.02  3.84  0.01
  13914  4.63    11.15  1.48 -0.13  0.58   0.048  4.22  0.03  2.72  0.20  0.65  0.04  0.00  0.02  3.94  0.00
  13916  9.57    11.50  3.35  4.87  1.27   0.652  4.43  0.08  1.01  0.14  0.01  0.08  0.07  0.04  3.77  0.01
  13926  9.36    18.00  0.95  5.64  0.23   0.770  4.49  0.02  0.93  0.08 -0.08  0.02  0.14  0.01  3.74  0.00
  13932  9.33    10.04  2.05  4.34  0.89   0.472  4.46  0.03  1.19  0.08  0.05  0.04  0.03  0.02  3.81  0.00
  13934  8.81    17.79  0.92  5.06  0.23   0.712  4.48  0.03  1.01  0.03 -0.04  0.02  0.10  0.01  3.75  0.00
  13938  7.76    14.15  1.26  3.51  0.39   0.508  4.41  0.05  1.32  0.11  0.15  0.03 -0.01  0.03  3.81  0.01
  13942  5.69    30.92  0.77  3.14  0.11   0.427  4.41  0.04  1.45  0.10  0.19  0.01 -0.03  0.03  3.83  0.01
  13945  8.43    10.56  1.18  3.55  0.49   0.500  4.42  0.05  1.29  0.12  0.13  0.05  0.00  0.03  3.81  0.01
  13955  8.71    14.91  1.14  4.58  0.33   0.583  4.41  0.06  1.00  0.12  0.03  0.03  0.06  0.02  3.78  0.01
  13974  9.64    10.69  1.68  4.78  0.68   0.644  4.43  0.07  1.00  0.14  0.00  0.07  0.07  0.03  3.77  0.01
  13975  8.65    13.69  0.66  4.33  0.21   0.597  4.40  0.07  1.02  0.12  0.05  0.03  0.06  0.02  3.78  0.01
  13978  7.03    13.29  0.94  2.65  0.31   0.310  4.44  0.04  1.57  0.10  0.19  0.04 -0.03  0.02  3.86  0.00
  13979  9.70    14.30  1.53  5.48  0.47   0.850  4.45  0.04  0.91  0.05 -0.05  0.04  0.18  0.02  3.72  0.01
  13982  7.51    13.11  0.95  3.10  0.32   0.475  4.41  0.05  1.42  0.09  0.18  0.03 -0.03  0.03  3.82  0.01
  13986  7.76    13.05  1.43  3.34  0.48   0.432  4.43  0.04  1.40  0.12  0.16  0.05 -0.02  0.03  3.83  0.01
  14001  8.94    23.43  1.15  5.79  0.21   0.902  4.47  0.03  0.92  0.03 -0.07  0.01  0.20  0.01  3.72  0.00
  14002  7.41    10.33  1.05  2.48  0.44   0.439  4.32  0.07  1.55  0.13  0.31  0.07 -0.02  0.04  3.83  0.01
  14007  8.48    21.21  0.88  5.11  0.18   0.677  4.46  0.05  0.97  0.12 -0.04  0.01  0.09  0.02  3.76  0.01
  14016  8.02    14.24  1.04  3.79  0.32   0.749  4.24  0.08  1.05  0.10  0.22  0.05  0.11  0.04  3.74  0.01
  14023  8.11    30.87  1.42  5.56  0.20   0.838  4.46  0.03  0.91  0.07 -0.06  0.01  0.17  0.02  3.73  0.01
  14035  7.60    10.71  0.91  2.75  0.37   0.597  4.24  0.06  1.40  0.11  0.35  0.05  0.02  0.03  3.78  0.01
  14048  7.31    13.98  1.14  3.04  0.35   0.553  4.30  0.06  1.38  0.11  0.27  0.05  0.01  0.03  3.80  0.01
  14050  7.78    12.42  0.92  3.25  0.32   0.729  4.18  0.05  1.20  0.07  0.34  0.04  0.11  0.04  3.75  0.01
  14054  8.16    11.69  1.32  3.50  0.49   0.914  3.96  0.07  0.96  0.11  0.46  0.05  0.30  0.02  3.69  0.01
  14056  7.22    14.42  0.76  3.01  0.23   0.522  4.31  0.06  1.35  0.10  0.26  0.04  0.01  0.03  3.80  0.01
  14060  5.75    10.71  0.89  0.90  0.36   1.043  3.65  0.16  1.74  0.52  1.01  0.05  0.37  0.04  3.68  0.01
  14073  8.22    11.49  1.19  3.52  0.45   0.578  4.39  0.07  1.25  0.11  0.14  0.05  0.01  0.03  3.79  0.01
  14075  8.82    15.17  1.44  4.72  0.41   0.741  4.40  0.06  0.98  0.09  0.03  0.04  0.09  0.02  3.75  0.01
  14080  7.99    12.04  1.07  3.39  0.39   0.396  4.45  0.03  1.32  0.09  0.11  0.04  0.01  0.02  3.83  0.00
  14086  5.88    32.94  0.72  3.47  0.10   0.794  4.19  0.05  1.17  0.04  0.31  0.04  0.12  0.04  3.74  0.01
  14093  9.16    12.56  1.06  4.65  0.37   0.652  4.43  0.07  1.03  0.12  0.01  0.04  0.07  0.03  3.77  0.01
  14098  8.24    12.33  1.23  3.69  0.43   0.504  4.43  0.05  1.28  0.11  0.12  0.04  0.00  0.03  3.81  0.01
  14106  7.81    13.74  0.70  3.50  0.22   0.485  4.42  0.04  1.36  0.11  0.16  0.02 -0.02  0.03  3.82  0.01
  14109  5.91    15.24  0.87  1.82  0.25   0.141  4.46  0.03  1.95  0.10  0.27  0.03 -0.03  0.02  3.92  0.00
  14110  5.84    11.55  0.76  1.15  0.29   1.092  3.47  0.12  1.11  0.36  1.00  0.03  0.46  0.03  3.66  0.01
  14116  9.10    12.91  1.01  4.65  0.34   0.598  4.41  0.06  0.99  0.12  0.02  0.03  0.06  0.02  3.77  0.01
  14122  8.85    10.41  1.18  3.94  0.49   0.535  4.43  0.04  1.24  0.12  0.10  0.04  0.01  0.03  3.80  0.01
  14124  6.20    30.81  0.89  3.64  0.13   0.598  4.35  0.05  1.21  0.09  0.17  0.03  0.02  0.03  3.78  0.01
  14132  9.60    11.94  3.04  4.99  1.11   0.655  4.44  0.07  1.01  0.13  0.00  0.08  0.07  0.03  3.76  0.01
  14134  7.96    18.91  1.98  4.34  0.46   0.529  4.46  0.04  1.10  0.09  0.02  0.05  0.04  0.02  3.79  0.00
  14136  8.84    10.68  1.49  3.98  0.61   0.535  4.43  0.04  1.23  0.13  0.09  0.05  0.01  0.03  3.80  0.01
  14146  4.08    37.85  0.69  1.97  0.08   0.163  4.42  0.03  1.73  0.09  0.25  0.01 -0.01  0.01  3.91  0.00
  14148  8.81    10.05  1.13  3.82  0.49   0.519  4.43  0.05  1.24  0.12  0.10  0.04  0.01  0.03  3.80  0.01
  14150  6.62    47.25  0.89  4.99  0.08   0.696  4.48  0.02  1.03  0.03 -0.03  0.01  0.09  0.00  3.76  0.00
  14152  7.92    13.81  1.16  3.62  0.37   0.506  4.42  0.05  1.30  0.11  0.13  0.04 -0.00  0.03  3.81  0.01
  14157  8.45    20.56  1.37  5.02  0.29   0.860  4.36  0.03  0.90  0.01  0.03  0.03  0.16  0.01  3.73  0.00
  14168  5.32    12.65  0.89  0.83  0.31   0.941  3.53  0.22  1.32  0.63  0.98  0.03  0.28  0.02  3.69  0.00
  14177  9.23    15.02  1.67  5.11  0.48   0.584  4.48  0.04  0.97  0.03 -0.05  0.02  0.07  0.00  3.77  0.00
  14180  8.14    13.08  0.73  3.72  0.24   0.695  4.28  0.08  1.12  0.13  0.21  0.04  0.07  0.04  3.76  0.01
  14181  6.72    21.65  0.82  3.40  0.17   0.596  4.29  0.08  1.20  0.12  0.23  0.04  0.04  0.04  3.78  0.01
  14193  9.09    11.84  1.36  4.46  0.50   0.670  4.43  0.07  1.09  0.09  0.04  0.05  0.05  0.03  3.77  0.01
  14194  7.51    18.81  1.77  3.88  0.41   0.519  4.43  0.05  1.22  0.12  0.09  0.04  0.01  0.03  3.80  0.01
  14228  6.72    13.18  0.91  2.32  0.30   0.342  4.39  0.06  1.63  0.12  0.26  0.04 -0.04  0.03  3.86  0.01
  14230  7.09    29.62  1.09  4.45  0.16   0.624  4.36  0.07  0.95  0.10  0.05  0.02  0.07  0.02  3.77  0.01
  14232  6.38    20.01  0.88  2.89  0.19   0.306  4.46  0.02  1.52  0.06  0.16  0.01 -0.02  0.01  3.86  0.00
  14235  7.10    20.38  1.49  3.65  0.32   0.495  4.43  0.05  1.28  0.11  0.12  0.04  0.00  0.03  3.81  0.01
  14237  7.69    23.21  0.86  4.52  0.16   0.630  4.38  0.07  0.95  0.12  0.04  0.03  0.08  0.02  3.77  0.01
  14240  5.12    23.67  0.48  1.99  0.09   0.349  4.26  0.03  1.59  0.07  0.38  0.02  0.00  0.01  3.84  0.00
  14249  7.48    17.52  1.16  3.70  0.29   0.851  4.09  0.05  0.99  0.09  0.35  0.03  0.23  0.03  3.71  0.01
  14250  9.27    12.11  1.67  4.69  0.60   0.677  4.44  0.06  1.04  0.12  0.02  0.05  0.07  0.03  3.76  0.01
  14254  7.23    10.89  0.88  2.42  0.35   0.508  4.27  0.05  1.56  0.11  0.37  0.05 -0.01  0.03  3.81  0.01
  14257  8.21    14.39  0.75  4.00  0.23   0.523  4.43  0.05  1.17  0.08  0.07  0.03  0.02  0.02  3.80  0.00
  14258  6.92    31.75  0.94  4.43  0.13   0.552  4.43  0.04  1.05  0.11  0.03  0.01  0.05  0.02  3.79  0.00
  14265  9.51    18.18  3.79  5.81  0.91   0.787  4.47  0.03  0.90  0.10 -0.08  0.05  0.15  0.03  3.73  0.01
  14286  6.64    43.74  0.84  4.84  0.09   0.634  4.41  0.06  0.92  0.12 -0.01  0.01  0.08  0.01  3.76  0.00
  14293  5.26    23.22  0.77  2.09  0.15   0.193  4.46  0.02  1.80  0.10  0.24  0.02 -0.05  0.02  3.90  0.00
  14300  7.99    28.04  1.04  5.23  0.16   0.703  4.49  0.03  1.01  0.07 -0.05  0.01  0.10  0.01  3.75  0.00
  14307  7.56    18.62  0.72  3.91  0.17   0.566  4.40  0.06  1.21  0.14  0.12  0.01  0.01  0.04  3.79  0.01
  14311  7.94    13.98  0.71  3.67  0.22   0.715  4.27  0.07  1.15  0.13  0.23  0.03  0.07  0.04  3.76  0.01
  14314  8.28    11.96  1.20  3.67  0.44   0.475  4.43  0.04  1.31  0.11  0.13  0.04 -0.00  0.03  3.81  0.01
  14313  8.59    18.20  0.93  4.89  0.22   0.857  4.35  0.02  0.91  0.01  0.05  0.03  0.16  0.00  3.73  0.00
  14328  2.91    12.72  0.71 -1.57  0.24   0.716  3.73  0.02  3.81  0.05  1.29  0.02  0.07  0.05  3.75  0.01
  14337 10.45    11.23  3.55  5.70  1.37   0.707  4.45  0.05  0.97  0.11 -0.02  0.07  0.09  0.03  3.75  0.01
  14339  7.89    18.85  0.63  4.27  0.15   0.649  4.41  0.07  1.12  0.12  0.08  0.02  0.03  0.03  3.77  0.01
  14342  8.63    10.03  1.11  3.64  0.48   0.610  4.39  0.08  1.20  0.11  0.13  0.05  0.02  0.03  3.78  0.01
  14356  8.04    15.17  0.95  3.94  0.27   0.557  4.42  0.05  1.22  0.14  0.11  0.02  0.01  0.03  3.80  0.01
  14358  8.32    13.13  1.49  3.91  0.49   0.556  4.42  0.05  1.21  0.13  0.10  0.04  0.01  0.03  3.79  0.01
  14361  7.60    12.04  0.87  3.00  0.31   0.475  4.41  0.04  1.44  0.07  0.18  0.03 -0.03  0.02  3.82  0.01
  14364  7.98    10.28  1.14  3.04  0.48   0.461  4.39  0.06  1.41  0.12  0.20  0.04 -0.02  0.03  3.82  0.01
  14370  8.06    13.90  1.08  3.78  0.34   0.546  4.42  0.04  1.30  0.08  0.13  0.02 -0.01  0.02  3.80  0.01
  14382  4.77    15.95  0.76  0.78  0.21   1.018  3.54  0.23  1.53  0.66  1.04  0.03  0.34  0.02  3.68  0.01
  14383  8.87    12.33  1.08  4.32  0.38   0.700  4.40  0.07  1.06  0.09  0.07  0.05  0.06  0.03  3.76  0.01
  14392  6.10    13.24  0.81  1.71  0.27   1.049  3.54  0.07  0.98  0.18  0.88  0.03  0.42  0.02  3.67  0.00
  14411  9.48    13.03  1.41  5.05  0.47   0.760  4.43  0.06  0.96  0.08 -0.01  0.04  0.12  0.02  3.74  0.01
  14415  8.25    14.44  0.77  4.05  0.23   0.511  4.44  0.05  1.18  0.09  0.07  0.02  0.02  0.02  3.80  0.01
  14420  9.77    14.64  1.79  5.60  0.53   0.795  4.47  0.03  0.90  0.10 -0.08  0.05  0.16  0.03  3.73  0.01
  14435  8.21    10.28  1.00  3.27  0.42   0.425  4.43  0.04  1.41  0.11  0.16  0.04 -0.02  0.03  3.83  0.01
  14439  5.64    10.21  0.82  0.69  0.35   1.087  3.52  0.19  1.59  0.56  1.09  0.05  0.42  0.04  3.67  0.01
  14464  8.09    14.09  2.05  3.83  0.63   0.488  4.45  0.04  1.24  0.14  0.08  0.07  0.01  0.03  3.81  0.01
  14475  9.24    17.57  1.52  5.46  0.38   0.760  4.46  0.04  0.90  0.08 -0.06  0.03  0.14  0.01  3.74  0.00
  14476  7.92    11.13  0.92  3.15  0.36   0.635  4.23  0.05  1.25  0.12  0.30  0.03  0.04  0.04  3.77  0.01
  14479  7.07    13.21  0.97  2.67  0.32   0.299  4.45  0.03  1.58  0.09  0.19  0.03 -0.03  0.02  3.87  0.00
  14498  8.60    10.59  1.35  3.72  0.55   0.604  4.38  0.08  1.17  0.14  0.13  0.05  0.02  0.04  3.78  0.01
  14501  6.97    31.76  0.91  4.48  0.13   0.645  4.35  0.07  0.93  0.09  0.06  0.03  0.08  0.02  3.76  0.01
  14515  7.79    15.02  5.25  3.67  1.52   0.441  4.43  0.06  1.35  0.15  0.13  0.09 -0.00  0.03  3.82  0.01
  14521  5.67    13.13  0.78  1.26  0.26   0.298  4.21  0.04  1.86  0.05  0.50  0.03 -0.04  0.02  3.86  0.00
  14527  8.24    17.86  0.80  4.50  0.20   0.534  4.46  0.04  1.02  0.03 -0.01  0.02  0.06  0.00  3.79  0.00
  14530  8.39    23.21  0.76  5.22  0.14   0.771  4.42  0.03  0.90  0.06 -0.02  0.01  0.13  0.01  3.74  0.00
  14532  7.36    23.44  0.86  4.21  0.16   0.672  4.39  0.08  1.08  0.12  0.09  0.03  0.05  0.04  3.77  0.01
  14544  6.38    13.26  0.70  1.99  0.23   0.122  4.50  0.02  1.82  0.07  0.20  0.02  0.01  0.01  3.93  0.00
  14547  6.12    10.86  0.49  1.30  0.20   1.011  3.65  0.12  1.44  0.34  0.94  0.03  0.36  0.03  3.68  0.01
  14548  8.28    16.22  1.29  4.33  0.35   0.574  4.40  0.07  1.02  0.12  0.05  0.03  0.06  0.02  3.78  0.01
  14551  6.18    17.35  0.78  2.38  0.20   0.166  4.49  0.02  1.68  0.10  0.18  0.02 -0.01  0.01  3.91  0.00
  14554  7.97    10.13  1.07  3.00  0.46   0.320  4.45  0.03  1.43  0.09  0.14  0.04 -0.00  0.02  3.86  0.00
  14561  8.43    10.90  0.85  3.62  0.34   0.603  4.39  0.07  1.22  0.09  0.14  0.05  0.01  0.03  3.79  0.01
  14576  2.09    35.14  0.90 -0.18  0.11  -0.003  4.25  0.01  2.59  0.06  0.60  0.01  0.10  0.01  3.96  0.00
  14582  7.97    10.03  0.98  2.98  0.42   0.549  4.30  0.06  1.37  0.12  0.27  0.05  0.01  0.03  3.80  0.01
  14592  6.64    31.60  0.83  4.14  0.12   0.637  4.41  0.06  1.16  0.10  0.09  0.02  0.02  0.03  3.78  0.01
  14596  8.25    19.22  0.78  4.67  0.18   0.657  4.46  0.04  1.05  0.05 -0.00  0.02  0.07  0.01  3.77  0.00
  14600  7.01    11.13  0.88  2.24  0.34   0.279  4.43  0.03  1.73  0.07  0.25  0.03 -0.06  0.02  3.88  0.00
  14609  8.17    13.68  0.80  3.85  0.25   0.601  4.40  0.07  1.20  0.12  0.12  0.03  0.01  0.03  3.79  0.01
  14610  8.21    12.90  1.19  3.76  0.40   0.701  4.29  0.07  1.12  0.13  0.20  0.04  0.07  0.04  3.76  0.01
  14611  9.07    15.53  0.84  5.03  0.24   0.633  4.44  0.05  0.89  0.05 -0.05  0.03  0.09  0.00  3.76  0.00
  14613  7.11    10.83  0.76  2.28  0.31   0.684  4.11  0.04  1.57  0.06  0.53  0.05  0.08  0.04  3.76  0.01
  14614  7.85    24.44  1.04  4.79  0.19   0.642  4.44  0.06  0.99  0.13 -0.00  0.01  0.08  0.02  3.77  0.01
  14619  6.80    15.23  0.53  2.71  0.15   0.343  4.43  0.02  1.60  0.07  0.22  0.01 -0.04  0.02  3.86  0.00
  14621  7.80    11.87  1.15  3.17  0.42   0.418  4.43  0.04  1.44  0.11  0.17  0.04 -0.02  0.03  3.83  0.01
  14623  7.29    33.14  0.87  4.89  0.12   0.678  4.48  0.02  1.05  0.03 -0.02  0.01  0.08  0.00  3.76  0.00
  14632  4.05    94.93  0.67  3.94  0.04   0.595  4.42  0.06  1.23  0.10  0.10  0.02  0.00  0.03  3.79  0.01
  14640  7.62    13.02  0.92  3.19  0.31   0.441  4.42  0.04  1.45  0.09  0.19  0.03 -0.03  0.03  3.83  0.01
  14648  8.97    14.50  1.25  4.78  0.37   0.679  4.46  0.04  1.07  0.07  0.01  0.04  0.06  0.03  3.76  0.01
  14668  3.79    29.05  0.66  1.11  0.10   0.980  3.72  0.10  1.70  0.35  0.94  0.02  0.32  0.02  3.69  0.01
  14676  7.99    13.83  1.14  3.69  0.36   0.580  4.39  0.07  1.23  0.12  0.13  0.04  0.01  0.03  3.79  0.01
  14684  8.48    24.90  1.28  5.46  0.22   0.810  4.46  0.03  0.93  0.07 -0.06  0.02  0.16  0.01  3.73  0.01
  14710  7.57    12.89  0.63  3.12  0.21   0.585  4.21  0.03  1.20  0.08  0.31  0.02  0.05  0.03  3.78  0.01
  14715  7.53    11.40  2.97  2.81  1.13   0.293  4.44  0.05  1.55  0.15  0.18  0.07 -0.02  0.03  3.87  0.00
  14720  8.32    12.14  0.75  3.74  0.27   0.581  4.40  0.07  1.24  0.12  0.13  0.03  0.01  0.03  3.79  0.01
  14721  8.69    17.55  1.32  4.91  0.33   0.682  4.47  0.04  1.01  0.08 -0.03  0.02  0.09  0.01  3.76  0.00
  14739  6.90    22.02  0.59  3.61  0.12   0.521  4.44  0.01  1.36  0.04  0.14  0.00 -0.02  0.01  3.81  0.00
  14751  7.90    10.57  0.90  3.02  0.37   0.343  4.45  0.02  1.43  0.08  0.14  0.03 -0.01  0.02  3.85  0.00
  14752  9.10    13.97  0.86  4.83  0.27   0.558  4.49  0.03  1.00  0.02 -0.05  0.02  0.07  0.00  3.78  0.00
  14757  6.37    11.88  0.81  1.74  0.30   0.912  3.86  0.09  1.60  0.22  0.78  0.04  0.26  0.04  3.70  0.01
  14760  8.18    16.91  0.92  4.32  0.24   0.543  4.45  0.04  1.13  0.10  0.04  0.02  0.03  0.02  3.79  0.00
  14770  9.54    10.72  1.04  4.69  0.42   0.664  4.45  0.06  1.07  0.11  0.02  0.04  0.06  0.03  3.77  0.01
  14774  8.06    14.60  1.30  3.88  0.39   0.551  4.42  0.05  1.23  0.13  0.10  0.04  0.01  0.03  3.80  0.01
  14777  8.68    13.81  1.13  4.38  0.36   0.548  4.44  0.04  1.10  0.10  0.04  0.03  0.04  0.02  3.79  0.00
  14779  8.67    10.24  0.78  3.72  0.33   1.025  4.00  0.04  1.00  0.08  0.44  0.04  0.39  0.02  3.68  0.00
  14780  7.43    12.55  1.39  2.92  0.48   0.498  4.38  0.07  1.42  0.08  0.21  0.07 -0.02  0.02  3.81  0.01
  14781  7.22    10.74  0.99  2.38  0.40   1.004  3.72  0.12  1.06  0.28  0.73  0.04  0.37  0.03  3.68  0.01
  14788  9.15    13.93  0.88  4.87  0.28   0.734  4.42  0.05  0.99  0.08  0.02  0.02  0.09  0.02  3.75  0.01
  14791  6.50    12.75  0.66  2.03  0.23   0.163  4.47  0.03  1.82  0.11  0.23  0.03 -0.03  0.02  3.91  0.00
  14796  8.68    15.40  1.19  4.62  0.34   0.584  4.42  0.06  1.00  0.11  0.02  0.03  0.06  0.02  3.78  0.01
  14809  8.51    20.24  1.42  5.04  0.31   0.710  4.47  0.04  1.00  0.04 -0.03  0.03  0.10  0.01  3.75  0.00
  14810  8.52    18.91  1.45  4.90  0.33   0.777  4.43  0.06  0.98  0.08  0.00  0.03  0.11  0.02  3.74  0.01
  14817  4.61    10.69  0.80 -0.25  0.33   1.115  3.46  0.16  2.15  0.69  1.29  0.05  0.45  0.03  3.66  0.01
  14832  7.69    12.16  0.98  3.11  0.35   0.441  4.41  0.04  1.46  0.09  0.19  0.02 -0.03  0.03  3.83  0.01
  14836  8.79    13.10  0.89  4.38  0.30   0.617  4.39  0.08  1.00  0.13  0.04  0.04  0.06  0.02  3.77  0.01
  14838  4.35    19.44  1.23  0.79  0.28   1.033  3.53  0.23  1.50  0.65  1.04  0.04  0.36  0.03  3.68  0.01
  14844  5.92    16.13  0.53  1.96  0.14   0.149  4.46  0.04  1.79  0.06  0.24  0.03 -0.01  0.01  3.92  0.00
  14857  7.05    23.95  0.71  3.95  0.13   0.561  4.35  0.06  1.07  0.10  0.11  0.02  0.05  0.02  3.78  0.01
  14862  4.85    20.15  0.54  1.37  0.12   0.035  4.49  0.02  2.22  0.11  0.30  0.01  0.08  0.02  3.96  0.00
  14868  6.98    13.78  0.72  2.68  0.23   1.043  3.90  0.07  1.28  0.17  0.65  0.03  0.37  0.03  3.68  0.01
  14879  3.80    70.86  0.67  3.05  0.05   0.543  4.26  0.07  1.30  0.12  0.29  0.02  0.03  0.03  3.79  0.01
  14882  7.38    11.72  0.78  2.72  0.29   0.323  4.45  0.02  1.55  0.09  0.18  0.03 -0.03  0.02  3.86  0.00
  14886  7.29    23.60  2.03  4.15  0.37   0.606  4.39  0.07  1.11  0.15  0.09  0.04  0.03  0.04  3.78  0.01
  14908  8.82    12.61  1.38  4.32  0.48   0.559  4.42  0.06  1.07  0.11  0.05  0.04  0.05  0.02  3.79  0.01
  14913  5.92    22.83  0.78  2.71  0.15   0.440  4.35  0.06  1.48  0.13  0.26  0.03 -0.02  0.04  3.83  0.01
  14922  7.56    24.19  1.03  4.48  0.19   0.604  4.41  0.07  1.01  0.12  0.03  0.02  0.06  0.02  3.77  0.01
  14928  9.76    11.34  1.66  5.03  0.64   0.701  4.45  0.05  0.98  0.11 -0.03  0.06  0.09  0.03  3.75  0.01
  14944  7.64    20.55  1.59  4.20  0.34   0.629  4.39  0.08  1.12  0.15  0.09  0.03  0.03  0.04  3.78  0.01
  14946  8.48    10.86  1.04  3.66  0.42   0.380  4.46  0.02  1.32  0.08  0.10  0.03  0.01  0.02  3.84  0.00
  14954  5.07    44.69  0.75  3.32  0.08   0.575  4.31  0.07  1.28  0.12  0.24  0.03  0.02  0.03  3.79  0.01
  14964  7.27    26.64  0.66  4.40  0.11   0.584  4.42  0.07  1.05  0.12  0.04  0.02  0.05  0.02  3.78  0.01
  14965  9.15    10.10  1.41  4.17  0.61   0.506  4.46  0.05  1.14  0.09  0.04  0.05  0.03  0.02  3.80  0.01
  14969  7.84    10.32  2.66  2.91  1.12   0.567  4.36  0.09  1.32  0.16  0.20  0.12  0.00  0.03  3.79  0.01
  14973  8.28    15.51  0.85  4.23  0.24   0.592  4.37  0.08  1.01  0.11  0.07  0.04  0.06  0.02  3.78  0.01
  14974  8.65    19.20  1.98  5.07  0.45   0.617  4.45  0.06  0.95  0.09 -0.04  0.04  0.08  0.01  3.77  0.00
  14976  8.15    23.73  1.18  5.03  0.22   0.732  4.43  0.04  0.96  0.06 -0.00  0.03  0.10  0.02  3.75  0.00
  14997  9.18    16.30  1.57  5.24  0.42   0.712  4.47  0.04  0.92  0.10 -0.07  0.03  0.11  0.02  3.75  0.01
  15003  8.17    10.00  1.03  3.17  0.45   0.757  4.15  0.04  1.23  0.11  0.38  0.06  0.14  0.04  3.74  0.01
  15004  5.93    10.47  0.68  1.03  0.28   0.972  3.44  0.19  1.05  0.50  0.98  0.03  0.32  0.02  3.69  0.00
  15005  7.88    10.70  0.91  3.03  0.37   0.622  4.24  0.05  1.32  0.09  0.31  0.05  0.02  0.03  3.78  0.01
  15009  7.30    12.83  0.72  2.84  0.24   0.578  4.19  0.04  1.28  0.10  0.36  0.04  0.05  0.02  3.78  0.01
  15012  9.32    15.14  1.30  5.22  0.37   0.662  4.47  0.05  0.93  0.10 -0.06  0.03  0.10  0.01  3.76  0.00
  15016  8.36    11.45  0.99  3.65  0.38   0.569  4.40  0.06  1.26  0.11  0.13  0.04  0.00  0.03  3.80  0.01
  15028  7.72    13.37  1.02  3.35  0.33   0.866  4.05  0.04  1.08  0.13  0.42  0.04  0.25  0.03  3.70  0.01
  15035  8.55    26.58  1.10  5.67  0.18   0.790  4.50  0.01  0.95  0.02 -0.08  0.00  0.15  0.01  3.73  0.00
  15037  7.87    12.28  1.02  3.32  0.36   0.432  4.43  0.04  1.40  0.11  0.15  0.04 -0.02  0.03  3.83  0.01
  15039  6.88    14.16  0.65  2.64  0.20   0.172  4.50  0.01  1.53  0.01  0.12  0.01  0.01  0.00  3.91  0.00
  15045  8.63    11.30  0.83  3.90  0.32   0.541  4.43  0.04  1.25  0.11  0.10  0.04  0.00  0.03  3.80  0.01
  15046  8.98    15.88  1.27  4.98  0.35   0.668  4.45  0.04  0.96  0.12 -0.03  0.02  0.09  0.02  3.76  0.01
  15049  7.74    11.58  1.09  3.06  0.41   0.441  4.41  0.04  1.46  0.09  0.19  0.03 -0.03  0.03  3.83  0.01
  15058  7.36    16.27  2.33  3.42  0.62   0.531  4.40  0.06  1.30  0.11  0.15  0.05 -0.00  0.03  3.80  0.01
  15062  8.12    24.52  1.03  5.07  0.18   0.624  4.47  0.04  0.92  0.04 -0.06  0.02  0.09  0.00  3.76  0.00
  15084  7.68    10.38  1.12  2.76  0.47   0.456  4.40  0.06  1.45  0.09  0.21  0.04 -0.03  0.03  3.82  0.01
  15096  8.79    13.55  1.08  4.45  0.35   0.541  4.46  0.04  1.08  0.09  0.01  0.04  0.05  0.02  3.79  0.00
  15106  7.57    10.49  0.65  2.67  0.27   0.471  4.32  0.06  1.47  0.12  0.29  0.03 -0.02  0.03  3.82  0.01
  15111  8.57    12.44  1.27  4.04  0.44   0.696  4.33  0.08  1.05  0.11  0.13  0.06  0.07  0.03  3.76  0.01
  15118  6.07    14.49  0.76  1.88  0.23   1.093  3.76  0.09  1.46  0.30  0.84  0.03  0.42  0.03  3.67  0.01
  15131  6.75    41.05  0.59  4.82  0.07   0.586  4.44  0.02  0.93  0.02 -0.03  0.01  0.07  0.00  3.77  0.00
  15134  8.83    12.13  1.18  4.25  0.42   0.670  4.40  0.08  1.10  0.10  0.08  0.04  0.04  0.03  3.77  0.01
  15146  9.63    14.73  1.51  5.47  0.45   0.920  4.44  0.04  0.88  0.04 -0.06  0.02  0.22  0.01  3.71  0.00
  15152  8.66    10.55  0.89  3.78  0.37   0.511  4.43  0.05  1.25  0.11  0.10  0.04  0.01  0.03  3.80  0.01
  15158  8.58    10.52  1.19  3.69  0.49   0.536  4.42  0.05  1.27  0.11  0.12  0.05  0.00  0.03  3.80  0.01
  15191  6.30    16.13  0.90  2.34  0.24   0.366  4.38  0.05  1.63  0.12  0.27  0.02 -0.04  0.03  3.85  0.01
  15197  4.80    27.18  0.97  1.97  0.16   0.232  4.43  0.04  1.81  0.09  0.27  0.03 -0.06  0.02  3.89  0.01
  15199  7.85    21.34  0.95  4.50  0.19   0.614  4.41  0.08  1.01  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  15201  5.51    34.02  0.51  3.17  0.07   0.438  4.40  0.05  1.41  0.11  0.19  0.02 -0.02  0.03  3.83  0.01
  15204  6.25    14.96  0.84  2.12  0.24   0.290  4.42  0.04  1.75  0.04  0.26  0.03 -0.06  0.01  3.87  0.00
  15205  7.57    17.89  0.94  3.83  0.23   0.493  4.43  0.05  1.22  0.08  0.09  0.03  0.02  0.02  3.81  0.00
  15206  8.01    10.74  1.12  3.17  0.45   0.608  4.29  0.07  1.31  0.13  0.27  0.05  0.02  0.04  3.78  0.01
  15207  9.18    16.87  1.46  5.32  0.38   0.719  4.47  0.03  0.91  0.10 -0.07  0.03  0.12  0.02  3.74  0.01
  15215  8.17    17.90  1.14  4.43  0.28   0.568  4.41  0.06  1.05  0.12  0.04  0.02  0.05  0.02  3.78  0.01
  15239  7.04    11.99  0.67  2.43  0.24   0.135  4.51  0.01  1.58  0.02  0.13  0.02  0.02  0.01  3.92  0.00
  15244  6.14    28.83  0.98  3.44  0.15   0.407  4.45  0.02  1.36  0.05  0.12  0.01 -0.00  0.01  3.83  0.00
  15247  7.48    20.02  0.90  3.99  0.20   0.534  4.44  0.05  1.17  0.07  0.07  0.02  0.02  0.02  3.80  0.00
  15249  8.76    15.18  1.15  4.67  0.33   0.670  4.46  0.05  1.09  0.07  0.02  0.04  0.06  0.03  3.77  0.01
  15252  7.91    12.88  0.78  3.46  0.26   0.500  4.41  0.05  1.34  0.12  0.16  0.02 -0.01  0.03  3.81  0.01
  15253  9.22    10.82  2.36  4.39  0.95   0.605  4.42  0.08  1.05  0.15  0.04  0.08  0.05  0.03  3.78  0.01
  15255  9.08    16.61  0.86  5.18  0.23   0.736  4.46  0.04  0.96  0.04 -0.04  0.02  0.11  0.01  3.75  0.00
  15273  8.25    13.03  1.23  3.82  0.41   0.427  4.46  0.02  1.25  0.08  0.08  0.03  0.02  0.02  3.82  0.00
  15278  8.96    18.40  1.49  5.28  0.35   0.719  4.46  0.03  0.93  0.10 -0.06  0.03  0.12  0.02  3.75  0.01
  15279  6.96    11.88  1.01  2.33  0.37   0.263  4.45  0.02  1.70  0.10  0.22  0.04 -0.05  0.02  3.88  0.00
  15288  9.16    10.54  1.40  4.27  0.58   0.501  4.46  0.03  1.15  0.09  0.03  0.05  0.03  0.02  3.80  0.01
  15301  8.61    11.50  0.95  3.91  0.36   0.610  4.39  0.07  1.16  0.13  0.12  0.03  0.02  0.03  3.78  0.01
  15304  7.38    20.20  1.18  3.91  0.25   0.567  4.41  0.06  1.21  0.14  0.11  0.02  0.01  0.04  3.79  0.01
  15310  7.78    21.64  1.33  4.46  0.27   0.617  4.40  0.08  1.00  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  15323  6.40    36.86  1.08  4.23  0.13   0.574  4.38  0.07  1.03  0.11  0.07  0.02  0.05  0.02  3.78  0.01
  15329  7.26    13.94  1.74  2.98  0.54   0.609  4.26  0.07  1.33  0.14  0.30  0.07  0.03  0.04  3.78  0.01
  15353  6.03    17.24  0.53  2.21  0.14   0.133  4.50  0.02  1.78  0.08  0.19  0.01  0.00  0.01  3.92  0.00
  15357  5.93    16.14  0.73  1.97  0.20   0.337  4.29  0.07  1.63  0.12  0.36  0.04 -0.02  0.03  3.85  0.01
  15362  8.80    14.70  1.33  4.64  0.39   0.702  4.42  0.06  1.05  0.08  0.04  0.03  0.06  0.03  3.76  0.01
  15371  5.24    82.79  0.53  4.83  0.03   0.600  4.40  0.01  0.89  0.01 -0.02  0.01  0.08  0.00  3.77  0.00
  15372  8.22    11.99  0.83  3.61  0.30   0.470  4.43  0.05  1.25  0.07  0.11  0.04  0.01  0.02  3.81  0.00
  15381  7.52    19.19  1.07  3.94  0.24   0.642  4.38  0.08  1.13  0.11  0.11  0.04  0.04  0.04  3.78  0.01
  15382  4.86    12.79  0.75  0.39  0.26   0.904  3.76  0.06  2.32  0.29  1.04  0.03  0.25  0.03  3.70  0.01
  15383  5.62    14.68  0.96  1.45  0.28   1.050  3.54  0.08  1.02  0.22  0.90  0.02  0.42  0.02  3.67  0.00
  15394  7.42    17.54  1.28  3.64  0.32   0.790  4.15  0.05  1.03  0.09  0.30  0.03  0.16  0.04  3.73  0.01
  15407  8.40    10.19  1.27  3.44  0.54   0.500  4.42  0.05  1.30  0.12  0.14  0.05 -0.00  0.03  3.81  0.01
  15411  5.72    27.33  0.85  2.90  0.14   0.381  4.40  0.03  1.48  0.08  0.21  0.02 -0.02  0.02  3.84  0.01
  15412  8.70    15.52  1.42  4.65  0.40   0.710  4.42  0.05  1.04  0.08  0.04  0.03  0.07  0.03  3.76  0.01
  15418  8.51    11.82  1.61  3.87  0.59   0.800  4.17  0.06  1.00  0.09  0.27  0.06  0.17  0.04  3.73  0.01
  15427  9.00    12.22  1.62  4.44  0.58   0.704  4.39  0.07  1.05  0.09  0.06  0.05  0.07  0.03  3.76  0.01
  15430  9.51    11.43  5.34  4.80  2.03   0.720  4.41  0.09  0.97  0.11  0.01  0.11  0.10  0.03  3.75  0.01
  15432  8.19    10.38  0.91  3.27  0.38   0.409  4.44  0.03  1.41  0.10  0.15  0.04 -0.01  0.02  3.83  0.00
  15436  9.00    12.57  1.19  4.50  0.41   0.568  4.43  0.07  1.03  0.10  0.03  0.05  0.05  0.02  3.78  0.01
  15438  7.23    12.75  0.59  2.76  0.20   0.413  4.41  0.04  1.54  0.07  0.21  0.03 -0.04  0.02  3.84  0.01
  15455  9.68    12.48  9.18  5.16  3.19   0.369  4.43  0.04  1.42  0.14  0.15  0.07 -0.01  0.03  3.84  0.01
  15456  7.27    11.11  0.92  2.50  0.36   0.362  4.40  0.04  1.60  0.10  0.24  0.03 -0.04  0.03  3.85  0.01
  15457  4.84   109.18  0.78  5.03  0.04   0.681  4.50  0.01  1.05  0.01 -0.04  0.00  0.08  0.00  3.76  0.00
  15460 10.14    11.23  1.64  5.39  0.63   0.726  4.46  0.05  0.92  0.09 -0.06  0.05  0.12  0.02  3.74  0.01
  15462  7.70    12.29  0.80  3.15  0.28   0.486  4.42  0.03  1.42  0.06  0.17  0.02 -0.03  0.02  3.82  0.00
  15473  8.93    10.97  1.44  4.13  0.57   0.634  4.39  0.08  1.09  0.14  0.08  0.05  0.04  0.04  3.77  0.01
  15482  8.00    14.43  2.31  3.80  0.70   0.645  4.37  0.09  1.11  0.13  0.11  0.05  0.04  0.04  3.77  0.01
  15492  8.48    12.07  1.25  3.89  0.45   0.606  4.38  0.08  1.15  0.14  0.12  0.04  0.03  0.04  3.78  0.01
  15507  8.99    13.00  0.76  4.56  0.25   0.608  4.41  0.07  0.99  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  15514  5.91    15.88  1.04  1.91  0.29   0.860  3.96  0.06  1.68  0.15  0.71  0.04  0.22  0.04  3.71  0.01
  15526  8.48    27.86  1.23  5.70  0.19   0.820  4.47  0.03  0.89  0.04 -0.08  0.01  0.18  0.01  3.72  0.00
  15527  7.36    27.76  0.88  4.58  0.14   0.630  4.40  0.08  0.98  0.12  0.03  0.02  0.07  0.02  3.77  0.01
  15545  8.89    12.62  0.93  4.40  0.32   0.509  4.47  0.03  1.07  0.04 -0.00  0.03  0.05  0.01  3.79  0.00
  15547  5.44    12.36  0.59  0.90  0.21   0.211  4.21  0.02  1.99  0.05  0.53  0.01 -0.05  0.02  3.88  0.00
  15557  6.14    11.29  1.01  1.40  0.39   1.241  3.46  0.12  1.15  0.34  1.03  0.04  0.62  0.04  3.64  0.01
  15565  7.34    15.14  0.96  3.24  0.28   0.468  4.40  0.05  1.40  0.11  0.18  0.02 -0.02  0.03  3.82  0.01
  15568  7.25    11.54  0.57  2.56  0.22   0.316  4.42  0.03  1.63  0.11  0.23  0.02 -0.04  0.03  3.87  0.01
  15572  8.46    19.71  1.32  4.93  0.29   0.690  4.48  0.03  1.03  0.03 -0.03  0.02  0.09  0.01  3.76  0.00
  15582  6.92    19.28  0.80  3.35  0.18   0.407  4.45  0.02  1.37  0.04  0.12  0.01 -0.00  0.01  3.83  0.00
  15585  6.40    20.59  0.73  2.97  0.16   0.542  4.29  0.05  1.38  0.11  0.29  0.02  0.01  0.03  3.80  0.01
  15591  8.82    15.08  1.20  4.71  0.35   0.731  4.41  0.06  1.00  0.08  0.03  0.03  0.09  0.03  3.75  0.01
  15599  8.55    14.96  1.87  4.42  0.54   0.581  4.41  0.07  1.01  0.11  0.03  0.05  0.06  0.02  3.78  0.01
  15605  9.71    11.29  1.53  4.97  0.59   0.660  4.46  0.05  0.95  0.10 -0.05  0.04  0.09  0.02  3.76  0.01
  15609  7.94    25.21  1.06  4.95  0.18   0.728  4.42  0.04  0.97  0.08  0.01  0.02  0.10  0.02  3.75  0.01
  15614  7.03    12.38  0.58  2.49  0.20   0.294  4.43  0.03  1.68  0.09  0.23  0.02 -0.05  0.02  3.87  0.01
  15619  5.70    11.23  0.76  0.95  0.29   0.964  3.44  0.18  1.06  0.49  0.98  0.03  0.31  0.02  3.69  0.00
  15620  7.82    11.94  0.74  3.21  0.27   0.422  4.42  0.04  1.43  0.11  0.17  0.03 -0.02  0.03  3.83  0.01
  15631  8.30    14.51  0.67  4.11  0.20   0.792  4.19  0.06  0.95  0.06  0.22  0.04  0.16  0.03  3.73  0.01
  15633  8.42    11.88  1.47  3.79  0.54   0.593  4.38  0.07  1.17  0.15  0.12  0.04  0.02  0.04  3.79  0.01
  15642  8.43    22.28  0.80  5.17  0.16   0.730  4.48  0.03  0.99  0.03 -0.05  0.02  0.11  0.00  3.75  0.00
  15644  7.86    18.45  0.61  4.19  0.14   0.533  4.45  0.04  1.16  0.08  0.05  0.01  0.03  0.02  3.80  0.00
  15648  4.96    21.00  0.66  1.57  0.14   0.051  4.49  0.03  2.00  0.08  0.25  0.02  0.08  0.01  3.96  0.00
  15661  9.67    13.94  1.84  5.39  0.57   0.798  4.46  0.03  0.95  0.07 -0.05  0.03  0.14  0.02  3.74  0.01
  15660  6.69    11.62  0.84  2.02  0.31   0.027  4.55  0.02  1.84  0.07  0.16  0.03  0.15  0.02  3.97  0.00
  15669  5.94    21.86  0.69  2.64  0.14   0.468  4.31  0.05  1.49  0.10  0.30  0.03 -0.01  0.03  3.82  0.01
  15675  7.68    12.92  0.89  3.24  0.30   0.730  4.18  0.05  1.22  0.06  0.35  0.04  0.10  0.04  3.75  0.01
  15692  6.90    10.90  0.69  2.09  0.28   1.280  3.65  0.01  1.22  0.06  0.88  0.02  0.62  0.01  3.64  0.00
  15703  8.55    16.09  1.78  4.58  0.48   0.702  4.41  0.07  1.04  0.08  0.05  0.04  0.07  0.03  3.76  0.01
  15724  8.83    23.55  1.71  5.69  0.32   0.882  4.45  0.03  0.90  0.06 -0.06  0.02  0.20  0.02  3.72  0.01
  15737  5.10    10.23  1.05  0.15  0.45   1.231  3.19  0.24  1.25  0.73  1.29  0.06  0.60  0.05  3.64  0.01
  15759  9.27    10.68  1.43  4.41  0.58   0.614  4.40  0.07  1.06  0.16  0.06  0.05  0.05  0.04  3.78  0.01
  15769  8.00    11.82  1.08  3.36  0.40   0.916  3.95  0.06  0.96  0.10  0.47  0.05  0.30  0.02  3.69  0.00
  15776  6.20    27.09  0.83  3.36  0.13   0.702  4.25  0.05  1.22  0.07  0.28  0.03  0.06  0.04  3.76  0.01
  15784  7.61    19.62  0.88  4.07  0.20   0.601  4.39  0.08  1.15  0.15  0.10  0.02  0.02  0.04  3.78  0.01
  15786  7.80    11.54  1.33  3.11  0.50   0.777  4.15  0.05  1.20  0.12  0.37  0.06  0.15  0.04  3.73  0.01
  15806  9.29    10.67  1.33  4.43  0.54   0.617  4.40  0.07  1.05  0.16  0.05  0.05  0.05  0.04  3.78  0.01
  15812  9.54    13.80  1.45  5.24  0.46   0.743  4.45  0.05  0.97  0.09 -0.02  0.04  0.11  0.02  3.75  0.01
  15815  8.50    12.00  1.10  3.90  0.40   0.611  4.39  0.07  1.16  0.13  0.12  0.03  0.02  0.03  3.78  0.01
  15833  8.14    12.01  3.37  3.54  1.22   0.457  4.43  0.05  1.30  0.15  0.12  0.08  0.00  0.03  3.82  0.01
  15834  8.86    12.01  3.37  4.26  1.22   0.507  4.44  0.05  1.22  0.14  0.08  0.08  0.02  0.03  3.80  0.01
  15843  6.93    19.01  0.66  3.32  0.15   0.451  4.39  0.06  1.35  0.13  0.17  0.02 -0.01  0.03  3.82  0.01
  15861  5.50    14.18  0.98  1.26  0.30   1.190  3.64  0.13  1.70  0.44  1.01  0.04  0.51  0.05  3.66  0.01
  15866  7.35    14.64  0.75  3.18  0.22   0.892  3.99  0.05  1.08  0.13  0.48  0.03  0.28  0.03  3.70  0.01
  15868  7.51    19.14  0.90  3.92  0.21   0.618  4.41  0.07  1.20  0.10  0.11  0.03  0.02  0.03  3.78  0.01
  15870  6.07    10.76  0.81  1.23  0.33  -0.028  4.53  0.02  2.37  0.13  0.28  0.04  0.26  0.04  4.00  0.01
  15880  8.28    10.75  1.07  3.44  0.43   0.400  4.45  0.03  1.29  0.08  0.10  0.04  0.01  0.02  3.83  0.00
  15886  6.80    10.62  0.55  1.93  0.23   0.200  4.46  0.01  1.90  0.04  0.26  0.01 -0.07  0.01  3.90  0.00
  15900  3.61    15.42  1.28 -0.45  0.36   0.887  3.75  0.06  3.02  0.27  1.17  0.05  0.21  0.04  3.71  0.01
  15910  8.48    10.93  0.71  3.67  0.28   0.519  4.41  0.05  1.28  0.13  0.13  0.02 -0.00  0.03  3.81  0.01
  15929  8.44    14.24  1.21  4.21  0.37   0.503  4.47  0.03  1.15  0.09  0.03  0.04  0.03  0.02  3.80  0.01
  15932  7.85    12.72  1.03  3.37  0.35   0.523  4.41  0.06  1.35  0.07  0.16  0.04 -0.02  0.02  3.81  0.01
  15934  9.43    13.56  1.22  5.09  0.39   0.780  4.44  0.05  0.96  0.08 -0.02  0.03  0.12  0.02  3.74  0.01
  15940  7.98    15.30  0.89  3.90  0.25   0.667  4.30  0.09  1.08  0.14  0.17  0.04  0.06  0.04  3.76  0.01
  15960  9.50    10.12  1.59  4.53  0.68   0.537  4.46  0.04  1.09  0.09  0.01  0.05  0.04  0.02  3.79  0.00
  15961  9.43    12.47  1.90  4.91  0.66   0.700  4.43  0.05  1.00  0.12  0.00  0.06  0.08  0.03  3.76  0.01
  15964  7.85    11.50  0.97  3.15  0.37   0.520  4.39  0.07  1.36  0.08  0.19  0.06 -0.02  0.03  3.81  0.01
  15968  5.96    25.45  0.50  2.99  0.09   0.415  4.42  0.04  1.51  0.08  0.20  0.02 -0.04  0.03  3.84  0.01
  15971  8.92    12.35  3.47  4.38  1.22   0.286  4.48  0.00  1.38  0.00  0.10  0.00  0.01  0.00  3.87  0.00
  15979  6.51    12.84  0.80  2.05  0.27   0.298  4.36  0.08  1.68  0.13  0.31  0.05 -0.05  0.03  3.87  0.01
  15980  8.47    11.65  1.26  3.80  0.47   0.556  4.41  0.05  1.23  0.14  0.11  0.04  0.01  0.03  3.80  0.01
  15985  7.91    12.60  1.00  3.41  0.35   0.415  4.44  0.03  1.34  0.07  0.12  0.02  0.00  0.01  3.83  0.00
  15987  6.39    10.01  0.66  1.39  0.29   0.082  4.46  0.04  2.09  0.11  0.30  0.03  0.01  0.02  3.94  0.00
  15989  8.41    15.81  1.11  4.40  0.31   0.732  4.34  0.07  0.99  0.08  0.10  0.05  0.09  0.03  3.75  0.01
  16008  8.46    13.68  1.55  4.14  0.49   0.584  4.40  0.07  1.09  0.16  0.07  0.05  0.04  0.04  3.78  0.01
  16021  8.68    12.19  1.68  4.11  0.60   0.619  4.40  0.08  1.10  0.15  0.07  0.05  0.04  0.03  3.78  0.01
  16025  8.47    13.29  1.48  4.09  0.48   0.679  4.40  0.08  1.09  0.09  0.08  0.05  0.05  0.03  3.77  0.01
  16038  9.17    12.63  1.00  4.68  0.34   0.626  4.41  0.07  0.96  0.12  0.01  0.03  0.08  0.02  3.77  0.01
  16042  6.47    19.91  1.25  2.97  0.27   0.882  4.02  0.07  1.25  0.13  0.51  0.04  0.25  0.04  3.70  0.01
  16059  8.22    13.33  0.65  3.84  0.21   0.612  4.40  0.07  1.20  0.10  0.11  0.03  0.02  0.03  3.79  0.01
  16078  9.82    17.46  5.65  6.03  1.41   0.542  4.49  0.01  1.03  0.02 -0.04  0.01  0.06  0.00  3.79  0.00
  16080  8.12    12.23  1.70  3.56  0.60   0.448  4.44  0.04  1.31  0.13  0.11  0.07  0.00  0.03  3.82  0.01
  16083  3.73    14.68  1.01 -0.44  0.30  -0.082  4.37  0.05  3.17  0.19  0.57  0.04  0.48  0.06  4.04  0.01
  16084  7.68    10.43  0.74  2.77  0.31   0.889  3.98  0.07  1.29  0.15  0.57  0.04  0.26  0.04  3.70  0.01
  16085  7.95    30.95  0.71  5.40  0.10   0.761  4.49  0.02  0.97  0.03 -0.07  0.01  0.13  0.01  3.74  0.00
  16087  8.85    11.14  0.90  4.08  0.35   0.572  4.41  0.07  1.13  0.15  0.08  0.04  0.03  0.04  3.79  0.01
  16089  8.77    11.23  1.29  4.02  0.50   0.424  4.46  0.02  1.23  0.07  0.06  0.03  0.03  0.01  3.82  0.00
  16097  9.26    11.68  0.96  4.60  0.36   0.662  4.45  0.06  1.09  0.09  0.03  0.04  0.05  0.03  3.77  0.01
  16107  8.18    14.04  1.33  3.92  0.41   0.623  4.40  0.08  1.17  0.12  0.11  0.04  0.02  0.03  3.78  0.01
  16115  8.32    15.45  0.71  4.26  0.20   0.679  4.41  0.07  1.09  0.10  0.07  0.03  0.05  0.03  3.77  0.01
  16127  9.14    10.56  1.43  4.26  0.59   0.592  4.40  0.07  1.08  0.16  0.07  0.05  0.04  0.04  3.78  0.01
  16128  6.73    15.15  0.61  2.63  0.18   0.501  4.29  0.05  1.47  0.12  0.32  0.03 -0.01  0.03  3.81  0.01
  16136  8.46    14.32  1.36  4.24  0.41   0.568  4.39  0.07  1.05  0.11  0.06  0.04  0.05  0.02  3.78  0.01
  16148  7.76    11.69  0.75  3.10  0.28   0.533  4.31  0.06  1.31  0.12  0.25  0.04  0.01  0.03  3.80  0.01
  16155  8.69    10.17  1.18  3.73  0.50   0.533  4.43  0.05  1.25  0.11  0.11  0.05  0.00  0.03  3.80  0.01
  16158  8.00    13.46  1.11  3.65  0.36   0.611  4.38  0.08  1.20  0.11  0.14  0.05  0.02  0.03  3.78  0.01
  16167  8.03    10.15  0.91  3.06  0.39   0.374  4.44  0.03  1.44  0.10  0.16  0.04 -0.01  0.02  3.84  0.00
  16169  8.23    21.98  1.19  4.94  0.24   0.619  4.44  0.05  0.90  0.05 -0.04  0.03  0.08  0.00  3.77  0.00
  16181  6.03    14.44  0.93  1.83  0.28   0.951  3.81  0.11  1.47  0.33  0.78  0.04  0.30  0.03  3.69  0.01
  16184  9.26    10.65  0.94  4.40  0.38   0.511  4.47  0.03  1.10  0.08  0.01  0.04  0.04  0.02  3.80  0.00
  16207  8.30    14.72  1.06  4.14  0.31   0.550  4.43  0.06  1.11  0.10  0.06  0.02  0.04  0.02  3.79  0.01
  16213  7.35    14.52  0.72  3.16  0.22   0.505  4.39  0.05  1.39  0.07  0.20  0.04 -0.02  0.03  3.81  0.01
  16225  8.64    11.42  1.14  3.93  0.43   0.501  4.43  0.05  1.19  0.09  0.09  0.04  0.02  0.02  3.80  0.00
  16238  7.51    12.45  0.97  2.99  0.34   0.428  4.41  0.05  1.48  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
  16245  4.71    46.65  0.48  3.05  0.05   0.410  4.36  0.04  1.35  0.07  0.21  0.02  0.01  0.02  3.83  0.01
  16270  8.94    10.84  1.16  4.12  0.47   1.034  4.01  0.06  0.96  0.06  0.41  0.05  0.39  0.02  3.68  0.00
  16272  8.79    14.48  0.83  4.59  0.25   0.670  4.43  0.04  1.10  0.08  0.05  0.02  0.05  0.03  3.77  0.01
  16274  6.79    10.03  0.80  1.80  0.35   1.065  3.56  0.13  1.05  0.30  0.88  0.04  0.43  0.03  3.67  0.01
  16276  8.35    11.75  0.81  3.70  0.30   0.900  4.02  0.06  0.96  0.11  0.40  0.04  0.28  0.03  3.70  0.01
  16285  5.76    16.04  0.56  1.79  0.15   0.205  4.44  0.03  1.91  0.03  0.29  0.03 -0.07  0.01  3.90  0.00
  16290  5.68    10.63  0.48  0.81  0.20   0.932  3.50  0.22  1.24  0.65  0.97  0.03  0.28  0.02  3.70  0.00
  16292  5.09    17.07  0.69  1.25  0.18   0.022  4.49  0.03  2.29  0.09  0.31  0.01  0.10  0.01  3.97  0.00
  16308  6.77    13.92  0.97  2.49  0.30   0.732  4.11  0.03  1.50  0.08  0.50  0.04  0.11  0.04  3.75  0.01
  16310  6.12    29.33  0.55  3.46  0.08   0.489  4.42  0.04  1.37  0.09  0.15  0.01 -0.02  0.02  3.82  0.01
  16327  8.88    15.13  1.27  4.78  0.37   0.689  4.46  0.04  1.07  0.06  0.01  0.04  0.06  0.03  3.76  0.01
  16329  8.29    21.61  1.48  4.96  0.30   0.739  4.42  0.05  0.99  0.08  0.01  0.02  0.09  0.02  3.75  0.01
  16337  8.25    10.20  0.95  3.29  0.40   0.427  4.43  0.04  1.41  0.11  0.16  0.04 -0.02  0.03  3.83  0.01
  16348  7.45    23.76  1.07  4.33  0.20   0.666  4.42  0.06  1.12  0.10  0.07  0.03  0.04  0.03  3.77  0.01
  16349  7.81    11.72  0.92  3.15  0.34   0.377  4.44  0.03  1.40  0.07  0.14  0.02 -0.01  0.01  3.84  0.00
  16353  8.49    11.70  0.90  3.83  0.33   0.556  4.42  0.04  1.26  0.12  0.12  0.02 -0.00  0.03  3.80  0.01
  16357  6.92    13.03  0.84  2.49  0.28   0.387  4.39  0.06  1.57  0.10  0.24  0.04 -0.04  0.03  3.84  0.01
  16359  8.67    11.14  1.50  3.90  0.59   0.636  4.38  0.08  1.12  0.13  0.10  0.04  0.04  0.04  3.78  0.01
  16365  7.71    25.11  0.72  4.71  0.13   0.591  4.39  0.02  0.90  0.01  0.00  0.01  0.08  0.00  3.77  0.00
  16370  6.79    21.25  0.58  3.43  0.12   0.534  4.41  0.06  1.33  0.09  0.16  0.03 -0.01  0.03  3.81  0.01
  16374  8.12    10.83  1.11  3.29  0.45   0.580  4.34  0.07  1.26  0.09  0.20  0.06  0.02  0.03  3.79  0.01
  16377 10.19    10.48  1.61  5.29  0.67   0.547  4.49  0.02  1.02  0.02 -0.04  0.01  0.06  0.00  3.78  0.00
  16378  7.87    10.82  1.17  3.04  0.47   0.150  4.51  0.00  1.56  0.01  0.12  0.00  0.01  0.00  3.92  0.00
  16386  7.44    10.49  1.09  2.54  0.45   0.040  4.56  0.01  1.77  0.01  0.13  0.00  0.14  0.01  3.97  0.00
  16391  8.83    11.69  0.89  4.17  0.33   0.656  4.40  0.08  1.11  0.12  0.09  0.04  0.04  0.03  3.77  0.01
  16392  8.10    12.74  0.65  3.63  0.22   0.491  4.40  0.06  1.23  0.11  0.13  0.03  0.02  0.03  3.81  0.01
  16399  8.77    11.11  1.40  4.00  0.55   0.504  4.44  0.05  1.17  0.11  0.06  0.06  0.03  0.02  3.80  0.01
  16405  8.08    20.04  1.18  4.59  0.26   0.680  4.43  0.04  1.10  0.07  0.05  0.02  0.05  0.02  3.77  0.01
  16431 10.75    10.10  6.98  5.77  3.00   0.681  4.43  0.09  1.01  0.14  0.01  0.11  0.08  0.04  3.76  0.01
  16439  8.99    12.91  0.76  4.54  0.26   0.592  4.41  0.06  1.00  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  16443  8.35    14.48  0.66  4.15  0.20   0.505  4.45  0.03  1.18  0.09  0.06  0.01  0.02  0.02  3.80  0.00
  16449  6.38    13.55  0.79  2.04  0.25   0.120  4.50  0.02  1.82  0.08  0.20  0.02  0.01  0.01  3.93  0.00
  16460  7.78    19.68  0.68  4.25  0.15   0.717  4.29  0.06  0.98  0.08  0.14  0.03  0.10  0.03  3.75  0.01
  16467  8.56    18.58  1.09  4.91  0.26   0.700  4.47  0.04  1.01  0.04 -0.02  0.03  0.09  0.01  3.76  0.00
  16479  8.30    13.59  1.06  3.97  0.34   0.418  4.47  0.02  1.20  0.02  0.05  0.01  0.03  0.00  3.82  0.00
  16494  8.05    15.48  1.09  4.00  0.31   0.585  4.39  0.07  1.16  0.16  0.11  0.03  0.02  0.04  3.79  0.01
  16498  8.18    18.90  1.10  4.56  0.25   0.622  4.40  0.07  0.98  0.13  0.02  0.03  0.07  0.02  3.77  0.01
  16499  5.30    27.46  0.70  2.49  0.11   0.398  4.33  0.05  1.54  0.08  0.30  0.03 -0.01  0.03  3.83  0.01
  16504  8.51    10.21  1.16  3.56  0.49   0.531  4.41  0.06  1.30  0.11  0.14  0.04 -0.01  0.03  3.80  0.01
  16508 10.08    12.29  1.89  5.53  0.67   0.835  4.45  0.05  0.92  0.05 -0.05  0.05  0.17  0.02  3.73  0.01
  16509  5.67    10.63  0.54  0.80  0.22   1.101  3.52  0.13  1.46  0.44  1.07  0.03  0.45  0.04  3.66  0.01
  16517  7.29    20.45  0.96  3.84  0.20   0.503  4.44  0.05  1.22  0.06  0.08  0.03  0.02  0.01  3.80  0.00
  16523  7.56    13.73  1.31  3.25  0.41   0.506  4.40  0.05  1.36  0.10  0.17  0.04 -0.02  0.03  3.81  0.01
  16529  8.88    22.78  1.26  5.67  0.24   0.844  4.47  0.03  0.90  0.06 -0.08  0.02  0.19  0.02  3.72  0.01
  16538  7.03    18.16  1.06  3.33  0.25   0.503  4.41  0.05  1.37  0.08  0.17  0.03 -0.02  0.02  3.81  0.01
  16540  7.48    20.44  0.59  4.03  0.13   0.521  4.44  0.05  1.18  0.07  0.07  0.02  0.02  0.02  3.80  0.00
  16544  8.72    18.52  0.89  5.06  0.21   0.672  4.46  0.05  0.98  0.12 -0.03  0.01  0.09  0.02  3.76  0.01
  16547  8.43    12.01  0.84  3.83  0.30   0.818  4.14  0.06  0.98  0.09  0.29  0.04  0.19  0.04  3.72  0.01
  16557  7.63    11.05  1.02  2.85  0.40   0.423  4.40  0.05  1.50  0.10  0.21  0.03 -0.04  0.03  3.83  0.01
  16563  8.15    29.61  1.40  5.51  0.21   0.800  4.46  0.04  0.90  0.04 -0.07  0.02  0.16  0.01  3.73  0.00
  16570  6.60    10.64  0.73  1.73  0.30   0.327  4.24  0.07  1.66  0.12  0.42  0.06 -0.01  0.03  3.85  0.01
  16579  8.65    10.99  1.09  3.85  0.43   0.812  4.16  0.06  0.99  0.08  0.28  0.05  0.18  0.04  3.72  0.01
  16581  8.08    31.12  1.11  5.55  0.16   0.871  4.47  0.02  0.95  0.03 -0.05  0.01  0.18  0.01  3.72  0.00
  16584  7.90    10.18 11.71  2.94  5.00   0.402  4.38  0.14  1.54  0.43  0.24  0.22 -0.01  0.03  3.83  0.01
  16589  7.41    10.17  0.54  2.45  0.23   0.358  4.40  0.05  1.63  0.08  0.25  0.03 -0.05  0.02  3.85  0.01
  16591  5.79    18.29  0.81  2.10  0.19   0.139  4.50  0.02  1.79  0.06  0.20  0.01 -0.00  0.01  3.92  0.00
  16599  5.98    14.71  0.78  1.82  0.23   0.114  4.48  0.02  1.96  0.12  0.25  0.03 -0.01  0.02  3.93  0.00
  16602  6.37    13.91  0.88  2.09  0.28   0.523  4.20  0.04  1.63  0.11  0.45  0.03 -0.00  0.03  3.80  0.01
  16607  7.05    20.06  0.85  3.56  0.19   0.455  4.45  0.03  1.30  0.05  0.11  0.02  0.01  0.01  3.82  0.00
  16611  4.26    11.02  0.75 -0.53  0.30  -0.106  4.44  0.03  3.51  0.10  0.55  0.04  0.59  0.11  4.07  0.02
  16612  8.81    12.28  1.18  4.26  0.42   0.592  4.40  0.07  1.08  0.16  0.07  0.04  0.04  0.03  3.78  0.01
  16628  6.20    23.54  0.76  3.06  0.14   0.482  4.40  0.05  1.43  0.10  0.20  0.02 -0.03  0.02  3.82  0.01
  16638  7.74    10.27  0.67  2.80  0.28   0.401  4.41  0.04  1.55  0.08  0.22  0.03 -0.04  0.02  3.84  0.01
  16641  6.14    23.57  0.94  3.00  0.17   0.891  4.00  0.07  1.22  0.15  0.52  0.03  0.26  0.03  3.70  0.01
  16650  8.07    12.59  0.69  3.57  0.24   0.539  4.42  0.05  1.32  0.09  0.14  0.02 -0.01  0.02  3.80  0.01
  16666  7.04    15.55  0.66  3.00  0.19   0.384  4.42  0.02  1.44  0.02  0.18  0.02 -0.01  0.00  3.84  0.00
  16681  7.68    15.70  0.91  3.66  0.25   0.524  4.42  0.04  1.31  0.12  0.14  0.02 -0.01  0.03  3.81  0.01
  16692  7.91    13.86  1.04  3.62  0.33   0.414  4.46  0.02  1.27  0.08  0.09  0.03  0.02  0.02  3.83  0.00
  16712  6.43    17.86  1.20  2.69  0.29   0.433  4.38  0.06  1.49  0.11  0.23  0.03 -0.03  0.03  3.83  0.01
  16713  6.66    14.75  1.87  2.50  0.55   0.429  4.38  0.08  1.51  0.11  0.24  0.07 -0.03  0.03  3.83  0.01
  16719  7.01    16.58  0.96  3.11  0.25   0.337  4.45  0.02  1.43  0.09  0.14  0.03 -0.00  0.02  3.85  0.00
  16723  7.48    16.71  0.95  3.59  0.25   0.515  4.42  0.04  1.34  0.10  0.15  0.02 -0.02  0.03  3.81  0.01
  16727  8.54    19.81  1.10  5.02  0.24   0.789  4.46  0.03  1.01  0.04 -0.02  0.01  0.12  0.01  3.74  0.00
  16748  9.87    11.04  1.76  5.08  0.69   0.580  4.44  0.06  0.99  0.09 -0.01  0.05  0.07  0.01  3.78  0.00
  16757  6.86    11.92  1.33  2.24  0.48   0.407  4.31  0.07  1.55  0.11  0.32  0.07 -0.01  0.03  3.83  0.01
  16762  8.10    11.12  0.73  3.33  0.29   0.471  4.41  0.05  1.39  0.11  0.17  0.02 -0.02  0.03  3.82  0.01
  16766  8.73    13.98  1.19  4.46  0.37   0.643  4.42  0.07  1.07  0.13  0.05  0.04  0.05  0.03  3.77  0.01
  16768  9.35    10.19  0.91  4.39  0.39   0.615  4.40  0.07  1.05  0.15  0.05  0.04  0.05  0.03  3.78  0.01
  16770  8.64    14.46  1.00  4.44  0.30   0.669  4.42  0.07  1.11  0.10  0.06  0.03  0.04  0.03  3.77  0.01
  16783  8.85    21.35  1.34  5.50  0.27   0.784  4.46  0.04  0.92  0.04 -0.06  0.02  0.15  0.01  3.73  0.00
  16788  7.65    22.25  1.14  4.39  0.22   0.580  4.40  0.07  1.01  0.12  0.04  0.02  0.06  0.02  3.78  0.01
  16792  8.99    13.41  1.41  4.63  0.46   0.625  4.40  0.07  0.95  0.12  0.02  0.04  0.08  0.02  3.77  0.01
  16793  8.32    13.07  2.47  3.90  0.82   0.680  4.38  0.09  1.11  0.11  0.10  0.08  0.05  0.03  3.77  0.01
  16794  8.60    16.93  0.89  4.74  0.23   0.689  4.45  0.03  1.07  0.08  0.02  0.02  0.06  0.02  3.76  0.01
  16798  8.43    12.75  1.01  3.96  0.34   0.548  4.44  0.04  1.24  0.10  0.09  0.04  0.01  0.03  3.80  0.01
  16806  8.16    14.04  1.20  3.90  0.37   0.461  4.46  0.03  1.21  0.08  0.06  0.04  0.03  0.02  3.81  0.00
  16813  7.47    10.69  1.00  2.61  0.41   0.502  4.28  0.06  1.50  0.12  0.33  0.05 -0.01  0.03  3.81  0.01
  16818  8.20    16.83  0.90  4.33  0.23   0.542  4.44  0.04  1.12  0.10  0.04  0.02  0.03  0.02  3.79  0.00
  16824  8.62    15.66  1.32  4.59  0.37   0.669  4.45  0.06  1.09  0.08  0.03  0.04  0.05  0.03  3.77  0.01
  16835  6.53    14.98  1.23  2.41  0.36   0.271  4.45  0.02  1.66  0.10  0.21  0.04 -0.04  0.02  3.88  0.00
  16846  5.82    34.52  0.87  3.51  0.11   0.885  4.02  0.06  1.01  0.10  0.42  0.02  0.27  0.02  3.70  0.01
  16847  8.07    11.79  1.14  3.43  0.42   0.839  4.11  0.06  1.11  0.14  0.38  0.06  0.21  0.04  3.72  0.01
  16851  6.93    18.69  0.70  3.29  0.16   0.477  4.41  0.05  1.40  0.10  0.17  0.02 -0.03  0.03  3.82  0.01
  16852  4.29    72.89  0.78  3.60  0.05   0.575  4.37  0.07  1.25  0.11  0.17  0.03  0.01  0.03  3.79  0.01
  16853  7.62    24.00  0.66  4.52  0.12   0.592  4.42  0.07  1.02  0.13  0.03  0.01  0.06  0.02  3.78  0.01
  16855  9.39    12.02  1.22  4.79  0.44   0.691  4.45  0.05  1.06  0.07  0.02  0.04  0.07  0.03  3.76  0.01
  16860  8.86    20.38  1.49  5.41  0.32   0.730  4.47  0.03  0.91  0.10 -0.07  0.03  0.12  0.02  3.74  0.01
  16864  9.67    13.67  1.06  5.35  0.34   0.773  4.46  0.04  0.95  0.07 -0.04  0.03  0.13  0.02  3.74  0.01
  16870  4.57    14.88  0.55  0.43  0.16   1.023  3.45  0.21  1.42  0.69  1.09  0.03  0.36  0.02  3.68  0.01
  16871  9.35    11.95  1.56  4.74  0.57   0.737  4.41  0.07  0.99  0.08  0.02  0.05  0.10  0.02  3.75  0.01
  16879  7.28    26.78  0.95  4.42  0.16   0.704  4.40  0.06  1.05  0.08  0.06  0.03  0.06  0.03  3.76  0.01
  16882  9.73    11.48  0.85  5.03  0.32   0.699  4.48  0.04  1.01  0.06 -0.03  0.02  0.09  0.01  3.75  0.00
  16887  9.29    17.19  1.24  5.47  0.31   0.824  4.47  0.03  0.93  0.06 -0.06  0.02  0.16  0.02  3.73  0.01
  16891  8.24    14.67  1.30  4.07  0.39   0.534  4.43  0.05  1.15  0.09  0.07  0.03  0.03  0.02  3.79  0.00
  16896  8.73    11.73  1.33  4.08  0.49   0.518  4.43  0.05  1.15  0.10  0.07  0.04  0.03  0.02  3.80  0.01
  16900  6.96    18.32  0.91  3.27  0.22   0.460  4.40  0.05  1.40  0.12  0.18  0.02 -0.02  0.03  3.82  0.01
  16914  6.89    16.00  0.53  2.91  0.15   0.328  4.45  0.02  1.49  0.05  0.16  0.01 -0.02  0.01  3.86  0.00
  16924  6.40    13.52  1.02  2.05  0.33   0.167  4.47  0.03  1.82  0.12  0.23  0.04 -0.03  0.02  3.91  0.00
  16927  8.92    10.08  1.27  3.94  0.55   0.530  4.43  0.05  1.22  0.13  0.10  0.04  0.01  0.03  3.80  0.01
  16930  7.78    15.37  0.94  3.71  0.27   0.574  4.41  0.06  1.25  0.11  0.13  0.03  0.00  0.03  3.79  0.01
  16932  9.39    12.82  1.41  4.93  0.48   0.686  4.45  0.04  1.01  0.12 -0.01  0.04  0.08  0.03  3.76  0.01
  16942  8.35    14.01  0.68  4.08  0.21   0.510  4.44  0.04  1.19  0.09  0.07  0.02  0.02  0.02  3.80  0.01
  16951  9.61    10.57  1.03  4.73  0.42   0.539  4.48  0.03  1.02  0.03 -0.03  0.02  0.06  0.00  3.79  0.00
  16959  6.96    14.03  0.51  2.70  0.16   0.404  4.41  0.05  1.55  0.08  0.22  0.03 -0.04  0.02  3.84  0.01
  16971  8.50    15.03  1.14  4.38  0.33   0.559  4.42  0.06  1.08  0.11  0.05  0.03  0.04  0.02  3.79  0.01
  16984  8.02    12.68  0.71  3.54  0.24   0.529  4.42  0.05  1.34  0.09  0.14  0.02 -0.02  0.02  3.81  0.01
  16991  8.93    13.11  1.45  4.52  0.48   0.575  4.43  0.07  1.01  0.10  0.01  0.05  0.06  0.02  3.78  0.01
  16993  9.57    10.52  1.37  4.68  0.57   0.610  4.42  0.08  0.96  0.10 -0.00  0.06  0.07  0.01  3.77  0.01
  16998  9.61    13.43  1.16  5.25  0.38   0.664  4.47  0.05  0.92  0.09 -0.06  0.03  0.10  0.01  3.76  0.00
  17015  8.98    20.24  1.26  5.51  0.27   0.810  4.47  0.03  0.93  0.06 -0.06  0.02  0.16  0.01  3.73  0.01
  17017  7.34    14.44  0.88  3.14  0.27   0.337  4.46  0.02  1.41  0.09  0.13  0.03  0.00  0.02  3.85  0.00
  17022  6.73    23.61  1.86  3.60  0.34   0.614  4.34  0.08  1.18  0.12  0.17  0.05  0.03  0.04  3.78  0.01
  17024  8.66    20.54  1.15  5.22  0.24   0.706  4.48  0.03  0.98  0.09 -0.05  0.01  0.10  0.01  3.75  0.00
  17027  5.97    28.44  0.77  3.24  0.12   0.921  3.92  0.05  0.96  0.10  0.50  0.02  0.31  0.02  3.69  0.00
  17029  9.65    17.17  1.71  5.82  0.43   0.859  4.47  0.03  0.90  0.06 -0.08  0.02  0.20  0.02  3.72  0.01
  17032  9.07    16.71  1.34  5.18  0.35   0.700  4.46  0.04  0.93  0.11 -0.05  0.03  0.11  0.02  3.75  0.01
  17033  7.79    10.14  1.05  2.82  0.45   0.532  4.28  0.07  1.35  0.10  0.29  0.06  0.02  0.03  3.80  0.01
  17047  8.27    16.58  0.82  4.37  0.22   0.530  4.45  0.03  1.10  0.10  0.03  0.02  0.04  0.02  3.79  0.00
  17049  6.67    14.68  0.93  2.50  0.28   0.920  3.92  0.09  1.30  0.25  0.63  0.03  0.29  0.04  3.70  0.01
  17054  8.58    11.22  0.76  3.83  0.29   0.690  4.28  0.08  1.09  0.13  0.19  0.04  0.07  0.04  3.76  0.01
  17076  8.24    27.18  1.40  5.41  0.22   0.810  4.46  0.03  0.94  0.07 -0.05  0.01  0.15  0.01  3.73  0.01
  17077  9.76    10.66  1.56  4.90  0.64   0.654  4.45  0.06  0.98  0.12 -0.02  0.06  0.08  0.03  3.76  0.01
  17083  8.22    16.72  1.18  4.34  0.31   0.556  4.42  0.06  1.08  0.11  0.05  0.03  0.04  0.02  3.79  0.01
  17085  9.58    12.59  1.83  5.08  0.63   0.497  4.49  0.01  1.09  0.01 -0.01  0.00  0.05  0.00  3.80  0.00
  17096  7.12    28.90  0.56  4.42  0.09   0.583  4.42  0.07  1.05  0.12  0.03  0.02  0.05  0.02  3.78  0.01
  17108  6.94    16.17  0.84  2.98  0.23   0.552  4.29  0.06  1.38  0.11  0.29  0.03  0.01  0.03  3.79  0.01
  17118  6.81    22.93  0.73  3.61  0.14   0.478  4.42  0.04  1.27  0.04  0.12  0.02  0.01  0.01  3.81  0.00
  17119  7.38    11.02  0.78  2.59  0.31   0.505  4.28  0.06  1.48  0.12  0.33  0.04 -0.01  0.03  3.81  0.01
  17124  7.84    10.72  0.85  2.99  0.34   0.555  4.29  0.06  1.38  0.12  0.29  0.04  0.01  0.03  3.79  0.01
  17126  8.21    23.92  1.18  5.10  0.22   0.818  4.46  0.03  0.99  0.02 -0.02  0.02  0.14  0.01  3.74  0.00
  17129  6.82    21.88  1.81  3.52  0.36   0.543  4.41  0.05  1.31  0.09  0.14  0.03 -0.01  0.02  3.80  0.01
  17148  7.16    11.88  0.93  2.53  0.34   0.311  4.42  0.04  1.60  0.11  0.22  0.04 -0.04  0.03  3.87  0.01
  17147  6.68    41.07  0.86  4.75  0.09   0.554  4.48  0.02  1.01  0.03 -0.04  0.01  0.06  0.00  3.78  0.00
  17164  8.24    10.81  0.70  3.41  0.28   0.436  4.44  0.03  1.32  0.05  0.12  0.03  0.00  0.01  3.82  0.00
  17171  7.92    12.54  0.70  3.41  0.24   0.627  4.28  0.08  1.18  0.11  0.23  0.05  0.05  0.04  3.77  0.01
  17174  9.19    13.23  1.59  4.80  0.52   0.737  4.42  0.06  0.99  0.08  0.01  0.05  0.10  0.02  3.75  0.01
  17175  8.63    11.98  1.15  4.02  0.42   0.538  4.43  0.05  1.19  0.11  0.08  0.04  0.02  0.03  3.80  0.01
  17178  8.76    10.19  0.89  3.80  0.38   0.430  4.46  0.02  1.25  0.08  0.08  0.04  0.02  0.02  3.82  0.00
  17183  6.96    22.28  0.91  3.70  0.18   0.954  4.12  0.03  1.19  0.06  0.39  0.03  0.28  0.03  3.70  0.01
  17184  8.65    20.29  0.82  5.19  0.18   0.692  4.48  0.04  0.98  0.10 -0.04  0.01  0.10  0.01  3.75  0.00
  17191  7.59    13.15  1.11  3.18  0.37   0.403  4.43  0.03  1.44  0.11  0.16  0.04 -0.02  0.03  3.84  0.01
  17194  8.18    10.06  1.03  3.19  0.45   0.386  4.44  0.03  1.41  0.12  0.15  0.04 -0.01  0.02  3.84  0.01
  17195  8.10    11.35  0.63  3.37  0.24   0.413  4.45  0.03  1.36  0.05  0.12  0.02 -0.00  0.01  3.83  0.00
  17196  7.17    12.27  0.81  2.61  0.29   0.405  4.40  0.06  1.55  0.08  0.23  0.04 -0.04  0.03  3.84  0.01
  17205  8.29    13.15  1.08  3.88  0.36   0.501  4.43  0.06  1.20  0.08  0.09  0.04  0.02  0.02  3.80  0.00
  17211  6.84    11.54  0.80  2.15  0.30   0.325  4.37  0.07  1.64  0.15  0.29  0.05 -0.04  0.03  3.86  0.01
  17214  6.49    10.88  0.90  1.67  0.36   0.377  4.23  0.06  1.73  0.13  0.44  0.05 -0.03  0.03  3.84  0.01
  17217  7.93    20.37  2.27  4.47  0.48   0.665  4.44  0.07  1.09  0.09  0.04  0.05  0.05  0.03  3.77  0.01
  17231  8.20    10.91  1.15  3.39  0.46   0.634  4.27  0.07  1.20  0.13  0.25  0.06  0.04  0.04  3.77  0.01
  17233  9.16    13.34  1.26  4.79  0.41   0.739  4.41  0.06  0.99  0.08  0.02  0.04  0.09  0.02  3.75  0.01
  17235  8.10    15.26  1.18  4.02  0.34   0.526  4.43  0.06  1.16  0.09  0.07  0.03  0.03  0.02  3.80  0.00
  17238  9.21    10.51  1.30  4.32  0.54   0.635  4.40  0.08  1.06  0.14  0.06  0.05  0.05  0.04  3.77  0.01
  17253  8.07    17.40  1.01  4.27  0.25   0.657  4.41  0.07  1.12  0.12  0.08  0.03  0.03  0.03  3.77  0.01
  17260  7.54    10.37  0.88  2.62  0.37   0.469  4.32  0.06  1.47  0.11  0.28  0.04 -0.02  0.03  3.82  0.01
  17269  8.43    13.30  0.71  4.05  0.23   0.788  4.18  0.06  0.96  0.06  0.24  0.04  0.16  0.03  3.73  0.01
  17270  8.89    12.58  0.70  4.39  0.24   0.698  4.41  0.07  1.06  0.09  0.06  0.04  0.06  0.03  3.76  0.01
  17276  6.77    24.61  0.77  3.73  0.14   0.506  4.38  0.05  1.17  0.08  0.13  0.02  0.03  0.02  3.80  0.01
  17288  7.70    10.92  1.47  2.89  0.58   0.498  4.39  0.07  1.42  0.08  0.20  0.07 -0.02  0.02  3.81  0.01
  17298  6.50    25.39  0.55  3.52  0.10   0.522  4.43  0.03  1.37  0.04  0.14  0.01 -0.03  0.01  3.81  0.00
  17305  7.40    18.79  1.05  3.77  0.24   0.428  4.46  0.02  1.24  0.08  0.07  0.03  0.02  0.02  3.82  0.00
  17310  8.81    12.71  1.20  4.33  0.41   0.596  4.40  0.07  1.04  0.14  0.05  0.04  0.05  0.03  3.78  0.01
  17320  6.77    13.71  1.10  2.46  0.35   0.486  4.23  0.05  1.45  0.09  0.37  0.04  0.01  0.02  3.81  0.01
  17326  9.11    18.19  1.54  5.41  0.37   0.740  4.46  0.03  0.91  0.09 -0.07  0.03  0.13  0.02  3.74  0.01
  17336  7.07    38.75  0.99  5.01  0.11   0.659  4.43  0.06  0.92  0.13 -0.03  0.01  0.09  0.01  3.76  0.00
  17338  9.16    17.38  1.43  5.36  0.36   0.783  4.46  0.04  0.96  0.07 -0.04  0.03  0.13  0.02  3.74  0.01
  17341  7.95    14.18  1.07  3.71  0.33   0.578  4.40  0.07  1.23  0.12  0.13  0.03  0.01  0.03  3.79  0.01
  17351  4.59    18.34  0.56  0.91  0.13   1.191  3.40  0.22  1.27  0.65  1.09  0.03  0.51  0.04  3.66  0.01
  17364  6.97    27.27  0.64  4.15  0.10   0.511  4.45  0.04  1.17  0.09  0.06  0.01  0.02  0.02  3.80  0.00
  17369  7.97    10.05  0.91  2.98  0.39   0.379  4.44  0.04  1.46  0.10  0.17  0.04 -0.02  0.02  3.84  0.01
  17378  3.52   110.58  0.88  3.74  0.04   0.915  4.03  0.08  0.96  0.14  0.39  0.02  0.29  0.03  3.70  0.01
  17389  8.48    10.86  1.22  3.66  0.49   0.643  4.35  0.09  1.12  0.11  0.13  0.05  0.04  0.04  3.77  0.01
  17395  5.59    23.30  0.94  2.43  0.18   0.216  4.48  0.02  1.67  0.05  0.18  0.01 -0.03  0.01  3.90  0.00
  17400  9.43    10.39  1.05  4.51  0.44   0.748  4.39  0.08  1.00  0.08  0.05  0.06  0.09  0.02  3.75  0.01
  17403  7.52    10.01  1.06  2.52  0.46   0.141  4.50  0.02  1.66  0.11  0.16  0.03  0.01  0.01  3.92  0.00
  17409  7.48    23.46  0.89  4.33  0.17   0.583  4.41  0.07  1.05  0.12  0.04  0.02  0.05  0.02  3.78  0.01
  17412  8.23    15.39  1.05  4.17  0.30   0.506  4.45  0.03  1.19  0.09  0.06  0.02  0.02  0.02  3.80  0.00
  17436  6.45    10.77  0.70  1.61  0.28   1.059  3.53  0.08  0.98  0.23  0.89  0.03  0.43  0.02  3.67  0.00
  17440  3.84    32.71  0.46  1.41  0.06   1.133  3.61  0.01  1.34  0.00  0.96  0.01  0.48  0.00  3.66  0.00
  17453  6.09    13.39  0.85  1.72  0.28   0.028  4.52  0.02  2.02  0.11  0.22  0.02  0.13  0.02  3.97  0.00
  17464  6.29    12.81  0.57  1.83  0.19   1.035  3.60  0.11  1.04  0.29  0.85  0.03  0.41  0.03  3.67  0.01
  17470  6.75    15.67  0.93  2.73  0.26   0.370  4.40  0.04  1.56  0.11  0.23  0.02 -0.03  0.03  3.85  0.01
  17472  8.62    20.41  1.20  5.17  0.26   0.660  4.45  0.05  0.89  0.07 -0.06  0.03  0.10  0.01  3.76  0.00
  17478  7.95    17.81  1.28  4.20  0.31   0.598  4.40  0.07  1.09  0.15  0.08  0.04  0.04  0.03  3.78  0.01
  17481  8.70    10.10  1.27  3.72  0.55   0.394  4.46  0.02  1.30  0.08  0.10  0.03  0.01  0.02  3.83  0.00
  17482  6.86    16.97  3.12  3.01  0.80   0.642  4.23  0.07  1.32  0.17  0.33  0.09  0.04  0.04  3.77  0.01
  17483  7.51    22.71  0.77  4.29  0.15   0.587  4.39  0.07  1.02  0.12  0.06  0.03  0.06  0.02  3.78  0.01
  17486  7.42    18.17  0.56  3.72  0.14   0.633  4.32  0.08  1.16  0.14  0.18  0.03  0.04  0.04  3.78  0.01
  17491  7.72    37.58  1.09  5.59  0.13   0.864  4.48  0.01  0.96  0.02 -0.06  0.00  0.17  0.00  3.73  0.00
  17492  8.97    12.20  1.44  4.40  0.51   0.674  4.42  0.07  1.09  0.10  0.06  0.05  0.05  0.03  3.77  0.01
  17511  9.49    10.00  1.64  4.49  0.71   0.489  4.47  0.03  1.15  0.08  0.03  0.04  0.03  0.02  3.80  0.00
  17515  7.57    19.15  0.57  3.98  0.13   0.595  4.41  0.07  1.20  0.13  0.11  0.02  0.01  0.03  3.79  0.01
  17519  6.65    12.34  0.75  2.11  0.26   0.487  4.20  0.03  1.55  0.09  0.43  0.03  0.01  0.01  3.81  0.00
  17540  8.02    12.87  1.09  3.57  0.37   0.581  4.40  0.07  1.25  0.10  0.14  0.04  0.00  0.03  3.79  0.01
  17552  7.75    11.21  1.09  3.00  0.42   0.179  4.50  0.01  1.52  0.01  0.12  0.01  0.00  0.00  3.91  0.00
  17562  8.14    10.71  1.04  3.29  0.42   0.415  4.43  0.04  1.42  0.11  0.16  0.04 -0.02  0.03  3.83  0.01
  17567  8.25    10.48  1.11  3.35  0.46   0.432  4.43  0.04  1.40  0.12  0.16  0.04 -0.02  0.03  3.83  0.01
  17568  7.76    18.32  0.95  4.07  0.23   0.451  4.47  0.02  1.16  0.03  0.03  0.02  0.04  0.00  3.81  0.00
  17570  8.46    14.01  0.98  4.19  0.30   0.476  4.47  0.03  1.11  0.02  0.01  0.02  0.04  0.00  3.80  0.00
  17575  6.83    11.43  0.75  2.12  0.29   0.210  4.46  0.01  1.84  0.08  0.25  0.03 -0.06  0.02  3.90  0.00
  17580  8.34    11.50  1.55  3.64  0.59   0.602  4.38  0.08  1.18  0.14  0.13  0.05  0.02  0.04  3.78  0.01
  17585  5.79    18.06  0.62  2.07  0.15   0.347  4.33  0.05  1.69  0.07  0.34  0.03 -0.03  0.03  3.85  0.01
  17589  9.46    13.58  1.89  5.12  0.60   0.676  4.47  0.04  0.94  0.10 -0.06  0.04  0.10  0.02  3.75  0.01
  17597  9.26    12.09  1.00  4.67  0.36   0.690  4.44  0.05  1.07  0.07  0.03  0.04  0.06  0.03  3.76  0.01
  17603  8.77    11.42  1.24  4.06  0.47   0.605  4.39  0.07  1.12  0.15  0.10  0.04  0.03  0.04  3.78  0.01
  17651  4.22    55.79  0.69  2.95  0.06   0.434  4.41  0.05  1.50  0.09  0.20  0.02 -0.04  0.03  3.83  0.01
  17655  8.31    15.32  1.06  4.24  0.30   0.606  4.39  0.07  1.08  0.15  0.08  0.03  0.04  0.03  3.78  0.01
  17663  8.90    10.84  0.90  4.08  0.36   0.679  4.38  0.09  1.08  0.11  0.09  0.05  0.05  0.04  3.77  0.01
  17666  7.67    40.83  2.24  5.72  0.24   0.796  4.49  0.02  0.93  0.04 -0.08  0.01  0.16  0.01  3.73  0.00
  17669  8.96    11.26  0.80  4.22  0.31   0.594  4.40  0.08  1.06  0.14  0.07  0.04  0.05  0.03  3.78  0.01
  17671  9.48    11.65  0.92  4.81  0.34   0.612  4.44  0.06  0.97  0.11 -0.01  0.04  0.07  0.01  3.77  0.01
  17675  6.90    18.05  0.85  3.18  0.21   0.373  4.45  0.03  1.41  0.06  0.14  0.02 -0.01  0.01  3.84  0.00
  17683  8.80    19.79  0.70  5.28  0.15   0.608  4.50  0.01  0.96  0.01 -0.08  0.00  0.08  0.00  3.77  0.00
  17684  6.98    16.10  1.09  3.01  0.29   0.542  4.30  0.06  1.37  0.11  0.27  0.05  0.01  0.03  3.80  0.01
  17689  6.54    25.99  0.74  3.61  0.13   0.509  4.39  0.05  1.24  0.12  0.15  0.02  0.01  0.03  3.80  0.01
  17690  8.69    14.52  0.76  4.50  0.23   0.705  4.42  0.05  1.06  0.08  0.05  0.03  0.06  0.02  3.76  0.01
  17714  8.84    10.08  1.43  3.86  0.62   0.483  4.45  0.04  1.23  0.13  0.08  0.07  0.02  0.03  3.81  0.01
  17717  5.24    11.98  0.72  0.63  0.26   0.075  4.26  0.02  2.16  0.17  0.51  0.03  0.01  0.01  3.93  0.00
  17732  6.26    17.92  1.06  2.53  0.26   0.474  4.30  0.06  1.49  0.09  0.31  0.04 -0.01  0.03  3.82  0.01
  17738  5.52    11.55  0.65  0.83  0.25   0.973  3.44  0.17  1.10  0.51  1.00  0.02  0.32  0.01  3.69  0.00
  17741 10.43    10.03  1.97  5.44  0.85   0.757  4.45  0.05  0.92  0.10 -0.05  0.06  0.13  0.03  3.74  0.01
  17742  9.14    17.00  1.25  5.29  0.32   0.880  4.39  0.05  0.89  0.03 -0.00  0.04  0.18  0.01  3.72  0.00
  17747  7.25    19.24  0.85  3.67  0.19   0.634  4.31  0.08  1.14  0.14  0.18  0.03  0.04  0.04  3.77  0.01
  17748  7.85    23.65  0.87  4.72  0.16   0.658  4.47  0.04  1.05  0.06 -0.01  0.02  0.07  0.01  3.77  0.00
  17751  9.25    14.79  1.05  5.10  0.31   0.567  4.50  0.01  1.00  0.02 -0.06  0.01  0.07  0.00  3.78  0.00
  17760  8.94    13.77  0.86  4.63  0.27   0.650  4.44  0.07  1.01  0.11  0.01  0.03  0.07  0.01  3.77  0.00
  17763  7.97    11.94  1.31  3.36  0.48   0.231  4.49  0.00  1.45  0.01  0.11  0.00  0.00  0.00  3.89  0.00
  17764  7.13    18.23  0.58  3.43  0.14   0.400  4.45  0.03  1.36  0.07  0.12  0.01 -0.00  0.01  3.83  0.00
  17782  8.75    19.75  2.97  5.23  0.65   0.774  4.44  0.05  0.95  0.08 -0.03  0.04  0.13  0.02  3.74  0.01
  17790  8.50    20.32  1.04  5.04  0.22   0.648  4.43  0.05  0.91  0.11 -0.03  0.02  0.09  0.01  3.76  0.00
  17795  8.81    10.85  0.90  3.99  0.36   0.587  4.39  0.07  1.16  0.16  0.11  0.03  0.02  0.04  3.79  0.01
  17796  9.04    14.94  1.23  4.91  0.36   0.575  4.47  0.04  0.97  0.04 -0.04  0.03  0.07  0.00  3.78  0.00
  17797  4.30    20.23  0.83  0.83  0.18  -0.038  4.51  0.02  2.56  0.08  0.34  0.02  0.25  0.03  4.01  0.01
  17800  7.70    16.24  1.05  3.75  0.28   0.656  4.30  0.08  1.12  0.14  0.19  0.04  0.05  0.04  3.77  0.01
  17801  7.64    18.99  1.00  4.03  0.23   0.773  4.20  0.07  0.96  0.08  0.23  0.04  0.15  0.03  3.73  0.01
  17806  8.01    22.93  1.10  4.81  0.21   0.611  4.41  0.05  0.93  0.11 -0.00  0.02  0.08  0.01  3.77  0.00
  17819  7.24    19.10  0.69  3.65  0.16   0.560  4.43  0.03  1.31  0.05  0.12  0.02 -0.01  0.01  3.80  0.00
  17820  8.34    19.66  0.77  4.81  0.17   0.628  4.42  0.06  0.97  0.13 -0.00  0.02  0.08  0.02  3.77  0.01
  17825  9.79    11.30  1.16  5.06  0.45   0.669  4.47  0.04  0.94  0.10 -0.06  0.04  0.10  0.02  3.76  0.01
  17827  7.36    14.04  0.86  3.10  0.27   0.419  4.41  0.04  1.48  0.10  0.20  0.02 -0.03  0.03  3.83  0.01
  17830  7.22    14.94  1.01  3.09  0.29   0.432  4.41  0.05  1.46  0.11  0.20  0.03 -0.03  0.03  3.83  0.01
  17832  6.47    13.44  0.97  2.11  0.31   0.377  4.30  0.06  1.69  0.11  0.37  0.05 -0.04  0.03  3.84  0.01
  17837  8.11    10.02  1.37  3.11  0.59   0.528  4.39  0.08  1.35  0.08  0.18  0.06 -0.01  0.03  3.81  0.01
  17838  6.95    18.09  0.86  3.24  0.21   0.403  4.44  0.04  1.37  0.05  0.14  0.03 -0.00  0.01  3.83  0.00
  17844  9.15    12.90  1.21  4.70  0.41   0.493  4.49  0.01  1.09  0.02 -0.01  0.01  0.05  0.00  3.80  0.00
  17846  5.95    14.43  0.96  1.75  0.29   0.279  4.32  0.05  1.80  0.09  0.37  0.04 -0.05  0.02  3.87  0.01
  17854  5.40    10.02  0.54  0.40  0.23   0.096  4.26  0.04  2.38  0.13  0.55  0.03 -0.03  0.02  3.92  0.01
  17867  8.45    12.67  1.13  3.96  0.39   0.479  4.46  0.02  1.19  0.09  0.05  0.04  0.03  0.02  3.81  0.00
  17868  9.05    10.68  0.98  4.19  0.40   0.511  4.45  0.05  1.14  0.09  0.05  0.04  0.03  0.02  3.80  0.01
  17871  8.53    11.10  1.20  3.76  0.47   0.891  4.04  0.07  0.96  0.09  0.38  0.06  0.27  0.03  3.70  0.01
  17874  4.17    15.54  0.58  0.13  0.16   0.927  3.72  0.05  2.41  0.19  1.10  0.03  0.28  0.03  3.70  0.01
  17878  9.64    11.30  4.77  4.91  1.83   0.682  4.43  0.08  1.00  0.13  0.00  0.10  0.08  0.03  3.76  0.01
  17879  9.17    12.57  1.15  4.67  0.40   0.622  4.40  0.07  0.96  0.12  0.01  0.03  0.07  0.02  3.77  0.01
  17886  5.14    10.96  0.81  0.34  0.32   0.057  4.27  0.04  2.29  0.11  0.53  0.05  0.03  0.01  3.94  0.00
  17887  9.01    16.13  1.23  5.05  0.33   0.582  4.49  0.03  0.98  0.03 -0.06  0.01  0.07  0.00  3.78  0.00
  17891  5.82    14.11  0.64  1.57  0.20   0.189  4.42  0.01  1.99  0.03  0.32  0.02 -0.07  0.00  3.91  0.00
  17892  7.01    10.12  1.04  2.04  0.45   0.033  4.54  0.02  1.91  0.13  0.18  0.04  0.13  0.02  3.97  0.00
  17895  7.22    18.21  0.85  3.52  0.20   0.587  4.35  0.05  1.25  0.08  0.18  0.03  0.02  0.03  3.79  0.01
  17897  9.18    16.14  1.07  5.22  0.29   0.682  4.47  0.04  0.93  0.11 -0.06  0.03  0.10  0.02  3.75  0.01
  17903  8.89    21.70  1.22  5.57  0.24   0.817  4.47  0.03  0.90  0.05 -0.07  0.02  0.17  0.01  3.73  0.00
  17917  8.09    13.15  1.16  3.68  0.38   0.514  4.43  0.05  1.27  0.12  0.11  0.04  0.00  0.03  3.81  0.01
  17921  6.05    10.14  0.90  1.08  0.39  -0.006  4.50  0.03  2.32  0.13  0.30  0.04  0.18  0.04  3.99  0.01
  17928  7.29    26.91  1.13  4.44  0.18   0.538  4.42  0.03  1.00  0.06  0.02  0.02  0.06  0.01  3.79  0.00
  17930  6.61    12.80  0.95  2.15  0.32   0.275  4.42  0.03  1.76  0.06  0.26  0.04 -0.06  0.02  3.88  0.01
  17936  7.72    30.74  1.36  5.16  0.19   0.684  4.46  0.04  0.96  0.12 -0.04  0.01  0.10  0.02  3.75  0.01
  17944  8.55    10.22  1.19  3.60  0.51   0.410  4.46  0.02  1.29  0.09  0.09  0.04  0.01  0.02  3.83  0.00
  17943  6.77    11.59  0.96  2.09  0.36   0.321  4.38  0.08  1.68  0.11  0.28  0.06 -0.05  0.03  3.86  0.01
  17950  6.47    22.22  0.97  3.20  0.19   0.435  4.41  0.04  1.44  0.10  0.18  0.02 -0.03  0.03  3.83  0.01
  17954  5.24    16.96  0.82  1.39  0.21   0.231  4.28  0.07  1.79  0.17  0.41  0.04 -0.04  0.03  3.88  0.01
  17960  7.50    21.50  1.03  4.16  0.21   0.653  4.40  0.08  1.13  0.11  0.08  0.03  0.03  0.03  3.77  0.01
  17965  8.18    12.79  1.04  3.71  0.35   0.450  4.45  0.02  1.27  0.08  0.09  0.03  0.01  0.02  3.82  0.00
  17973  9.30    15.44  1.29  5.24  0.36   0.789  4.46  0.03  0.96  0.07 -0.04  0.03  0.14  0.02  3.74  0.01
  17977  7.74    13.48  1.31  3.39  0.42   0.553  4.41  0.06  1.32  0.07  0.15  0.05 -0.01  0.02  3.80  0.01
  17984  9.60    12.41  1.08  5.07  0.38   0.734  4.44  0.05  0.99  0.07 -0.01  0.04  0.10  0.02  3.75  0.01
  17987  8.16    13.68  0.99  3.84  0.31   0.686  4.24  0.08  1.02  0.12  0.20  0.04  0.09  0.04  3.75  0.01
  17988  6.60    15.35  0.78  2.53  0.22   0.398  4.35  0.06  1.53  0.10  0.27  0.04 -0.02  0.03  3.84  0.01
  17989  8.38    10.10  1.06  3.40  0.46   0.456  4.42  0.05  1.36  0.11  0.15  0.05 -0.01  0.03  3.82  0.01
  17997  9.39    11.99  1.18  4.78  0.43   0.770  4.41  0.07  0.97  0.08  0.02  0.04  0.11  0.02  3.75  0.01
  18002  8.26    13.20  1.14  3.86  0.38   0.513  4.43  0.05  1.21  0.10  0.09  0.03  0.02  0.02  3.80  0.01
  18011  7.89    13.80  0.72  3.59  0.23   0.448  4.45  0.02  1.31  0.03  0.11  0.01  0.00  0.01  3.82  0.00
  18069  7.88    13.01  0.64  3.45  0.21   0.569  4.35  0.06  1.28  0.09  0.19  0.04  0.01  0.03  3.79  0.01
  18075  8.38    13.30  0.95  4.00  0.31   0.584  4.39  0.07  1.16  0.16  0.11  0.03  0.02  0.04  3.79  0.01
  18087  9.38    11.43  1.47  4.67  0.56   0.570  4.43  0.07  1.01  0.10  0.01  0.05  0.06  0.02  3.78  0.00
  18093  9.22    11.78  2.43  4.58  0.90   0.706  4.41  0.08  1.03  0.10  0.04  0.08  0.08  0.03  3.76  0.01
  18096  9.35    11.19  1.65  4.59  0.64   0.612  4.43  0.07  1.02  0.14  0.02  0.07  0.06  0.03  3.77  0.01
  18098  8.53    11.11  1.33  3.76  0.52   0.512  4.43  0.05  1.25  0.12  0.11  0.04  0.00  0.03  3.80  0.01
  18102  7.73    12.53  0.96  3.22  0.33   0.533  4.38  0.08  1.34  0.09  0.19  0.06 -0.01  0.03  3.80  0.01
  18106  6.77    25.34  0.89  3.79  0.15   0.583  4.41  0.06  1.25  0.10  0.12  0.03  0.00  0.03  3.79  0.01
  18122  6.74    13.00  0.94  2.31  0.31   0.399  4.32  0.06  1.56  0.10  0.32  0.04 -0.02  0.03  3.83  0.01
  18135  8.86    10.05  1.37  3.87  0.59   0.580  4.39  0.07  1.13  0.15  0.10  0.05  0.03  0.04  3.79  0.01
  18153  7.09    10.91  0.87  2.28  0.35   0.304  4.41  0.05  1.67  0.11  0.25  0.03 -0.05  0.03  3.87  0.01
  18163  8.00    11.45  1.10  3.29  0.42   0.644  4.23  0.05  1.23  0.09  0.30  0.05  0.05  0.04  3.77  0.01
  18170  5.97    24.14  0.90  2.88  0.16   0.354  4.41  0.04  1.45  0.06  0.19  0.03 -0.01  0.01  3.85  0.01
  18174  7.47    12.75  0.95  3.00  0.32   0.515  4.32  0.06  1.38  0.09  0.26  0.04 -0.00  0.03  3.80  0.01
  18187  7.22    24.16  0.68  4.14  0.12   0.530  4.46  0.03  1.19  0.05  0.06  0.01  0.02  0.01  3.80  0.00
  18204  9.19    12.53  1.35  4.68  0.47   0.672  4.45  0.06  1.07  0.09  0.02  0.05  0.06  0.03  3.77  0.01
  18207  8.44    10.08  1.20  3.46  0.52   0.540  4.40  0.06  1.31  0.09  0.15  0.05 -0.01  0.03  3.80  0.01
  18217  5.80    19.14  0.69  2.21  0.16   0.182  4.48  0.03  1.71  0.06  0.20  0.02 -0.02  0.01  3.91  0.00
  18218  8.15    15.76  1.95  4.14  0.54   0.624  4.40  0.08  1.10  0.15  0.08  0.05  0.04  0.04  3.78  0.01
  18235  6.68    15.87  0.81  2.68  0.22   0.820  4.07  0.03  1.46  0.08  0.53  0.03  0.19  0.04  3.72  0.01
  18261  7.97    22.13  1.23  4.69  0.24   0.631  4.41  0.07  0.97  0.13  0.01  0.02  0.07  0.02  3.77  0.01
  18266 10.96    10.26  2.56  6.02  1.08   0.737  4.47  0.04  0.89  0.08 -0.08  0.05  0.13  0.02  3.74  0.01
  18267  6.81    48.36  1.02  5.23  0.09   0.719  4.50  0.01  1.01  0.02 -0.05  0.00  0.10  0.00  3.75  0.00
  18269  8.79    10.81  1.19  3.96  0.48   0.491  4.44  0.05  1.17  0.09  0.06  0.05  0.03  0.02  3.80  0.01
  18271  8.21    13.61  1.20  3.88  0.38   0.641  4.39  0.08  1.14  0.10  0.10  0.04  0.03  0.03  3.78  0.01
  18273 10.79    10.10  2.78  5.81  1.20   0.749  4.45  0.05  0.93  0.10 -0.05  0.06  0.12  0.03  3.74  0.01
  18286  6.90    10.69  0.63  2.04  0.26   0.156  4.48  0.03  1.80  0.10  0.22  0.03 -0.02  0.02  3.92  0.00
  18293  8.40    15.02  1.45  4.28  0.42   0.581  4.39  0.07  1.03  0.13  0.05  0.04  0.06  0.02  3.78  0.01
  18305  7.70    16.46  0.72  3.78  0.19   0.456  4.45  0.03  1.27  0.08  0.10  0.01  0.01  0.01  3.82  0.00
  18309  7.87    15.36  1.07  3.80  0.30   0.683  4.24  0.08  1.03  0.13  0.21  0.04  0.09  0.04  3.76  0.01
  18317  8.84    19.11  1.34  5.25  0.31   0.828  4.46  0.03  0.98  0.03 -0.03  0.02  0.15  0.01  3.74  0.00
  18320  8.05    13.78  1.11  3.75  0.35   0.737  4.25  0.08  1.06  0.11  0.22  0.05  0.10  0.04  3.75  0.01
  18325  9.27    10.10  1.25  4.29  0.54   0.960  4.16  0.05  0.98  0.08  0.27  0.06  0.28  0.03  3.70  0.01
  18331  8.22    10.93  1.14  3.41  0.45   0.463  4.42  0.05  1.35  0.11  0.15  0.05 -0.01  0.03  3.82  0.01
  18334  7.74    10.55  0.98  2.86  0.40   0.386  4.41  0.05  1.52  0.11  0.21  0.04 -0.03  0.03  3.84  0.01
  18339  5.99    20.41  0.84  2.54  0.18   0.323  4.42  0.04  1.65  0.10  0.24  0.02 -0.05  0.02  3.86  0.01
  18347  8.88    16.00  1.24  4.90  0.34   0.608  4.45  0.06  0.96  0.09 -0.03  0.04  0.08  0.01  3.77  0.00
  18351  8.50    12.77  1.15  4.03  0.39   0.534  4.43  0.06  1.15  0.09  0.07  0.04  0.03  0.02  3.79  0.00
  18352  7.62    11.34  0.62  2.89  0.24   0.536  4.25  0.05  1.32  0.10  0.31  0.03  0.03  0.02  3.79  0.01
  18358  8.84    12.80  1.14  4.38  0.39   0.552  4.43  0.05  1.08  0.11  0.04  0.04  0.04  0.02  3.79  0.01
  18364  7.54    11.09  0.82  2.76  0.32   0.963  3.81  0.10  1.01  0.22  0.62  0.04  0.34  0.03  3.68  0.01
  18366  6.82    25.04  0.86  3.81  0.15   0.518  4.38  0.05  1.14  0.10  0.11  0.02  0.03  0.02  3.80  0.01
  18369 10.10    10.09  1.73  5.12  0.74   0.575  4.45  0.06  1.00  0.09 -0.01  0.04  0.06  0.01  3.78  0.00
  18387  7.77    17.84  0.60  4.03  0.15   0.554  4.39  0.06  1.09  0.10  0.09  0.02  0.04  0.02  3.79  0.01
  18388  7.06    20.54  0.97  3.62  0.21   0.500  4.38  0.06  1.23  0.14  0.14  0.02  0.01  0.03  3.81  0.01
  18395  8.70    10.07  1.06  3.72  0.46   0.593  4.39  0.07  1.20  0.13  0.13  0.04  0.02  0.03  3.79  0.01
  18402  7.55    17.46  1.17  3.76  0.29   0.569  4.41  0.06  1.25  0.12  0.12  0.02  0.00  0.03  3.80  0.01
  18412  8.34    11.75  1.08  3.69  0.40   0.473  4.43  0.05  1.28  0.09  0.11  0.04  0.01  0.02  3.81  0.01
  18413  6.53    46.74  0.96  4.88  0.09   0.698  4.43  0.02  0.97  0.01  0.00  0.01  0.09  0.01  3.76  0.00
  18420  8.13    12.00  0.72  3.53  0.26   0.511  4.42  0.04  1.35  0.10  0.15  0.02 -0.02  0.02  3.81  0.01
  18427  9.27    17.86  0.82  5.53  0.20   0.843  4.46  0.02  0.93  0.07 -0.05  0.01  0.17  0.01  3.73  0.01
  18432  6.88    25.77  0.81  3.94  0.14   0.748  4.25  0.08  1.04  0.12  0.21  0.04  0.11  0.04  3.74  0.01
  18433  7.84    21.41  1.24  4.49  0.25   0.688  4.42  0.06  1.09  0.08  0.05  0.03  0.05  0.02  3.77  0.01
  18438  6.31    16.64  0.63  2.42  0.17   0.333  4.40  0.06  1.61  0.14  0.25  0.03 -0.04  0.03  3.86  0.01
  18440  6.56    11.68  1.12  1.90  0.42   0.498  4.19  0.05  1.67  0.12  0.47  0.06 -0.01  0.03  3.81  0.01
  18449  7.85    10.35  0.88  2.92  0.37   0.352  4.44  0.03  1.50  0.09  0.17  0.03 -0.02  0.02  3.85  0.01
  18453  5.28    24.51  0.85  2.23  0.15   0.425  4.25  0.05  1.54  0.13  0.38  0.02 -0.00  0.03  3.82  0.01
  18457  8.39    10.36  0.93  3.47  0.39   0.601  4.35  0.07  1.24  0.11  0.18  0.05  0.02  0.03  3.79  0.01
  18464  8.30    15.24  1.06  4.21  0.30   0.551  4.43  0.06  1.11  0.10  0.05  0.02  0.04  0.02  3.79  0.01
  18471  5.62    22.31  0.92  2.36  0.18   0.345  4.37  0.06  1.60  0.14  0.27  0.03 -0.03  0.03  3.85  0.01
  18481  6.09    13.26  0.87  1.70  0.29   0.058  4.51  0.02  1.99  0.10  0.23  0.03  0.07  0.02  3.95  0.00
  18492  7.24    11.29  0.86  2.50  0.33   0.217  4.48  0.02  1.59  0.10  0.17  0.03 -0.02  0.01  3.89  0.00
  18496  9.15    12.51  1.53  4.64  0.53   0.609  4.42  0.08  0.97  0.10  0.00  0.06  0.07  0.01  3.77  0.01
  18513  9.22    13.40  1.07  4.86  0.35   0.686  4.47  0.04  1.05  0.06 -0.01  0.03  0.07  0.02  3.76  0.01
  18518  6.98    17.88  0.84  3.24  0.21   0.428  4.41  0.04  1.38  0.11  0.17  0.02 -0.01  0.03  3.83  0.01
  18525  7.98    10.28  1.05  3.04  0.44   0.481  4.41  0.05  1.41  0.09  0.18  0.04 -0.03  0.03  3.82  0.01
  18534  8.01    15.22  0.73  3.92  0.21   0.490  4.45  0.03  1.23  0.07  0.08  0.01  0.02  0.01  3.81  0.00
  18536  8.65    10.95  0.78  3.85  0.31   0.457  4.45  0.03  1.24  0.09  0.08  0.03  0.02  0.02  3.82  0.00
  18547  6.54    16.32  0.83  2.60  0.22   0.228  4.47  0.02  1.61  0.09  0.17  0.02 -0.02  0.01  3.89  0.00
  18555  7.75    13.87  0.98  3.46  0.31   0.546  4.41  0.05  1.32  0.08  0.14  0.03 -0.01  0.02  3.80  0.01
  18563  9.22    12.20  1.25  4.65  0.45   0.623  4.40  0.07  0.95  0.12  0.01  0.04  0.08  0.02  3.77  0.01
  18592  6.05    16.20  0.52  2.10  0.14   0.439  4.27  0.04  1.66  0.11  0.39  0.02 -0.03  0.04  3.83  0.01
  18595  8.30    10.93  1.29  3.49  0.51   0.498  4.42  0.05  1.30  0.12  0.13  0.05 -0.00  0.03  3.81  0.01
  18606  5.85    22.88  0.75  2.65  0.14   1.001  3.86  0.15  1.22  0.33  0.65  0.03  0.34  0.04  3.68  0.01
  18608  9.53    16.25  1.51  5.58  0.40   0.802  4.47  0.03  0.93  0.07 -0.06  0.02  0.15  0.02  3.73  0.01
  18609  8.89    17.31  1.53  5.08  0.38   0.784  4.45  0.03  0.97  0.08 -0.02  0.02  0.12  0.02  3.74  0.01
  18616  8.53    11.11  1.43  3.76  0.56   0.512  4.43  0.05  1.25  0.12  0.11  0.04  0.01  0.03  3.80  0.01
  18617  9.97    10.38  2.61  5.05  1.09   0.581  4.43  0.07  1.00  0.10  0.01  0.06  0.06  0.02  3.78  0.01
  18618  8.19    12.85  1.55  3.73  0.52   0.613  4.38  0.08  1.18  0.13  0.13  0.05  0.02  0.03  3.78  0.01
  18625  8.70    15.01  1.47  4.58  0.43   0.556  4.46  0.05  1.05  0.09 -0.00  0.05  0.05  0.02  3.78  0.00
  18658  6.35    25.42  1.05  3.38  0.18   0.417  4.45  0.03  1.35  0.05  0.12  0.02 -0.00  0.01  3.83  0.00
  18664  8.53    11.78  1.44  3.89  0.53   0.724  4.26  0.07  1.02  0.10  0.18  0.06  0.10  0.03  3.75  0.01
  18678  7.12    11.32  0.93  2.39  0.36   0.508  4.26  0.06  1.57  0.10  0.37  0.04 -0.01  0.03  3.81  0.01
  18692  8.28    10.93  1.19  3.47  0.47   0.487  4.43  0.04  1.33  0.11  0.13  0.04 -0.01  0.03  3.81  0.01
  18702  8.13    12.44  0.76  3.60  0.27   0.803  4.14  0.05  1.03  0.09  0.31  0.03  0.18  0.04  3.72  0.01
  18705  8.43    13.44  1.13  4.07  0.37   0.514  4.43  0.05  1.17  0.09  0.07  0.03  0.03  0.02  3.80  0.01
  18714  8.36    18.50  0.79  4.70  0.19   0.611  4.42  0.06  0.99  0.13  0.01  0.02  0.07  0.02  3.77  0.01
  18719  8.66    16.04  1.33  4.69  0.36   0.705  4.42  0.05  1.05  0.08  0.04  0.03  0.07  0.03  3.76  0.01
  18735  5.89    21.99  0.81  2.60  0.16   0.319  4.42  0.03  1.61  0.11  0.23  0.01 -0.04  0.03  3.86  0.00
  18745  8.64    14.90  1.34  4.51  0.39   0.707  4.40  0.07  1.05  0.08  0.05  0.04  0.07  0.03  3.76  0.01
  18758  8.27    28.69  1.17  5.56  0.18   0.810  4.46  0.04  0.89  0.04 -0.07  0.02  0.17  0.01  3.73  0.00
  18761  8.77    14.24  1.62  4.54  0.49   0.530  4.47  0.03  1.10  0.09  0.01  0.04  0.04  0.02  3.79  0.00
  18770  7.20    15.30  0.86  3.12  0.24   0.396  4.43  0.04  1.39  0.07  0.15  0.03 -0.01  0.02  3.84  0.00
  18776  7.52    15.00  0.89  3.40  0.26   0.531  4.42  0.05  1.35  0.06  0.15  0.03 -0.02  0.02  3.81  0.01
  18802  8.11    19.02  0.87  4.51  0.20   0.566  4.43  0.06  1.06  0.12  0.03  0.02  0.05  0.02  3.78  0.01
  18806  8.28    11.74  1.02  3.63  0.38   0.543  4.41  0.05  1.30  0.09  0.14  0.03 -0.01  0.02  3.80  0.01
  18814  8.22    10.92  1.07  3.41  0.43   0.366  4.45  0.02  1.35  0.09  0.12  0.03  0.01  0.02  3.84  0.00
  18824  6.73    19.15  1.13  3.14  0.26   0.628  4.25  0.03  1.29  0.07  0.30  0.02  0.02  0.03  3.78  0.01
  18833  7.82    11.47  1.02  3.12  0.39   0.456  4.40  0.05  1.42  0.11  0.19  0.03 -0.02  0.03  3.82  0.01
  18837  7.73    14.48  1.03  3.53  0.31   0.473  4.43  0.05  1.32  0.09  0.13  0.04 -0.01  0.03  3.82  0.01
  18839  7.60    16.85  1.09  3.73  0.28   0.566  4.41  0.06  1.26  0.11  0.13  0.02 -0.00  0.03  3.80  0.01
  18840  8.79    10.51  5.06  3.90  2.09   0.610  4.40  0.09  1.08  0.19  0.07  0.12  0.05  0.04  3.78  0.01
  18841  8.32    15.27  1.07  4.24  0.30   0.591  4.39  0.08  1.03  0.13  0.06  0.04  0.06  0.02  3.78  0.01
  18844  6.74    38.89  0.53  4.69  0.06   0.667  4.42  0.01  1.00  0.01  0.02  0.01  0.08  0.00  3.76  0.00
  18857  8.52    14.62  0.84  4.34  0.25   0.621  4.37  0.08  1.01  0.14  0.07  0.03  0.06  0.03  3.77  0.01
  18859  5.38    52.00  0.75  3.96  0.07   0.516  4.43  0.05  1.17  0.09  0.08  0.02  0.02  0.02  3.80  0.01
  18870  7.40    17.51  0.88  3.62  0.22   0.543  4.42  0.04  1.31  0.08  0.14  0.02 -0.01  0.02  3.80  0.01
  18877  9.67    12.62  1.53  5.18  0.53   0.678  4.47  0.04  0.93  0.10 -0.06  0.04  0.10  0.02  3.75  0.01
  18887  7.36    11.24  0.97  2.61  0.38   0.353  4.40  0.04  1.58  0.11  0.23  0.04 -0.03  0.03  3.85  0.01
  18888  8.12    15.00  0.78  4.00  0.23   0.648  4.38  0.08  1.12  0.11  0.11  0.04  0.04  0.03  3.77  0.01
  18893  6.91    22.70  0.84  3.69  0.16   0.466  4.45  0.03  1.27  0.05  0.10  0.01  0.01  0.01  3.81  0.00
  18907  3.91    25.24  0.87  0.92  0.15   0.032  4.42  0.03  2.27  0.12  0.37  0.02  0.08  0.02  3.96  0.00
  18909  9.00    12.03  1.43  4.40  0.52   0.647  4.41  0.08  1.07  0.13  0.05  0.05  0.05  0.03  3.77  0.01
  18936  7.67    10.54  0.74  2.78  0.31   0.438  4.41  0.05  1.49  0.09  0.21  0.03 -0.04  0.03  3.83  0.01
  18944  8.20    19.98  0.67  4.70  0.15   0.641  4.44  0.06  1.02  0.11  0.00  0.02  0.07  0.01  3.77  0.01
  18952  7.51    12.11  0.62  2.93  0.22   0.383  4.42  0.03  1.54  0.09  0.21  0.02 -0.04  0.02  3.85  0.01
  18958  8.48    14.31  1.03  4.26  0.31   0.723  4.30  0.07  0.99  0.08  0.13  0.05  0.10  0.03  3.75  0.01
  18965  8.18    28.44  1.12  5.45  0.17   0.834  4.47  0.02  0.96  0.05 -0.05  0.01  0.16  0.01  3.73  0.00
  18975  5.45    27.80  0.95  2.67  0.15   0.371  4.41  0.05  1.58  0.09  0.23  0.02 -0.04  0.03  3.85  0.01
  18986  7.13    27.42  1.46  4.32  0.23   0.680  4.41  0.07  1.10  0.09  0.06  0.03  0.05  0.03  3.77  0.01
  18987  8.58    13.95  1.11  4.30  0.35   0.541  4.44  0.04  1.12  0.10  0.05  0.02  0.04  0.02  3.79  0.00
  18993  5.36    28.87  0.82  2.66  0.12   0.505  4.29  0.05  1.45  0.11  0.31  0.03 -0.01  0.03  3.81  0.01
  18994  8.19    14.21  1.24  3.95  0.38   0.518  4.43  0.05  1.17  0.09  0.07  0.03  0.03  0.02  3.80  0.00
  19010  8.92    10.49  1.24  4.02  0.51   0.655  4.38  0.09  1.12  0.13  0.10  0.05  0.04  0.04  3.77  0.01
  19012  7.51    14.44  1.41  3.31  0.42   0.262  4.48  0.01  1.41  0.01  0.11  0.01  0.00  0.00  3.88  0.00
  19016  8.11    18.13  1.20  4.40  0.29   0.598  4.40  0.07  1.01  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  19024  8.32    21.76  1.25  5.01  0.25   0.769  4.43  0.05  0.97  0.09 -0.00  0.02  0.11  0.02  3.75  0.01
  19030  6.55    14.71  0.85  2.39  0.25   0.466  4.26  0.07  1.50  0.12  0.35  0.05 -0.01  0.03  3.82  0.01
  19038  4.36    18.04  0.84  0.64  0.20   1.064  3.56  0.19  1.68  0.55  1.08  0.03  0.39  0.03  3.67  0.01
  19051  8.50    10.27  1.01  3.56  0.43   0.539  4.41  0.05  1.31  0.09  0.14  0.03 -0.01  0.02  3.80  0.01
  19052  7.70    15.86  2.24  3.70  0.61   0.637  4.38  0.08  1.14  0.12  0.11  0.05  0.03  0.03  3.78  0.01
  19070  6.97    16.04  0.82  3.00  0.22   0.752  4.14  0.03  1.34  0.07  0.43  0.03  0.13  0.04  3.74  0.01
  19074  7.13    10.08  0.88  2.15  0.38   0.476  4.19  0.03  1.57  0.11  0.44  0.04  0.01  0.02  3.81  0.00
  19089  6.64    10.32  0.86  1.71  0.36   0.453  4.20  0.05  1.75  0.10  0.48  0.04 -0.02  0.03  3.82  0.01
  19091  6.94    14.50  0.75  2.75  0.23   0.548  4.28  0.06  1.45  0.09  0.32  0.03  0.01  0.03  3.80  0.01
  19093  8.29    10.87  1.23  3.47  0.49   0.410  4.45  0.03  1.29  0.09  0.09  0.04  0.01  0.02  3.83  0.00
  19095  5.59    23.16  0.68  2.41  0.13   0.324  4.42  0.05  1.66  0.10  0.24  0.02 -0.05  0.02  3.86  0.01
  19098  9.31    19.81  1.39  5.79  0.31   0.890  4.46  0.03  0.88  0.06 -0.08  0.02  0.22  0.03  3.71  0.01
  19107  8.41    12.66  1.16  3.92  0.40   0.484  4.44  0.04  1.20  0.09  0.08  0.03  0.02  0.02  3.81  0.00
  19111  6.34    10.47  0.89  1.44  0.37   0.918  3.83  0.09  1.71  0.26  0.83  0.06  0.27  0.04  3.70  0.01
  19113  9.30    11.55  1.25  4.61  0.47   0.604  4.41  0.07  0.98  0.11  0.02  0.05  0.07  0.02  3.77  0.01
  19120  8.15    13.98  1.32  3.88  0.41   0.564  4.40  0.06  1.19  0.15  0.11  0.03  0.01  0.04  3.79  0.01
  19121  6.27    12.26  0.86  1.71  0.31   0.063  4.50  0.02  2.02  0.12  0.24  0.04  0.06  0.02  3.95  0.00
  19126  8.89    10.97  0.89  4.09  0.35   0.742  4.28  0.08  1.02  0.10  0.17  0.05  0.10  0.04  3.75  0.01
  19134  8.42    14.47  1.17  4.22  0.35   0.527  4.44  0.05  1.15  0.09  0.06  0.03  0.03  0.02  3.80  0.00
  19136  7.55    13.97  1.13  3.28  0.35   0.543  4.39  0.07  1.33  0.08  0.17  0.06 -0.01  0.03  3.80  0.01
  19145  7.76    11.52  0.74  3.07  0.28   0.390  4.43  0.04  1.45  0.10  0.17  0.04 -0.02  0.02  3.84  0.01
  19147  7.76    15.89  1.08  3.77  0.30   0.462  4.44  0.03  1.26  0.08  0.10  0.02  0.01  0.02  3.81  0.00
  19148  7.85    21.41  1.47  4.50  0.30   0.593  4.40  0.07  1.00  0.12  0.03  0.03  0.06  0.02  3.78  0.01
  19157  7.30    16.75  0.99  3.42  0.26   0.496  4.41  0.05  1.35  0.12  0.16  0.02 -0.02  0.03  3.81  0.01
  19159  7.38    12.11  1.99  2.80  0.71   0.838  4.07  0.05  1.41  0.17  0.51  0.08  0.20  0.04  3.72  0.01
  19172  6.31    10.21  0.82  1.36  0.35   0.983  3.79  0.13  1.76  0.41  0.89  0.05  0.31  0.03  3.69  0.01
  19175  7.48    12.47  0.93  2.96  0.32   0.379  4.43  0.04  1.48  0.10  0.18  0.04 -0.02  0.02  3.84  0.01
  19183  7.83    18.09  1.09  4.12  0.26   0.481  4.47  0.03  1.13  0.06  0.03  0.03  0.04  0.01  3.80  0.00
  19188  7.89    14.08  0.74  3.63  0.23   0.632  4.30  0.09  1.15  0.14  0.19  0.05  0.04  0.04  3.77  0.01
  19191  8.13    10.18  1.08  3.17  0.46   0.794  4.14  0.05  1.25  0.11  0.39  0.07  0.15  0.04  3.73  0.01
  19198  9.20    15.19  1.55  5.11  0.44   0.717  4.45  0.05  0.99  0.09 -0.01  0.04  0.09  0.03  3.75  0.01
  19205  5.21    36.26  1.00  3.01  0.12   0.359  4.43  0.03  1.44  0.06  0.17  0.02 -0.01  0.01  3.85  0.00
  19206  6.88    24.00  0.92  3.78  0.17   0.576  4.42  0.06  1.25  0.10  0.12  0.02 -0.00  0.03  3.79  0.01
  19210  8.67    11.28  1.03  3.93  0.40   0.470  4.46  0.03  1.19  0.08  0.05  0.04  0.03  0.02  3.81  0.00
  19212  8.35    15.64  0.78  4.32  0.22   0.570  4.40  0.07  1.04  0.12  0.05  0.02  0.05  0.02  3.78  0.01
  19213  8.01    12.07  0.69  3.42  0.25   0.466  4.41  0.05  1.36  0.12  0.16  0.02 -0.01  0.03  3.82  0.01
  19217  7.97    14.57  1.17  3.79  0.35   0.480  4.45  0.03  1.25  0.07  0.09  0.03  0.01  0.01  3.81  0.00
  19219  8.55    15.39  1.70  4.49  0.48   0.686  4.41  0.07  1.07  0.09  0.06  0.04  0.06  0.03  3.77  0.01
  19224  7.15    13.36  0.83  2.78  0.27   0.944  3.84  0.08  1.01  0.18  0.60  0.03  0.32  0.02  3.69  0.01
  19232  8.49    21.79  1.12  5.18  0.22   0.832  4.46  0.04  0.97  0.02 -0.03  0.03  0.15  0.01  3.74  0.00
  19233  6.37    43.12  0.50  4.54  0.05   0.636  4.34  0.06  0.90  0.10  0.05  0.02  0.08  0.02  3.76  0.01
  19235  8.54    11.87  1.11  3.91  0.41   0.535  4.43  0.04  1.24  0.11  0.10  0.04  0.01  0.03  3.80  0.01
  19237  7.22    18.30  0.57  3.53  0.14   0.531  4.43  0.02  1.36  0.03  0.14  0.01 -0.02  0.01  3.81  0.00
  19247  9.11    11.20  1.13  4.36  0.44   0.604  4.40  0.07  1.05  0.15  0.06  0.04  0.05  0.03  3.78  0.01
  19250  9.77    10.00  0.98  4.77  0.43   0.666  4.45  0.05  1.03  0.12  0.00  0.04  0.07  0.03  3.76  0.01
  19253  8.70    11.61  0.79  4.02  0.30   0.530  4.43  0.06  1.16  0.08  0.07  0.03  0.03  0.02  3.80  0.00
  19255  7.13    48.59  1.17  5.56  0.11   0.865  4.48  0.01  0.96  0.02 -0.06  0.00  0.17  0.00  3.73  0.00
  19261  6.02    21.27  1.03  2.66  0.21   0.397  4.41  0.05  1.56  0.08  0.23  0.03 -0.04  0.02  3.84  0.01
  19289  8.29    12.13  0.85  3.71  0.30   0.565  4.41  0.05  1.27  0.10  0.13  0.03 -0.00  0.03  3.80  0.01
  19301  7.70    33.43  1.01  5.32  0.13   0.725  4.50  0.01  1.01  0.01 -0.05  0.00  0.11  0.00  3.75  0.00
  19302  6.07    22.66  0.70  2.85  0.14   0.943  3.85  0.07  1.00  0.17  0.59  0.02  0.32  0.02  3.69  0.01
  19318  8.06    10.36  1.18  3.14  0.50   0.601  4.29  0.07  1.31  0.11  0.26  0.06  0.02  0.03  3.78  0.01
  19330  8.64    10.38  0.67  3.72  0.28   0.477  4.45  0.03  1.27  0.04  0.09  0.02  0.01  0.01  3.81  0.00
  19331  6.58    19.83  0.60  3.07  0.13   0.386  4.42  0.02  1.42  0.05  0.17  0.02 -0.01  0.01  3.84  0.00
  19335  5.52    46.87  0.77  3.87  0.07   0.520  4.38  0.05  1.12  0.10  0.11  0.02  0.03  0.02  3.80  0.01
  19344  8.95    10.39  0.77  4.03  0.32   0.519  4.43  0.05  1.16  0.09  0.07  0.03  0.03  0.02  3.80  0.00
  19365  8.27    10.68  1.43  3.41  0.58   0.637  4.29  0.09  1.16  0.14  0.21  0.08  0.04  0.04  3.77  0.01
  19371  7.88    11.03  0.91  3.09  0.36   0.427  4.41  0.05  1.46  0.11  0.19  0.03 -0.03  0.03  3.83  0.01
  19375  7.99    14.44  1.11  3.79  0.33   0.448  4.46  0.02  1.25  0.08  0.08  0.03  0.02  0.02  3.82  0.00
  19386  7.64    15.37  0.97  3.57  0.27   0.553  4.42  0.04  1.31  0.06  0.14  0.03 -0.01  0.02  3.80  0.01
  19388  5.51    11.21  0.87  0.76  0.34   1.077  3.59  0.15  1.69  0.50  1.06  0.04  0.41  0.04  3.67  0.01
  19389  7.53    14.95  1.35  3.40  0.39   0.502  4.40  0.05  1.33  0.13  0.16  0.03 -0.01  0.03  3.81  0.01
  19400  6.25    21.09  0.80  2.87  0.17   0.448  4.39  0.05  1.48  0.09  0.22  0.03 -0.03  0.03  3.83  0.01
  19402  6.76    15.50  0.63  2.71  0.18   0.548  4.27  0.06  1.44  0.10  0.33  0.03  0.01  0.03  3.79  0.01
  19408  7.08    15.19  0.80  2.99  0.23   0.345  4.45  0.02  1.47  0.05  0.16  0.01 -0.01  0.01  3.85  0.00
  19427  9.14    10.76  1.42  4.30  0.57   0.624  4.40  0.07  1.07  0.16  0.06  0.05  0.05  0.04  3.77  0.01
  19428  6.88    25.08  0.97  3.88  0.17   0.550  4.42  0.02  1.24  0.07  0.11  0.02  0.01  0.02  3.80  0.01
  19431  7.03    17.80  0.97  3.28  0.24   0.712  4.20  0.06  1.22  0.06  0.33  0.05  0.09  0.04  3.75  0.01
  19432  9.65    11.38  1.03  4.93  0.39   0.742  4.43  0.06  0.98  0.08  0.00  0.04  0.10  0.02  3.75  0.01
  19434  6.49    15.96  0.98  2.51  0.27   0.443  4.31  0.07  1.55  0.14  0.32  0.04 -0.03  0.03  3.83  0.01
  19449 10.09    12.14  2.03  5.51  0.73   0.565  4.50  0.01  1.00  0.01 -0.06  0.01  0.07  0.00  3.78  0.00
  19454  5.84    24.44  0.55  2.78  0.10   0.393  4.42  0.04  1.57  0.08  0.21  0.01 -0.05  0.02  3.85  0.00
  19458  7.24    13.20  0.74  2.84  0.24   0.330  4.45  0.02  1.49  0.05  0.16  0.02 -0.02  0.01  3.86  0.00
  19467  7.16    24.52  0.53  4.11  0.10   0.551  4.41  0.06  1.11  0.10  0.07  0.02  0.03  0.02  3.79  0.01
  19479  9.42    11.82  0.82  4.78  0.30   0.668  4.47  0.04  1.04  0.06 -0.02  0.02  0.08  0.01  3.76  0.00
  19480  7.02    17.67  0.82  3.26  0.20   0.413  4.44  0.03  1.37  0.05  0.13  0.02 -0.00  0.01  3.83  0.00
  19481  8.11    23.85  1.26  5.00  0.23   0.741  4.42  0.05  0.98  0.09  0.00  0.02  0.10  0.02  3.75  0.01
  19489  7.66    11.78  1.10  3.02  0.41   0.367  4.43  0.04  1.45  0.10  0.17  0.04 -0.02  0.02  3.84  0.01
  19494  8.65    11.81  1.10  4.01  0.41   0.626  4.40  0.08  1.15  0.13  0.10  0.04  0.02  0.03  3.78  0.01
  19501  7.86    15.96  0.95  3.88  0.26   0.440  4.47  0.02  1.20  0.06  0.05  0.03  0.03  0.01  3.82  0.00
  19504  6.61    23.22  0.92  3.44  0.17   0.427  4.44  0.03  1.33  0.05  0.12  0.02  0.00  0.01  3.83  0.00
  19505  9.61    15.59  1.65  5.57  0.46   0.877  4.43  0.05  0.89  0.05 -0.05  0.04  0.19  0.02  3.72  0.01
  19507  7.35    12.68  0.92  2.87  0.32   0.583  4.19  0.04  1.29  0.07  0.36  0.04  0.05  0.02  3.78  0.01
  19508  7.36    15.88  0.96  3.36  0.26   0.651  4.28  0.06  1.24  0.10  0.26  0.04  0.04  0.04  3.77  0.01
  19511  5.70    10.06  0.90  0.71  0.39   1.057  3.50  0.23  1.50  0.64  1.08  0.05  0.39  0.03  3.67  0.01
  19513  5.39    16.72  0.93  1.51  0.24   0.352  4.26  0.05  1.87  0.12  0.45  0.04 -0.05  0.03  3.85  0.01
  19515  4.93    18.61  0.59  1.28  0.14   0.334  4.21  0.02  1.89  0.05  0.50  0.02 -0.04  0.02  3.85  0.00
  19535  8.05    10.41  1.56  3.14  0.65   0.533  4.39  0.08  1.32  0.10  0.17  0.06 -0.01  0.03  3.80  0.01
  19553  8.14    14.29  1.06  3.92  0.32   0.549  4.43  0.04  1.26  0.10  0.11  0.03 -0.00  0.03  3.80  0.01
  19554  5.71    25.89  0.95  2.78  0.16   0.360  4.41  0.04  1.55  0.11  0.22  0.02 -0.03  0.03  3.85  0.01
  19571  5.80    13.06  0.72  1.38  0.24   0.165  4.39  0.05  1.98  0.11  0.35  0.03 -0.05  0.02  3.91  0.01
  19572  8.27    12.91  1.19  3.82  0.40   0.871  4.07  0.05  0.96  0.07  0.35  0.05  0.26  0.02  3.70  0.01
  19575  7.83    12.03  1.25  3.23  0.45   0.461  4.40  0.05  1.38  0.12  0.17  0.04 -0.02  0.03  3.82  0.01
  19579  8.07    11.30  0.66  3.34  0.25   0.456  4.40  0.05  1.39  0.12  0.18  0.03 -0.02  0.03  3.82  0.01
  19581  9.22    16.73  1.50  5.34  0.39   0.686  4.47  0.04  0.92  0.10 -0.07  0.03  0.11  0.01  3.75  0.01
  19583  8.74    11.51  2.18  4.05  0.82   0.900  4.06  0.11  0.96  0.09  0.36  0.11  0.27  0.04  3.70  0.01
  19587  4.04    25.98  1.04  1.11  0.17   0.327  4.19  0.02  1.92  0.08  0.53  0.02 -0.05  0.03  3.85  0.01
  19593  8.29    14.32  0.74  4.07  0.23   0.521  4.44  0.05  1.17  0.08  0.07  0.02  0.02  0.02  3.80  0.00
  19600  9.29    14.32  1.16  5.07  0.35   0.709  4.47  0.04  1.00  0.05 -0.03  0.03  0.10  0.01  3.75  0.00
  19610  8.40    17.96  1.20  4.67  0.29   0.674  4.46  0.04  1.09  0.06  0.02  0.04  0.06  0.02  3.77  0.01
  19617  8.61    10.08  1.16  3.63  0.50   0.465  4.43  0.04  1.32  0.12  0.13  0.04 -0.00  0.03  3.82  0.01
  19628  8.10    11.03  0.99  3.31  0.39   0.440  4.43  0.04  1.40  0.10  0.15  0.04 -0.02  0.03  3.83  0.01
  19631  8.15    12.75  1.07  3.68  0.37   0.617  4.38  0.08  1.19  0.11  0.13  0.05  0.02  0.03  3.78  0.01
  19633  7.44    19.19  0.89  3.86  0.20   0.735  4.25  0.08  1.06  0.11  0.22  0.04  0.10  0.04  3.75  0.01
  19637  8.71    12.39  1.30  4.18  0.46   0.430  4.47  0.02  1.19  0.02  0.05  0.01  0.03  0.00  3.82  0.00
  19641  6.09    11.42  1.27  1.38  0.48   1.081  3.51  0.13  1.13  0.35  0.96  0.05  0.45  0.03  3.66  0.01
  19644  7.43    10.26  0.95  2.49  0.40   0.938  3.85  0.09  1.13  0.23  0.63  0.04  0.31  0.03  3.69  0.01
  19650  8.29    10.13  1.09  3.32  0.47   0.413  4.43  0.03  1.42  0.12  0.16  0.05 -0.02  0.03  3.83  0.01
  19658  8.73    16.98  0.77  4.88  0.20   0.663  4.47  0.04  1.03  0.09 -0.02  0.01  0.08  0.01  3.76  0.00
  19684  7.45    17.62  1.79  3.68  0.44   0.516  4.43  0.05  1.26  0.12  0.11  0.04  0.00  0.03  3.80  0.01
  19688  7.03    11.29  0.70  2.29  0.27   0.235  4.45  0.04  1.72  0.12  0.23  0.03 -0.04  0.03  3.89  0.00
  19690  6.78    12.62  0.78  2.29  0.27   0.351  4.36  0.05  1.64  0.10  0.29  0.04 -0.04  0.02  3.85  0.01
  19696  9.15    11.33  1.61  4.42  0.62   0.640  4.40  0.07  1.04  0.15  0.05  0.05  0.06  0.03  3.77  0.01
  19712  8.17    10.29  2.79  3.23  1.18   0.568  4.38  0.08  1.20  0.17  0.13  0.10  0.02  0.03  3.79  0.01
  19718  6.52    10.81  1.17  1.69  0.47   0.155  4.44  0.04  1.91  0.12  0.28  0.04 -0.04  0.02  3.92  0.00
  19719  5.29    27.04  0.90  2.45  0.15   0.366  4.39  0.05  1.61  0.11  0.26  0.02 -0.04  0.03  3.85  0.01
  19747  3.85    27.85  0.51  1.07  0.08   1.085  3.49  0.14  1.22  0.42  1.01  0.02  0.44  0.04  3.66  0.01
  19758  6.77    22.27  0.64  3.51  0.13   0.577  4.35  0.06  1.26  0.09  0.19  0.03  0.01  0.03  3.79  0.01
  19763  8.14    10.63  1.44  3.27  0.59   0.374  4.45  0.03  1.37  0.11  0.13  0.05  0.00  0.02  3.84  0.00
  19767  6.74    27.98  1.18  3.97  0.18   0.677  4.28  0.09  1.03  0.13  0.17  0.04  0.08  0.04  3.76  0.01
  19773  8.06    13.52  0.63  3.71  0.20   0.501  4.40  0.06  1.19  0.08  0.12  0.04  0.02  0.02  3.80  0.01
  19775  9.15    12.10  1.10  4.56  0.40   0.635  4.40  0.08  0.99  0.14  0.03  0.04  0.07  0.03  3.77  0.01
  19776  8.81    13.44  0.75  4.45  0.24   0.553  4.43  0.05  1.08  0.11  0.04  0.02  0.04  0.02  3.79  0.01
  19777  4.87    15.80  0.95  0.86  0.26   1.156  3.36  0.12  1.03  0.37  1.08  0.04  0.50  0.04  3.66  0.01
  19780  3.33    19.98  0.45 -0.17  0.10   0.915  3.75  0.06  2.85  0.25  1.14  0.03  0.24  0.04  3.70  0.01
  19781  8.45    21.91  1.27  5.15  0.25   0.693  4.47  0.04  0.97  0.11 -0.05  0.02  0.10  0.01  3.75  0.01
  19786  8.05    22.19  1.45  4.78  0.28   0.640  4.41  0.07  0.95  0.12  0.00  0.03  0.08  0.02  3.76  0.01
  19789  7.05    18.12  0.92  3.34  0.22   0.424  4.44  0.03  1.34  0.05  0.13  0.02  0.00  0.01  3.83  0.00
  19793  8.05    21.69  1.14  4.73  0.23   0.657  4.47  0.04  1.05  0.08 -0.01  0.02  0.07  0.01  3.77  0.00
  19796  7.11    21.08  0.97  3.73  0.20   0.514  4.40  0.05  1.18  0.11  0.12  0.02  0.02  0.02  3.80  0.01
  19805  5.45    12.21  0.48  0.88  0.17   1.106  3.50  0.14  1.36  0.43  1.06  0.02  0.46  0.04  3.66  0.01
  19807  9.16    11.30  1.40  4.43  0.54   0.667  4.43  0.07  1.09  0.09  0.04  0.06  0.05  0.03  3.77  0.01
  19809  8.46    18.55  1.10  4.80  0.26   0.545  4.49  0.02  1.02  0.02 -0.04  0.01  0.06  0.00  3.78  0.00
  19814 10.60    24.27 23.10  7.53  4.13   0.705  4.42  0.08  0.99  0.13  0.01  0.10  0.09  0.03  3.75  0.01
  19818  9.56    13.12  2.04  5.15  0.68   0.625  4.44  0.07  0.95  0.10 -0.02  0.05  0.08  0.01  3.77  0.01
  19820  6.94    14.51  0.85  2.75  0.26   0.780  4.14  0.03  1.42  0.05  0.45  0.04  0.12  0.04  3.74  0.01
  19825  8.37    10.46  1.08  3.47  0.45   0.529  4.40  0.06  1.30  0.12  0.15  0.04 -0.01  0.03  3.81  0.01
  19835  7.11    14.70  0.98  2.95  0.29   1.070  3.84  0.04  1.03  0.10  0.61  0.03  0.43  0.02  3.67  0.00
  19842  8.18    15.30  2.01  4.10  0.57   0.564  4.41  0.06  1.15  0.15  0.08  0.04  0.02  0.04  3.79  0.01
  19851  9.97    10.88  1.71  5.15  0.68   0.827  4.44  0.06  0.93  0.05 -0.03  0.06  0.16  0.02  3.73  0.01
  19854  8.14    10.47  0.72  3.24  0.30   0.800  4.13  0.05  1.23  0.08  0.40  0.06  0.17  0.04  3.73  0.01
  19859  6.32    47.20  1.08  4.69  0.10   0.570  4.41  0.02  0.93  0.02 -0.00  0.02  0.07  0.00  3.78  0.00
  19865  9.40    14.50  1.54  5.21  0.46   0.764  4.44  0.05  0.96  0.07 -0.02  0.04  0.12  0.02  3.74  0.01
  19869  8.72    14.29  0.72  4.50  0.22   0.654  4.41  0.07  1.07  0.13  0.06  0.03  0.05  0.03  3.77  0.01
  19870  7.83    19.48  0.99  4.28  0.22   0.705  4.34  0.07  1.02  0.09  0.11  0.04  0.08  0.03  3.76  0.01
  19874  8.02    10.53  2.84  3.13  1.17   0.685  4.25  0.09  1.17  0.21  0.25  0.13  0.07  0.04  3.76  0.01
  19875  8.92    20.47  0.85  5.48  0.18   0.764  4.49  0.02  0.96  0.03 -0.07  0.01  0.13  0.01  3.74  0.00
  19877  6.31    22.51  0.82  3.07  0.16   0.400  4.40  0.04  1.39  0.09  0.18  0.02 -0.00  0.02  3.83  0.01
  19883  7.32    10.08  2.94  2.34  1.27   0.586  4.23  0.09  1.44  0.22  0.37  0.14  0.02  0.03  3.79  0.01
  19885  8.64    10.03  1.16  3.65  0.50   0.541  4.41  0.05  1.29  0.10  0.13  0.04 -0.00  0.03  3.80  0.01
  19893  4.26    49.26  0.50  2.72  0.05   0.312  4.42  0.03  1.50  0.07  0.20  0.01 -0.02  0.02  3.86  0.00
  19894  8.05    14.07  0.78  3.79  0.24   0.519  4.41  0.06  1.16  0.10  0.10  0.03  0.03  0.02  3.80  0.01
  19905  8.90    11.47  1.12  4.20  0.42   0.663  4.40  0.08  1.11  0.11  0.09  0.05  0.04  0.03  3.77  0.01
  19911  7.50    28.69  1.24  4.79  0.19   0.661  4.48  0.04  1.05  0.07 -0.02  0.01  0.08  0.01  3.76  0.00
  19921  4.44    54.84  0.50  3.14  0.04   1.078  3.83  0.06  0.98  0.14  0.59  0.01  0.44  0.02  3.67  0.00
  19925  8.07    24.81  0.98  5.04  0.17   0.669  4.46  0.05  0.99  0.12 -0.03  0.01  0.09  0.02  3.76  0.00
  19927  9.90    10.89  2.61  5.09  1.04   0.565  4.44  0.07  1.03  0.09  0.01  0.06  0.06  0.02  3.78  0.00
  19934  9.14    19.48  1.17  5.59  0.26   0.813  4.47  0.04  0.90  0.05 -0.07  0.02  0.17  0.01  3.73  0.00
  19941  9.49    10.00  0.89  4.49  0.39   0.714  4.40  0.07  1.03  0.08  0.05  0.04  0.07  0.03  3.76  0.01
  19946  9.91    12.89  1.80  5.46  0.61   0.783  4.47  0.03  0.91  0.10 -0.07  0.05  0.15  0.03  3.73  0.01
  19971  7.84    15.44  1.33  3.78  0.37   0.644  4.36  0.09  1.11  0.11  0.13  0.05  0.04  0.04  3.77  0.01
  19975  7.12    10.42  1.44  2.21  0.60   0.444  4.27  0.07  1.64  0.13  0.38  0.07 -0.03  0.03  3.82  0.01
  19982  9.41    13.64  1.50  5.08  0.48   0.733  4.44  0.05  0.99  0.07 -0.01  0.04  0.10  0.02  3.75  0.01
  19983  5.72    12.38  0.74  1.18  0.26   1.108  3.47  0.14  1.14  0.37  1.01  0.04  0.47  0.03  3.66  0.01
  19984  8.88    11.00  1.24  4.09  0.49   0.518  4.43  0.05  1.15  0.10  0.06  0.04  0.03  0.02  3.80  0.01
  19987  9.67    11.43  1.57  4.96  0.60   0.755  4.43  0.06  0.97  0.07 -0.00  0.05  0.11  0.02  3.75  0.01
  19990  4.93    34.87  0.80  2.64  0.10   0.259  4.47  0.02  1.59  0.05  0.17  0.01 -0.03  0.01  3.88  0.00
  20002  9.04    20.40  1.06  5.59  0.23   0.797  4.47  0.04  0.91  0.04 -0.07  0.02  0.16  0.01  3.73  0.00
  20019  8.32    21.40  1.24  4.97  0.25   0.756  4.42  0.05  0.97  0.09  0.00  0.02  0.10  0.02  3.75  0.01
  20024  9.81    13.23  2.03  5.42  0.67   0.915  4.43  0.06  0.89  0.04 -0.04  0.05  0.22  0.01  3.71  0.00
  20029  8.91    13.39  1.25  4.54  0.41   0.498  4.48  0.02  1.08  0.02 -0.01  0.02  0.05  0.00  3.80  0.00
  20041  8.76    12.74  1.46  4.29  0.50   0.586  4.40  0.07  1.07  0.16  0.06  0.04  0.04  0.04  3.78  0.01
  20042  3.55    18.27  0.55 -0.14  0.13  -0.108  4.49  0.02  3.33  0.07  0.47  0.02  0.63  0.09  4.08  0.01
  20052  7.53    17.96  0.60  3.80  0.15   0.629  4.34  0.08  1.15  0.14  0.15  0.03  0.04  0.04  3.78  0.01
  20056  7.53    21.84  1.14  4.23  0.23   0.681  4.40  0.08  1.09  0.10  0.08  0.04  0.05  0.03  3.77  0.01
  20060  8.41    11.47  1.12  3.71  0.42   0.498  4.43  0.05  1.28  0.12  0.12  0.04  0.00  0.03  3.81  0.01
  20070  4.60    10.25  0.87 -0.35  0.37   0.043  4.22  0.03  2.79  0.14  0.66  0.03  0.00  0.02  3.94  0.00
  20074  7.75    13.42  0.60  3.39  0.20   0.466  4.40  0.05  1.35  0.13  0.17  0.02 -0.01  0.03  3.82  0.01
  20083  8.24    10.19  1.06  3.28  0.45   0.554  4.40  0.07  1.32  0.07  0.16  0.06 -0.01  0.02  3.80  0.01
  20087  5.64    18.25  0.82  1.95  0.20   0.277  4.37  0.03  1.78  0.05  0.32  0.03 -0.06  0.02  3.87  0.01
  20088  9.31    10.39  1.27  4.39  0.53   0.582  4.40  0.07  1.03  0.14  0.05  0.04  0.05  0.03  3.78  0.01
  20094  8.36    22.53  1.22  5.12  0.24   0.670  4.45  0.04  0.95  0.12 -0.04  0.02  0.09  0.02  3.76  0.01
  20104  8.30    11.13  1.43  3.53  0.56   0.493  4.42  0.05  1.31  0.12  0.13  0.04 -0.00  0.03  3.81  0.01
  20106  6.09    10.86  0.69  1.27  0.28   0.302  4.21  0.03  1.81  0.09  0.49  0.03 -0.03  0.02  3.86  0.00
  20109  6.08    13.49  0.52  1.73  0.17   0.489  4.18  0.03  1.74  0.12  0.50  0.02 -0.02  0.03  3.81  0.01
  20130  8.62    23.53  1.25  5.48  0.23   0.745  4.48  0.03  0.95  0.08 -0.07  0.02  0.13  0.01  3.74  0.00
  20144  6.96    10.09  0.57  1.98  0.25   0.201  4.46  0.01  1.88  0.06  0.26  0.02 -0.06  0.01  3.90  0.00
  20146  8.47    21.24  1.32  5.11  0.27   0.721  4.47  0.04  0.99  0.04 -0.03  0.03  0.11  0.01  3.75  0.00
  20150  7.75    12.47  1.13  3.23  0.39   0.458  4.40  0.05  1.40  0.12  0.18  0.03 -0.02  0.03  3.82  0.01
  20155  6.98    10.10  0.95  2.00  0.41   0.456  4.22  0.04  1.72  0.12  0.46  0.04 -0.02  0.03  3.82  0.01
  20156  5.46    12.59  0.84  0.96  0.29   0.235  4.22  0.04  1.94  0.09  0.51  0.03 -0.03  0.02  3.87  0.00
  20161  5.33    14.10  0.51  1.08  0.16   1.066  3.56  0.14  1.36  0.45  1.00  0.03  0.42  0.04  3.67  0.01
  20168  8.99    15.79  0.93  4.98  0.26   0.638  4.43  0.05  0.93  0.11 -0.02  0.03  0.08  0.01  3.76  0.00
  20171  5.50    12.20  0.76  0.93  0.27  -0.069  4.56  0.02  2.63  0.11  0.30  0.03  0.43  0.06  4.04  0.01
  20176  7.17    13.35  0.89  2.80  0.29   0.363  4.41  0.04  1.53  0.12  0.21  0.03 -0.03  0.03  3.85  0.01
  20184  8.16    16.30  0.87  4.22  0.23   0.641  4.40  0.07  1.12  0.12  0.09  0.03  0.03  0.03  3.78  0.01
  20185  7.85    10.07  0.93  2.87  0.40   0.435  4.40  0.05  1.48  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
  20186  5.34    10.32  0.76  0.41  0.32  -0.107  4.59  0.03  3.16  0.15  0.35  0.04  0.69  0.09  4.09  0.01
  20197  7.51    12.93  1.06  3.07  0.36   0.991  4.04  0.04  1.33  0.10  0.53  0.04  0.32  0.03  3.69  0.01
  20199  8.26    22.45  0.78  5.02  0.15   0.682  4.49  0.02  1.04  0.04 -0.03  0.01  0.08  0.01  3.76  0.00
  20205  3.65    21.17  1.17  0.28  0.24   0.981  3.70  0.13  2.33  0.55  1.09  0.03  0.30  0.03  3.69  0.01
  20206  7.99    10.42  1.06  3.08  0.44   0.448  4.40  0.05  1.44  0.10  0.19  0.03 -0.03  0.03  3.83  0.01
  20215  6.85    23.27  1.14  3.68  0.21   0.509  4.40  0.05  1.25  0.12  0.13  0.02  0.01  0.03  3.80  0.01
  20218  7.84    27.88  0.96  5.07  0.15   0.673  4.47  0.05  1.00  0.11 -0.03  0.01  0.09  0.01  3.76  0.00
  20219  5.58    22.31  0.92  2.32  0.18   0.283  4.44  0.02  1.74  0.05  0.24  0.02 -0.06  0.01  3.88  0.00
  20221  8.27    12.01  1.30  3.67  0.47   0.570  4.39  0.07  1.23  0.13  0.14  0.05  0.01  0.03  3.79  0.01
  20227  8.87    16.93  1.81  5.01  0.46   0.807  4.45  0.04  0.98  0.06 -0.02  0.04  0.14  0.01  3.74  0.00
  20237  7.46    22.27  0.93  4.20  0.18   0.560  4.42  0.07  1.09  0.11  0.06  0.03  0.04  0.02  3.79  0.01
  20242  7.87    14.79  0.98  3.72  0.29   0.654  4.30  0.07  1.14  0.14  0.19  0.04  0.05  0.04  3.77  0.01
  20252  4.93    14.42  0.83  0.72  0.25   0.950  3.48  0.19  1.21  0.59  0.99  0.03  0.30  0.02  3.69  0.00
  20255  6.11    21.12  0.77  2.73  0.16   0.404  4.41  0.05  1.55  0.08  0.22  0.03 -0.04  0.02  3.84  0.01
  20257  6.78    11.25  1.04  2.04  0.40   0.284  4.41  0.05  1.76  0.06  0.28  0.05 -0.06  0.02  3.87  0.01
  20261  5.26    21.20  0.99  1.89  0.20   0.225  4.44  0.04  1.84  0.08  0.27  0.02 -0.07  0.02  3.90  0.01
  20263  6.15    15.83  0.77  2.15  0.21   0.901  3.92  0.08  1.47  0.21  0.68  0.04  0.26  0.04  3.70  0.01
  20273  8.95    10.81  1.75  4.12  0.70   0.830  4.23  0.10  0.97  0.06  0.20  0.10  0.17  0.04  3.73  0.01
  20281  6.52    10.17  0.91  1.56  0.39   0.148  4.44  0.04  1.95  0.12  0.29  0.03 -0.04  0.02  3.92  0.01
  20284  6.15    21.80  0.85  2.84  0.17   0.456  4.36  0.05  1.47  0.09  0.24  0.03 -0.02  0.03  3.82  0.01
  20297  5.78    18.61  0.49  2.13  0.12   0.359  4.34  0.03  1.69  0.03  0.33  0.02 -0.03  0.02  3.85  0.00
  20316  8.98    12.45  1.14  4.46  0.40   0.602  4.39  0.07  0.99  0.12  0.04  0.04  0.07  0.02  3.77  0.01
  20325  7.50    17.08  0.60  3.66  0.15   0.473  4.45  0.01  1.29  0.01  0.09  0.01  0.01  0.00  3.81  0.00
  20326  7.97    10.76  1.26  3.13  0.51   0.351  4.45  0.02  1.39  0.10  0.13  0.04  0.00  0.02  3.85  0.00
  20331  9.14    12.89  0.89  4.69  0.30   0.672  4.47  0.03  1.08  0.06  0.01  0.04  0.06  0.02  3.77  0.01
  20332  7.86    12.73  1.10  3.38  0.38   0.400  4.44  0.03  1.32  0.09  0.12  0.03  0.01  0.02  3.83  0.00
  20334  8.25    12.52  0.98  3.74  0.34   1.071  3.93  0.10  0.98  0.12  0.50  0.05  0.42  0.03  3.67  0.01
  20347  6.08    18.40  1.16  2.40  0.27   0.371  4.40  0.05  1.61  0.10  0.25  0.03 -0.04  0.03  3.85  0.01
  20349  6.79    19.55  0.89  3.25  0.20   0.434  4.41  0.04  1.40  0.11  0.18  0.02 -0.02  0.03  3.83  0.01
  20350  6.80    19.83  0.89  3.29  0.20   0.441  4.41  0.04  1.41  0.10  0.17  0.02 -0.02  0.03  3.83  0.01
  20357  6.60    19.46  1.02  3.05  0.23   0.412  4.42  0.03  1.52  0.08  0.20  0.02 -0.04  0.02  3.84  0.01
  20366  8.69    17.53  1.49  4.91  0.37   0.603  4.45  0.06  0.96  0.09 -0.03  0.04  0.07  0.01  3.77  0.00
  20369  8.37    11.96  1.13  3.76  0.41   0.445  4.46  0.02  1.24  0.08  0.07  0.04  0.02  0.02  3.82  0.00
  20373  6.92    16.12  1.03  2.96  0.28   0.571  4.27  0.06  1.33  0.08  0.29  0.05  0.03  0.02  3.78  0.01
  20375  7.53    18.16  0.88  3.83  0.21   0.569  4.42  0.05  1.25  0.12  0.12  0.01 -0.00  0.03  3.80  0.01
  20380  5.91    10.53  0.68  1.02  0.28   0.112  4.35  0.07  2.11  0.12  0.42  0.05 -0.03  0.01  3.92  0.01
  20385  7.95    13.67  0.68  3.63  0.22   0.456  4.44  0.03  1.29  0.06  0.10  0.02  0.01  0.01  3.82  0.00
  20395  7.02    19.51  0.88  3.47  0.20   0.616  4.30  0.08  1.22  0.13  0.22  0.04  0.03  0.04  3.78  0.01
  20400  5.72    21.87  0.96  2.42  0.19   0.315  4.42  0.03  1.67  0.09  0.24  0.02 -0.05  0.02  3.87  0.00
  20415  9.09    15.44  1.28  5.03  0.36   0.656  4.46  0.05  0.95  0.11 -0.04  0.03  0.09  0.02  3.76  0.01
  20418  9.54    10.77  1.56  4.70  0.63   0.649  4.42  0.07  1.01  0.14  0.02  0.06  0.07  0.03  3.77  0.01
  20430  5.38    12.19  1.00  0.81  0.36  -0.041  4.51  0.03  2.55  0.11  0.34  0.04  0.27  0.05  4.01  0.01
  20434  7.71    16.38  1.02  3.78  0.27   0.798  4.15  0.05  1.00  0.08  0.29  0.03  0.17  0.04  3.73  0.01
  20440  6.97    21.45  2.76  3.63  0.56   0.518  4.42  0.05  1.26  0.12  0.11  0.05  0.00  0.03  3.80  0.01
  20441  7.86    26.96  1.40  5.01  0.23   0.677  4.47  0.04  1.01  0.10 -0.03  0.01  0.09  0.01  3.76  0.00
  20446  6.77    10.05  0.56  1.78  0.24   0.209  4.44  0.03  1.90  0.03  0.27  0.03 -0.07  0.01  3.90  0.00
  20455  3.77    21.29  0.93  0.41  0.19   0.983  3.66  0.17  2.05  0.66  1.07  0.02  0.31  0.03  3.69  0.01
  20457  8.03    10.59  1.19  3.15  0.49   0.777  4.15  0.05  1.20  0.11  0.37  0.06  0.15  0.04  3.73  0.01
  20470  8.20    11.90  0.87  3.58  0.32   0.536  4.41  0.05  1.31  0.10  0.14  0.03 -0.01  0.03  3.80  0.01
  20472  6.64    13.23  1.34  2.25  0.44   0.000  4.57  0.01  1.91  0.02  0.15  0.01  0.23  0.02  3.99  0.00
  20475  9.11    10.20  1.29  4.15  0.55   0.562  4.42  0.06  1.15  0.15  0.08  0.04  0.02  0.04  3.79  0.01
  20478  7.82    24.90  0.87  4.80  0.15   0.627  4.42  0.06  0.96  0.13 -0.00  0.02  0.08  0.02  3.77  0.01
  20480  8.84    20.63  1.34  5.41  0.28   0.758  4.47  0.04  0.94  0.04 -0.05  0.02  0.13  0.01  3.74  0.00
  20484  5.64    21.17  0.80  2.27  0.17   0.310  4.41  0.05  1.68  0.09  0.26  0.03 -0.05  0.03  3.87  0.01
  20489  8.59    14.02  1.01  4.32  0.31   0.686  4.41  0.07  1.08  0.09  0.07  0.04  0.05  0.03  3.77  0.01
  20491  7.18    20.04  0.89  3.69  0.19   0.462  4.44  0.03  1.28  0.06  0.10  0.02  0.01  0.01  3.82  0.00
  20492  9.11    21.23  1.80  5.74  0.37   0.855  4.47  0.03  0.90  0.06 -0.08  0.02  0.19  0.02  3.72  0.01
  20507  5.17    15.66  0.80  1.14  0.22   0.072  4.43  0.03  2.19  0.09  0.35  0.03  0.01  0.01  3.94  0.00
  20509  9.16    15.36  1.34  5.09  0.38   0.773  4.44  0.05  0.96  0.08 -0.02  0.03  0.12  0.02  3.74  0.01
  20512  8.31    11.98  1.06  3.70  0.38   0.642  4.33  0.08  1.10  0.12  0.15  0.04  0.05  0.04  3.77  0.01
  20514  7.92    10.91  0.68  3.11  0.27   0.427  4.41  0.04  1.47  0.11  0.20  0.02 -0.03  0.03  3.83  0.01
  20516 10.14    10.56  1.11  5.26  0.46   0.638  4.45  0.05  0.90  0.05 -0.06  0.03  0.09  0.01  3.76  0.00
  20524  8.38    21.22  0.94  5.01  0.19   0.701  4.48  0.03  1.02  0.03 -0.04  0.02  0.09  0.01  3.75  0.00
  20525  9.18    10.14  0.81  4.21  0.35   0.567  4.40  0.07  1.05  0.11  0.06  0.03  0.05  0.02  3.78  0.01
  20529  6.98    10.20  0.55  2.02  0.24   0.320  4.32  0.07  1.67  0.13  0.34  0.04 -0.03  0.03  3.86  0.01
  20541  7.05    13.84  0.99  2.76  0.31   0.375  4.40  0.05  1.55  0.11  0.23  0.03 -0.03  0.03  3.85  0.01
  20542  4.80    22.36  0.88  1.55  0.17   0.154  4.42  0.05  1.96  0.11  0.31  0.03 -0.04  0.02  3.92  0.01
  20551  9.82    15.30  1.07  5.74  0.30   0.822  4.47  0.04  0.89  0.04 -0.08  0.02  0.18  0.01  3.72  0.00
  20552  6.28    36.92  0.84  4.12  0.10   0.659  4.36  0.09  1.09  0.14  0.11  0.03  0.04  0.04  3.77  0.01
  20553  7.58    22.25  1.52  4.32  0.30   0.604  4.39  0.08  1.01  0.12  0.05  0.04  0.06  0.02  3.77  0.01
  20557  7.13    24.47  1.06  4.07  0.19   0.518  4.44  0.05  1.18  0.08  0.07  0.02  0.02  0.02  3.80  0.00
  20561  7.06    15.99  0.62  3.08  0.17   0.472  4.42  0.03  1.45  0.07  0.18  0.02 -0.04  0.02  3.82  0.00
  20567  6.96    18.74  1.17  3.32  0.27   0.450  4.42  0.04  1.41  0.10  0.17  0.03 -0.02  0.03  3.82  0.01
  20574  7.76    12.18  1.18  3.19  0.42   0.413  4.43  0.03  1.45  0.11  0.17  0.04 -0.02  0.03  3.83  0.01
  20576  7.11    10.64  0.97  2.24  0.40   0.160  4.49  0.03  1.65  0.12  0.17  0.05 -0.00  0.02  3.91  0.00
  20577  7.79    20.73  1.29  4.37  0.27   0.599  4.40  0.07  1.02  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  20586  6.87    20.69  1.02  3.45  0.22   0.456  4.41  0.06  1.27  0.08  0.13  0.03  0.01  0.02  3.82  0.01
  20591  5.77    24.00  0.91  2.67  0.17   0.400  4.41  0.05  1.56  0.08  0.23  0.03 -0.04  0.02  3.84  0.01
  20594  9.66    15.49  1.25  5.61  0.35   0.783  4.46  0.04  0.90  0.07 -0.07  0.03  0.15  0.01  3.73  0.00
  20598  8.10    15.11  1.80  4.00  0.52   0.670  4.39  0.09  1.12  0.11  0.10  0.06  0.04  0.03  3.77  0.01
  20601  8.93    14.97  1.51  4.81  0.44   0.758  4.41  0.06  0.96  0.08  0.02  0.04  0.11  0.02  3.75  0.01
  20606  7.69    17.80  0.64  3.94  0.16   0.722  4.24  0.07  1.01  0.10  0.20  0.03  0.10  0.04  3.75  0.01
  20610  8.00    15.48  2.04  3.95  0.57   0.516  4.43  0.05  1.22  0.13  0.09  0.05  0.01  0.03  3.80  0.01
  20611  8.64    13.81  0.87  4.34  0.27   0.754  4.29  0.06  0.97  0.08  0.14  0.04  0.11  0.03  3.75  0.01
  20612  8.20    16.98  2.29  4.35  0.59   0.524  4.45  0.05  1.11  0.09  0.03  0.05  0.04  0.02  3.79  0.01
  20613  6.55    11.94  0.66  1.94  0.24   0.445  4.23  0.05  1.69  0.11  0.44  0.03 -0.02  0.03  3.82  0.01
  20614  5.97    20.40  0.74  2.52  0.16   0.378  4.37  0.06  1.57  0.12  0.26  0.03 -0.03  0.03  3.84  0.01
  20616  8.41    21.00  1.37  5.02  0.28   0.639  4.44  0.06  0.93  0.10 -0.04  0.04  0.09  0.01  3.76  0.00
  20625  7.89    23.13  0.64  4.71  0.12   0.650  4.45  0.06  1.03  0.10  0.00  0.02  0.07  0.01  3.77  0.00
  20626  7.86    15.92  1.00  3.87  0.27   0.448  4.46  0.02  1.23  0.08  0.06  0.03  0.02  0.02  3.82  0.00
  20627  8.25    10.83  0.66  3.42  0.27   0.605  4.31  0.07  1.24  0.13  0.22  0.04  0.03  0.04  3.78  0.01
  20630  6.38    27.00  0.57  3.54  0.09   0.457  4.41  0.04  1.27  0.07  0.13  0.02  0.01  0.02  3.82  0.00
  20635  4.21    21.27  0.80  0.85  0.16   0.136  4.28  0.04  2.07  0.11  0.48  0.02 -0.03  0.01  3.91  0.00
  20638  7.79    24.04  0.74  4.69  0.14   0.629  4.43  0.07  1.00  0.13  0.01  0.02  0.07  0.02  3.77  0.01
  20639  9.22    10.32  0.78  4.29  0.33   0.622  4.40  0.07  1.11  0.15  0.08  0.03  0.03  0.04  3.78  0.01
  20641  5.27    22.65  0.84  2.05  0.16   0.250  4.45  0.02  1.82  0.03  0.25  0.01 -0.07  0.01  3.89  0.00
  20649  9.43    11.17  1.20  4.67  0.47   0.631  4.40  0.07  0.95  0.12  0.01  0.04  0.08  0.02  3.77  0.01
  20648  4.30    22.05  0.77  1.02  0.15   0.049  4.44  0.01  2.29  0.04  0.36  0.02  0.03  0.02  3.95  0.00
  20661  6.44    21.47  0.97  3.10  0.20   0.509  4.35  0.05  1.39  0.08  0.23  0.03 -0.01  0.03  3.81  0.01
  20669  8.30    15.21  0.95  4.21  0.27   0.804  4.20  0.06  0.95  0.06  0.22  0.04  0.17  0.03  3.73  0.01
  20671  8.23    10.46  1.33  3.33  0.55   0.495  4.41  0.05  1.33  0.13  0.15  0.04 -0.01  0.03  3.81  0.01
  20677  7.86    23.09  0.62  4.68  0.12   0.650  4.43  0.06  1.01  0.10  0.01  0.02  0.07  0.01  3.77  0.00
  20686  8.07    23.08  1.22  4.89  0.23   0.680  4.48  0.03  1.04  0.04 -0.03  0.02  0.08  0.01  3.76  0.00
  20693  7.36    22.03  0.90  4.08  0.18   0.509  4.46  0.03  1.21  0.07  0.07  0.01  0.02  0.01  3.80  0.00
  20697  8.37    11.46  1.29  3.67  0.49   0.519  4.43  0.05  1.25  0.12  0.11  0.05  0.01  0.03  3.80  0.01
  20704  5.29    13.42  0.81  0.93  0.26   0.986  3.47  0.19  1.17  0.56  1.00  0.02  0.32  0.02  3.68  0.00
  20705  9.53    11.01  1.89  4.74  0.75   0.642  4.43  0.07  1.00  0.14  0.01  0.07  0.07  0.03  3.77  0.01
  20711  4.28    21.07  0.80  0.90  0.17   0.263  4.24  0.05  2.11  0.08  0.52  0.03 -0.07  0.02  3.87  0.01
  20712  7.36    21.54  0.97  4.03  0.20   0.557  4.38  0.06  1.07  0.11  0.09  0.02  0.04  0.02  3.79  0.01
  20713  4.48    20.86  0.84  1.08  0.18   0.262  4.27  0.04  2.08  0.12  0.49  0.02 -0.08  0.03  3.88  0.00
  20719  8.04    21.76  1.46  4.73  0.29   0.651  4.44  0.06  1.00  0.11 -0.00  0.03  0.08  0.01  3.76  0.00
  20722  8.05    21.66  1.15  4.73  0.23   0.657  4.47  0.04  1.05  0.08 -0.01  0.02  0.07  0.01  3.77  0.00
  20723  7.80    25.28  1.08  4.81  0.19   0.750  4.41  0.06  0.99  0.09  0.02  0.03  0.10  0.02  3.75  0.01
  20727  6.81    18.89  0.66  3.19  0.15   0.386  4.45  0.03  1.40  0.05  0.14  0.02 -0.01  0.01  3.84  0.00
  20736  9.11    10.19  1.24  4.15  0.53   0.655  4.39  0.08  1.10  0.12  0.09  0.05  0.04  0.04  3.77  0.01
  20739  8.29    10.77  0.66  3.45  0.27   0.500  4.41  0.05  1.34  0.12  0.16  0.02 -0.01  0.03  3.81  0.01
  20741  8.10    21.42  1.54  4.75  0.31   0.664  4.47  0.05  1.04  0.08 -0.01  0.02  0.08  0.01  3.76  0.00
  20752  8.06    19.51  1.01  4.51  0.23   0.629  4.40  0.08  0.98  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  20753  7.66    13.54  0.95  3.32  0.31   0.643  4.23  0.05  1.21  0.10  0.29  0.04  0.05  0.04  3.77  0.01
  20754  8.13    10.03  1.12  3.14  0.49   0.559  4.32  0.07  1.34  0.12  0.25  0.06  0.01  0.03  3.79  0.01
  20761  7.00    15.05  0.78  2.89  0.23   0.551  4.28  0.05  1.40  0.11  0.30  0.03  0.01  0.03  3.79  0.01
  20769  7.69    15.26  1.50  3.61  0.43   0.586  4.39  0.07  1.23  0.12  0.14  0.04  0.01  0.03  3.79  0.01
  20781  6.10    30.82  0.53  3.54  0.08   0.470  4.39  0.04  1.23  0.07  0.14  0.02  0.02  0.02  3.81  0.00
  20785  8.57    11.09  1.11  3.79  0.44   0.797  4.15  0.05  0.99  0.09  0.28  0.04  0.17  0.03  3.73  0.01
  20794  7.58    15.28  1.14  3.50  0.32   0.408  4.45  0.02  1.31  0.09  0.11  0.03  0.01  0.02  3.83  0.00
  20800  6.72    33.52  0.86  4.35  0.11   0.711  4.33  0.06  1.00  0.08  0.11  0.03  0.09  0.02  3.75  0.01
  20802  7.75    10.05  0.92  2.76  0.40   0.752  4.12  0.04  1.40  0.10  0.46  0.05  0.13  0.04  3.74  0.01
  20807  8.11    13.05  1.68  3.69  0.56   0.560  4.40  0.06  1.23  0.14  0.13  0.05  0.01  0.03  3.79  0.01
  20806  8.40    20.90  2.04  5.00  0.42   1.000  4.20  0.01  0.91  0.02  0.20  0.02  0.30  0.01  3.70  0.00
  20811  7.14    14.99  0.64  3.02  0.19   0.591  4.27  0.06  1.33  0.09  0.30  0.04  0.02  0.03  3.78  0.01
  20815  7.41    21.83  1.01  4.11  0.20   0.537  4.45  0.04  1.16  0.07  0.06  0.02  0.03  0.02  3.79  0.00
  20819  7.08    12.76  0.69  2.61  0.24   0.466  4.33  0.05  1.50  0.08  0.29  0.03 -0.02  0.03  3.82  0.01
  20826  7.49    21.18  1.04  4.12  0.21   0.560  4.40  0.07  1.08  0.11  0.07  0.03  0.04  0.02  3.79  0.01
  20842  5.72    20.85  0.86  2.32  0.18   0.270  4.44  0.01  1.75  0.06  0.24  0.01 -0.07  0.02  3.88  0.00
  20850  9.02    21.29  1.91  5.66  0.39   0.839  4.47  0.03  0.91  0.06 -0.07  0.02  0.18  0.02  3.72  0.01
  20854  6.69    14.08  0.89  2.43  0.28   0.827  4.07  0.05  1.57  0.08  0.57  0.05  0.17  0.05  3.72  0.01
  20869  8.25    12.72  1.77  3.77  0.60   0.477  4.45  0.04  1.26  0.13  0.09  0.07  0.01  0.03  3.81  0.01
  20873  5.90    18.42  1.93  2.23  0.46   0.325  4.40  0.07  1.65  0.11  0.26  0.05 -0.05  0.03  3.86  0.01
  20877  4.96    16.78  1.02  1.08  0.26   1.137  3.41  0.14  1.09  0.40  1.05  0.03  0.49  0.04  3.66  0.01
  20879  8.01    12.07  0.76  3.42  0.27   0.838  4.11  0.06  1.13  0.10  0.38  0.04  0.21  0.04  3.72  0.01
  20882  8.02    13.55  1.02  3.68  0.33   0.506  4.43  0.05  1.28  0.10  0.12  0.04 -0.00  0.03  3.81  0.01
  20885  3.84    20.66  0.85  0.42  0.18   0.952  3.64  0.09  1.88  0.41  1.06  0.02  0.30  0.02  3.69  0.00
  20889  3.53    21.04  0.82  0.15  0.17   1.014  3.59  0.13  2.04  0.56  1.14  0.02  0.34  0.03  3.68  0.01
  20890  8.62    20.09  1.11  5.13  0.24   0.741  4.45  0.05  0.95  0.05 -0.03  0.03  0.12  0.01  3.74  0.00
  20892  5.95    10.09  0.67  0.97  0.29   1.215  3.46  0.23  1.43  0.61  1.10  0.05  0.54  0.04  3.65  0.01
  20894  3.40    21.89  0.83  0.10  0.17   0.179  4.15  0.04  2.40  0.07  0.67  0.03 -0.06  0.02  3.89  0.01
  20896  7.76    10.14  0.67  2.79  0.29   0.465  4.35  0.06  1.48  0.09  0.26  0.04 -0.02  0.03  3.82  0.01
  20899  7.83    21.09  1.08  4.45  0.22   0.609  4.41  0.08  1.01  0.12  0.03  0.03  0.06  0.02  3.77  0.01
  20901  5.02    20.33  0.84  1.56  0.18   0.215  4.36  0.06  1.91  0.13  0.36  0.04 -0.06  0.02  3.89  0.01
  20902  8.01    13.38  1.34  3.64  0.44   0.473  4.43  0.05  1.32  0.11  0.13  0.04 -0.00  0.03  3.82  0.01
  20904  6.38    18.42  1.61  2.71  0.38   0.547  4.26  0.06  1.42  0.11  0.33  0.05  0.01  0.03  3.79  0.01
  20907  8.21    21.46  7.51  4.87  1.52   0.750  4.41  0.09  0.94  0.10 -0.01  0.10  0.12  0.03  3.74  0.01
  20910  7.67    11.40  0.92  2.95  0.35   0.561  4.28  0.06  1.37  0.12  0.30  0.05  0.02  0.03  3.79  0.01
  20913  7.71    13.35  1.09  3.34  0.36   0.512  4.41  0.05  1.36  0.08  0.17  0.04 -0.02  0.02  3.81  0.01
  20916  6.59    20.58  1.74  3.16  0.37   0.536  4.35  0.08  1.33  0.10  0.21  0.06  0.00  0.03  3.80  0.01
  20920  8.20    11.80  0.65  3.56  0.24   0.435  4.45  0.02  1.32  0.06  0.11  0.01  0.00  0.01  3.82  0.00
  20924  9.18    13.69  0.82  4.86  0.26   0.721  4.42  0.05  1.01  0.08  0.02  0.02  0.08  0.03  3.76  0.01
  20932  8.78    10.59  1.85  3.90  0.76   0.580  4.39  0.07  1.11  0.16  0.09  0.06  0.04  0.04  3.78  0.01
  20935  7.02    23.25  1.04  3.85  0.20   0.526  4.39  0.06  1.12  0.10  0.10  0.03  0.03  0.02  3.80  0.01
  20939  7.80    12.36  1.13  3.26  0.40   0.434  4.43  0.04  1.41  0.11  0.16  0.04 -0.02  0.03  3.83  0.01
  20948  6.90    21.59  1.09  3.57  0.22   0.451  4.45  0.03  1.30  0.05  0.11  0.02  0.01  0.01  3.82  0.00
  20949  9.19    17.08  1.18  5.35  0.30   0.766  4.45  0.05  0.93  0.05 -0.05  0.03  0.13  0.01  3.74  0.00
  20964  8.74    13.88  1.14  4.45  0.36   0.490  4.48  0.02  1.09  0.02 -0.00  0.02  0.05  0.00  3.80  0.00
  20981  8.37    12.48  0.75  3.85  0.26   0.501  4.43  0.05  1.21  0.07  0.09  0.03  0.02  0.02  3.80  0.00
  20982  5.47    10.74  0.54  0.63  0.22   0.855  3.83  0.04  2.24  0.15  0.96  0.03  0.22  0.02  3.71  0.01
  20984  8.98    12.08  1.53  4.39  0.55   0.645  4.41  0.08  1.06  0.13  0.06  0.05  0.05  0.03  3.77  0.01
  20995  5.58    22.93  1.25  2.38  0.24   0.324  4.42  0.05  1.66  0.10  0.24  0.02 -0.05  0.02  3.86  0.01
  20998  7.68    19.33  0.59  4.11  0.13   0.711  4.26  0.07  0.98  0.09  0.16  0.03  0.10  0.03  3.75  0.01
  20999  9.50    10.77  1.10  4.66  0.44   0.595  4.44  0.07  0.99  0.10 -0.00  0.05  0.07  0.02  3.77  0.01
  21008  7.09    19.94  0.93  3.59  0.20   0.470  4.43  0.05  1.26  0.06  0.11  0.03  0.01  0.02  3.81  0.00
  21010  6.51    25.18  0.95  3.52  0.17   0.722  4.17  0.04  1.11  0.05  0.31  0.03  0.12  0.02  3.74  0.01
  21017  7.98    12.52  1.27  3.47  0.44   1.032  3.97  0.04  1.01  0.09  0.48  0.04  0.39  0.02  3.68  0.00
  21029  4.78    22.54  0.77  1.54  0.15   0.170  4.42  0.03  2.00  0.07  0.32  0.02 -0.06  0.01  3.91  0.00
  21030  9.60    12.18  1.11  5.03  0.40   0.810  4.45  0.04  0.99  0.04 -0.01  0.04  0.14  0.01  3.74  0.00
  21034  7.72    10.21  0.92  2.77  0.39   0.399  4.41  0.05  1.54  0.09  0.22  0.04 -0.04  0.03  3.84  0.01
  21035  8.16    11.33  0.83  3.43  0.32   0.714  4.26  0.07  1.20  0.10  0.26  0.05  0.07  0.04  3.76  0.01
  21036  5.40    21.84  0.89  2.10  0.18   0.263  4.44  0.01  1.79  0.03  0.25  0.01 -0.07  0.01  3.88  0.00
  21038  6.18    10.63  0.86  1.31  0.35  -0.026  4.54  0.02  2.31  0.14  0.26  0.04  0.26  0.04  4.00  0.01
  21039  5.47    22.55  1.09  2.24  0.21   0.258  4.44  0.02  1.78  0.06  0.25  0.01 -0.07  0.02  3.89  0.00
  21053  6.50    24.28  0.79  3.43  0.14   0.428  4.44  0.03  1.33  0.05  0.12  0.02  0.00  0.01  3.83  0.00
  21066  7.03    22.96  0.99  3.83  0.19   0.472  4.46  0.01  1.27  0.04  0.09  0.01  0.01  0.01  3.81  0.00
  21069  8.59    19.02  1.13  4.99  0.26   0.634  4.43  0.05  0.92  0.10 -0.03  0.03  0.08  0.01  3.76  0.00
  21070  9.20    11.06  0.94  4.42  0.37   0.575  4.40  0.06  1.02  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  21077  9.27    12.18  1.00  4.70  0.36   0.682  4.46  0.04  1.08  0.06  0.01  0.04  0.06  0.03  3.76  0.01
  21078  6.78    12.13  1.37  2.20  0.49   0.000  4.57  0.01  1.91  0.02  0.15  0.01  0.23  0.02  3.99  0.00
  21079  8.26    19.87  0.78  4.75  0.17   0.640  4.42  0.07  0.99  0.12  0.01  0.02  0.08  0.01  3.77  0.01
  21090  8.17    10.58  1.17  3.29  0.48   0.502  4.40  0.06  1.34  0.12  0.17  0.04 -0.01  0.03  3.81  0.01
  21091  8.70    14.85  1.27  4.56  0.37   0.665  4.44  0.06  1.10  0.09  0.03  0.04  0.05  0.03  3.77  0.01
  21099  8.59    21.81  1.25  5.28  0.25   0.734  4.48  0.03  0.98  0.04 -0.05  0.02  0.11  0.01  3.75  0.00
  21105  9.06    13.03  1.48  4.63  0.49   0.768  4.40  0.08  0.99  0.08  0.04  0.06  0.11  0.02  3.75  0.01
  21112  7.78    19.46  1.02  4.23  0.23   0.540  4.44  0.04  1.14  0.09  0.05  0.02  0.03  0.02  3.79  0.00
  21113  8.36    12.07  0.92  3.77  0.33   0.465  4.44  0.04  1.25  0.08  0.10  0.02  0.01  0.02  3.81  0.00
  21117  8.21    10.03  2.39  3.22  1.04   0.618  4.36  0.10  1.22  0.15  0.16  0.11  0.02  0.03  3.78  0.01
  21121  7.56    13.45  0.80  3.20  0.26   0.424  4.42  0.04  1.44  0.11  0.18  0.03 -0.02  0.03  3.83  0.01
  21129  9.15    10.20  1.28  4.19  0.55   0.674  4.39  0.09  1.09  0.10  0.08  0.05  0.05  0.03  3.77  0.01
  21131  9.26    10.06  0.79  4.27  0.34   0.552  4.43  0.06  1.10  0.11  0.05  0.03  0.04  0.02  3.79  0.01
  21137  6.01    22.25  1.14  2.75  0.22   0.338  4.44  0.01  1.58  0.08  0.20  0.03 -0.04  0.02  3.86  0.00
  21141  8.21    10.95  0.77  3.41  0.31   0.681  4.25  0.06  1.20  0.10  0.27  0.04  0.05  0.04  3.76  0.01
  21143  7.16    17.95  0.84  3.43  0.20   0.484  4.42  0.04  1.38  0.10  0.16  0.01 -0.02  0.03  3.82  0.01
  21152  6.37    23.13  0.92  3.19  0.17   0.420  4.40  0.04  1.37  0.10  0.17  0.02 -0.01  0.02  3.83  0.01
  21158  7.08    25.55  0.92  4.12  0.16   0.641  4.41  0.07  1.15  0.10  0.09  0.03  0.03  0.03  3.78  0.01
  21165  7.83    23.97  0.69  4.73  0.13   0.630  4.42  0.07  0.99  0.13  0.01  0.02  0.07  0.02  3.77  0.01
  21167  6.80    23.09  0.94  3.62  0.18   0.470  4.44  0.04  1.26  0.06  0.11  0.02  0.01  0.01  3.81  0.00
  21172  7.61    27.05  1.02  4.77  0.16   0.683  4.44  0.03  1.00  0.02  0.00  0.02  0.08  0.00  3.76  0.00
  21187  8.54    16.37  0.70  4.61  0.19   0.561  4.42  0.03  0.95  0.02 -0.00  0.02  0.07  0.00  3.78  0.00
  21200  8.17    10.22  0.67  3.22  0.29   0.412  4.44  0.04  1.40  0.08  0.15  0.04 -0.01  0.02  3.83  0.00
  21220  8.07    15.07  1.04  3.96  0.30   0.480  4.45  0.02  1.23  0.08  0.08  0.02  0.02  0.02  3.81  0.00
  21226  8.74    11.35  1.63  4.01  0.62   0.512  4.45  0.05  1.19  0.13  0.07  0.06  0.02  0.03  3.80  0.01
  21224  7.69    12.75  0.75  3.22  0.26   0.446  4.41  0.04  1.45  0.10  0.19  0.02 -0.03  0.03  3.83  0.01
  21229  7.49    10.97  0.97  2.69  0.38   0.464  4.34  0.07  1.47  0.10  0.26  0.05 -0.02  0.03  3.82  0.01
  21231  7.72    13.27  0.94  3.33  0.31   0.503  4.41  0.05  1.36  0.10  0.17  0.03 -0.02  0.03  3.81  0.01
  21232  9.80    12.90  1.40  5.35  0.47   0.682  4.47  0.04  0.92  0.10 -0.07  0.03  0.10  0.02  3.75  0.01
  21238  6.80    13.70  1.04  2.48  0.33   0.213  4.48  0.02  1.60  0.10  0.16  0.03 -0.02  0.01  3.90  0.00
  21242  6.09    15.48  0.90  2.04  0.25   0.370  4.29  0.06  1.71  0.11  0.38  0.04 -0.04  0.03  3.84  0.01
  21245  8.09    18.72  0.97  4.45  0.23   0.549  4.44  0.04  1.09  0.11  0.03  0.02  0.04  0.02  3.79  0.00
  21248  4.49    26.22  0.71  1.58  0.12   0.972  3.78  0.12  1.55  0.38  0.84  0.03  0.31  0.04  3.69  0.01
  21253  5.79    21.74  0.51  2.48  0.10   1.028  3.88  0.01  1.35  0.04  0.69  0.01  0.36  0.00  3.68  0.00
  21257  6.58    13.36  0.91  2.21  0.30   0.188  4.47  0.03  1.72  0.11  0.20  0.03 -0.03  0.02  3.90  0.00
  21267  6.62    22.80  0.98  3.41  0.19   0.429  4.44  0.04  1.33  0.05  0.12  0.02  0.00  0.01  3.83  0.00
  21273  4.65    21.39  1.24  1.30  0.25   0.255  4.27  0.05  1.95  0.17  0.46  0.04 -0.06  0.03  3.87  0.01
  21276  7.75    36.32  1.07  5.55  0.13   0.759  4.50  0.00  0.98  0.01 -0.07  0.00  0.13  0.00  3.74  0.00
  21279  7.80    10.13  0.96  2.83  0.41   0.687  4.20  0.06  1.37  0.09  0.37  0.04  0.06  0.04  3.76  0.01
  21280  8.48    24.02  1.68  5.38  0.30   0.847  4.45  0.04  0.95  0.04 -0.03  0.03  0.16  0.01  3.73  0.00
  21281  3.30    18.56  0.46 -0.36  0.11  -0.079  4.35  0.03  3.01  0.19  0.57  0.01  0.34  0.05  4.02  0.01
  21286  9.14    17.25  0.80  5.32  0.20   0.724  4.49  0.02  1.00  0.04 -0.05  0.01  0.11  0.01  3.75  0.00
  21301  7.46    15.86  0.94  3.46  0.26   0.473  4.41  0.05  1.36  0.11  0.16  0.03 -0.01  0.03  3.82  0.01
  21306  9.68    12.62  1.96  5.19  0.67   0.600  4.45  0.06  0.97  0.09 -0.02  0.04  0.07  0.01  3.77  0.00
  21307  7.24    16.23  0.97  3.29  0.26   0.714  4.19  0.06  1.21  0.07  0.33  0.05  0.09  0.04  3.75  0.01
  21308  7.72    21.36  1.07  4.37  0.22   0.615  4.36  0.07  0.97  0.11  0.06  0.03  0.07  0.02  3.77  0.01
  21317  7.90    23.19  1.30  4.73  0.24   0.631  4.41  0.07  0.96  0.13  0.01  0.02  0.08  0.02  3.77  0.01
  21321  9.41    11.11  1.41  4.64  0.55   0.548  4.47  0.04  1.06  0.08 -0.00  0.05  0.05  0.02  3.79  0.00
  21327  7.61    35.88  0.72  5.38  0.09   0.776  4.45  0.03  0.91  0.04 -0.05  0.01  0.14  0.01  3.74  0.00
  21329  8.62    16.39  1.09  4.69  0.29   0.734  4.41  0.06  1.00  0.08  0.03  0.03  0.09  0.02  3.75  0.01
  21354  7.38    14.18  1.28  3.14  0.39   0.478  4.41  0.05  1.40  0.10  0.18  0.03 -0.03  0.03  3.82  0.01
  21369  6.65    15.77  1.27  2.64  0.35   0.314  4.44  0.03  1.57  0.10  0.19  0.04 -0.03  0.02  3.86  0.00
  21381  6.69    18.62  0.83  3.04  0.19   0.497  4.37  0.05  1.40  0.11  0.22  0.02 -0.02  0.03  3.81  0.01
  21386  6.55    27.28  1.48  3.73  0.24   0.529  4.41  0.05  1.27  0.14  0.13  0.02 -0.00  0.03  3.80  0.01
  21388  7.90    10.13  0.64  2.93  0.28   0.596  4.25  0.07  1.34  0.09  0.32  0.05  0.03  0.03  3.78  0.01
  21393  3.81    15.62  0.63 -0.22  0.18   0.957  3.68  0.05  2.72  0.23  1.19  0.03  0.30  0.02  3.69  0.00
  21395  8.91    13.51  1.32  4.56  0.42   0.590  4.41  0.06  0.99  0.11  0.03  0.04  0.06  0.02  3.78  0.01
  21397  8.45    12.92  1.04  4.01  0.35   0.524  4.43  0.06  1.16  0.09  0.07  0.03  0.03  0.02  3.80  0.00
  21402  4.25    21.68  0.82  0.93  0.17   0.184  4.30  0.06  2.15  0.14  0.48  0.03 -0.07  0.02  3.90  0.01
  21403  7.24    15.41  1.03  3.18  0.29   0.575  4.30  0.05  1.28  0.09  0.24  0.04  0.03  0.02  3.79  0.01
  21409  9.60    10.27  1.38  4.66  0.58   0.664  4.43  0.06  1.04  0.13  0.02  0.05  0.06  0.03  3.77  0.01
  21411  8.46    12.77  1.10  3.99  0.37   0.635  4.39  0.08  1.14  0.12  0.10  0.04  0.03  0.03  3.78  0.01
  21414  8.18    18.65  0.96  4.53  0.22   0.660  4.42  0.06  1.09  0.11  0.06  0.03  0.05  0.03  3.77  0.01
  21425  9.85    11.00  1.02  5.06  0.40   0.700  4.46  0.04  0.96  0.10 -0.04  0.03  0.10  0.01  3.75  0.00
  21426  6.91    14.29  0.81  2.69  0.25   0.516  4.27  0.06  1.38  0.10  0.31  0.04  0.01  0.03  3.80  0.01
  21431  7.29    16.32  0.56  3.35  0.15   0.433  4.41  0.04  1.32  0.06  0.15  0.03  0.00  0.02  3.82  0.00
  21436  7.58    29.69  0.93  4.94  0.14   0.685  4.49  0.02  1.04  0.03 -0.03  0.01  0.08  0.01  3.76  0.00
  21442  8.18    11.19  1.09  3.42  0.42   0.456  4.42  0.05  1.36  0.11  0.15  0.05 -0.01  0.03  3.82  0.01
  21443  8.61    14.92  1.22  4.48  0.36   0.583  4.40  0.06  1.00  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  21445  7.95    15.65  1.14  3.92  0.32   0.463  4.46  0.03  1.21  0.08  0.06  0.04  0.02  0.02  3.81  0.00
  21454  9.20    12.98  2.20  4.77  0.74   0.665  4.45  0.06  1.00  0.13 -0.01  0.07  0.07  0.03  3.76  0.01
  21456  7.20    18.36  0.64  3.52  0.15   0.401  4.45  0.02  1.34  0.08  0.12  0.01  0.00  0.01  3.83  0.00
  21459  6.01    22.60  0.76  2.78  0.15   0.380  4.41  0.04  1.57  0.09  0.22  0.02 -0.04  0.02  3.85  0.01
  21474  6.64    22.99  0.95  3.45  0.18   0.442  4.45  0.02  1.33  0.02  0.11  0.02 -0.00  0.00  3.82  0.00
  21477  8.56    11.00  1.23  3.77  0.49   0.831  4.14  0.06  0.99  0.10  0.30  0.05  0.20  0.04  3.72  0.01
  21478  9.43    10.59  1.55  4.55  0.64   0.570  4.42  0.07  1.02  0.10  0.02  0.06  0.06  0.02  3.78  0.01
  21479  5.59    16.02  0.69  1.61  0.19   1.500  3.24  0.02  0.93  0.02  1.16  0.02  1.01  0.02  3.60  0.00
  21488  7.93    14.74  1.48  3.77  0.44   0.577  4.39  0.07  1.21  0.14  0.13  0.03  0.01  0.04  3.79  0.01
  21496  9.07    10.02  1.80  4.07  0.78   0.593  4.40  0.07  1.09  0.16  0.08  0.06  0.04  0.04  3.78  0.01
  21497  8.63    10.19  0.98  3.67  0.42   0.539  4.42  0.05  1.30  0.10  0.14  0.03 -0.01  0.03  3.80  0.01
  21503  9.47    14.29  1.47  5.25  0.45   0.750  4.44  0.05  0.97  0.08 -0.02  0.03  0.11  0.02  3.75  0.01
  21516  7.76    12.74  1.08  3.29  0.37   0.498  4.41  0.05  1.36  0.11  0.17  0.03 -0.02  0.03  3.81  0.01
  21534  7.50    16.69  0.97  3.61  0.25   0.563  4.42  0.04  1.30  0.05  0.13  0.03 -0.01  0.02  3.80  0.00
  21536  8.63    10.54  1.61  3.74  0.66   0.570  4.39  0.07  1.16  0.15  0.11  0.06  0.03  0.03  3.79  0.01
  21537  7.49    15.97  1.00  3.51  0.27   0.571  4.40  0.06  1.29  0.07  0.15  0.05 -0.00  0.02  3.80  0.01
  21541  9.60    10.20  1.07  4.64  0.46   0.689  4.44  0.06  1.07  0.07  0.03  0.05  0.06  0.03  3.76  0.01
  21543  7.53    23.54  1.29  4.39  0.24   0.597  4.40  0.07  1.02  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  21547  5.22    33.60  0.91  2.85  0.12   0.283  4.46  0.02  1.54  0.06  0.16  0.01 -0.02  0.01  3.87  0.00
  21548  9.33    15.96  1.23  5.35  0.34   0.703  4.48  0.03  0.91  0.09 -0.08  0.03  0.11  0.02  3.75  0.01
  21559  8.34    23.19  1.52  5.17  0.29   0.747  4.45  0.05  0.96  0.06 -0.03  0.03  0.11  0.02  3.75  0.00
  21588  5.78    21.96  1.04  2.49  0.21   0.312  4.42  0.04  1.65  0.11  0.24  0.02 -0.05  0.03  3.87  0.01
  21589  4.27    21.79  0.79  0.96  0.16   0.122  4.32  0.06  2.09  0.11  0.44  0.04 -0.03  0.01  3.91  0.01
  21594  3.86    29.84  0.62  1.23  0.09   1.082  3.47  0.09  1.07  0.25  0.99  0.01  0.45  0.02  3.66  0.00
  21595  7.33    14.08  0.80  3.07  0.25   0.453  4.40  0.05  1.44  0.10  0.19  0.03 -0.03  0.03  3.83  0.01
  21608  8.44    10.14  1.27  3.47  0.54   0.602  4.38  0.08  1.23  0.11  0.15  0.07  0.01  0.03  3.79  0.01
  21617  8.34    11.49  1.07  3.64  0.40   0.456  4.43  0.05  1.26  0.08  0.11  0.03  0.01  0.02  3.82  0.00
  21618  7.13    10.67  0.81  2.27  0.33   0.255  4.44  0.02  1.74  0.10  0.24  0.03 -0.06  0.02  3.89  0.00
  21619  6.56    14.29  1.64  2.34  0.50   0.344  4.38  0.07  1.62  0.11  0.27  0.05 -0.04  0.03  3.85  0.01
  21622  9.19    12.74  0.99  4.72  0.34   0.646  4.42  0.07  0.97  0.12  0.00  0.03  0.08  0.02  3.76  0.01
  21625  7.64    15.56  0.93  3.60  0.26   0.530  4.42  0.05  1.33  0.11  0.14  0.02 -0.01  0.03  3.81  0.01
  21632  8.47    18.27  1.02  4.78  0.24   0.611  4.42  0.06  0.97  0.13  0.01  0.02  0.07  0.02  3.77  0.01
  21637  7.51    22.60  0.91  4.28  0.18   0.576  4.41  0.07  1.05  0.12  0.05  0.03  0.05  0.02  3.78  0.01
  21644  4.99    14.34  0.78  0.77  0.24   0.074  4.36  0.07  2.17  0.16  0.42  0.04  0.01  0.02  3.94  0.01
  21654  7.96    20.81  1.30  4.55  0.27   0.655  4.43  0.07  1.07  0.11  0.04  0.04  0.05  0.03  3.77  0.01
  21668  9.32    10.75  1.33  4.48  0.54   0.661  4.43  0.07  1.08  0.11  0.04  0.05  0.06  0.03  3.77  0.01
  21670  5.38    19.44  0.86  1.82  0.19   0.257  4.36  0.05  1.81  0.10  0.34  0.04 -0.06  0.03  3.88  0.01
  21672  7.20    16.77  0.87  3.32  0.23   0.429  4.43  0.04  1.33  0.06  0.13  0.03  0.00  0.01  3.83  0.00
  21673  5.08    21.49  0.96  1.74  0.20   0.141  4.45  0.04  1.97  0.09  0.28  0.02 -0.04  0.01  3.92  0.00
  21680  9.54    11.86  1.66  4.91  0.61   0.867  4.35  0.06  0.91  0.03  0.05  0.06  0.17  0.01  3.73  0.00
  21683  4.67    20.51  0.82  1.23  0.17   0.147  4.36  0.07  2.04  0.16  0.39  0.04 -0.05  0.01  3.91  0.01
  21685  5.46    16.42  0.69  1.54  0.18   1.054  3.54  0.10  1.03  0.27  0.91  0.03  0.42  0.02  3.67  0.01
  21694  7.69    10.36  0.71  2.77  0.30   0.927  3.88  0.07  1.08  0.18  0.58  0.03  0.31  0.03  3.69  0.01
  21698  8.86    22.34  1.07  5.61  0.21   0.910  4.44  0.04  0.89  0.04 -0.05  0.02  0.21  0.01  3.72  0.00
  21702  9.04    11.04  1.49  4.25  0.59   0.640  4.40  0.08  1.06  0.14  0.06  0.05  0.05  0.03  3.77  0.01
  21703  8.93    17.64  1.15  5.16  0.28   0.830  4.45  0.05  0.97  0.02 -0.02  0.04  0.15  0.01  3.74  0.00
  21704  7.18    11.68  1.13  2.52  0.42   1.200  3.81  0.02  1.30  0.11  0.75  0.05  0.52  0.01  3.66  0.00
  21705  7.96    13.26  1.00  3.57  0.33   0.491  4.42  0.05  1.31  0.12  0.13  0.04 -0.01  0.03  3.81  0.01
  21724  8.45    14.52  0.90  4.26  0.27   0.470  4.48  0.02  1.13  0.03  0.02  0.02  0.04  0.00  3.81  0.00
  21730  5.36    11.76  0.86  0.71  0.32   0.331  4.15  0.05  2.10  0.09  0.61  0.06 -0.06  0.03  3.85  0.01
  21731  7.76    26.42  0.66  4.87  0.11   0.747  4.43  0.05  1.01  0.09  0.01  0.02  0.09  0.02  3.75  0.01
  21741  9.40    15.96  1.36  5.42  0.37   0.811  4.47  0.03  0.94  0.06 -0.06  0.02  0.16  0.02  3.73  0.01
  21743  5.56    10.34  0.69  0.63  0.29   0.926  3.58  0.21  1.56  0.69  0.99  0.04  0.27  0.02  3.70  0.00
  21749  6.58    14.61  1.00  2.40  0.30   0.425  4.29  0.07  1.54  0.13  0.34  0.05 -0.01  0.04  3.83  0.01
  21756  6.53    32.30  0.98  4.08  0.13   0.677  4.31  0.10  1.04  0.15  0.14  0.04  0.07  0.05  3.76  0.01
  21757  8.67    11.79  0.83  4.03  0.31   0.680  4.32  0.10  1.03  0.12  0.13  0.06  0.07  0.04  3.76  0.01
  21760  6.80    13.17  0.94  2.40  0.31   0.393  4.35  0.05  1.57  0.11  0.29  0.04 -0.03  0.03  3.84  0.01
  21764  7.66    10.51  0.73  2.77  0.30   0.515  4.29  0.06  1.39  0.09  0.29  0.04  0.01  0.03  3.80  0.01
  21770  4.44    49.67  0.53  2.92  0.05   0.342  4.44  0.01  1.50  0.01  0.17  0.01 -0.02  0.00  3.85  0.00
  21778  7.74    24.60  0.84  4.69  0.15   0.621  4.42  0.07  0.98  0.13  0.01  0.02  0.07  0.02  3.77  0.01
  21783  8.04    16.13  1.26  4.08  0.34   0.485  4.46  0.03  1.17  0.09  0.05  0.04  0.03  0.02  3.81  0.00
  21788  8.84    19.48  1.26  5.29  0.28   0.688  4.47  0.04  0.91  0.10 -0.07  0.03  0.11  0.01  3.75  0.01
  21807  8.09    11.12  1.11  3.32  0.43   0.516  4.40  0.06  1.36  0.08  0.17  0.05 -0.02  0.02  3.81  0.01
  21821  8.15    18.34  0.66  4.47  0.16   0.528  4.44  0.03  1.01  0.02  0.00  0.02  0.06  0.00  3.79  0.00
  21823  5.66    10.48  0.89  0.76  0.37   0.002  4.47  0.04  2.42  0.07  0.35  0.05  0.13  0.02  3.98  0.01
  21839  8.61    11.48  1.02  3.91  0.39   0.609  4.39  0.07  1.16  0.14  0.12  0.03  0.02  0.04  3.78  0.01
  21843  6.77    14.44  0.56  2.57  0.17   0.745  4.13  0.01  1.50  0.02  0.48  0.02  0.09  0.03  3.75  0.01
  21847  5.97    32.03  0.91  3.50  0.12   0.593  4.33  0.06  1.24  0.09  0.20  0.03  0.02  0.03  3.79  0.01
  21849  7.37    11.12  0.79  2.60  0.31   0.300  4.44  0.04  1.59  0.10  0.20  0.04 -0.03  0.02  3.87  0.00
  21850  8.41    18.28  0.77  4.72  0.18   0.773  4.36  0.06  0.95  0.08  0.06  0.03  0.12  0.02  3.74  0.01
  21861  5.04    36.16  0.60  2.83  0.07   0.391  4.42  0.04  1.57  0.08  0.21  0.01 -0.05  0.02  3.85  0.00
  21863  7.19    11.26  0.86  2.45  0.33   0.484  4.25  0.06  1.46  0.09  0.36  0.05  0.00  0.02  3.81  0.01
  21878  7.60    14.60  2.31  3.42  0.69   0.602  4.37  0.08  1.22  0.13  0.15  0.07  0.02  0.03  3.79  0.01
  21882  6.76    12.76  0.83  2.29  0.28   0.354  4.36  0.05  1.64  0.10  0.29  0.04 -0.04  0.02  3.85  0.01
  21889  8.86    17.14  0.77  5.03  0.20   0.812  4.43  0.03  0.99  0.01  0.00  0.03  0.13  0.01  3.74  0.00
  21891  9.09    11.63  1.09  4.42  0.41   0.560  4.42  0.06  1.05  0.11  0.04  0.04  0.05  0.02  3.78  0.01
  21892  8.03    11.70  0.65  3.37  0.24   0.430  4.44  0.04  1.33  0.05  0.12  0.02  0.00  0.01  3.83  0.00
  21915  6.66    13.90  0.91  2.38  0.29   0.291  4.43  0.03  1.71  0.07  0.24  0.02 -0.06  0.02  3.87  0.00
  21918  7.40    18.42  1.12  3.73  0.26   0.760  4.18  0.06  1.03  0.08  0.27  0.04  0.14  0.04  3.74  0.01
  21923  7.12    23.23  1.25  3.95  0.23   0.677  4.28  0.10  1.03  0.13  0.17  0.05  0.08  0.04  3.76  0.01
  21928  5.30    12.02  0.97  0.70  0.35   0.028  4.39  0.06  2.32  0.16  0.42  0.05  0.07  0.02  3.96  0.01
  21935  8.15    11.87  1.11  3.52  0.41   0.642  4.29  0.09  1.13  0.14  0.20  0.06  0.05  0.04  3.77  0.01
  21941  7.91    12.64  1.39  3.42  0.48   0.506  4.40  0.05  1.33  0.12  0.16  0.04 -0.01  0.03  3.81  0.01
  21940  7.51    10.66  0.83  2.65  0.34   0.356  4.40  0.04  1.57  0.11  0.23  0.03 -0.04  0.03  3.85  0.01
  21953  8.66    11.51  1.32  3.97  0.50   0.533  4.43  0.05  1.23  0.13  0.10  0.04  0.01  0.03  3.80  0.01
  21960  7.61    36.74  0.60  5.44  0.07   0.746  4.50  0.00  0.99  0.01 -0.07  0.00  0.13  0.00  3.74  0.00
  21961  6.18    20.03  0.71  2.69  0.16   0.544  4.25  0.06  1.40  0.11  0.34  0.03  0.02  0.03  3.79  0.01
  21963  8.03    18.24  1.11  4.34  0.27   0.649  4.40  0.07  1.10  0.13  0.08  0.03  0.04  0.03  3.77  0.01
  21965  7.12    17.17  1.24  3.29  0.31   0.411  4.44  0.03  1.37  0.05  0.13  0.03 -0.00  0.01  3.83  0.00
  22002  9.31    14.63  1.29  5.14  0.38   0.767  4.44  0.05  0.96  0.07 -0.02  0.03  0.12  0.02  3.74  0.01
  22003  6.49    13.89  1.20  2.20  0.38   0.311  4.41  0.05  1.67  0.11  0.26  0.04 -0.05  0.03  3.87  0.01
  22006  6.90    23.18  0.56  3.73  0.11   0.498  4.37  0.06  1.16  0.09  0.13  0.02  0.03  0.02  3.80  0.01
  22011  8.45    11.02  0.85  3.66  0.34   0.455  4.44  0.04  1.27  0.08  0.10  0.02  0.01  0.02  3.82  0.00
  22013  6.91    11.06  1.20  2.13  0.47   0.014  4.56  0.02  1.86  0.02  0.15  0.02  0.19  0.02  3.98  0.00
  22020  9.10    10.76  1.41  4.26  0.57   0.667  4.40  0.08  1.10  0.11  0.08  0.05  0.05  0.03  3.77  0.01
  22021  7.61    15.18  2.09  3.52  0.60   0.442  4.44  0.04  1.33  0.13  0.12  0.06 -0.00  0.03  3.82  0.01
  22028  5.53    11.06  0.78  0.75  0.31   0.025  4.41  0.06  2.31  0.14  0.40  0.05  0.08  0.02  3.96  0.01
  22031  9.61    16.35  2.66  5.68  0.71   0.859  4.45  0.04  0.89  0.07 -0.06  0.05  0.19  0.03  3.72  0.01
  22032  8.77    20.46  1.64  5.32  0.35   0.700  4.48  0.04  0.91  0.10 -0.08  0.03  0.11  0.02  3.75  0.01
  22040  5.28    14.66  0.51  1.11  0.15   0.206  4.25  0.04  1.87  0.10  0.46  0.03 -0.03  0.02  3.89  0.01
  22044  5.39    20.73  0.88  1.97  0.19   0.251  4.43  0.03  1.82  0.05  0.27  0.03 -0.07  0.01  3.89  0.00
  22052  7.54    21.31  0.97  4.18  0.20   0.541  4.45  0.04  1.15  0.08  0.05  0.02  0.03  0.02  3.79  0.00
  22055  6.74    13.49  1.08  2.39  0.35   0.778  4.08  0.04  1.60  0.08  0.56  0.05  0.14  0.04  3.73  0.01
  22062  8.33    16.14  0.87  4.37  0.23   0.606  4.40  0.08  1.01  0.12  0.04  0.03  0.06  0.02  3.77  0.01
  22063  8.08    11.12  0.98  3.31  0.38   0.470  4.40  0.05  1.38  0.12  0.17  0.03 -0.02  0.03  3.82  0.01
  22064  8.62    15.11  1.18  4.52  0.34   0.718  4.40  0.07  1.03  0.08  0.05  0.04  0.08  0.03  3.76  0.01
  22066  8.18    11.12  0.68  3.41  0.27   0.526  4.42  0.05  1.35  0.07  0.16  0.03 -0.02  0.02  3.81  0.01
  22067  8.09    23.43  2.55  4.94  0.47   0.864  4.35  0.04  0.91  0.02  0.04  0.05  0.16  0.01  3.73  0.00
  22073  9.31    11.60  0.90  4.63  0.34   0.653  4.44  0.07  1.04  0.11  0.01  0.04  0.07  0.02  3.77  0.01
  22087  8.09    12.20  0.89  3.52  0.32   0.483  4.43  0.04  1.35  0.10  0.14  0.04 -0.01  0.03  3.82  0.01
  22092  7.85    11.54  1.13  3.16  0.43   0.438  4.42  0.05  1.43  0.10  0.17  0.04 -0.02  0.03  3.83  0.01
  22116  9.79    10.04  1.04  4.80  0.45   0.533  4.48  0.03  1.03  0.02 -0.03  0.02  0.06  0.00  3.79  0.00
  22135 12.20    20.68 33.21  8.78  6.97   0.000  4.57  0.01  1.91  0.02  0.15  0.01  0.23  0.02  3.99  0.00
  22137  7.25    11.00  1.18  2.46  0.47   0.291  4.45  0.03  1.63  0.10  0.20  0.04 -0.04  0.02  3.87  0.00
  22144  6.04    10.36  0.54  1.12  0.23   1.065  3.55  0.14  1.30  0.44  0.98  0.03  0.42  0.04  3.67  0.01
  22145  8.82    13.64  0.75  4.49  0.24   0.560  4.43  0.05  1.07  0.12  0.03  0.02  0.05  0.02  3.79  0.01
  22150  7.39    10.71  0.62  2.54  0.25   0.432  4.32  0.08  1.51  0.13  0.30  0.05 -0.02  0.04  3.83  0.01
  22151  7.51    14.60  1.12  3.33  0.33   0.605  4.30  0.07  1.28  0.12  0.25  0.05  0.02  0.03  3.78  0.01
  22152  6.46    31.03  0.56  3.92  0.08   0.512  4.43  0.05  1.18  0.09  0.08  0.02  0.02  0.02  3.80  0.01
  22157  5.35    12.24  0.86  0.79  0.31   0.197  4.22  0.02  2.15  0.15  0.55  0.02 -0.07  0.02  3.89  0.01
  22159  7.52    13.03  0.79  3.09  0.26   0.443  4.41  0.04  1.46  0.10  0.19  0.02 -0.03  0.03  3.83  0.01
  22160  8.55    12.22  0.76  3.99  0.27   0.502  4.45  0.03  1.21  0.07  0.07  0.02  0.02  0.01  3.80  0.00
  22162  8.83    11.27  1.19  4.09  0.46   0.675  4.39  0.09  1.10  0.10  0.08  0.06  0.05  0.03  3.77  0.01
  22176  5.99    10.81  0.94  1.16  0.38   1.221  3.54  0.13  1.45  0.46  1.04  0.04  0.57  0.05  3.65  0.01
  22189  6.33    11.76  1.07  1.68  0.40   0.041  4.51  0.03  2.06  0.16  0.24  0.04  0.09  0.03  3.96  0.00
  22192  6.18    17.40  0.68  2.38  0.17   0.189  4.48  0.02  1.68  0.08  0.19  0.01 -0.02  0.01  3.90  0.00
  22196  6.53    14.07  0.87  2.27  0.27   0.704  4.10  0.04  1.57  0.07  0.53  0.06  0.09  0.04  3.75  0.01
  22199  8.59    11.48  0.70  3.89  0.27   0.499  4.44  0.05  1.21  0.07  0.09  0.03  0.02  0.02  3.80  0.00
  22203  8.30    19.42  1.09  4.74  0.24   0.665  4.48  0.04  1.05  0.06 -0.01  0.02  0.08  0.01  3.76  0.00
  22217 10.15    11.31  2.12  5.42  0.81   0.814  4.46  0.04  0.89  0.09 -0.08  0.06  0.17  0.03  3.73  0.01
  22221  7.24    26.26  1.04  4.34  0.17   0.560  4.42  0.06  1.08  0.12  0.05  0.02  0.04  0.02  3.79  0.01
  22226  7.85    12.80  0.86  3.39  0.29   0.393  4.44  0.03  1.35  0.08  0.13  0.02  0.00  0.02  3.83  0.00
  22229  7.72    15.34  0.61  3.65  0.17   0.581  4.40  0.06  1.26  0.08  0.14  0.03  0.00  0.03  3.79  0.01
  22249  7.23    13.28  0.77  2.85  0.25   0.448  4.40  0.05  1.47  0.09  0.21  0.03 -0.03  0.03  3.83  0.01
  22265  8.54    19.81  1.43  5.02  0.31   0.720  4.45  0.05  1.00  0.06 -0.01  0.04  0.10  0.02  3.75  0.00
  22278  8.52    14.25  0.80  4.29  0.24   0.660  4.41  0.07  1.11  0.11  0.08  0.03  0.04  0.03  3.77  0.01
  22287  5.29    20.12  0.79  1.81  0.17   0.246  4.37  0.05  1.81  0.12  0.33  0.03 -0.06  0.03  3.88  0.01
  22295  8.14    16.55  0.62  4.23  0.16   0.538  4.45  0.04  1.15  0.09  0.05  0.01  0.03  0.02  3.79  0.00
  22296  7.49    17.29  1.00  3.68  0.25   0.453  4.44  0.03  1.28  0.07  0.10  0.02  0.01  0.01  3.82  0.00
  22298  8.96    13.51  1.31  4.61  0.42   0.557  4.46  0.05  1.05  0.09 -0.01  0.05  0.05  0.02  3.78  0.00
  22300  6.32    19.60  0.82  2.78  0.18   0.320  4.44  0.03  1.51  0.05  0.17  0.02 -0.02  0.01  3.86  0.00
  22303  7.47    10.38  0.85  2.55  0.36   0.332  4.41  0.05  1.59  0.13  0.23  0.04 -0.04  0.03  3.86  0.01
  22309  6.89    11.55  0.97  2.20  0.37   0.461  4.24  0.08  1.59  0.08  0.40  0.07 -0.01  0.03  3.82  0.01
  22312  7.00    13.95  0.75  2.72  0.23   0.320  4.44  0.03  1.52  0.08  0.18  0.03 -0.02  0.02  3.86  0.00
  22319  6.51    21.03  0.86  3.12  0.18   0.846  4.07  0.04  1.25  0.07  0.47  0.03  0.22  0.04  3.71  0.01
  22320  9.12    18.21  1.27  5.42  0.30   0.795  4.47  0.03  0.95  0.07 -0.05  0.02  0.14  0.02  3.74  0.01
  22322  8.81    10.28  1.44  3.87  0.61   0.635  4.38  0.08  1.12  0.13  0.11  0.05  0.04  0.04  3.78  0.01
  22325  5.76    24.06  0.75  2.67  0.14   0.537  4.20  0.04  1.30  0.07  0.36  0.02  0.04  0.02  3.79  0.01
  22333  8.60    10.00  1.24  3.60  0.54   0.471  4.43  0.04  1.33  0.12  0.14  0.05 -0.01  0.03  3.82  0.01
  22336  5.77    37.73  0.89  3.65  0.10   0.631  4.34  0.07  1.22  0.11  0.18  0.03  0.02  0.03  3.78  0.01
  22347  7.57    11.55  0.99  2.88  0.37   0.433  4.40  0.05  1.48  0.10  0.21  0.03 -0.03  0.03  3.83  0.01
  22349  6.95    32.51  0.99  4.51  0.13   0.618  4.41  0.07  1.00  0.12  0.03  0.02  0.07  0.02  3.77  0.01
  22350  9.06    19.30  1.67  5.49  0.38   0.843  4.46  0.03  0.91  0.06 -0.06  0.03  0.18  0.02  3.73  0.01
  22360  7.84    17.34  0.99  4.04  0.25   0.526  4.43  0.05  1.17  0.08  0.07  0.03  0.03  0.02  3.80  0.00
  22361  5.96    21.92  0.57  2.66  0.11   0.283  4.46  0.02  1.57  0.04  0.18  0.01 -0.03  0.01  3.87  0.00
  22380  8.98    21.38  1.46  5.63  0.30   0.833  4.47  0.03  0.91  0.06 -0.07  0.02  0.18  0.02  3.73  0.01
  22382  8.06    10.71  1.36  3.21  0.55   0.599  4.31  0.07  1.27  0.12  0.23  0.07  0.02  0.03  3.78  0.01
  22387  7.74    19.42  0.75  4.18  0.17   0.528  4.46  0.03  1.18  0.07  0.05  0.01  0.02  0.01  3.80  0.00
  22393  5.57    13.90  0.81  1.29  0.25   1.132  3.46  0.17  1.13  0.41  1.01  0.04  0.48  0.04  3.66  0.01
  22395  7.88    23.28  1.08  4.71  0.20   0.676  4.44  0.03  1.01  0.03  0.01  0.03  0.08  0.00  3.76  0.00
  22422  7.72    19.68  0.96  4.19  0.21   0.578  4.38  0.07  1.03  0.11  0.07  0.03  0.06  0.02  3.78  0.01
  22427  9.67    13.19  0.97  5.27  0.32   0.732  4.47  0.04  0.96  0.06 -0.04  0.03  0.11  0.01  3.75  0.00
  22429  8.21    13.61  1.11  3.88  0.35   0.611  4.39  0.08  1.17  0.13  0.12  0.03  0.02  0.03  3.78  0.01
  22430  8.49    10.67  0.78  3.63  0.32   0.538  4.41  0.05  1.31  0.10  0.14  0.02 -0.01  0.03  3.80  0.01
  22431  7.64    34.10  1.06  5.30  0.14   0.846  4.45  0.03  0.96  0.03 -0.03  0.02  0.16  0.00  3.73  0.00
  22439  6.27    28.28  0.80  3.53  0.12   0.456  4.43  0.04  1.29  0.06  0.12  0.02  0.01  0.01  3.82  0.00
  22446  8.50    13.26  1.11  4.11  0.36   0.623  4.40  0.07  1.14  0.14  0.10  0.03  0.03  0.04  3.78  0.01
  22449  3.19   124.60  0.95  3.67  0.04   0.484  4.41  0.05  1.24  0.08  0.12  0.02  0.02  0.02  3.81  0.01
  22458  8.43    10.81  2.91  3.60  1.17   0.609  4.38  0.08  1.11  0.17  0.10  0.09  0.04  0.04  3.78  0.01
  22473  9.10    12.26  0.85  4.54  0.30   0.644  4.42  0.08  1.02  0.12  0.03  0.04  0.07  0.03  3.77  0.01
  22479  5.03    13.40  0.68  0.67  0.22   0.992  3.47  0.19  1.25  0.63  1.02  0.02  0.33  0.02  3.68  0.00
  22482  9.21    12.67  1.28  4.72  0.44   0.753  4.40  0.07  0.97  0.08  0.03  0.04  0.10  0.02  3.75  0.01
  22488  6.06    19.11  0.53  2.47  0.12   0.408  4.32  0.05  1.56  0.08  0.31  0.03 -0.02  0.03  3.83  0.01
  22496  7.10    22.96  1.17  3.90  0.22   0.563  4.42  0.05  1.23  0.13  0.11  0.01  0.00  0.03  3.80  0.01
  22500  7.18    17.42  0.61  3.39  0.15   0.526  4.42  0.05  1.36  0.08  0.15  0.03 -0.02  0.02  3.81  0.01
  22504  8.14    23.20  0.66  4.97  0.13   0.614  4.43  0.03  0.89  0.02 -0.04  0.02  0.08  0.00  3.77  0.00
  22505  7.73    23.64  0.99  4.60  0.18   0.740  4.37  0.06  0.98  0.08  0.06  0.03  0.09  0.03  3.75  0.01
  22506  8.94    18.89  0.85  5.32  0.20   0.737  4.49  0.02  0.99  0.03 -0.05  0.01  0.11  0.01  3.75  0.00
  22509  4.35    16.84  1.28  0.48  0.33   0.010  4.37  0.05  2.51  0.10  0.47  0.05  0.10  0.03  3.97  0.01
  22515  8.57    11.22  1.00  3.82  0.39   0.600  4.39  0.07  1.18  0.13  0.12  0.04  0.02  0.03  3.79  0.01
  22524  7.29    19.30  0.95  3.72  0.21   0.536  4.42  0.05  1.31  0.10  0.14  0.02 -0.01  0.03  3.80  0.01
  22528  9.51    11.28  1.06  4.77  0.41   0.630  4.40  0.07  0.94  0.12  0.01  0.04  0.08  0.02  3.77  0.01
  22529  7.28    14.39  0.96  3.07  0.29   0.471  4.41  0.05  1.43  0.09  0.18  0.03 -0.03  0.02  3.82  0.01
  22531  5.58    26.97  1.32  2.73  0.21   0.341  4.43  0.01  1.60  0.08  0.21  0.02 -0.04  0.02  3.86  0.00
  22534  6.42    31.18  4.99  3.89  0.70   0.483  4.45  0.04  1.23  0.14  0.08  0.07  0.01  0.03  3.81  0.01
  22538  8.58    13.87  1.13  4.29  0.35   0.512  4.46  0.04  1.13  0.09  0.03  0.04  0.04  0.02  3.80  0.01
  22545  5.64    10.16  0.75  0.67  0.32   1.013  3.51  0.22  1.49  0.67  1.05  0.04  0.34  0.02  3.68  0.01
  22550  6.79    20.15  1.14  3.31  0.25   0.543  4.37  0.06  1.32  0.08  0.19  0.04 -0.00  0.03  3.80  0.01
  22563  6.81    18.02  0.51  3.09  0.12   0.615  4.24  0.04  1.29  0.05  0.31  0.02  0.02  0.03  3.78  0.01
  22565  5.08    17.27  0.82  1.27  0.21   0.214  4.30  0.06  1.91  0.13  0.42  0.04 -0.05  0.02  3.89  0.01
  22566  7.90    17.14  1.00  4.07  0.25   0.527  4.44  0.05  1.16  0.08  0.07  0.03  0.03  0.02  3.80  0.00
  22569  7.91    18.15  1.17  4.20  0.28   0.673  4.41  0.07  1.11  0.10  0.07  0.04  0.04  0.03  3.77  0.01
  22572  8.22    13.65  0.74  3.90  0.24   0.579  4.40  0.07  1.20  0.14  0.12  0.02  0.01  0.04  3.79  0.01
  22573  5.82    11.39  0.59  1.10  0.23   0.105  4.38  0.06  2.14  0.10  0.39  0.04 -0.02  0.01  3.93  0.01
  22576  6.78    30.51  0.94  4.20  0.14   0.717  4.28  0.06  0.97  0.08  0.15  0.03  0.10  0.03  3.75  0.01
  22587  8.79    10.51  0.77  3.90  0.32   0.710  4.28  0.07  1.08  0.13  0.19  0.04  0.07  0.04  3.76  0.01
  22589  8.08    18.11  0.86  4.37  0.21   0.586  4.41  0.07  1.03  0.12  0.04  0.02  0.06  0.02  3.78  0.01
  22596  6.94    33.44  1.12  4.56  0.15   0.586  4.42  0.06  1.01  0.12  0.03  0.01  0.06  0.02  3.78  0.01
  22604  8.83    16.18  0.91  4.87  0.25   0.655  4.45  0.05  0.99  0.12 -0.02  0.01  0.08  0.02  3.76  0.01
  22607  6.30    23.91  1.04  3.19  0.19   0.502  4.40  0.05  1.39  0.06  0.19  0.03 -0.02  0.02  3.81  0.01
  22611  6.68    16.02  0.62  2.70  0.17   0.533  4.22  0.05  1.33  0.08  0.35  0.03  0.04  0.02  3.79  0.01
  22615  8.09    23.94  0.95  4.99  0.17   0.770  4.43  0.05  0.99  0.08 -0.00  0.02  0.11  0.02  3.75  0.01
  22616  6.82    18.30  1.15  3.13  0.27   0.423  4.41  0.04  1.47  0.11  0.19  0.03 -0.03  0.03  3.83  0.01
  22624  8.07    12.28  1.06  3.52  0.38   0.510  4.41  0.04  1.32  0.11  0.15  0.03 -0.01  0.03  3.81  0.01
  22633  6.71    17.35  1.06  2.91  0.27   0.875  4.02  0.06  1.29  0.11  0.53  0.04  0.24  0.03  3.70  0.01
  22643  8.58    11.21  0.99  3.83  0.38   0.674  4.28  0.09  1.07  0.13  0.19  0.06  0.07  0.04  3.76  0.01
  22650  6.69    15.43  1.04  2.63  0.29   0.558  4.25  0.06  1.46  0.09  0.35  0.04  0.01  0.03  3.79  0.01
  22651  9.43    13.49  1.02  5.08  0.33   0.686  4.46  0.04  0.95  0.11 -0.04  0.02  0.10  0.02  3.75  0.01
  22657  7.79    14.92  0.94  3.66  0.27   0.425  4.45  0.03  1.29  0.08  0.10  0.03  0.01  0.02  3.83  0.00
  22683  7.80    14.48  0.96  3.60  0.29   0.446  4.45  0.02  1.31  0.06  0.11  0.02  0.00  0.01  3.82  0.00
  22684  9.28    12.14  2.22  4.70  0.79   1.128  4.08  0.02  0.97  0.05  0.35  0.04  0.46  0.01  3.67  0.00
  22688  7.51    19.75  0.94  3.99  0.21   0.639  4.39  0.08  1.15  0.11  0.10  0.04  0.03  0.03  3.78  0.01
  22695  7.87    13.20  1.15  3.47  0.38   0.574  4.40  0.06  1.28  0.07  0.15  0.05 -0.00  0.02  3.80  0.01
  22701  4.36    14.39  0.88  0.15  0.27   0.257  4.10  0.03  2.30  0.11  0.70  0.04 -0.06  0.03  3.86  0.01
  22703  7.10    22.08  0.98  3.82  0.19   0.740  4.22  0.08  1.04  0.11  0.24  0.04  0.12  0.04  3.74  0.01
  22712  9.83    11.72  2.93  5.17  1.09   0.625  4.43  0.07  0.98  0.13  0.00  0.06  0.07  0.03  3.77  0.01
  22717  6.28    30.74  0.51  3.72  0.07   0.521  4.38  0.05  1.18  0.10  0.13  0.02  0.02  0.02  3.80  0.01
  22718  8.27    11.00  1.08  3.48  0.43   0.599  4.37  0.07  1.24  0.10  0.16  0.06  0.01  0.03  3.79  0.01
  22729  7.64    10.78  1.14  2.80  0.46   0.664  4.22  0.05  1.43  0.12  0.37  0.06  0.03  0.04  3.77  0.01
  22751  9.29    11.62  1.95  4.62  0.73   0.503  4.47  0.03  1.14  0.09  0.02  0.04  0.04  0.02  3.80  0.01
  22760  9.02    11.91  1.44  4.40  0.53   0.546  4.47  0.04  1.08  0.09  0.00  0.05  0.05  0.02  3.79  0.00
  22768  7.58    12.03  1.30  2.98  0.47   0.417  4.41  0.04  1.48  0.11  0.19  0.04 -0.03  0.03  3.83  0.01
  22773  7.61    11.37  1.07  2.89  0.41   0.523  4.31  0.07  1.35  0.10  0.26  0.05  0.01  0.03  3.80  0.01
  22776  7.77    35.14  1.12  5.50  0.14   0.747  4.50  0.00  0.99  0.01 -0.07  0.00  0.13  0.00  3.74  0.00
  22777  9.78    13.44  1.54  5.42  0.50   0.850  4.44  0.05  0.91  0.05 -0.04  0.05  0.18  0.02  3.73  0.01
  22782  7.22    14.82  0.88  3.07  0.26   0.536  4.31  0.06  1.33  0.10  0.25  0.04  0.01  0.03  3.80  0.01
  22787  7.60    38.52  0.76  5.53  0.09   0.792  4.48  0.03  0.93  0.03 -0.07  0.01  0.15  0.01  3.73  0.00
  22788  8.20    12.87  0.80  3.75  0.27   0.524  4.41  0.05  1.25  0.14  0.12  0.02  0.00  0.03  3.80  0.01
  22792  7.53    15.87  1.14  3.53  0.31   0.417  4.45  0.03  1.32  0.08  0.11  0.03  0.01  0.02  3.83  0.00
  22801  9.99    10.43  2.32  5.08  0.97   0.491  4.48  0.02  1.09  0.02 -0.00  0.02  0.05  0.00  3.80  0.00
  22802 10.14    11.27  1.92  5.40  0.74   0.817  4.46  0.04  0.92  0.07 -0.05  0.05  0.16  0.02  3.73  0.01
  22809  8.78    10.84  1.51  3.96  0.61   0.484  4.46  0.04  1.18  0.11  0.05  0.06  0.03  0.03  3.81  0.01
  22816  8.96    12.63  0.82  4.47  0.28   0.515  4.48  0.03  1.05  0.03 -0.01  0.02  0.05  0.00  3.79  0.00
  22817  7.95    14.87  1.19  3.81  0.35   0.533  4.43  0.04  1.26  0.11  0.11  0.04  0.00  0.03  3.80  0.01
  22824  8.04    14.62  0.84  3.86  0.25   0.580  4.40  0.07  1.21  0.13  0.12  0.02  0.01  0.04  3.79  0.01
  22826  7.13    18.58  1.12  3.48  0.26   0.583  4.35  0.07  1.25  0.09  0.19  0.04  0.02  0.03  3.79  0.01
  22828  7.90    12.01  1.09  3.30  0.39   0.541  4.40  0.07  1.33  0.08  0.16  0.05 -0.01  0.02  3.80  0.01
  22833  5.18    13.54  0.95  0.84  0.31   0.121  4.31  0.06  2.09  0.11  0.45  0.04 -0.03  0.01  3.91  0.01
  22844  6.11    32.38  0.52  3.66  0.07   0.442  4.46  0.02  1.32  0.04  0.10  0.00  0.00  0.01  3.82  0.00
  22845  4.64    27.04  0.94  1.80  0.15   0.085  4.50  0.03  1.91  0.06  0.22  0.02  0.04  0.01  3.94  0.00
  22850  6.36    14.67  0.95  2.19  0.28   0.292  4.43  0.03  1.73  0.07  0.25  0.02 -0.06  0.02  3.87  0.00
  22851  9.62    10.89  2.10  4.81  0.84   0.552  4.45  0.05  1.06  0.09  0.01  0.05  0.05  0.02  3.79  0.00
  22879  8.89    12.27  1.15  4.33  0.41   0.570  4.39  0.07  1.02  0.11  0.06  0.04  0.06  0.02  3.78  0.01
  22881  5.71    11.30  0.82  0.98  0.32   0.874  3.78  0.19  1.93  0.53  0.91  0.04  0.23  0.03  3.71  0.01
  22889  8.36    14.24  1.24  4.13  0.38   0.599  4.39  0.07  1.12  0.15  0.09  0.04  0.03  0.04  3.78  0.01
  22897  6.71    11.39  0.67  1.99  0.26   0.271  4.42  0.04  1.79  0.03  0.28  0.04 -0.07  0.02  3.88  0.01
  22905  7.49    26.31  0.82  4.59  0.14   0.606  4.42  0.07  1.01  0.13  0.02  0.02  0.06  0.02  3.77  0.01
  22906  7.98    28.08  1.13  5.22  0.18   0.800  4.46  0.03  0.99  0.06 -0.03  0.01  0.13  0.01  3.74  0.00
  22915  8.27    11.89  1.24  3.65  0.45   0.453  4.44  0.04  1.26  0.10  0.10  0.04  0.01  0.02  3.82  0.00
  22919  7.02    27.78  0.90  4.24  0.14   0.561  4.42  0.07  1.09  0.11  0.05  0.02  0.04  0.02  3.79  0.01
  22926  6.88    12.45  1.04  2.36  0.36   0.246  4.45  0.02  1.71  0.11  0.22  0.04 -0.05  0.02  3.89  0.00
  22933  9.05    16.61  0.76  5.15  0.20   0.769  4.43  0.04  0.96  0.09 -0.01  0.02  0.12  0.02  3.74  0.01
  22938  6.42    17.02  1.10  2.57  0.28   0.415  4.36  0.07  1.54  0.09  0.26  0.05 -0.03  0.03  3.83  0.01
  22940  8.43    25.50  1.27  5.46  0.22   0.837  4.46  0.02  0.94  0.06 -0.05  0.01  0.16  0.01  3.73  0.01
  22942  8.81    13.56  1.43  4.47  0.46   0.780  4.31  0.08  0.97  0.08  0.12  0.06  0.12  0.03  3.74  0.01
  22949  6.33    23.15  0.88  3.15  0.17   0.351  4.45  0.02  1.45  0.06  0.15  0.01 -0.01  0.01  3.85  0.00
  22953  8.26    19.05  0.69  4.66  0.16   0.770  4.33  0.05  0.93  0.07  0.08  0.02  0.12  0.02  3.74  0.01
  22957  4.06    19.26  1.05  0.48  0.24   1.158  3.44  0.15  1.52  0.51  1.16  0.03  0.51  0.04  3.65  0.01
  22972  7.51    14.72  1.28  3.35  0.38   0.516  4.41  0.06  1.36  0.08  0.17  0.04 -0.02  0.02  3.81  0.01
  23010  8.09    11.46  0.69  3.39  0.26   0.470  4.41  0.05  1.38  0.12  0.17  0.02 -0.02  0.03  3.82  0.01
  23016  9.45    10.97  1.04  4.65  0.41   0.690  4.44  0.06  1.06  0.07  0.03  0.04  0.06  0.03  3.76  0.01
  23020  6.95    14.91  0.92  2.82  0.27   0.395  4.41  0.05  1.55  0.09  0.22  0.03 -0.04  0.02  3.84  0.01
  23027  8.60    22.09  1.58  5.32  0.31   0.714  4.47  0.03  0.92  0.11 -0.07  0.02  0.11  0.02  3.75  0.01
  23036  9.76    10.51  1.37  4.87  0.57   0.637  4.43  0.07  0.94  0.10 -0.02  0.05  0.08  0.01  3.76  0.01
  23041  6.25    11.91  0.85  1.63  0.31   0.423  4.18  0.03  1.69  0.13  0.48  0.03 -0.01  0.03  3.82  0.01
  23042  8.94    16.87  0.89  5.08  0.23   0.649  4.43  0.05  0.89  0.09 -0.04  0.02  0.09  0.01  3.76  0.00
  23044  8.49    12.62  1.89  4.00  0.65   0.616  4.39  0.08  1.10  0.15  0.09  0.06  0.04  0.04  3.78  0.01
  23046  8.36    13.91  0.65  4.08  0.20   0.477  4.45  0.03  1.12  0.05  0.03  0.02  0.04  0.01  3.81  0.00
  23054  8.61    16.86  1.37  4.74  0.35   0.558  4.48  0.03  1.00  0.03 -0.04  0.02  0.07  0.00  3.78  0.00
  23056  8.94    14.29  1.48  4.72  0.45   0.624  4.41  0.07  0.95  0.12  0.01  0.04  0.08  0.02  3.77  0.01
  23069  8.89    19.66  1.62  5.36  0.36   0.737  4.46  0.04  0.92  0.09 -0.06  0.03  0.12  0.02  3.74  0.01
  23080  8.15    30.22  1.13  5.55  0.16   0.750  4.49  0.03  0.95  0.08 -0.07  0.01  0.13  0.01  3.74  0.00
  23088  5.79    11.01  0.90  1.00  0.36   0.018  4.48  0.03  2.34  0.06  0.33  0.03  0.10  0.02  3.97  0.00
  23093  8.14    12.76  0.99  3.67  0.34   0.598  4.40  0.07  1.23  0.10  0.13  0.04  0.01  0.03  3.79  0.01
  23100  7.21    21.04  1.07  3.83  0.22   0.496  4.43  0.05  1.21  0.07  0.09  0.03  0.02  0.02  3.81  0.00
  23105  7.20    29.85  1.04  4.57  0.15   0.705  4.43  0.05  1.07  0.08  0.04  0.02  0.06  0.02  3.76  0.01
  23116  6.97    20.13  1.08  3.49  0.23   0.516  4.42  0.04  1.36  0.08  0.15  0.02 -0.02  0.02  3.81  0.01
  23117  6.74    17.13  0.97  2.91  0.25   0.335  4.45  0.02  1.48  0.05  0.16  0.02 -0.01  0.01  3.85  0.00
  23122  7.77    10.31  0.66  2.84  0.28   0.345  4.45  0.02  1.51  0.08  0.17  0.03 -0.02  0.02  3.85  0.00
  23128  7.94    23.13  0.92  4.76  0.17   0.581  4.43  0.04  0.93  0.03 -0.02  0.03  0.07  0.00  3.77  0.00
  23139  9.02    10.39  1.31  4.10  0.55   0.573  4.40  0.06  1.12  0.16  0.08  0.05  0.03  0.04  3.79  0.01
  23141  9.37    18.65  1.57  5.72  0.37   0.895  4.45  0.04  0.88  0.05 -0.06  0.03  0.21  0.02  3.72  0.01
  23157  8.75    16.17  0.77  4.79  0.21   0.717  4.43  0.05  1.03  0.08  0.03  0.02  0.07  0.03  3.76  0.01
  23158  8.35    13.75  0.82  4.04  0.26   0.521  4.43  0.05  1.17  0.09  0.07  0.03  0.03  0.02  3.80  0.00
  23166  5.65    23.17  0.83  2.47  0.16   0.447  4.33  0.04  1.60  0.11  0.31  0.02 -0.04  0.03  3.83  0.01
  23170  8.36    12.12  0.95  3.78  0.34   0.579  4.39  0.07  1.22  0.13  0.13  0.03  0.01  0.04  3.79  0.01
  23171  9.84    11.01  1.86  5.05  0.73   0.638  4.43  0.07  0.94  0.10 -0.02  0.05  0.08  0.01  3.76  0.01
  23172  8.12    13.06  0.92  3.70  0.31   0.454  4.44  0.03  1.27  0.08  0.10  0.02  0.01  0.02  3.82  0.00
  23179  4.93    20.50  0.94  1.49  0.20   0.037  4.50  0.03  2.14  0.12  0.27  0.03  0.09  0.02  3.96  0.00
  23185  7.11    13.80  0.67  2.81  0.21   0.473  4.33  0.06  1.48  0.10  0.27  0.04 -0.02  0.03  3.82  0.01
  23205  8.09    10.73  1.66  3.24  0.67   0.800  4.13  0.05  1.13  0.18  0.36  0.08  0.17  0.04  3.72  0.01
  23204  7.29    20.20  1.01  3.82  0.22   0.803  4.13  0.05  0.97  0.05  0.29  0.03  0.19  0.03  3.72  0.01
  23207  7.82    11.33  1.02  3.09  0.39   0.923  3.91  0.06  0.99  0.13  0.52  0.04  0.31  0.02  3.69  0.00
  23209  8.49    14.10  1.38  4.24  0.43   0.550  4.42  0.05  1.09  0.11  0.05  0.03  0.04  0.02  3.79  0.01
  23213  6.66    10.71  0.86  1.81  0.35   0.952  3.81  0.11  1.47  0.33  0.78  0.05  0.30  0.04  3.69  0.01
  23214  6.75    23.09  0.83  3.57  0.16   0.450  4.46  0.01  1.32  0.01  0.10  0.01  0.00  0.00  3.82  0.00
  23221  5.39    18.29  1.09  1.70  0.26   0.797  4.01  0.03  1.90  0.09  0.71  0.04  0.16  0.04  3.73  0.01
  23231  4.78    11.21  0.74  0.03  0.29   0.267  4.10  0.04  2.37  0.07  0.72  0.04 -0.07  0.03  3.86  0.01
  23243  9.24    14.28  1.15  5.01  0.35   0.683  4.46  0.04  0.96  0.11 -0.04  0.02  0.09  0.02  3.76  0.01
  23259  8.04    26.02  1.15  5.12  0.19   0.680  4.47  0.04  0.97  0.12 -0.04  0.01  0.09  0.01  3.76  0.01
  23261  5.95    18.86  1.26  2.33  0.29   0.415  4.29  0.07  1.54  0.09  0.34  0.05 -0.01  0.03  3.83  0.01
  23266  9.11    10.79  1.80  4.28  0.72   0.553  4.45  0.05  1.14  0.15  0.05  0.07  0.03  0.04  3.79  0.01
  23277  8.02    16.18  2.00  4.06  0.54   0.570  4.40  0.06  1.12  0.16  0.08  0.04  0.03  0.04  3.79  0.01
  23283  9.31    15.43  1.34  5.25  0.38   0.583  4.50  0.01  0.99  0.02 -0.06  0.01  0.07  0.00  3.78  0.00
  23286  6.75    28.49  1.34  4.02  0.21   0.673  4.31  0.10  1.06  0.14  0.15  0.05  0.06  0.04  3.76  0.01
  23287  6.65    23.33 12.95  3.49  2.41  -0.053  4.58  0.02  2.31  0.14  0.22  0.04  0.40  0.04  4.03  0.01
  23296  6.31    20.17  0.87  2.83  0.19   0.293  4.46  0.02  1.54  0.06  0.17  0.01 -0.02  0.01  3.87  0.00
  23306  8.60    10.01  1.11  3.60  0.48   0.539  4.41  0.05  1.30  0.10  0.14  0.04 -0.01  0.03  3.80  0.01
  23307  8.66    11.77  1.21  4.01  0.45   0.524  4.43  0.05  1.16  0.10  0.07  0.03  0.03  0.02  3.80  0.01
  23314  8.11    15.93  0.75  4.12  0.21   0.524  4.44  0.05  1.17  0.08  0.06  0.02  0.02  0.02  3.80  0.00
  23316  9.52    13.77  0.97  5.21  0.31   0.666  4.46  0.05  0.91  0.09 -0.07  0.03  0.10  0.01  3.75  0.00
  23318  7.71    20.08  0.69  4.22  0.15   0.560  4.42  0.07  1.09  0.11  0.05  0.02  0.04  0.02  3.79  0.01
  23322  9.47    12.68  1.57  4.99  0.54   0.620  4.44  0.07  0.95  0.10 -0.02  0.05  0.08  0.01  3.77  0.01
  23345  8.18    12.04  0.66  3.58  0.24   0.447  4.45  0.02  1.31  0.04  0.11  0.01  0.00  0.01  3.82  0.00
  23347  7.48    14.78  0.83  3.33  0.24   0.458  4.40  0.05  1.39  0.12  0.18  0.02 -0.02  0.03  3.82  0.01
  23355  7.42    11.95  0.95  2.81  0.35   0.396  4.41  0.05  1.54  0.09  0.22  0.03 -0.04  0.03  3.84  0.01
  23362  4.91    15.60  0.73  0.88  0.20  -0.047  4.52  0.02  2.57  0.10  0.33  0.02  0.30  0.05  4.01  0.01
  23373  8.04    15.63  1.08  4.01  0.30   0.531  4.44  0.05  1.16  0.08  0.07  0.03  0.03  0.02  3.80  0.00
  23380  6.03    27.10  0.80  3.19  0.13   0.448  4.41  0.05  1.44  0.10  0.18  0.02 -0.03  0.03  3.83  0.01
  23381  7.54    10.05  0.72  2.55  0.31   0.771  4.11  0.02  1.51  0.09  0.51  0.04  0.14  0.03  3.74  0.01
  23383  9.34    15.86  0.85  5.34  0.23   0.712  4.47  0.04  0.94  0.11 -0.06  0.02  0.11  0.02  3.75  0.01
  23384  8.06    25.65  1.43  5.11  0.24   0.690  4.47  0.04  0.99  0.10 -0.04  0.01  0.09  0.01  3.76  0.00
  23396  7.99    24.38  1.78  4.93  0.32   0.740  4.41  0.05  0.98  0.08  0.01  0.03  0.10  0.02  3.75  0.01
  23395  6.79    25.27  1.77  3.80  0.30   0.506  4.43  0.05  1.21  0.06  0.09  0.04  0.02  0.01  3.80  0.00
  23399  8.11    14.34  1.21  3.89  0.37   0.513  4.43  0.05  1.19  0.09  0.08  0.03  0.02  0.02  3.80  0.01
  23402  8.22    25.43  1.34  5.25  0.23   0.700  4.47  0.04  0.94  0.11 -0.05  0.02  0.10  0.02  3.75  0.01
  23409  9.23    11.39  1.66  4.51  0.63   0.610  4.41  0.07  1.03  0.15  0.04  0.06  0.05  0.03  3.78  0.01
  23413  7.53    17.48  0.74  3.74  0.18   0.482  4.45  0.03  1.26  0.05  0.09  0.02  0.01  0.01  3.81  0.00
  23414  8.31    16.71  1.20  4.42  0.31   0.571  4.41  0.06  1.03  0.12  0.04  0.03  0.05  0.02  3.78  0.01
  23421  7.97    12.06  7.63  3.38  2.75   0.226  4.43  0.08  1.67  0.19  0.23  0.11 -0.03  0.03  3.89  0.01
  23423  8.73    11.25  1.27  3.99  0.49   0.509  4.44  0.05  1.19  0.10  0.08  0.04  0.02  0.02  3.80  0.01
  23425  7.12    15.83  1.00  3.12  0.28   0.446  4.41  0.05  1.45  0.10  0.19  0.02 -0.03  0.03  3.83  0.01
  23430  5.01    13.45  0.59  0.65  0.19   1.056  3.54  0.21  1.62  0.59  1.07  0.03  0.39  0.03  3.67  0.01
  23443  7.51    26.00  1.17  4.58  0.20   0.615  4.41  0.07  0.99  0.13  0.02  0.02  0.07  0.02  3.77  0.01
  23472  8.18    10.89  1.10  3.37  0.44   0.456  4.42  0.05  1.36  0.11  0.15  0.05 -0.01  0.03  3.82  0.01
  23475  5.86    10.48  0.85  0.96  0.35   1.212  3.43  0.23  1.37  0.61  1.11  0.05  0.54  0.05  3.65  0.01
  23480  8.14    11.56  1.09  3.45  0.41   0.579  4.39  0.07  1.27  0.09  0.15  0.05  0.00  0.03  3.79  0.01
  23482  5.37    38.19  0.51  3.28  0.06   0.421  4.40  0.04  1.32  0.08  0.16  0.02  0.01  0.02  3.83  0.01
  23484  6.20    35.78  0.62  3.97  0.08   0.509  4.46  0.02  1.23  0.04  0.07  0.01  0.01  0.01  3.80  0.00
  23492  7.24    10.82  1.02  2.41  0.41   0.343  4.39  0.06  1.62  0.11  0.26  0.04 -0.04  0.03  3.86  0.01
  23497  4.62    20.01  0.91  1.13  0.20   0.155  4.29  0.08  1.90  0.16  0.42  0.04 -0.04  0.01  3.91  0.01
  23498  9.00    18.44  1.66  5.33  0.39   0.765  4.45  0.05  0.96  0.07 -0.03  0.03  0.12  0.02  3.74  0.01
  23509  8.15    15.76  1.17  4.14  0.32   0.607  4.38  0.07  1.12  0.15  0.10  0.03  0.03  0.04  3.78  0.01
  23547  9.64    10.72  0.83  4.79  0.34   0.709  4.43  0.05  1.04  0.08  0.02  0.03  0.07  0.03  3.76  0.01
  23550  7.44    12.63  1.01  2.95  0.35   0.810  4.11  0.03  1.35  0.10  0.46  0.04  0.17  0.04  3.72  0.01
  23553  8.38    18.60  0.70  4.73  0.16   0.637  4.42  0.07  0.98  0.13  0.01  0.02  0.08  0.02  3.77  0.01
  23554  5.61    16.65  0.64  1.72  0.17   0.094  4.47  0.03  1.96  0.13  0.26  0.02  0.02  0.02  3.94  0.00
  23555  6.30    31.93  0.57  3.82  0.08   0.528  4.36  0.06  1.11  0.10  0.12  0.02  0.04  0.02  3.79  0.01
  23575  8.60    20.83  1.22  5.19  0.26   0.741  4.46  0.05  0.95  0.04 -0.04  0.03  0.12  0.01  3.74  0.00
  23585  6.51    17.52  0.84  2.73  0.21   0.223  4.48  0.02  1.49  0.07  0.13  0.02 -0.00  0.01  3.89  0.00
  23595  4.55    17.63  0.54  0.78  0.13   1.177  3.32  0.14  1.02  0.41  1.11  0.03  0.53  0.04  3.65  0.01
  23614  6.62    10.57  0.88  1.74  0.36   0.238  4.39  0.07  1.80  0.11  0.30  0.06 -0.06  0.03  3.89  0.01
  23627  7.20    23.59  0.89  4.06  0.17   0.618  4.41  0.07  1.19  0.11  0.10  0.02  0.01  0.03  3.78  0.01
  23631  7.19    10.42  0.80  2.28  0.33   0.897  3.94  0.08  1.46  0.22  0.66  0.04  0.25  0.04  3.70  0.01
  23644  8.36    14.96  1.61  4.23  0.47   0.695  4.39  0.08  1.07  0.09  0.08  0.06  0.06  0.03  3.76  0.01
  23655  9.51    16.10  1.86  5.54  0.50   0.610  4.50  0.01  0.96  0.02 -0.08  0.01  0.08  0.00  3.77  0.00
  23662  7.69    16.69  1.12  3.80  0.29   0.509  4.44  0.05  1.21  0.06  0.08  0.03  0.02  0.01  3.80  0.00
  23668  5.71    13.58  0.64  1.37  0.21   1.166  3.65  0.13  1.58  0.42  0.97  0.03  0.49  0.04  3.66  0.01
  23678  8.67    12.85  0.68  4.21  0.23   0.640  4.40  0.07  1.12  0.12  0.09  0.03  0.03  0.03  3.78  0.01
  23693  4.71    85.83  0.46  4.38  0.03   0.526  4.41  0.01  0.99  0.01  0.03  0.01  0.06  0.00  3.79  0.00
  23704  8.24    10.28  1.26  3.30  0.53   0.492  4.40  0.05  1.34  0.13  0.16  0.04 -0.01  0.03  3.81  0.01
  23709  7.31    16.80  0.88  3.44  0.23   0.453  4.43  0.05  1.29  0.07  0.12  0.03  0.01  0.01  3.82  0.00
  23710  7.86    13.18  1.23  3.46  0.41   0.844  4.10  0.06  1.09  0.13  0.37  0.06  0.21  0.04  3.71  0.01
  23716  7.87    21.24  1.45  4.51  0.30   1.000  4.13  0.05  0.95  0.03  0.29  0.04  0.34  0.03  3.69  0.01
  23719  8.25    15.73  0.68  4.23  0.19   0.592  4.35  0.06  0.98  0.10  0.08  0.03  0.06  0.02  3.77  0.01
  23724  6.49    12.14  0.93  1.91  0.33   0.184  4.45  0.02  1.88  0.11  0.26  0.02 -0.05  0.02  3.91  0.00
  23730  6.68    11.01  0.67  1.89  0.27   0.391  4.24  0.06  1.67  0.11  0.42  0.04 -0.01  0.03  3.83  0.01
  23739  8.09    10.97  0.76  3.29  0.30   0.542  4.38  0.07  1.33  0.08  0.18  0.05 -0.01  0.03  3.80  0.01
  23742  7.72    16.73  0.59  3.84  0.15   0.491  4.45  0.04  1.24  0.06  0.08  0.02  0.01  0.01  3.81  0.00
  23747  7.61    13.26  0.94  3.22  0.31   0.481  4.41  0.04  1.40  0.09  0.17  0.02 -0.03  0.03  3.82  0.01
  23750  8.82    18.78  1.40  5.19  0.32   0.730  4.46  0.05  0.97  0.04 -0.03  0.03  0.11  0.00  3.75  0.00
  23765  7.79    12.44  1.08  3.26  0.38   0.705  4.25  0.07  1.29  0.11  0.30  0.06  0.06  0.04  3.76  0.01
  23767  3.18    14.87  0.74 -0.96  0.22  -0.148  4.51  0.04  4.36  0.20  0.57  0.03  1.02  0.15  4.15  0.02
  23772  8.91    12.00  1.87  4.31  0.68   0.721  4.37  0.09  1.01  0.09  0.07  0.07  0.08  0.03  3.75  0.01
  23776  7.32    27.38  0.82  4.51  0.13   0.652  4.36  0.07  0.95  0.09  0.06  0.03  0.08  0.02  3.76  0.01
  23783  4.98    38.14  0.79  2.89  0.09   0.343  4.44  0.01  1.50  0.01  0.18  0.01 -0.02  0.00  3.85  0.00
  23789  7.30    16.90  1.25  3.44  0.32   0.559  4.41  0.06  1.31  0.06  0.15  0.05 -0.01  0.02  3.80  0.01
  23794  5.12    11.65  0.73  0.45  0.27  -0.059  4.49  0.04  2.72  0.11  0.39  0.04  0.33  0.04  4.02  0.01
  23795  8.01    13.11  1.09  3.60  0.36   0.523  4.41  0.05  1.29  0.14  0.14  0.03 -0.01  0.03  3.81  0.01
  23797  7.70    13.16  1.00  3.30  0.33   0.427  4.43  0.04  1.39  0.10  0.15  0.04 -0.01  0.03  3.83  0.01
  23802  7.30    13.45  0.90  2.94  0.29   0.549  4.29  0.05  1.41  0.11  0.30  0.03  0.01  0.03  3.80  0.01
  23807  8.46    11.26  2.03  3.72  0.78   0.488  4.44  0.05  1.24  0.14  0.08  0.07  0.01  0.04  3.81  0.01
  23810 10.30    12.34  8.20  5.76  2.89   0.821  4.41  0.12  0.91  0.11 -0.01  0.15  0.18  0.04  3.72  0.01
  23816  7.04    19.54  0.87  3.49  0.19   0.506  4.41  0.05  1.34  0.11  0.15  0.02 -0.02  0.03  3.81  0.01
  23818  6.47    26.44  0.76  3.58  0.13   0.648  4.22  0.05  1.10  0.05  0.26  0.03  0.08  0.02  3.76  0.01
  23824  6.80    21.01  0.64  3.41  0.13   0.573  4.34  0.06  1.27  0.10  0.21  0.03  0.02  0.03  3.79  0.01
  23831  5.97    27.60  0.67  3.17  0.11   0.606  4.31  0.07  1.34  0.12  0.26  0.03  0.01  0.04  3.79  0.01
  23835  4.91    63.02  0.93  3.91  0.07   0.657  4.30  0.08  1.07  0.12  0.17  0.03  0.06  0.04  3.77  0.01
  23841  7.33    15.05  0.61  3.22  0.18   0.490  4.42  0.04  1.41  0.06  0.17  0.02 -0.03  0.02  3.82  0.01
  23851  9.13    10.19  1.07  4.17  0.46   0.535  4.44  0.05  1.13  0.10  0.06  0.03  0.03  0.02  3.79  0.00
  23852  6.15    35.34  0.82  3.89  0.10   0.625  4.34  0.08  1.13  0.13  0.15  0.03  0.04  0.04  3.78  0.01
  23854  9.09    12.65  1.86  4.60  0.64   0.512  4.47  0.03  1.12  0.09  0.02  0.04  0.04  0.02  3.80  0.01
  23857  7.93    16.43  0.67  4.01  0.18   0.524  4.44  0.05  1.17  0.08  0.07  0.02  0.02  0.02  3.80  0.00
  23869  8.61    23.54  1.19  5.47  0.22   0.785  4.46  0.04  0.91  0.04 -0.06  0.02  0.15  0.01  3.73  0.00
  23870  9.59    11.60  1.02  4.91  0.38   0.662  4.45  0.05  0.96  0.12 -0.03  0.02  0.09  0.02  3.76  0.01
  23871  5.28    18.80  0.82  1.65  0.19   0.118  4.47  0.01  2.04  0.05  0.28  0.01 -0.03  0.01  3.93  0.00
  23873 10.20    14.18  6.84  5.96  2.09   0.469  4.48  0.02  1.13  0.02  0.02  0.02  0.04  0.00  3.81  0.00
  23875  2.78    36.71  0.76  0.60  0.09   0.161  4.24  0.02  2.19  0.08  0.54  0.01 -0.04  0.01  3.90  0.00
  23876  9.04    10.92  0.74  4.23  0.29   0.527  4.44  0.04  1.16  0.09  0.06  0.02  0.03  0.02  3.80  0.00
  23879  5.33    16.84  1.32  1.46  0.34   0.338  4.20  0.02  1.81  0.12  0.50  0.02 -0.02  0.02  3.85  0.00
  23881  8.67    10.53  0.76  3.78  0.31   0.608  4.40  0.07  1.20  0.10  0.12  0.04  0.02  0.03  3.79  0.01
  23884  7.60    28.38  1.08  4.87  0.17   0.664  4.48  0.04  1.04  0.07 -0.02  0.01  0.08  0.01  3.76  0.00
  23889  8.05    11.51  0.90  3.36  0.34   0.641  4.23  0.05  1.20  0.10  0.29  0.04  0.05  0.04  3.77  0.01
  23896  6.66    13.57  1.20  2.32  0.38   0.980  3.76  0.10  1.07  0.27  0.70  0.04  0.35  0.03  3.68  0.01
  23922  9.35    11.91  1.59  4.73  0.58   0.607  4.43  0.07  0.97  0.10 -0.00  0.06  0.07  0.01  3.77  0.00
  23926  6.75    17.40  0.95  2.95  0.24   0.662  4.21  0.06  1.32  0.08  0.35  0.05  0.05  0.04  3.77  0.01
  23929  7.07    13.42  0.95  2.71  0.31   0.409  4.41  0.05  1.54  0.08  0.22  0.04 -0.04  0.02  3.84  0.01
  23930  7.24    10.43  1.03  2.33  0.43   0.560  4.22  0.05  1.54  0.10  0.40  0.06  0.01  0.03  3.79  0.01
  23935  7.22    10.94  0.88  2.42  0.35   0.406  4.33  0.06  1.54  0.10  0.29  0.05 -0.02  0.03  3.83  0.01
  23938  8.92    10.06  1.28  3.93  0.55   0.627  4.39  0.08  1.14  0.14  0.11  0.05  0.03  0.04  3.78  0.01
  23941  5.11    39.99  0.70  3.12  0.08   0.455  4.41  0.05  1.44  0.09  0.19  0.02 -0.03  0.03  3.83  0.01
  23977  8.31    10.91  1.19  3.50  0.47   0.403  4.45  0.03  1.29  0.08  0.10  0.04  0.01  0.02  3.83  0.00
  23983  5.43    18.54  0.83  1.77  0.20   0.249  4.37  0.05  1.82  0.12  0.33  0.03 -0.06  0.03  3.88  0.01
  23984  8.84    14.12  0.79  4.59  0.24   0.651  4.43  0.07  1.02  0.10  0.01  0.04  0.07  0.01  3.77  0.00
  23986  8.74    11.86  0.76  4.11  0.28   0.534  4.44  0.04  1.16  0.08  0.06  0.02  0.03  0.02  3.79  0.00
  24005  8.51    17.28  1.19  4.70  0.30   0.677  4.46  0.04  1.08  0.06  0.01  0.04  0.06  0.02  3.77  0.01
  24008  7.49    16.51  0.60  3.58  0.16   0.463  4.44  0.04  1.28  0.06  0.11  0.02  0.01  0.01  3.82  0.00
  24009  6.63    11.81  0.77  1.99  0.28   0.251  4.43  0.04  1.81  0.06  0.27  0.03 -0.07  0.02  3.89  0.00
  24010  4.81    10.24  0.96 -0.14  0.41   0.313  4.06  0.03  2.48  0.14  0.77  0.05 -0.07  0.03  3.85  0.01
  24016  6.67    18.79  0.92  3.04  0.21   0.526  4.32  0.06  1.35  0.10  0.25  0.04  0.00  0.03  3.80  0.01
  24017  6.37    25.27  0.71  3.38  0.12   0.448  4.40  0.05  1.29  0.08  0.15  0.02  0.01  0.01  3.82  0.01
  24019  5.93    18.28  1.30  2.24  0.31   0.311  4.41  0.05  1.67  0.10  0.25  0.03 -0.05  0.03  3.87  0.01
  24020  8.62    18.28  1.30  4.93  0.31   0.707  4.46  0.05  1.03  0.06 -0.01  0.04  0.08  0.02  3.76  0.01
  24021  7.41    21.39  1.21  4.06  0.25   0.464  4.47  0.03  1.14  0.02  0.02  0.02  0.04  0.00  3.81  0.00
  24030  9.71    10.29  1.66  4.77  0.70   0.520  4.47  0.03  1.09  0.08  0.01  0.04  0.04  0.02  3.79  0.00
  24031  7.02    11.86  1.34  2.39  0.49   0.546  4.22  0.06  1.53  0.12  0.40  0.06  0.01  0.03  3.80  0.01
  24037  8.49    21.80  1.22  5.18  0.24   0.681  4.46  0.04  0.94  0.12 -0.05  0.02  0.10  0.02  3.75  0.01
  24039  9.48    11.27  1.04  4.74  0.40   0.740  4.40  0.06  0.98  0.08  0.03  0.04  0.10  0.02  3.75  0.01
  24041  6.11    10.37  1.14  1.19  0.48   1.098  3.49  0.14  1.21  0.43  1.01  0.05  0.46  0.04  3.66  0.01
  24046  6.97    24.88  1.06  3.95  0.19   0.505  4.46  0.03  1.23  0.05  0.07  0.01  0.02  0.01  3.80  0.00
  24059  6.69    14.80  0.91  2.54  0.27   0.381  4.40  0.06  1.57  0.10  0.24  0.03 -0.04  0.03  3.85  0.01
  24065  7.76    16.15  1.29  3.80  0.35   0.539  4.42  0.04  1.28  0.10  0.12  0.03 -0.00  0.03  3.80  0.01
  24076  7.42    17.56  0.99  3.64  0.25   0.543  4.42  0.04  1.31  0.08  0.14  0.02 -0.01  0.02  3.80  0.01
  24084  7.58    12.47  0.54  3.06  0.19   0.513  4.33  0.05  1.38  0.10  0.25  0.03 -0.00  0.03  3.81  0.01
  24093  7.30    10.09  1.09  2.32  0.47   0.111  4.51  0.02  1.74  0.12  0.17  0.04  0.03  0.01  3.93  0.00
  24098  8.65    17.19  0.75  4.83  0.19   0.704  4.43  0.04  1.02  0.08  0.02  0.02  0.08  0.02  3.76  0.01
  24096  7.72    12.49  1.16  3.20  0.40   0.529  4.40  0.07  1.35  0.07  0.17  0.05 -0.01  0.02  3.81  0.01
  24104  8.16    10.09  1.06  3.18  0.46   0.533  4.39  0.07  1.34  0.07  0.17  0.06 -0.01  0.03  3.81  0.01
  24108  6.74    11.63  0.88  2.07  0.33   0.301  4.38  0.08  1.68  0.12  0.29  0.06 -0.05  0.03  3.87  0.01
  24109  5.67    21.64  0.87  2.35  0.18   0.452  4.30  0.06  1.59  0.11  0.34  0.04 -0.03  0.03  3.82  0.01
  24110  8.71    17.86  0.82  4.97  0.20   0.765  4.43  0.05  0.98  0.09  0.00  0.02  0.11  0.02  3.75  0.01
  24113  8.46    14.85  1.43  4.32  0.42   0.636  4.40  0.07  1.07  0.14  0.07  0.04  0.05  0.04  3.77  0.01
  24116  7.84    11.56  1.19  3.15  0.45   0.445  4.42  0.04  1.43  0.10  0.17  0.04 -0.03  0.03  3.83  0.01
  24130  6.24    20.66  0.84  2.82  0.18   0.984  3.81  0.12  1.01  0.24  0.63  0.03  0.35  0.02  3.68  0.01
  24133  7.61    21.39  2.18  4.26  0.44   0.718  4.37  0.09  1.03  0.08  0.08  0.07  0.08  0.03  3.76  0.01
  24136  9.58    15.74  1.44  5.57  0.40   0.815  4.47  0.03  0.93  0.06 -0.06  0.02  0.16  0.02  3.73  0.01
  24142  9.15    13.53  1.78  4.81  0.57   0.849  4.35  0.05  0.93  0.02  0.06  0.06  0.15  0.01  3.73  0.00
  24162  5.89    26.04  0.83  2.97  0.14   0.462  4.37  0.06  1.43  0.11  0.22  0.03 -0.02  0.03  3.82  0.01
  24176  8.12    18.02  0.83  4.40  0.20   0.708  4.39  0.07  1.04  0.08  0.07  0.04  0.07  0.03  3.76  0.01
  24180  7.88    17.75  1.12  4.13  0.27   0.522  4.44  0.05  1.16  0.09  0.07  0.02  0.03  0.02  3.80  0.00
  24191  7.80    11.16  0.96  3.04  0.37   0.472  4.41  0.05  1.42  0.10  0.19  0.03 -0.03  0.03  3.82  0.01
  24202  8.70    12.65  0.80  4.21  0.28   0.558  4.42  0.07  1.09  0.11  0.06  0.03  0.04  0.02  3.79  0.01
  24204  8.59    10.16  0.82  3.62  0.35   0.466  4.43  0.05  1.26  0.08  0.11  0.04  0.01  0.02  3.81  0.00
  24205  7.00    34.85  1.33  4.71  0.17   0.588  4.39  0.02  0.90  0.01  0.01  0.02  0.07  0.00  3.77  0.00
  24221  7.03    15.26  0.57  2.95  0.16   0.431  4.41  0.05  1.49  0.09  0.20  0.02 -0.04  0.03  3.83  0.01
  24228  9.17    12.19  0.99  4.60  0.35   0.650  4.43  0.07  1.04  0.12  0.02  0.04  0.06  0.03  3.77  0.01
  24232  7.64    12.99  0.96  3.21  0.32   0.461  4.40  0.05  1.40  0.12  0.19  0.03 -0.02  0.03  3.82  0.01
  24233  8.53    10.91  0.75  3.72  0.30   0.560  4.42  0.05  1.28  0.09  0.13  0.02 -0.01  0.02  3.80  0.01
  24234  7.99    10.31  1.10  3.06  0.46   0.443  4.41  0.05  1.45  0.10  0.19  0.03 -0.03  0.03  3.83  0.01
  24240  8.18    10.10  0.96  3.20  0.41   0.450  4.41  0.05  1.42  0.10  0.18  0.04 -0.02  0.03  3.83  0.01
  24241  8.34    12.70  1.14  3.86  0.39   0.470  4.45  0.03  1.21  0.09  0.07  0.04  0.02  0.02  3.81  0.00
  24244  4.45    13.53  0.69  0.11  0.22  -0.099  4.52  0.03  3.15  0.11  0.41  0.03  0.56  0.07  4.07  0.01
  24250  8.33    12.61  1.16  3.83  0.40   0.558  4.41  0.05  1.23  0.14  0.11  0.03  0.01  0.03  3.80  0.01
  24258  8.61    13.18  1.55  4.21  0.51   0.513  4.45  0.05  1.13  0.09  0.04  0.05  0.04  0.02  3.80  0.01
  24267  9.18    14.52  0.78  4.99  0.23   0.794  4.47  0.02  1.02  0.02 -0.02  0.02  0.12  0.01  3.74  0.00
  24275  7.29    10.63  0.88  2.42  0.36   1.040  3.85  0.10  1.31  0.21  0.71  0.05  0.38  0.02  3.68  0.01
  24291  9.51    13.68  1.05  5.19  0.33   0.763  4.45  0.05  0.96  0.07 -0.02  0.03  0.12  0.02  3.74  0.01
  24296  9.85    11.23  1.06  5.10  0.41   0.547  4.49  0.01  1.02  0.01 -0.04  0.01  0.06  0.00  3.78  0.00
  24298  8.51    12.29  1.40  3.96  0.50   0.880  4.07  0.07  0.95  0.06  0.35  0.06  0.26  0.03  3.70  0.01
  24305  3.29    17.69  0.71 -0.47  0.18  -0.110  4.46  0.03  3.58  0.13  0.53  0.03  0.65  0.12  4.08  0.02
  24315  7.89    10.66  1.49  3.03  0.61   0.503  4.38  0.07  1.38  0.11  0.20  0.06 -0.02  0.03  3.81  0.01
  24320  8.59    17.45  7.67  4.80  1.91   0.691  4.42  0.09  1.01  0.14  0.01  0.11  0.08  0.04  3.76  0.01
  24332  6.48    38.50  0.87  4.41  0.10   0.542  4.39  0.01  0.96  0.01  0.03  0.01  0.06  0.00  3.78  0.00
  24336  7.82    21.36  1.34  4.47  0.27   0.637  4.39  0.08  0.99  0.13  0.05  0.04  0.07  0.03  3.77  0.01
  24339  7.74    10.01  0.91  2.74  0.40   0.667  4.20  0.05  1.46  0.12  0.40  0.04  0.04  0.04  3.77  0.01
  24340  4.82    20.08  1.39  1.33  0.30   0.189  4.33  0.06  1.99  0.14  0.41  0.05 -0.06  0.03  3.90  0.01
  24344  7.11    18.94  0.66  3.50  0.15   0.636  4.25  0.07  1.11  0.09  0.24  0.04  0.06  0.03  3.77  0.01
  24348  6.49    12.16  0.74  1.91  0.27   0.204  4.45  0.02  1.89  0.05  0.27  0.02 -0.07  0.01  3.90  0.00
  24362  7.16    13.46  0.69  2.81  0.22   0.219  4.49  0.01  1.46  0.01  0.12  0.01  0.00  0.00  3.89  0.00
  24394  6.22    13.31  0.87  1.84  0.28   0.377  4.27  0.06  1.70  0.11  0.39  0.04 -0.03  0.03  3.84  0.01
  24397  7.19    16.76  1.17  3.31  0.30   0.631  4.25  0.06  1.24  0.11  0.28  0.04  0.03  0.04  3.78  0.01
  24405  9.55    11.68  1.06  4.89  0.39   0.654  4.44  0.05  0.96  0.12 -0.02  0.03  0.08  0.02  3.76  0.01
  24413  7.16    13.11  1.21  2.75  0.40   0.311  4.44  0.03  1.55  0.11  0.19  0.04 -0.03  0.02  3.86  0.00
  24419  7.43    31.78  0.99  4.94  0.14   0.719  4.40  0.02  0.94  0.01  0.01  0.02  0.10  0.01  3.75  0.00
  24421  9.34    12.14  1.45  4.76  0.52   0.519  4.48  0.03  1.05  0.03 -0.02  0.02  0.05  0.00  3.79  0.00
  24424  9.12    18.35  1.00  5.44  0.24   0.768  4.47  0.04  0.94  0.04 -0.06  0.02  0.14  0.01  3.74  0.00
  24425  7.43    10.82  0.89  2.60  0.36   0.364  4.40  0.05  1.57  0.12  0.23  0.03 -0.04  0.03  3.85  0.01
  24465  8.01    15.20  0.98  3.92  0.28   0.497  4.44  0.05  1.21  0.08  0.09  0.03  0.02  0.02  3.81  0.00
  24470  8.88    14.49 12.30  4.69  3.69   0.971  4.17  0.32  0.98  0.30  0.24  0.39  0.34  0.05  3.69  0.01
  24477  7.25    10.27  2.05  2.31  0.87   0.368  4.38  0.08  1.55  0.14  0.25  0.09 -0.03  0.03  3.85  0.01
  24478  7.15    11.49  0.72  2.45  0.27   0.267  4.45  0.02  1.67  0.10  0.21  0.03 -0.04  0.02  3.88  0.00
  24479  6.15    10.61  0.77  1.28  0.32   1.179  3.44  0.17  1.15  0.46  1.03  0.04  0.51  0.03  3.66  0.01
  24480  7.72    16.54  1.40  3.81  0.37   0.687  4.25  0.07  1.04  0.13  0.21  0.05  0.09  0.04  3.76  0.01
  24493  6.15    21.77  0.91  2.84  0.18   0.401  4.42  0.04  1.55  0.08  0.21  0.02 -0.04  0.02  3.84  0.01
  24501 10.05    10.71  2.91  5.20  1.18   0.641  4.43  0.07  1.01  0.14  0.01  0.07  0.07  0.03  3.77  0.01
  24502  7.94    39.77 22.40  5.94  2.45   0.410  4.46  0.02  1.22  0.05  0.06  0.02  0.03  0.01  3.83  0.00
  24503  7.72    11.15  0.86  2.96  0.34   0.567  4.27  0.06  1.34  0.11  0.30  0.06  0.03  0.03  3.79  0.01
  24505  5.06    11.98  0.64  0.45  0.23  -0.067  4.51  0.03  2.80  0.08  0.38  0.03  0.37  0.04  4.03  0.01
  24506  7.95    10.92  0.92  3.14  0.37   0.394  4.44  0.03  1.44  0.11  0.16  0.04 -0.02  0.03  3.84  0.01
  24504  5.01    12.14  1.17  0.43  0.42   0.222  4.19  0.03  2.27  0.18  0.60  0.04 -0.07  0.02  3.88  0.01
  24526  7.89    30.90  1.19  5.34  0.17   0.747  4.49  0.03  0.97  0.03 -0.06  0.01  0.12  0.01  3.74  0.00
  24527  8.96    12.54  1.52  4.45  0.53   0.673  4.43  0.07  1.09  0.09  0.04  0.05  0.06  0.03  3.77  0.01
  24528  6.76    11.65  0.84  2.09  0.31   0.140  4.49  0.02  1.78  0.08  0.20  0.02 -0.00  0.01  3.92  0.00
  24533  9.20    10.46  1.81  4.30  0.75   0.501  4.45  0.05  1.14  0.09  0.04  0.06  0.03  0.02  3.80  0.01
  24541  8.24    13.07  0.72  3.82  0.24   0.500  4.43  0.05  1.21  0.07  0.09  0.03  0.02  0.02  3.80  0.00
  24546  9.85    12.08  1.83  5.26  0.66   0.572  4.48  0.03  0.98  0.03 -0.05  0.02  0.07  0.00  3.78  0.00
  24564  7.91    13.04  0.68  3.49  0.23   0.822  4.12  0.05  1.13  0.10  0.37  0.04  0.19  0.04  3.72  0.01
  24573  8.69    10.45  1.05  3.79  0.44   0.529  4.43  0.05  1.24  0.12  0.10  0.04  0.01  0.03  3.80  0.01
  24578  7.07    16.30  0.66  3.13  0.18   0.537  4.32  0.07  1.32  0.09  0.24  0.04  0.01  0.03  3.80  0.01
  24583  8.93    19.37  1.57  5.37  0.35   0.761  4.45  0.05  0.94  0.06 -0.04  0.03  0.13  0.01  3.74  0.00
  24585  9.23    11.37  1.17  4.51  0.45   0.685  4.42  0.07  1.08  0.09  0.06  0.04  0.05  0.03  3.77  0.01
  24597  8.28    21.26  0.75  4.92  0.15   0.660  4.47  0.05  1.03  0.10 -0.02  0.01  0.08  0.01  3.76  0.00
  24609  8.12    10.53  1.05  3.23  0.43   0.370  4.45  0.03  1.35  0.09  0.12  0.04  0.01  0.02  3.84  0.00
  24629  7.47    20.13  0.74  3.99  0.16   0.475  4.44  0.03  1.18  0.10  0.07  0.01  0.02  0.02  3.81  0.00
  24655 10.40    24.03 13.04  7.30  2.36   0.672  4.47  0.04  0.90  0.09 -0.07  0.03  0.10  0.01  3.75  0.00
  24658  6.96    20.31  0.76  3.50  0.16   0.458  4.41  0.05  1.27  0.07  0.13  0.03  0.01  0.02  3.82  0.01
  24659  4.81    29.63  0.54  2.17  0.08   0.987  3.72  0.09  1.09  0.24  0.75  0.02  0.35  0.02  3.68  0.00
  24660  8.54    18.54  1.09  4.88  0.26   0.667  4.47  0.04  1.02  0.09 -0.02  0.01  0.08  0.01  3.76  0.00
  24663  6.69    13.66  1.64  2.37  0.52   0.523  4.21  0.04  1.54  0.16  0.41  0.05  0.01  0.03  3.80  0.01
  24665  6.85    11.64  1.03  2.18  0.38   1.061  3.66  0.16  1.12  0.31  0.82  0.06  0.42  0.03  3.67  0.01
  24679  5.48    20.69  0.78  2.06  0.16   0.932  3.84  0.09  1.39  0.24  0.73  0.03  0.29  0.03  3.69  0.01
  24681  7.31    22.22  1.05  4.04  0.21   0.661  4.34  0.09  1.08  0.13  0.13  0.04  0.05  0.04  3.77  0.01
  24691  7.64    11.69  0.64  2.98  0.24   0.524  4.30  0.06  1.34  0.10  0.27  0.04  0.01  0.03  3.80  0.01
  24692  8.52    10.79  1.15  3.69  0.46   0.729  4.23  0.07  1.05  0.11  0.23  0.06  0.10  0.04  3.75  0.01
  24711  8.39    14.12  1.52  4.14  0.47   0.594  4.40  0.07  1.10  0.15  0.07  0.05  0.04  0.03  3.78  0.01
  24718  8.44    14.06  0.88  4.18  0.27   0.700  4.33  0.08  1.02  0.10  0.12  0.04  0.08  0.03  3.76  0.01
  24722  9.05    16.00  0.73  5.07  0.20   0.662  4.44  0.05  0.93  0.12 -0.04  0.02  0.09  0.02  3.76  0.01
  24723  7.61    17.43  1.43  3.82  0.36   0.930  4.02  0.11  0.97  0.13  0.40  0.06  0.29  0.04  3.69  0.01
  24727  4.54    13.92  1.39  0.26  0.43   1.252  3.27  0.23  1.38  0.73  1.26  0.06  0.61  0.06  3.64  0.01
  24730  7.41    11.97  1.03  2.80  0.37   0.204  4.49  0.02  1.52  0.07  0.13  0.03 -0.00  0.01  3.90  0.00
  24735  7.28    12.30  1.03  2.73  0.36   0.308  4.44  0.03  1.56  0.10  0.19  0.04 -0.03  0.02  3.86  0.00
  24754  8.27    27.03  0.74  5.43  0.12   0.733  4.50  0.02  0.99  0.04 -0.06  0.00  0.12  0.01  3.74  0.00
  24781  7.84    13.28  0.90  3.46  0.30   0.491  4.41  0.05  1.35  0.13  0.16  0.02 -0.01  0.03  3.81  0.01
  24786  5.96    40.11  0.76  3.98  0.08   0.572  4.31  0.05  1.01  0.09  0.13  0.02  0.06  0.02  3.78  0.00
  24813  4.69    79.08  0.90  4.18  0.05   0.630  4.41  0.07  1.15  0.11  0.08  0.02  0.02  0.03  3.78  0.01
  24817  5.34    16.47  1.21  1.42  0.32   0.412  4.18  0.04  1.86  0.12  0.53  0.04 -0.03  0.03  3.83  0.01
  24822  4.96    15.83  0.86  0.96  0.24   0.937  3.50  0.24  1.17  0.65  0.95  0.03  0.28  0.03  3.70  0.01
  24829  5.44    27.70  0.50  2.65  0.08   0.517  4.17  0.00  1.29  0.00  0.38  0.00  0.05  0.00  3.79  0.00
  24832  6.49    13.85  0.81  2.20  0.25   0.256  4.44  0.02  1.78  0.06  0.25  0.02 -0.07  0.02  3.89  0.00
  24834  8.01    15.04  0.99  3.90  0.29   0.560  4.42  0.05  1.24  0.13  0.11  0.02  0.00  0.03  3.80  0.01
  24843  9.47    11.78  0.98  4.83  0.36   0.566  4.48  0.03  0.99  0.03 -0.05  0.02  0.07  0.00  3.78  0.00
  24862  8.04    10.33  0.93  3.11  0.39   0.445  4.41  0.04  1.45  0.10  0.19  0.03 -0.03  0.03  3.83  0.01
  24864  7.00    26.68  1.18  4.13  0.19   0.531  4.45  0.04  1.17  0.08  0.06  0.02  0.03  0.02  3.80  0.00
  24877  7.00    17.35  0.91  3.20  0.23   0.579  4.29  0.06  1.28  0.09  0.25  0.04  0.03  0.03  3.79  0.01
  24883  7.50    18.93  0.98  3.89  0.23   0.561  4.42  0.05  1.24  0.12  0.11  0.01  0.00  0.03  3.80  0.01
  24902  5.46    10.66  1.00  0.60  0.41   0.122  4.25  0.04  2.16  0.14  0.53  0.05 -0.04  0.02  3.91  0.01
  24912  8.47    16.52  1.30  4.56  0.34   0.600  4.40  0.07  0.98  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  24919  7.52    10.21  2.68  2.57  1.14   0.380  4.42  0.07  1.43  0.16  0.17  0.10 -0.01  0.03  3.84  0.01
  24923  9.03    18.26  1.58  5.34  0.38   0.765  4.45  0.05  0.95  0.07 -0.03  0.03  0.12  0.02  3.74  0.01
  24935  8.77    13.57  0.81  4.43  0.26   0.448  4.48  0.01  1.15  0.01  0.02  0.00  0.04  0.00  3.81  0.00
  24947  7.39    21.91  0.63  4.09  0.13   0.510  4.45  0.04  1.20  0.08  0.06  0.01  0.02  0.01  3.80  0.00
  24968  9.18    11.13  0.91  4.41  0.36   0.704  4.40  0.07  1.05  0.08  0.06  0.04  0.07  0.03  3.76  0.01
  24971  6.62    12.36  0.96  2.08  0.34   0.155  4.47  0.03  1.82  0.12  0.22  0.04 -0.02  0.02  3.92  0.00
  24986  8.04    11.20  0.62  3.29  0.24   0.521  4.40  0.06  1.36  0.08  0.17  0.04 -0.02  0.02  3.81  0.01
  25001  5.66    11.72  0.87  1.00  0.32   0.060  4.43  0.04  2.26  0.07  0.36  0.05  0.03  0.02  3.95  0.00
  25002  7.68    26.89  0.96  4.83  0.16   0.636  4.43  0.07  0.97  0.13 -0.00  0.01  0.08  0.02  3.77  0.01
  25020  8.40    10.00  0.72  3.40  0.31   0.424  4.44  0.04  1.33  0.07  0.12  0.02  0.00  0.01  3.83  0.00
  25029  8.52    12.82  0.80  4.06  0.27   0.636  4.40  0.08  1.14  0.12  0.10  0.03  0.03  0.03  3.78  0.01
  25034  7.71    17.48  1.04  3.92  0.26   0.481  4.45  0.03  1.23  0.08  0.08  0.01  0.02  0.02  3.81  0.00
  25045  5.06    11.09  0.85  0.28  0.33   0.662  3.94  0.03  2.44  0.11  0.89  0.04  0.06  0.04  3.76  0.01
  25052  7.76    19.82  1.00  4.25  0.22   0.699  4.34  0.07  1.03  0.09  0.11  0.04  0.07  0.03  3.76  0.01
  25057 10.04    10.49  1.66  5.14  0.69   0.640  4.43  0.07  0.94  0.10 -0.02  0.05  0.08  0.01  3.76  0.01
  25073  7.73    12.64  1.19  3.24  0.41   0.438  4.43  0.04  1.41  0.10  0.16  0.05 -0.02  0.03  3.83  0.01
  25082  7.01    18.46  1.27  3.34  0.30   0.516  4.41  0.05  1.36  0.08  0.16  0.04 -0.02  0.02  3.81  0.01
  25085 10.45    10.80  5.67  5.62  2.28   0.733  4.42  0.09  0.96  0.10 -0.00  0.10  0.11  0.03  3.75  0.01
  25094  7.09    34.00  0.86  4.75  0.11   0.750  4.39  0.06  0.98  0.08  0.04  0.03  0.10  0.02  3.75  0.01
  25110  5.08    47.66  0.52  3.47  0.05   0.506  4.42  0.04  1.36  0.08  0.15  0.01 -0.02  0.02  3.81  0.01
  25137  9.23    16.14  1.29  5.27  0.35   0.590  4.50  0.01  0.98  0.02 -0.07  0.01  0.08  0.00  3.77  0.00
  25143  5.54    10.87  0.79  0.72  0.32   0.127  4.27  0.05  2.12  0.10  0.50  0.05 -0.03  0.01  3.91  0.00
  25148  8.70    14.80  0.80  4.55  0.24   0.713  4.42  0.06  1.04  0.08  0.04  0.03  0.07  0.03  3.76  0.01
  25166  8.15    24.12  1.17  5.06  0.21   0.780  4.44  0.05  0.98  0.08 -0.01  0.02  0.12  0.02  3.74  0.01
  25176  9.66    12.02  1.31  5.06  0.47   0.840  4.41  0.06  0.95  0.02  0.01  0.05  0.15  0.01  3.73  0.00
  25180  6.49    19.08  0.74  2.89  0.17   0.505  4.31  0.06  1.42  0.09  0.28  0.03 -0.01  0.03  3.81  0.01
  25183  7.53    14.96  1.14  3.40  0.33   0.387  4.45  0.02  1.33  0.09  0.11  0.03  0.01  0.02  3.84  0.00
  25190  8.41    18.83  2.17  4.78  0.50   0.675  4.45  0.05  1.04  0.12  0.01  0.05  0.07  0.03  3.76  0.01
  25191  8.99    18.21  1.44  5.29  0.34   0.761  4.45  0.05  0.95  0.07 -0.03  0.03  0.12  0.02  3.74  0.01
  25195  8.11    19.97  1.30  4.61  0.28   0.606  4.41  0.06  0.98  0.12  0.02  0.02  0.07  0.02  3.77  0.01
  25205  6.34    13.32  0.98  1.96  0.32   0.123  4.49  0.02  1.89  0.12  0.23  0.04 -0.01  0.02  3.93  0.00
  25222  7.29    22.66  0.96  4.07  0.19   0.538  4.45  0.04  1.17  0.07  0.06  0.02  0.03  0.01  3.79  0.00
  25231  7.65    15.88  0.82  3.65  0.23   0.700  4.28  0.07  1.17  0.12  0.22  0.04  0.06  0.04  3.76  0.01
  25240  6.13    17.23  1.13  2.31  0.29   0.483  4.22  0.03  1.53  0.07  0.40  0.03  0.01  0.01  3.81  0.00
  25245  7.56    11.50  1.03  2.86  0.39   0.504  4.32  0.06  1.42  0.11  0.27  0.05 -0.01  0.03  3.81  0.01
  25247  4.13    18.71  0.74  0.49  0.17   0.943  3.66  0.11  1.86  0.44  1.04  0.02  0.29  0.03  3.69  0.01
  25256  8.03    14.33  0.73  3.81  0.22   0.461  4.45  0.03  1.26  0.08  0.09  0.01  0.01  0.02  3.82  0.00
  25274  8.80    10.18  1.90  3.84  0.81   0.525  4.43  0.06  1.21  0.14  0.09  0.07  0.01  0.03  3.80  0.01
  25278  5.00    68.19  0.94  4.17  0.06   0.544  4.45  0.04  1.15  0.08  0.05  0.01  0.03  0.02  3.79  0.00
  25280  5.64    14.84  0.72  1.50  0.21  -0.001  4.53  0.02  2.16  0.09  0.24  0.02  0.20  0.02  3.99  0.00
  25282  5.07    18.93  0.82  1.46  0.19   0.961  3.77  0.11  1.56  0.34  0.86  0.03  0.31  0.03  3.69  0.01
  25286  8.52    10.26  1.47  3.58  0.62   0.432  4.44  0.04  1.32  0.13  0.12  0.06  0.00  0.03  3.82  0.01
  25300  7.32    21.83  1.73  4.02  0.34   0.714  4.27  0.07  1.02  0.10  0.17  0.05  0.09  0.03  3.75  0.01
  25318  8.21    15.13  0.63  4.11  0.18   0.543  4.45  0.04  1.16  0.07  0.05  0.02  0.03  0.01  3.79  0.00
  25321  8.06    26.81  0.80  5.20  0.13   0.728  4.49  0.02  1.00  0.03 -0.05  0.01  0.11  0.01  3.75  0.00
  25335  8.05    13.21  1.77  3.65  0.58   0.450  4.45  0.04  1.28  0.13  0.10  0.06  0.01  0.03  3.82  0.01
  25336  1.64    13.42  0.98 -2.72  0.32  -0.224  4.48  0.38  7.77  2.70  0.76  0.04  2.07  0.13  4.33  0.02
  25351  7.17    28.14  0.55  4.42  0.09   0.538  4.40  0.02  0.98  0.01  0.03  0.01  0.06  0.00  3.79  0.00
  25358  8.19    11.32  0.74  3.46  0.28   0.520  4.42  0.05  1.36  0.07  0.15  0.03 -0.02  0.02  3.81  0.01
  25359  9.36    13.91  0.88  5.08  0.28   0.634  4.45  0.05  0.90  0.04 -0.06  0.03  0.09  0.00  3.76  0.00
  25361  9.73    11.76  1.89  5.08  0.70   0.614  4.44  0.07  0.96  0.10 -0.02  0.05  0.07  0.01  3.77  0.01
  25371  7.28    10.68  0.90  2.42  0.37   0.407  4.34  0.06  1.54  0.10  0.28  0.05 -0.02  0.03  3.83  0.01
  25376  7.85    16.80  0.64  3.98  0.17   0.521  4.43  0.05  1.17  0.08  0.07  0.02  0.02  0.02  3.80  0.00
  25388  7.49    17.20  0.96  3.67  0.24   0.572  4.42  0.05  1.28  0.07  0.13  0.03 -0.01  0.02  3.80  0.01
  25396  7.53    34.90  6.98  5.24  0.87   0.536  4.48  0.02  1.03  0.02 -0.03  0.02  0.06  0.00  3.79  0.00
  25397  5.78    23.24  1.39  2.61  0.26   0.441  4.36  0.05  1.56  0.10  0.27  0.04 -0.04  0.02  3.83  0.01
  25400  8.40    13.05  1.19  3.98  0.40   0.526  4.43  0.05  1.17  0.10  0.08  0.03  0.02  0.02  3.80  0.01
  25405  8.15    10.30  1.05  3.21  0.44   0.523  4.39  0.07  1.36  0.07  0.18  0.06 -0.02  0.03  3.81  0.01
  25414  8.35    20.64  1.08  4.92  0.23   0.700  4.47  0.04  1.01  0.04 -0.03  0.02  0.09  0.01  3.75  0.00
  25419  9.42    10.40  2.24  4.51  0.94   0.560  4.44  0.06  1.12  0.15  0.05  0.07  0.03  0.04  3.79  0.01
  25428  1.65    24.89  0.88 -1.37  0.15  -0.130  4.35  0.03  4.10  0.18  0.71  0.02  0.75  0.17  4.10  0.03
  25434  9.05    14.72  4.41  4.89  1.30   0.519  4.45  0.05  1.12  0.09  0.04  0.05  0.04  0.02  3.80  0.01
  25435  7.65    15.96  1.15  3.67  0.31   0.473  4.44  0.05  1.27  0.05  0.11  0.03  0.01  0.01  3.81  0.00
  25436  8.24    12.22  1.97  3.68  0.70   0.415  4.45  0.03  1.29  0.10  0.10  0.05  0.01  0.02  3.83  0.00
  25440  7.75    12.18  1.13  3.18  0.40   0.438  4.42  0.05  1.43  0.10  0.17  0.04 -0.02  0.03  3.83  0.01
  25449  8.54    12.71  0.73  4.06  0.25   0.545  4.45  0.04  1.16  0.06  0.06  0.02  0.03  0.01  3.79  0.00
  25453  6.41    10.68  0.88  1.55  0.36  -0.023  4.56  0.02  2.14  0.14  0.21  0.04  0.28  0.04  4.00  0.01
  25461  8.21    19.11  0.75  4.62  0.17   0.574  4.39  0.04  0.93  0.07  0.02  0.02  0.07  0.01  3.78  0.00
  25482  6.02    13.16  0.85  1.62  0.28   0.346  4.25  0.05  1.80  0.16  0.44  0.03 -0.04  0.03  3.85  0.01
  25483  7.03    10.94  0.87  2.23  0.35   0.141  4.50  0.02  1.69  0.12  0.17  0.04  0.01  0.01  3.92  0.00
  25486  6.30    37.26  0.84  4.16  0.10   0.553  4.41  0.06  1.09  0.11  0.06  0.02  0.04  0.02  3.79  0.01
  25488  5.86    10.52  0.55  0.97  0.23   0.239  4.22  0.03  1.96  0.08  0.51  0.03 -0.04  0.02  3.87  0.00
  25490  7.18    17.08  0.73  3.34  0.19   0.600  4.29  0.07  1.25  0.14  0.25  0.03  0.03  0.04  3.78  0.01
  25497  7.35    15.58  0.90  3.31  0.25   0.500  4.41  0.05  1.38  0.08  0.17  0.03 -0.02  0.02  3.81  0.01
  25506  7.67    14.74  0.75  3.51  0.22   0.416  4.45  0.03  1.34  0.07  0.12  0.02  0.00  0.01  3.83  0.00
  25517  7.23    12.41  0.78  2.70  0.27   0.237  4.48  0.02  1.52  0.10  0.15  0.03 -0.01  0.01  3.89  0.00
  25566  8.11    12.69  1.08  3.63  0.37   0.505  4.43  0.05  1.29  0.11  0.13  0.04 -0.00  0.03  3.81  0.01
  25571  9.86    11.65  1.72  5.19  0.64   0.712  4.46  0.05  0.96  0.11 -0.04  0.06  0.10  0.03  3.75  0.01
  25580  6.41    29.54  0.91  3.76  0.14   0.510  4.39  0.05  1.17  0.08  0.12  0.02  0.03  0.02  3.80  0.01
  25586  8.67    17.69  1.38  4.91  0.34   0.689  4.48  0.03  1.04  0.05 -0.02  0.03  0.08  0.01  3.76  0.00
  25589  6.85    16.44  1.29  2.93  0.34   0.666  4.23  0.07  1.38  0.10  0.35  0.06  0.04  0.04  3.77  0.01
  25590  8.99    10.09  1.35  4.01  0.58   0.372  4.46  0.01  1.26  0.01  0.08  0.01  0.03  0.00  3.84  0.00
  25604  8.31    10.98  0.71  3.51  0.28   0.396  4.45  0.02  1.30  0.08  0.10  0.03  0.01  0.02  3.83  0.00
  25606  2.81    20.49  0.85 -0.63  0.18   0.807  3.75  0.02  3.18  0.08  1.20  0.02  0.17  0.03  3.72  0.01
  25608  5.56    11.10  0.52  0.79  0.20   0.026  4.42  0.03  2.32  0.13  0.38  0.02  0.08  0.02  3.96  0.00
  25616  6.78    28.28  0.81  4.04  0.13   0.590  4.34  0.08  1.06  0.16  0.12  0.02  0.04  0.04  3.78  0.01
  25638  6.35    10.13  0.96  1.38  0.41   0.168  4.40  0.08  1.95  0.09  0.33  0.06 -0.05  0.02  3.91  0.01
  25639  8.50    11.58  1.13  3.82  0.42   0.556  4.41  0.05  1.23  0.14  0.11  0.03  0.00  0.03  3.80  0.01
  25651  7.32    12.78  0.78  2.85  0.27   0.305  4.45  0.03  1.51  0.07  0.17  0.02 -0.02  0.01  3.86  0.00
  25654  9.19    18.95  1.51  5.58  0.35   0.783  4.46  0.04  0.91  0.05 -0.06  0.02  0.15  0.01  3.73  0.00
  25662  6.71    34.55  0.88  4.40  0.11   0.582  4.42  0.07  1.04  0.12  0.04  0.02  0.05  0.02  3.78  0.01
  25666  8.08    10.16  1.06  3.11  0.45   0.672  4.25  0.06  1.29  0.11  0.30  0.06  0.04  0.04  3.77  0.01
  25670  8.27    21.35  1.09  4.92  0.22   0.657  4.45  0.05  0.99  0.12 -0.02  0.01  0.08  0.02  3.76  0.01
  25679  8.32    20.85  1.06  4.92  0.22   0.702  4.46  0.04  1.01  0.04 -0.02  0.03  0.09  0.01  3.75  0.00
  25694  8.15    11.17  1.28  3.39  0.50   0.602  4.33  0.07  1.25  0.12  0.20  0.07  0.02  0.03  3.78  0.01
  25705  9.09    10.52  1.76  4.20  0.73   0.603  4.40  0.07  1.07  0.16  0.07  0.06  0.05  0.03  3.78  0.01
  25709  8.47    13.38  0.73  4.10  0.24   0.646  4.40  0.07  1.13  0.11  0.09  0.03  0.03  0.03  3.78  0.01
  25711  9.27    10.37  2.12  4.35  0.89   0.700  4.40  0.09  1.06  0.09  0.06  0.08  0.07  0.03  3.76  0.01
  25717  8.19    13.56  1.23  3.85  0.39   0.463  4.45  0.03  1.21  0.08  0.07  0.04  0.02  0.02  3.81  0.00
  25730  6.20    11.24  0.84  1.45  0.33   0.476  4.17  0.05  1.82  0.09  0.53  0.05 -0.03  0.03  3.82  0.01
  25746  6.64    19.45  0.57  3.08  0.13   0.348  4.46  0.01  1.46  0.04  0.15  0.01 -0.01  0.01  3.85  0.00
  25749  7.14    17.88  0.84  3.40  0.21   0.397  4.45  0.03  1.36  0.07  0.13  0.01 -0.00  0.01  3.83  0.00
  25759  9.72    12.76  0.95  5.25  0.32   0.599  4.49  0.02  0.97  0.02 -0.07  0.01  0.08  0.00  3.77  0.00
  25768  5.46    22.87  0.57  2.26  0.11   0.615  4.21  0.02  1.64  0.06  0.44  0.02 -0.00  0.02  3.79  0.00
  25805 10.28    16.97  7.18  6.43  1.84   0.746  4.45  0.05  0.93  0.10 -0.04  0.06  0.12  0.03  3.74  0.01
  25807  6.96    11.70  0.53  2.30  0.20   0.214  4.48  0.02  1.68  0.04  0.19  0.02 -0.03  0.01  3.90  0.00
  25811  8.19    13.33  1.22  3.81  0.40   0.514  4.43  0.05  1.24  0.11  0.10  0.04  0.01  0.03  3.80  0.01
  25813  4.20    11.30  1.01 -0.53  0.39  -0.143  4.60  0.05  4.11  0.21  0.46  0.05  1.05  0.16  4.15  0.02
  25814  8.05    12.70  1.29  3.57  0.44   0.628  4.33  0.09  1.15  0.13  0.17  0.06  0.04  0.04  3.78  0.01
  25840  6.95    23.98  0.86  3.85  0.16   0.561  4.43  0.04  1.27  0.10  0.12  0.01 -0.01  0.03  3.80  0.01
  25843  8.18    20.22  0.88  4.71  0.19   0.583  4.40  0.03  0.91  0.02  0.00  0.02  0.07  0.00  3.77  0.00
  25853  5.53    12.00  0.79  0.93  0.29   0.012  4.48  0.03  2.37  0.05  0.33  0.03  0.11  0.02  3.97  0.00
  25856  6.70    10.83  0.87  1.87  0.35   0.355  4.29  0.05  1.74  0.14  0.39  0.04 -0.04  0.03  3.85  0.01
  25860  8.64    18.66  1.35  4.99  0.31   0.669  4.45  0.04  0.96  0.12 -0.03  0.02  0.09  0.02  3.76  0.01
  25868  9.52    11.65  1.30  4.85  0.49   0.584  4.45  0.06  1.00  0.10 -0.01  0.05  0.07  0.02  3.78  0.00
  25871  7.42    11.55  0.91  2.73  0.34   0.631  4.23  0.05  1.37  0.10  0.35  0.05  0.02  0.04  3.78  0.01
  25873  8.40    28.00  1.31  5.64  0.20   0.814  4.47  0.04  0.90  0.04 -0.08  0.02  0.17  0.01  3.73  0.00
  25879  9.84    11.36  1.06  5.12  0.41   0.598  4.47  0.04  0.95  0.04 -0.06  0.03  0.08  0.00  3.77  0.00
  25880  7.54    24.43  1.18  4.48  0.21   0.620  4.40  0.08  0.98  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  25883  7.74    12.74  0.88  3.27  0.30   0.602  4.28  0.07  1.29  0.13  0.26  0.04  0.02  0.03  3.78  0.01
  25911  6.50    10.05  0.56  1.51  0.24   0.360  4.24  0.05  1.87  0.14  0.47  0.03 -0.05  0.03  3.85  0.01
  25918  5.18    32.43  1.29  2.73  0.17   1.130  3.81  0.14  1.21  0.30  0.70  0.03  0.46  0.04  3.67  0.01
  25922  6.99    13.37  0.87  2.62  0.28   0.931  3.87  0.08  1.11  0.21  0.61  0.03  0.31  0.03  3.69  0.01
  25949  8.57    13.99  1.99  4.30  0.62   0.681  4.40  0.08  1.08  0.10  0.07  0.06  0.05  0.03  3.77  0.01
  25952  7.97    19.81  0.70  4.45  0.15   0.550  4.42  0.04  1.02  0.10  0.02  0.01  0.05  0.02  3.79  0.00
  25963  7.37    17.54  0.63  3.59  0.16   0.670  4.30  0.06  1.22  0.10  0.23  0.03  0.03  0.04  3.77  0.01
  25973  6.44    22.79  0.81  3.23  0.16   0.587  4.26  0.08  1.19  0.11  0.26  0.04  0.04  0.04  3.78  0.01
  25993  5.45    18.92  0.52  1.83  0.12   1.224  3.54  0.14  1.14  0.30  0.94  0.03  0.59  0.04  3.65  0.01
  26001  5.34    14.07  0.52  1.08  0.16   1.039  3.67  0.15  1.67  0.48  0.97  0.03  0.37  0.04  3.68  0.01
  26003  9.15    16.42  1.73  5.23  0.46   0.860  4.41  0.06  0.92  0.03 -0.00  0.05  0.16  0.01  3.73  0.00
  26008  6.82    17.07  0.73  2.98  0.19   0.370  4.41  0.04  1.41  0.07  0.18  0.02 -0.01  0.01  3.84  0.00
  26011  9.88    12.03  1.51  5.28  0.55   0.747  4.45  0.05  0.94  0.10 -0.04  0.05  0.12  0.03  3.74  0.01
  26014  9.21    14.60  0.95  5.03  0.28   0.649  4.44  0.05  0.95  0.12 -0.03  0.03  0.09  0.02  3.76  0.01
  26018  8.81    21.71  2.45  5.49  0.49   0.900  4.42  0.06  0.89  0.04 -0.03  0.04  0.20  0.01  3.72  0.00
  26019  5.75    11.74  0.56  1.10  0.21   1.085  3.48  0.12  1.16  0.36  1.01  0.02  0.45  0.03  3.66  0.01
  26026  8.40    12.67  0.66  3.91  0.23   0.494  4.44  0.04  1.22  0.07  0.08  0.02  0.02  0.01  3.81  0.00
  26027  8.19    14.25  1.21  3.96  0.37   0.549  4.44  0.04  1.24  0.10  0.10  0.04  0.01  0.03  3.80  0.01
  26030  8.60    15.97  0.70  4.62  0.19   0.594  4.42  0.06  1.01  0.13  0.02  0.02  0.06  0.02  3.78  0.01
  26037  8.11    18.52  1.29  4.45  0.30   0.617  4.40  0.08  0.99  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  26050  7.15    13.46  0.56  2.80  0.18   0.492  4.31  0.06  1.43  0.11  0.29  0.03 -0.01  0.03  3.81  0.01
  26054  6.50    10.98  0.94  1.70  0.37   0.094  4.49  0.03  1.98  0.13  0.25  0.04  0.02  0.02  3.94  0.00
  26060  7.68    19.22  1.17  4.10  0.27   0.544  4.45  0.04  1.16  0.07  0.06  0.02  0.03  0.01  3.79  0.00
  26062  6.97    10.00  0.99  1.97  0.43   0.055  4.53  0.02  1.87  0.13  0.18  0.04  0.09  0.02  3.96  0.00
  26065  8.16    13.84  0.72  3.87  0.23   0.500  4.44  0.05  1.21  0.07  0.09  0.03  0.02  0.02  3.80  0.00
  26079  6.42    17.80  0.53  2.67  0.13   0.550  4.26  0.05  1.46  0.09  0.34  0.03  0.01  0.03  3.79  0.01
  26080  8.76    14.15  1.34  4.51  0.41   0.621  4.40  0.07  0.98  0.13  0.03  0.04  0.07  0.02  3.77  0.01
  26100  7.32    17.44  1.08  3.53  0.27   0.580  4.38  0.06  1.26  0.09  0.16  0.04  0.01  0.03  3.79  0.01
  26109  7.85    12.13  1.73  3.27  0.62   0.458  4.42  0.05  1.36  0.12  0.16  0.05 -0.01  0.03  3.82  0.01
  26129  9.10    14.13  1.47  4.85  0.45   0.661  4.44  0.05  0.96  0.12 -0.02  0.03  0.09  0.02  3.76  0.01
  26141  8.54    11.71  0.81  3.88  0.30   0.589  4.39  0.07  1.19  0.14  0.12  0.03  0.01  0.04  3.79  0.01
  26144  8.38    12.48  0.67  3.86  0.23   0.521  4.42  0.06  1.16  0.09  0.09  0.03  0.03  0.02  3.80  0.01
  26159  8.73    11.13  1.39  3.96  0.54   0.491  4.45  0.05  1.16  0.09  0.05  0.06  0.03  0.02  3.80  0.01
  26160  8.69    19.89  0.96  5.18  0.21   0.593  4.50  0.01  0.98  0.01 -0.07  0.01  0.08  0.00  3.77  0.00
  26161  7.73    10.43  1.05  2.82  0.44   0.251  4.47  0.02  1.50  0.10  0.15  0.03 -0.01  0.01  3.88  0.00
  26184  7.76    10.01  1.10  2.76  0.48   0.496  4.31  0.07  1.45  0.13  0.29  0.07 -0.01  0.03  3.81  0.01
  26192  7.58    11.65  1.06  2.91  0.40   0.549  4.29  0.06  1.39  0.12  0.29  0.05  0.01  0.03  3.79  0.01
  26206  8.12    11.45  1.84  3.41  0.70   0.444  4.44  0.04  1.33  0.14  0.12  0.07 -0.00  0.03  3.82  0.01
  26217  8.66    11.46  1.12  3.96  0.42   0.686  4.32  0.09  1.03  0.11  0.14  0.06  0.07  0.04  3.76  0.01
  26218 13.26    17.78 55.37  9.51 13.52   0.000  4.42  0.19  2.50  0.73  0.41  0.29  0.15  0.07  3.98  0.02
  26219  5.76    10.28  0.59  0.82  0.25   1.120  3.45  0.14  1.26  0.43  1.07  0.03  0.47  0.04  3.66  0.01
  26231  8.00    13.34  1.18  3.63  0.38   0.496  4.43  0.05  1.29  0.11  0.12  0.04 -0.00  0.03  3.81  0.01
  26245  6.74    20.99  0.85  3.35  0.18   0.502  4.42  0.03  1.39  0.06  0.16  0.02 -0.03  0.02  3.81  0.01
  26266  8.33    11.31  0.74  3.60  0.28   0.827  4.13  0.06  1.06  0.11  0.33  0.04  0.19  0.04  3.72  0.01
  26269  7.12    20.12  0.54  3.64  0.12   0.496  4.35  0.05  1.14  0.08  0.15  0.02  0.04  0.02  3.80  0.01
  26273  8.22    11.90  0.98  3.60  0.36   0.707  4.28  0.07  1.17  0.11  0.22  0.05  0.06  0.04  3.76  0.01
  26274  9.32    16.85  1.40  5.45  0.36   0.817  4.47  0.03  0.93  0.06 -0.06  0.02  0.16  0.02  3.73  0.01
  26290  9.04    10.90  1.56  4.23  0.62   0.513  4.45  0.05  1.13  0.09  0.04  0.05  0.04  0.02  3.80  0.01
  26293  8.92    11.57  2.09  4.24  0.78   0.644  4.40  0.08  1.05  0.14  0.06  0.06  0.06  0.03  3.77  0.01
  26295 10.48    10.05  2.01  5.49  0.87   0.696  4.47  0.04  0.92  0.09 -0.07  0.04  0.11  0.02  3.75  0.01
  26309  6.26    17.68  0.71  2.50  0.18   0.151  4.51  0.01  1.56  0.01  0.13  0.01  0.01  0.01  3.92  0.00
  26310  7.26    14.96  0.93  3.13  0.27   0.493  4.42  0.04  1.41  0.06  0.17  0.03 -0.03  0.02  3.82  0.00
  26326  7.99    16.28  1.22  4.05  0.33   0.557  4.42  0.06  1.14  0.13  0.07  0.03  0.03  0.03  3.79  0.01
  26328  6.88    15.35  1.99  2.81  0.56   0.501  4.34  0.08  1.44  0.11  0.25  0.08 -0.02  0.03  3.81  0.01
  26330  8.57    14.70  1.41  4.41  0.42   0.506  4.47  0.03  1.10  0.07  0.01  0.04  0.04  0.02  3.80  0.00
  26332  6.52    11.78  1.20  1.88  0.44   0.452  4.21  0.05  1.72  0.13  0.46  0.05 -0.02  0.03  3.82  0.01
  26346  8.79    13.43  1.34  4.43  0.43   0.530  4.47  0.03  1.10  0.09  0.01  0.04  0.04  0.02  3.79  0.01
  26366  4.09    28.10  0.91  1.33  0.14   0.951  3.76  0.09  1.61  0.29  0.88  0.03  0.30  0.03  3.69  0.01
  26372  7.01    16.11  0.60  3.05  0.16   0.353  4.45  0.02  1.46  0.04  0.15  0.02 -0.01  0.01  3.85  0.00
  26380  6.69    26.47  0.56  3.80  0.09   0.584  4.42  0.06  1.25  0.10  0.12  0.02  0.00  0.03  3.79  0.01
  26381  7.68    30.08  1.15  5.07  0.17   0.667  4.45  0.05  0.94  0.12 -0.04  0.01  0.09  0.02  3.76  0.00
  26382  5.53    18.56  0.86  1.87  0.20   0.237  4.41  0.05  1.80  0.11  0.29  0.03 -0.06  0.03  3.89  0.01
  26392  7.09    22.35  1.20  3.84  0.23   0.569  4.41  0.06  1.24  0.12  0.12  0.01  0.00  0.03  3.80  0.01
  26395  6.10    15.14  0.81  2.00  0.23   0.051  4.53  0.02  1.83  0.11  0.17  0.04  0.10  0.02  3.96  0.00
  26394  5.65    54.92  0.45  4.35  0.04   0.600  4.38  0.06  1.00  0.10  0.06  0.02  0.06  0.02  3.77  0.01
  26401  9.30    13.39  1.60  4.93  0.52   0.727  4.43  0.06  1.00  0.07  0.00  0.04  0.09  0.02  3.75  0.01
  26404  7.68    17.08  0.85  3.84  0.22   0.448  4.45  0.02  1.24  0.09  0.08  0.02  0.02  0.02  3.82  0.00
  26410  6.26    12.60  0.65  1.76  0.22   0.231  4.39  0.04  1.83  0.12  0.31  0.03 -0.06  0.03  3.89  0.01
  26412  6.15    22.44  0.73  2.91  0.14   0.322  4.45  0.02  1.50  0.05  0.16  0.01 -0.02  0.01  3.86  0.00
  26437  7.75    19.96  0.73  4.25  0.16   0.617  4.33  0.07  0.96  0.13  0.09  0.02  0.07  0.03  3.77  0.01
  26444  7.64    21.01  1.20  4.25  0.25   0.578  4.40  0.07  1.04  0.12  0.05  0.03  0.05  0.02  3.78  0.01
  26453  7.26    16.80  0.82  3.39  0.21   0.404  4.45  0.02  1.36  0.06  0.12  0.01 -0.00  0.01  3.83  0.00
  26457  7.52    12.21  0.82  2.95  0.29   0.360  4.44  0.04  1.44  0.07  0.16  0.03 -0.01  0.02  3.85  0.00
  26460  5.28    23.54  0.62  2.14  0.12   0.486  4.21  0.01  1.56  0.08  0.42  0.02  0.00  0.00  3.81  0.00
  26462 10.47    30.99 24.17  7.93  3.39   0.721  4.45  0.05  0.95  0.10 -0.03  0.06  0.10  0.03  3.75  0.01
  26471  7.82    10.77  1.14  2.98  0.46   0.300  4.46  0.02  1.46  0.09  0.14  0.04 -0.01  0.02  3.87  0.00
  26478  8.24    14.00  0.81  3.97  0.25   0.547  4.43  0.04  1.16  0.06  0.07  0.03  0.03  0.01  3.79  0.00
  26486  7.73    14.51  0.76  3.54  0.23   0.480  4.41  0.05  1.32  0.10  0.15  0.03 -0.01  0.03  3.81  0.01
  26488  7.43    16.42  0.66  3.51  0.18   0.600  4.34  0.06  1.23  0.08  0.19  0.03  0.03  0.03  3.78  0.01
  26501  7.33    39.59  0.94  5.32  0.11   0.769  4.43  0.03  0.89  0.03 -0.04  0.01  0.14  0.01  3.74  0.00
  26510  6.86    10.02  0.83  1.86  0.36   0.129  4.48  0.02  1.91  0.12  0.24  0.04 -0.01  0.02  3.93  0.00
  26511  8.31    12.17  1.22  3.74  0.44   0.439  4.46  0.02  1.25  0.08  0.08  0.04  0.02  0.02  3.82  0.00
  26525  9.56    12.55  1.65  5.05  0.57   0.666  4.47  0.04  0.94  0.10 -0.05  0.04  0.09  0.02  3.76  0.01
  26531  7.93    11.74  1.42  3.28  0.53   0.435  4.42  0.05  1.40  0.11  0.16  0.05 -0.02  0.03  3.83  0.01
  26533  9.54    19.14  6.27  5.95  1.42   0.738  4.45  0.05  0.94  0.10 -0.04  0.06  0.11  0.03  3.74  0.01
  26534  7.59    17.88  0.98  3.85  0.24   0.607  4.40  0.07  1.20  0.11  0.12  0.03  0.02  0.03  3.79  0.01
  26544  7.94    14.63  0.95  3.77  0.28   0.470  4.44  0.04  1.25  0.07  0.10  0.02  0.01  0.01  3.81  0.00
  26553  8.71    14.76  0.72  4.56  0.21   0.602  4.41  0.07  1.00  0.13  0.02  0.02  0.06  0.02  3.77  0.01
  26556  7.89    16.22  0.80  3.94  0.22   0.483  4.45  0.03  1.23  0.08  0.08  0.01  0.02  0.02  3.81  0.00
  26557  9.76    10.87  3.85  4.94  1.54   0.542  4.45  0.05  1.17  0.14  0.05  0.08  0.03  0.04  3.79  0.01
  26563  4.77    21.24  2.05  1.41  0.42   0.139  4.44  0.05  1.99  0.10  0.30  0.04 -0.04  0.01  3.92  0.01
  26587  7.03    16.64  0.79  3.14  0.21   0.411  4.42  0.03  1.45  0.09  0.18  0.03 -0.02  0.03  3.83  0.01
  26588  8.30    10.45  1.02  3.40  0.42   0.438  4.43  0.04  1.39  0.11  0.15  0.04 -0.02  0.03  3.83  0.01
  26592  6.44    13.05  0.89  2.02  0.30   1.000  3.71  0.12  1.12  0.31  0.77  0.03  0.36  0.03  3.68  0.01
  26600  8.19    11.50  0.90  3.49  0.34   0.435  4.44  0.03  1.31  0.07  0.12  0.03  0.00  0.01  3.82  0.00
  26604  8.25    17.29  2.99  4.44  0.75   0.694  4.42  0.08  1.06  0.08  0.05  0.07  0.07  0.03  3.76  0.01
  26610  7.78    14.40  0.91  3.57  0.28   0.543  4.42  0.05  1.31  0.08  0.14  0.03 -0.01  0.02  3.80  0.01
  26624  5.99    24.16  0.73  2.91  0.13   0.294  4.46  0.02  1.53  0.07  0.16  0.01 -0.02  0.01  3.87  0.00
  26625  7.78    10.66  1.03  2.92  0.42   0.399  4.41  0.04  1.52  0.11  0.21  0.03 -0.03  0.03  3.84  0.01
  26634  2.65    12.16  0.60 -1.93  0.22  -0.120  4.29  0.04  4.57  0.22  0.81  0.03  0.70  0.12  4.09  0.02
  26646  8.62    12.16  1.32  4.04  0.47   0.463  4.46  0.03  1.20  0.08  0.05  0.04  0.03  0.02  3.81  0.00
  26651  7.12    18.64  0.99  3.47  0.23   0.398  4.45  0.03  1.34  0.08  0.12  0.02  0.00  0.02  3.83  0.00
  26654  9.00    11.94  1.11  4.39  0.40   0.518  4.47  0.03  1.12  0.09  0.02  0.04  0.04  0.02  3.80  0.01
  26664  8.67    23.32  1.31  5.51  0.24   0.827  4.46  0.03  0.92  0.07 -0.06  0.02  0.17  0.02  3.73  0.01
  26680  7.92    10.54  1.14  3.03  0.47   0.407  4.43  0.04  1.47  0.11  0.18  0.05 -0.03  0.03  3.84  0.01
  26681  8.78    12.77  1.30  4.31  0.44   0.590  4.40  0.07  1.04  0.15  0.06  0.04  0.05  0.03  3.78  0.01
  26689  7.36    17.82  1.08  3.61  0.26   0.524  4.42  0.05  1.32  0.12  0.14  0.02 -0.01  0.03  3.81  0.01
  26710  8.07    12.68  1.00  3.59  0.34   0.468  4.43  0.05  1.29  0.10  0.12  0.04  0.00  0.03  3.81  0.01
  26722  7.84    19.05  0.75  4.24  0.17   0.554  4.43  0.06  1.11  0.11  0.05  0.02  0.04  0.02  3.79  0.01
  26729  7.96    13.68  1.06  3.64  0.34   0.652  4.29  0.08  1.12  0.15  0.19  0.04  0.05  0.04  3.77  0.01
  26741  8.60    10.70  0.72  3.75  0.29   0.532  4.42  0.04  1.30  0.11  0.13  0.02 -0.01  0.03  3.80  0.01
  26744  6.74    16.13  0.90  2.78  0.24   0.491  4.31  0.06  1.45  0.12  0.29  0.04 -0.01  0.03  3.81  0.01
  26756  7.52    11.04  1.35  2.73  0.53   0.282  4.46  0.02  1.55  0.14  0.17  0.05 -0.02  0.03  3.87  0.00
  26759  8.82    10.06  1.52  3.83  0.66   0.413  4.46  0.02  1.28  0.08  0.09  0.04  0.01  0.02  3.83  0.00
  26761  7.60    17.34  1.17  3.80  0.29   0.519  4.43  0.05  1.21  0.11  0.10  0.03  0.02  0.03  3.80  0.01
  26762  5.93    19.46  1.04  2.38  0.23   0.311  4.41  0.05  1.66  0.10  0.25  0.03 -0.05  0.03  3.87  0.01
  26775  7.54    14.29  1.54  3.32  0.47   0.486  4.41  0.04  1.37  0.11  0.16  0.03 -0.02  0.03  3.82  0.01
  26776  9.27    13.96  8.07  4.99  2.51   0.615  4.41  0.09  1.06  0.16  0.06  0.10  0.05  0.04  3.77  0.01
  26799  9.13    16.05  1.43  5.16  0.39   0.624  4.46  0.05  0.92  0.04 -0.06  0.03  0.09  0.00  3.76  0.00
  26807  7.67    26.51  1.11  4.79  0.18   0.692  4.43  0.03  0.99  0.04  0.01  0.02  0.08  0.01  3.76  0.00
  26809  9.06    14.12  1.39  4.81  0.43   0.636  4.41  0.07  0.94  0.12 -0.00  0.04  0.08  0.01  3.76  0.01
  26815  8.83    10.43  0.94  3.92  0.39   0.692  4.30  0.08  1.06  0.13  0.16  0.05  0.07  0.04  3.76  0.01
  26820  6.41    11.95  1.21  1.80  0.44   0.320  4.28  0.07  1.70  0.14  0.39  0.07 -0.03  0.03  3.85  0.01
  26828  7.92    12.32  0.99  3.37  0.35   0.495  4.40  0.05  1.34  0.13  0.16  0.02 -0.01  0.03  3.81  0.01
  26829  7.10    14.41  0.81  2.89  0.24   0.931  3.87  0.06  1.01  0.14  0.57  0.03  0.31  0.02  3.69  0.00
  26830  8.59    18.62  1.93  4.94  0.45   0.784  4.43  0.05  0.97  0.08 -0.01  0.04  0.12  0.02  3.74  0.01
  26834  7.36    36.05  0.92  5.14  0.11   0.801  4.47  0.01  1.01  0.01 -0.03  0.01  0.13  0.01  3.74  0.00
  26882  5.62    11.70  0.65  0.96  0.24   1.249  3.54  0.14  1.65  0.45  1.10  0.03  0.58  0.06  3.65  0.01
  26883  9.00    19.58  0.82  5.46  0.18   0.834  4.47  0.02  0.95  0.06 -0.05  0.01  0.16  0.01  3.73  0.00
  26885  4.90    10.80  0.81  0.07  0.33   1.144  3.40  0.20  1.70  0.65  1.23  0.04  0.48  0.03  3.66  0.01
  26900  8.80    10.65  2.08  3.94  0.85   0.518  4.44  0.05  1.19  0.14  0.07  0.07  0.02  0.03  3.80  0.01
  26904  7.51    12.85  0.84  3.05  0.28   0.541  4.30  0.06  1.35  0.12  0.27  0.05  0.01  0.03  3.80  0.01
  26926  5.97    19.94  0.83  2.47  0.18   0.447  4.30  0.07  1.55  0.15  0.33  0.04 -0.03  0.04  3.82  0.01
  26935  8.18    16.82  1.20  4.31  0.31   0.696  4.40  0.07  1.06  0.09  0.07  0.04  0.06  0.03  3.76  0.01
  26942  6.05    16.26  0.70  2.11  0.19   0.951  3.85  0.12  1.39  0.33  0.72  0.03  0.31  0.04  3.69  0.01
  26957  6.81    11.23  0.97  2.06  0.38   0.710  4.09  0.03  1.63  0.08  0.56  0.03  0.09  0.04  3.75  0.01
  26963  9.83    10.76  1.08  4.99  0.44   0.645  4.45  0.06  0.94  0.10 -0.04  0.04  0.09  0.01  3.76  0.01
  26966  5.73    14.45  0.76  1.53  0.23  -0.014  4.54  0.02  2.17  0.12  0.23  0.03  0.24  0.03  4.00  0.00
  26974  7.14    33.02  0.95  4.73  0.13   0.624  4.42  0.07  0.99  0.13  0.01  0.01  0.07  0.02  3.77  0.01
  26977  8.70    18.53  1.05  5.04  0.25   0.697  4.48  0.03  1.02  0.03 -0.03  0.01  0.09  0.01  3.76  0.00
  26981  6.25    18.73  0.55  2.61  0.13   0.377  4.41  0.05  1.59  0.09  0.23  0.02 -0.04  0.03  3.85  0.01
  26988  7.63    11.44  0.89  2.92  0.34   0.544  4.28  0.07  1.38  0.11  0.30  0.04  0.01  0.03  3.79  0.01
  26990  8.14    19.17  0.73  4.55  0.17   0.586  4.42  0.06  1.01  0.12  0.03  0.01  0.06  0.02  3.78  0.01
  26996  7.84    10.66  0.87  2.98  0.36   0.455  4.40  0.05  1.44  0.10  0.20  0.03 -0.03  0.03  3.82  0.01
  27001  6.38    12.24  0.56  1.82  0.20   0.295  4.30  0.07  1.73  0.17  0.37  0.03 -0.05  0.03  3.86  0.01
  27014  7.36    12.52  0.83  2.85  0.29   0.681  4.20  0.06  1.37  0.08  0.37  0.05  0.06  0.05  3.76  0.01
  27021  7.10    23.15  0.82  3.92  0.16   0.531  4.40  0.06  1.15  0.09  0.09  0.02  0.03  0.02  3.80  0.00
  27046  6.17    10.26  0.73  1.23  0.31   0.902  3.80  0.18  1.82  0.47  0.88  0.04  0.24  0.04  3.70  0.01
  27058  7.11    25.43  0.76  4.14  0.13   0.637  4.41  0.06  1.16  0.10  0.09  0.03  0.02  0.03  3.78  0.01
  27067  8.28    19.06  2.02  4.68  0.46   0.609  4.42  0.07  0.97  0.11  0.00  0.05  0.07  0.01  3.77  0.01
  27068  9.09    12.04  1.35  4.49  0.49   0.565  4.44  0.07  1.03  0.09  0.01  0.06  0.06  0.02  3.78  0.00
  27069  7.98    12.93  1.01  3.54  0.34   0.411  4.45  0.02  1.29  0.09  0.10  0.03  0.01  0.02  3.83  0.00
  27072  3.59   111.49  0.60  3.83  0.03   0.481  4.46  0.02  1.27  0.03  0.08  0.01  0.01  0.01  3.81  0.00
  27075  6.34    39.15  0.74  4.30  0.08   0.580  4.39  0.07  1.03  0.12  0.06  0.02  0.06  0.02  3.78  0.01
  27090  8.27    13.78  0.79  3.97  0.25   0.672  4.30  0.10  1.05  0.13  0.16  0.05  0.07  0.04  3.76  0.01
  27099  8.27    13.77  0.74  3.96  0.23   0.459  4.46  0.03  1.17  0.07  0.05  0.03  0.03  0.01  3.81  0.00
  27100  4.34    22.48  0.46  1.10  0.09   0.217  4.23  0.01  1.81  0.04  0.47  0.00 -0.03  0.00  3.88  0.00
  27113  9.38    12.08  1.00  4.79  0.36   0.704  4.44  0.05  1.05  0.07  0.02  0.04  0.07  0.03  3.76  0.01
  27118  6.09    19.79  1.01  2.57  0.22   0.320  4.42  0.03  1.63  0.11  0.23  0.02 -0.04  0.03  3.86  0.00
  27123  6.78    18.64  0.96  3.13  0.22   0.436  4.41  0.04  1.47  0.10  0.19  0.02 -0.03  0.03  3.83  0.01
  27127  9.32    10.53  1.36  4.43  0.56   0.665  4.43  0.08  1.09  0.10  0.04  0.06  0.06  0.03  3.77  0.01
  27128  8.20    15.93  0.91  4.21  0.25   0.540  4.44  0.04  1.14  0.09  0.05  0.02  0.03  0.02  3.79  0.00
  27133  6.83    14.20  0.62  2.59  0.19   0.374  4.40  0.05  1.58  0.10  0.24  0.03 -0.04  0.03  3.85  0.01
  27139  8.20    11.21  0.91  3.45  0.35   0.489  4.41  0.05  1.36  0.12  0.16  0.03 -0.02  0.03  3.82  0.01
  27140  8.50    10.25  0.75  3.55  0.32   0.498  4.41  0.05  1.31  0.13  0.15  0.03 -0.01  0.03  3.81  0.01
  27155  9.53    17.85  2.13  5.79  0.52   0.857  4.47  0.03  0.90  0.06 -0.07  0.03  0.19  0.02  3.72  0.01
  27158  8.31    14.01  1.03  4.04  0.32   0.781  4.18  0.06  0.96  0.06  0.25  0.05  0.16  0.03  3.73  0.01
  27161  8.20    15.25  1.27  4.12  0.36   0.636  4.39  0.08  1.12  0.13  0.10  0.04  0.04  0.04  3.78  0.01
  27165  6.85    21.89  0.88  3.55  0.18   0.637  4.29  0.09  1.16  0.10  0.22  0.05  0.04  0.04  3.77  0.01
  27174  8.32    10.65  1.03  3.46  0.42   0.499  4.40  0.05  1.32  0.13  0.15  0.03 -0.01  0.03  3.81  0.01
  27185  8.09    17.92  1.07  4.36  0.26   0.571  4.41  0.07  1.04  0.12  0.05  0.03  0.05  0.02  3.78  0.01
  27192  6.57    16.29  0.83  2.63  0.22   0.256  4.46  0.02  1.59  0.07  0.18  0.02 -0.02  0.01  3.88  0.00
  27202  8.29    12.36  1.27  3.75  0.45   0.554  4.41  0.05  1.26  0.12  0.12  0.04  0.00  0.03  3.80  0.01
  27244  6.63    34.70  0.53  4.33  0.07   0.594  4.37  0.06  1.00  0.11  0.06  0.02  0.06  0.02  3.78  0.01
  27246  7.33    27.37  0.72  4.52  0.12   0.702  4.43  0.05  1.07  0.08  0.04  0.02  0.06  0.02  3.76  0.01
  27247  7.92    10.01  1.23  2.92  0.53   0.397  4.42  0.05  1.48  0.11  0.19  0.06 -0.02  0.03  3.84  0.01
  27249  5.93    16.89  0.73  2.07  0.19   0.164  4.47  0.04  1.75  0.06  0.21  0.03 -0.01  0.01  3.91  0.00
  27251  8.80    13.15  1.39  4.39  0.46   0.589  4.39  0.07  1.00  0.12  0.04  0.04  0.06  0.02  3.78  0.01
  27253  5.95    23.57  0.92  2.81  0.17   0.773  4.13  0.04  1.39  0.01  0.45  0.04  0.14  0.05  3.73  0.01
  27256  8.12    10.84  1.54  3.30  0.62   0.483  4.42  0.05  1.34  0.11  0.14  0.05 -0.01  0.03  3.82  0.01
  27259  6.84    10.60  0.59  1.97  0.24   0.086  4.51  0.02  1.88  0.09  0.21  0.02  0.04  0.01  3.94  0.00
  27260  8.61    14.47  1.15  4.41  0.35   0.590  4.40  0.07  1.00  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  27266  7.61    10.05  1.21  2.62  0.52   0.377  4.40  0.05  1.55  0.11  0.22  0.04 -0.03  0.03  3.85  0.01
  27269  8.49    10.77  3.24  3.65  1.31   1.025  4.03  0.09  1.04  0.15  0.42  0.13  0.37  0.03  3.68  0.01
  27275  8.07    10.24  0.70  3.12  0.30   0.443  4.41  0.04  1.46  0.10  0.19  0.02 -0.03  0.03  3.83  0.01
  27280  5.78    10.88  0.86  0.96  0.34   0.888  3.78  0.17  1.95  0.49  0.93  0.05  0.24  0.03  3.70  0.01
  27281  7.54    19.88  0.76  4.03  0.17   0.553  4.40  0.06  1.10  0.10  0.08  0.02  0.04  0.02  3.79  0.01
  27288  3.55    46.47  0.68  1.89  0.07   0.104  4.48  0.03  1.85  0.08  0.22  0.01  0.02  0.01  3.93  0.00
  27290  7.41    11.59  0.64  2.73  0.24   0.496  4.30  0.06  1.45  0.12  0.30  0.03 -0.01  0.03  3.81  0.01
  27305  7.98    17.14  0.97  4.15  0.25   0.581  4.37  0.08  1.02  0.11  0.08  0.04  0.06  0.02  3.78  0.01
  27311  9.40    12.28  0.92  4.85  0.33   0.727  4.42  0.05  1.00  0.08  0.02  0.03  0.08  0.03  3.75  0.01
  27321  3.85    51.87  0.51  2.42  0.05   0.171  4.46  0.01  1.54  0.01  0.17  0.01  0.00  0.00  3.91  0.00
  27330  7.16    17.07  0.72  3.32  0.18   0.513  4.42  0.04  1.37  0.07  0.16  0.02 -0.02  0.02  3.81  0.01
  27336  7.21    12.21  1.88  2.64  0.67   0.545  4.26  0.06  1.45  0.15  0.34  0.08  0.01  0.03  3.80  0.01
  27339  9.06    12.85  0.89  4.60  0.30   0.623  4.40  0.07  0.97  0.12  0.02  0.03  0.07  0.02  3.77  0.01
  27361  9.19    10.49  1.57  4.29  0.65   0.372  4.47  0.00  1.26  0.01  0.07  0.00  0.03  0.00  3.84  0.00
  27372  8.20    13.60  1.32  3.87  0.42   0.593  4.38  0.07  1.17  0.15  0.12  0.04  0.02  0.04  3.79  0.01
  27384  8.26    10.06  1.74  3.27  0.75   0.873  4.04  0.05  1.07  0.17  0.42  0.08  0.26  0.03  3.70  0.01
  27417  7.80    23.48  0.83  4.65  0.15   0.566  4.43  0.03  0.95  0.02 -0.01  0.02  0.07  0.00  3.78  0.00
  27429  9.19    10.60  1.29  4.32  0.53   0.554  4.44  0.06  1.07  0.10  0.03  0.05  0.05  0.02  3.79  0.01
  27431  7.08    13.11  0.87  2.67  0.29   0.413  4.41  0.05  1.54  0.08  0.22  0.03 -0.04  0.02  3.84  0.01
  27441  8.89    22.53  0.83  5.65  0.16   0.857  4.46  0.03  0.91  0.07 -0.06  0.01  0.18  0.02  3.72  0.01
  27455  8.32    11.30  0.70  3.59  0.27   0.563  4.42  0.04  1.30  0.05  0.13  0.03 -0.01  0.02  3.80  0.01
  27471  7.85    13.64  0.73  3.52  0.23   0.475  4.41  0.05  1.31  0.10  0.15  0.03 -0.00  0.03  3.81  0.01
  27483  4.51    15.34  0.80  0.44  0.23   0.949  3.63  0.12  1.82  0.46  1.05  0.03  0.30  0.02  3.69  0.01
  27491  8.96    15.75  0.91  4.95  0.25   0.813  4.40  0.03  0.98  0.02  0.03  0.03  0.13  0.00  3.74  0.00
  27511  4.89    12.00  0.86  0.29  0.31  -0.068  4.48  0.04  2.83  0.09  0.41  0.04  0.36  0.05  4.03  0.01
  27517  5.49    10.51  0.93  0.60  0.38   0.870  3.78  0.13  2.13  0.45  0.97  0.05  0.22  0.02  3.71  0.01
  27528  8.46    24.57  1.37  5.41  0.24   0.721  4.47  0.03  0.92  0.11 -0.07  0.02  0.12  0.02  3.74  0.01
  27530  4.50    18.78  0.47  0.87  0.11   1.075  3.59  0.11  1.59  0.34  1.04  0.02  0.41  0.03  3.67  0.01
  27559  7.42    12.74  0.60  2.95  0.21   0.369  4.41  0.04  1.42  0.06  0.19  0.03 -0.01  0.02  3.84  0.00
  27562  8.66    12.31  1.35  4.11  0.48   0.574  4.41  0.06  1.12  0.16  0.08  0.04  0.03  0.04  3.79  0.01
  27566  5.46    12.06  0.46  0.87  0.17  -0.076  4.57  0.02  2.69  0.09  0.29  0.02  0.50  0.05  4.05  0.01
  27568  7.84    11.56  0.65  3.15  0.25   0.435  4.41  0.04  1.46  0.10  0.19  0.02 -0.03  0.03  3.83  0.01
  27576  7.62    16.42  0.75  3.70  0.20   0.531  4.42  0.05  1.31  0.11  0.14  0.01 -0.01  0.03  3.81  0.01
  27581  5.54    10.44  1.09  0.63  0.45   1.006  3.53  0.20  1.49  0.65  1.05  0.05  0.34  0.02  3.68  0.01
  27605  7.13    10.40  1.19  2.22  0.50   0.473  4.25  0.06  1.55  0.12  0.38  0.07 -0.00  0.03  3.81  0.01
  27609  8.31    19.91  1.27  4.81  0.28   0.700  4.44  0.05  1.05  0.08  0.02  0.03  0.07  0.03  3.76  0.01
  27621  5.16    12.33  0.47  0.61  0.17   0.960  3.52  0.16  1.39  0.48  1.03  0.02  0.31  0.01  3.69  0.00
  27625  6.29    11.62  0.94  1.62  0.35   1.047  3.55  0.08  1.00  0.21  0.89  0.03  0.42  0.02  3.67  0.00
  27628  3.12    37.94  0.57  1.02  0.07   1.146  3.34  0.11  0.93  0.31  1.05  0.02  0.49  0.04  3.66  0.01
  27633  7.61    17.10  1.11  3.77  0.28   0.470  4.44  0.03  1.25  0.07  0.10  0.02  0.01  0.02  3.81  0.00
  27641  6.94    17.35  1.02  3.14  0.26   0.828  4.11  0.05  1.28  0.07  0.44  0.05  0.19  0.04  3.72  0.01
  27643 10.61    17.92 10.08  6.88  2.44   0.513  4.49  0.01  1.06  0.02 -0.02  0.01  0.05  0.00  3.79  0.00
  27654  3.76    29.05  0.62  1.08  0.09   0.984  3.73  0.11  1.80  0.40  0.95  0.02  0.32  0.03  3.69  0.01
  27673  3.97    15.17  0.88 -0.13  0.25   1.132  3.43  0.17  1.92  0.65  1.27  0.04  0.47  0.03  3.66  0.01
  27688  8.96    15.74  1.02  4.95  0.28   0.732  4.43  0.05  1.00  0.08  0.01  0.02  0.09  0.02  3.75  0.01
  27706  7.89    15.12  1.07  3.79  0.31   0.795  4.15  0.05  1.00  0.09  0.29  0.03  0.17  0.04  3.73  0.01
  27709  7.40    12.04  0.96  2.80  0.35   0.367  4.41  0.04  1.52  0.12  0.21  0.03 -0.03  0.03  3.85  0.01
  27720  7.68    14.23  0.89  3.45  0.27   0.789  4.17  0.06  1.17  0.06  0.34  0.05  0.14  0.04  3.73  0.01
  27728  8.00    13.15  0.80  3.59  0.26   0.458  4.44  0.04  1.28  0.06  0.11  0.02  0.01  0.01  3.82  0.00
  27727  9.04    11.41  1.07  4.33  0.41   0.627  4.41  0.07  1.08  0.15  0.06  0.04  0.05  0.04  3.78  0.01
  27739  9.05    10.22  0.85  4.10  0.36   0.630  4.39  0.08  1.13  0.13  0.10  0.03  0.03  0.04  3.78  0.01
  27758  7.26    18.40  1.16  3.58  0.27   0.558  4.42  0.04  1.31  0.05  0.14  0.03 -0.01  0.02  3.80  0.01
  27761  8.38    10.06  2.54  3.39  1.10   0.616  4.36  0.09  1.17  0.17  0.14  0.10  0.03  0.04  3.78  0.01
  27766  5.62    10.14  0.52  0.65  0.22   1.046  3.46  0.23  1.41  0.66  1.08  0.03  0.38  0.02  3.67  0.01
  27782  8.05    13.93  0.72  3.77  0.23   0.760  4.18  0.06  1.02  0.08  0.27  0.04  0.14  0.04  3.74  0.01
  27791  7.72    11.50  6.04  3.02  2.28   0.588  4.39  0.10  1.11  0.21  0.08  0.14  0.04  0.04  3.78  0.01
  27793  8.79    19.48  1.37  5.24  0.31   0.767  4.45  0.05  0.96  0.07 -0.03  0.03  0.12  0.02  3.74  0.01
  27799  8.34    12.21  1.23  3.77  0.44   0.655  4.33  0.08  1.12  0.14  0.16  0.05  0.05  0.04  3.77  0.01
  27813  9.57    11.14  1.00  4.80  0.39   0.686  4.46  0.04  1.07  0.07  0.01  0.04  0.06  0.03  3.76  0.01
  27820  7.19    16.53  1.00  3.28  0.26   0.506  4.41  0.05  1.37  0.08  0.17  0.03 -0.02  0.02  3.81  0.01
  27823  8.59    21.06  0.84  5.21  0.17   0.696  4.48  0.04  0.99  0.10 -0.05  0.01  0.10  0.01  3.75  0.00
  27828  8.40    11.25  1.25  3.66  0.48   0.552  4.41  0.05  1.28  0.10  0.13  0.04 -0.00  0.03  3.80  0.01
  27844  6.70    14.93  1.19  2.57  0.35   0.200  4.48  0.02  1.57  0.10  0.15  0.03 -0.01  0.01  3.90  0.00
  27849  7.28    18.06  0.84  3.56  0.20   0.543  4.42  0.04  1.32  0.08  0.14  0.02 -0.01  0.02  3.80  0.01
  27852  8.29    10.61  0.67  3.42  0.27   0.497  4.41  0.05  1.35  0.12  0.16  0.02 -0.01  0.03  3.81  0.01
  27855  8.39    15.13  0.77  4.29  0.22   0.650  4.40  0.07  1.11  0.12  0.08  0.03  0.04  0.03  3.77  0.01
  27860  8.78    13.83  1.73  4.48  0.54   0.617  4.41  0.07  1.05  0.16  0.05  0.05  0.05  0.04  3.77  0.01
  27870  7.97    10.19  0.66  3.01  0.28   0.411  4.42  0.03  1.52  0.08  0.20  0.02 -0.04  0.02  3.84  0.01
  27878  7.76    18.64  1.05  4.11  0.25   0.590  4.38  0.07  1.09  0.16  0.10  0.03  0.04  0.04  3.78  0.01
  27890  4.65    36.67  0.48  2.47  0.06   1.022  3.90  0.02  1.40  0.05  0.68  0.01  0.35  0.01  3.68  0.00
  27896  6.53    28.67  0.55  3.82  0.09   0.891  4.03  0.04  0.92  0.06  0.37  0.02  0.28  0.02  3.70  0.01
  27901  6.34    17.84  0.71  2.60  0.17   0.370  4.41  0.04  1.59  0.09  0.23  0.02 -0.04  0.03  3.85  0.01
  27910  9.89    12.36  1.10  5.35  0.39   0.779  4.46  0.04  0.96  0.07 -0.04  0.03  0.13  0.02  3.74  0.01
  27913  4.39   115.43  1.08  4.70  0.05   0.594  4.39  0.01  0.89  0.01  0.00  0.01  0.08  0.00  3.77  0.00
  27923  9.10    14.06  0.85  4.84  0.26   0.720  4.42  0.05  1.01  0.08  0.02  0.02  0.08  0.03  3.76  0.01
  27924  6.59    10.69  0.87  1.73  0.35   0.029  4.53  0.02  1.97  0.13  0.20  0.04  0.14  0.02  3.97  0.00
  27933  7.31    12.76  0.94  2.84  0.32   0.278  4.47  0.02  1.49  0.09  0.15  0.03 -0.01  0.02  3.87  0.00
  27936  8.12    14.97  1.17  4.00  0.34   0.543  4.44  0.05  1.18  0.09  0.07  0.04  0.02  0.02  3.79  0.01
  27943  8.38    10.65  0.91  3.52  0.37   0.602  4.35  0.07  1.22  0.11  0.18  0.05  0.02  0.03  3.78  0.01
  27947  5.29    28.65  0.47  2.58  0.07   0.295  4.43  0.01  1.58  0.01  0.21  0.01 -0.03  0.00  3.87  0.00
  27949  4.96    13.54  0.72  0.62  0.23   0.052  4.34  0.05  2.29  0.11  0.46  0.03  0.03  0.01  3.94  0.01
  27950  8.25    10.39  0.67  3.33  0.28   0.611  4.30  0.08  1.25  0.14  0.23  0.03  0.03  0.04  3.78  0.01
  27952  8.28    11.66  0.72  3.61  0.27   0.417  4.45  0.03  1.29  0.09  0.10  0.03  0.01  0.02  3.83  0.00
  27957  8.39    16.91  0.66  4.53  0.17   0.641  4.37  0.07  0.95  0.10  0.05  0.03  0.08  0.02  3.76  0.01
  27969  8.56    14.05  0.67  4.30  0.21   0.548  4.45  0.04  1.13  0.09  0.04  0.01  0.03  0.02  3.79  0.00
  27970  7.74    15.82  0.99  3.74  0.27   0.490  4.42  0.06  1.22  0.08  0.10  0.03  0.02  0.02  3.81  0.01
  27973  5.90    12.72  0.98  1.42  0.34   0.144  4.44  0.04  1.99  0.10  0.30  0.03 -0.04  0.01  3.92  0.01
  27977  8.76    11.39  0.77  4.04  0.29   0.508  4.45  0.04  1.20  0.08  0.07  0.02  0.02  0.01  3.80  0.00
  27978  7.58    14.21  0.58  3.34  0.18   0.428  4.43  0.04  1.33  0.06  0.13  0.02  0.00  0.01  3.83  0.00
  27980  7.65    21.41  1.10  4.30  0.22   0.629  4.39  0.08  1.09  0.16  0.08  0.02  0.04  0.04  3.78  0.01
  27986  7.34    13.90  0.91  3.06  0.29   0.428  4.41  0.05  1.48  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
  28011  5.87    10.71  0.92  1.02  0.37   1.173  3.35  0.14  1.02  0.38  1.08  0.04  0.52  0.04  3.65  0.01
  28019  6.28    10.17  1.23  1.32  0.53   0.056  4.49  0.03  2.12  0.13  0.28  0.05  0.05  0.03  3.95  0.00
  28021  7.91    13.42  0.78  3.55  0.25   0.569  4.41  0.05  1.30  0.06  0.14  0.04 -0.01  0.02  3.80  0.01
  28036  7.46    18.45  0.64  3.79  0.15   0.492  4.44  0.05  1.23  0.07  0.09  0.02  0.02  0.02  3.81  0.00
  28042  8.48    10.90  0.72  3.67  0.29   0.558  4.43  0.04  1.31  0.06  0.13  0.03 -0.01  0.02  3.80  0.00
  28047  6.77    11.03  0.72  1.98  0.28   0.734  4.08  0.04  1.70  0.08  0.59  0.05  0.10  0.04  3.75  0.01
  28066  6.60    35.72  1.00  4.36  0.12   0.650  4.40  0.08  1.09  0.14  0.07  0.02  0.04  0.04  3.77  0.01
  28070  8.94    14.32  0.82  4.72  0.25   0.565  4.48  0.03  0.99  0.03 -0.04  0.02  0.07  0.00  3.78  0.00
  28083  8.24    15.97  0.97  4.26  0.26   0.530  4.45  0.04  1.16  0.09  0.05  0.02  0.03  0.02  3.80  0.00
  28085  5.95    11.18  0.63  1.19  0.25   1.107  3.47  0.14  1.13  0.37  1.01  0.03  0.47  0.03  3.66  0.01
  28102  8.15    10.79  1.29  3.32  0.52   0.528  4.39  0.07  1.33  0.10  0.17  0.05 -0.01  0.03  3.81  0.01
  28103  3.71    66.47  0.74  2.82  0.05   0.337  4.43  0.01  1.51  0.01  0.19  0.01 -0.02  0.00  3.85  0.00
  28128  7.86    14.47  1.17  3.66  0.35   0.448  4.45  0.03  1.29  0.07  0.10  0.02  0.01  0.01  3.82  0.00
  28139  5.89    10.62  0.89  1.02  0.36   1.111  3.48  0.14  1.22  0.40  1.03  0.04  0.47  0.04  3.66  0.01
  28145  8.60    17.52  1.24  4.82  0.31   0.609  4.44  0.06  0.97  0.11 -0.01  0.04  0.07  0.02  3.77  0.01
  28150  6.65    18.75  0.56  3.02  0.13   0.521  4.32  0.05  1.39  0.10  0.26  0.03  0.00  0.03  3.80  0.01
  28159  8.20    14.69  1.24  4.04  0.37   0.654  4.39  0.09  1.12  0.12  0.10  0.05  0.04  0.04  3.77  0.01
  28177  8.26    12.71  0.80  3.78  0.27   0.503  4.43  0.05  1.22  0.06  0.09  0.04  0.02  0.01  3.80  0.00
  28181  8.94    10.56  1.00  4.06  0.41   0.705  4.31  0.07  1.05  0.11  0.15  0.05  0.07  0.04  3.76  0.01
  28182  9.81    13.72  1.94  5.50  0.61   0.779  4.46  0.04  0.91  0.10 -0.07  0.05  0.15  0.03  3.73  0.01
  28201  6.67    11.51  0.83  1.98  0.31   0.525  4.20  0.04  1.65  0.09  0.45  0.03 -0.01  0.03  3.80  0.01
  28212  7.45    14.80  0.97  3.30  0.29   0.548  4.36  0.06  1.32  0.08  0.20  0.05  0.00  0.03  3.80  0.01
  28224  7.86    10.17  1.05  2.90  0.45   0.380  4.43  0.04  1.47  0.10  0.18  0.05 -0.02  0.02  3.84  0.01
  28230  7.55    11.12  0.67  2.78  0.26   0.281  4.46  0.02  1.54  0.07  0.17  0.02 -0.02  0.01  3.87  0.00
  28240  8.82    16.76  1.93  4.94  0.50   0.807  4.45  0.05  0.99  0.05 -0.01  0.04  0.13  0.01  3.74  0.00
  28241  8.26    16.36  0.75  4.33  0.20   0.588  4.41  0.07  1.04  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  28247  9.44    12.02  0.93  4.84  0.34   0.746  4.41  0.06  0.98  0.09  0.02  0.03  0.10  0.02  3.75  0.01
  28249  7.89    10.72  0.73  3.04  0.30   0.881  4.02  0.06  1.23  0.14  0.50  0.04  0.25  0.04  3.70  0.01
  28253  7.91    10.60  1.24  3.04  0.51   0.640  4.21  0.06  1.32  0.13  0.35  0.05  0.05  0.04  3.77  0.01
  28267  6.99    43.10  0.93  5.16  0.10   0.720  4.49  0.02  1.01  0.02 -0.05  0.01  0.10  0.00  3.75  0.00
  28280  9.08    11.18  1.32  4.32  0.51   0.657  4.41  0.08  1.10  0.11  0.07  0.05  0.05  0.03  3.77  0.01
  28284  7.31    13.47  0.84  2.96  0.27   0.888  4.01  0.07  1.23  0.14  0.52  0.04  0.26  0.04  3.70  0.01
  28293  6.86    11.49  0.76  2.16  0.29   0.437  4.26  0.05  1.63  0.13  0.39  0.04 -0.02  0.03  3.82  0.01
  28304  9.69    15.50  1.66  5.64  0.47   0.862  4.46  0.04  0.90  0.05 -0.07  0.04  0.19  0.02  3.72  0.01
  28305  8.28    10.41  0.67  3.37  0.28   0.445  4.43  0.04  1.37  0.09  0.14  0.04 -0.01  0.02  3.82  0.01
  28311  8.17    16.58  0.77  4.27  0.20   0.641  4.40  0.07  1.12  0.13  0.09  0.02  0.04  0.04  3.78  0.01
  28312  8.47    13.50  1.22  4.12  0.39   0.606  4.39  0.07  1.11  0.15  0.10  0.03  0.03  0.04  3.78  0.01
  28321  6.15    10.32  0.86  1.22  0.36   0.333  4.19  0.03  1.88  0.12  0.52  0.03 -0.04  0.03  3.85  0.00
  28333  8.41    15.61  0.77  4.38  0.22   0.596  4.41  0.07  1.02  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  28336  8.98    15.23  1.37  4.89  0.39   0.659  4.45  0.05  0.97  0.12 -0.02  0.02  0.09  0.02  3.76  0.01
  28338  7.33    10.14  0.96  2.36  0.41   0.541  4.21  0.02  1.55  0.11  0.42  0.03  0.01  0.03  3.80  0.01
  28348  7.92    11.27  1.71  3.18  0.66   0.531  4.39  0.08  1.32  0.10  0.17  0.06 -0.01  0.03  3.80  0.01
  28356  7.78    14.87  0.98  3.64  0.29   0.461  4.43  0.04  1.27  0.07  0.11  0.03  0.01  0.01  3.82  0.00
  28357  9.01    12.26  1.29  4.45  0.46   0.561  4.44  0.07  1.04  0.10  0.02  0.05  0.05  0.02  3.78  0.01
  28358  3.72    23.22  0.91  0.55  0.17   1.010  3.46  0.21  1.35  0.67  1.06  0.02  0.34  0.02  3.68  0.00
  28360  1.90    39.72  0.78 -0.10  0.09   0.077  4.22  0.01  2.58  0.07  0.63  0.02 -0.02  0.02  3.93  0.00
  28376 10.32    11.20  4.10  5.57  1.59   0.727  4.43  0.08  0.95  0.10 -0.01  0.09  0.11  0.03  3.75  0.01
  28380  2.65    18.83  0.81 -0.98  0.19  -0.083  4.29  0.02  3.44  0.13  0.69  0.02  0.38  0.07  4.03  0.01
  28393  8.65    23.24  1.02  5.48  0.19   0.887  4.44  0.04  0.91  0.04 -0.04  0.02  0.19  0.01  3.72  0.00
  28395  8.08    11.64  1.01  3.41  0.38   0.524  4.41  0.06  1.34  0.09  0.16  0.04 -0.02  0.02  3.81  0.01
  28403  8.61    19.41  0.80  5.05  0.18   0.626  4.46  0.05  0.91  0.04 -0.06  0.03  0.09  0.00  3.76  0.00
  28419  8.59    15.69  0.78  4.57  0.22   0.605  4.41  0.07  0.99  0.12  0.02  0.02  0.07  0.02  3.77  0.01
  28428  7.46    18.69  0.96  3.82  0.22   0.639  4.33  0.09  1.11  0.14  0.15  0.04  0.04  0.04  3.77  0.01
  28434  6.21    16.70  0.82  2.32  0.21   0.358  4.36  0.05  1.63  0.11  0.29  0.03 -0.03  0.03  3.85  0.01
  28450  8.50    11.89  1.09  3.88  0.40   0.555  4.42  0.05  1.22  0.14  0.10  0.03  0.01  0.03  3.80  0.01
  28462  8.12    13.24  0.64  3.73  0.21   0.502  4.41  0.06  1.20  0.08  0.11  0.04  0.02  0.02  3.80  0.00
  28469  7.50    10.52  0.99  2.61  0.41   0.368  4.40  0.05  1.56  0.12  0.23  0.03 -0.03  0.03  3.85  0.01
  28484  5.65    15.82  0.48  1.65  0.13   0.207  4.39  0.03  1.92  0.05  0.33  0.02 -0.06  0.01  3.90  0.01
  28498  7.40    17.92  0.66  3.67  0.16   0.465  4.45  0.03  1.28  0.05  0.10  0.02  0.01  0.01  3.82  0.00
  28508  7.69    10.92  0.66  2.88  0.26   0.559  4.28  0.06  1.41  0.11  0.31  0.04  0.01  0.03  3.79  0.01
  28511  7.49    10.09  0.91  2.51  0.39   0.533  4.22  0.04  1.45  0.12  0.38  0.05  0.03  0.02  3.79  0.00
  28516  8.46    10.57  0.84  3.58  0.35   0.622  4.32  0.08  1.16  0.12  0.18  0.05  0.04  0.04  3.78  0.01
  28517  6.18    12.71  1.00  1.70  0.34   0.095  4.49  0.03  1.98  0.13  0.25  0.04  0.01  0.02  3.94  0.00
  28525  8.69    13.79  0.82  4.39  0.26   0.602  4.40  0.08  1.01  0.12  0.04  0.03  0.06  0.02  3.77  0.01
  28528  9.09    10.80  1.32  4.26  0.53   0.606  4.40  0.07  1.07  0.16  0.07  0.05  0.05  0.03  3.78  0.01
  28530  8.06    10.26  1.02  3.12  0.43   0.460  4.40  0.05  1.41  0.11  0.19  0.03 -0.02  0.03  3.82  0.01
  28579  7.01    10.93  0.55  2.20  0.22   0.645  4.12  0.03  1.57  0.05  0.52  0.03  0.05  0.04  3.77  0.01
  28591  7.18    17.96  0.76  3.45  0.18   0.423  4.44  0.03  1.33  0.06  0.12  0.02  0.00  0.01  3.83  0.00
  28612  8.70    10.58  1.60  3.82  0.66   0.500  4.43  0.05  1.25  0.14  0.10  0.06  0.01  0.03  3.81  0.01
  28614  4.12    21.49  0.82  0.78  0.17   0.170  4.23  0.02  2.10  0.14  0.53  0.02 -0.03  0.01  3.89  0.00
  28626  6.79    15.43  1.00  2.73  0.28   0.432  4.40  0.06  1.50  0.10  0.22  0.03 -0.03  0.03  3.83  0.01
  28634  6.49    35.21  0.80  4.22  0.10   0.567  4.39  0.07  1.04  0.11  0.06  0.02  0.05  0.02  3.78  0.01
  28641  9.07    11.51  1.04  4.38  0.39   0.656  4.41  0.07  1.11  0.12  0.07  0.03  0.04  0.03  3.77  0.01
  28644  6.23    20.02  0.86  2.74  0.19   0.456  4.34  0.06  1.46  0.12  0.27  0.03 -0.02  0.03  3.82  0.01
  28646  7.54    10.80  0.74  2.71  0.30   0.489  4.29  0.07  1.43  0.11  0.30  0.05 -0.00  0.03  3.81  0.01
  28648  9.28    10.14  0.84  4.31  0.36   0.543  4.44  0.04  1.12  0.10  0.04  0.03  0.04  0.02  3.79  0.00
  28654  6.88    11.91  0.57  2.26  0.21   0.201  4.47  0.02  1.68  0.06  0.19  0.02 -0.03  0.01  3.90  0.00
  28661  7.34    10.41  0.95  2.43  0.40   1.169  3.62  0.11  1.03  0.21  0.83  0.04  0.53  0.03  3.65  0.00
  28671  9.28    14.86  2.50  5.14  0.73   0.646  4.45  0.06  0.94  0.10 -0.03  0.05  0.09  0.01  3.76  0.01
  28677  6.08    12.47  1.03  1.56  0.36   0.979  3.81  0.12  1.66  0.42  0.84  0.05  0.31  0.03  3.69  0.01
  28678  7.47    15.07  0.94  3.36  0.27   0.534  4.41  0.05  1.34  0.06  0.15  0.04 -0.02  0.02  3.81  0.01
  28683  7.08    14.41  0.89  2.87  0.27   0.403  4.41  0.04  1.54  0.09  0.21  0.02 -0.04  0.03  3.84  0.01
  28720  9.34    14.61  0.90  5.16  0.27   0.637  4.46  0.05  0.90  0.04 -0.07  0.03  0.09  0.00  3.76  0.00
  28734  4.16    21.64  1.06  0.84  0.21   0.835  3.89  0.05  2.37  0.03  0.92  0.05  0.18  0.04  3.72  0.01
  28743  6.94    10.91  0.84  2.13  0.33   0.467  4.20  0.03  1.59  0.10  0.44  0.03  0.00  0.01  3.81  0.00
  28753 10.88    10.56  6.06  6.00  2.49   0.580  4.42  0.07  1.07  0.15  0.05  0.07  0.05  0.03  3.78  0.01
  28759  8.72    10.85  1.27  3.90  0.51   0.554  4.42  0.05  1.21  0.13  0.09  0.04  0.01  0.03  3.80  0.01
  28764  6.35    37.46  0.50  4.22  0.06   0.517  4.39  0.00  1.00  0.01  0.05  0.01  0.05  0.00  3.79  0.00
  28767  6.74    30.00  0.82  4.13  0.12   0.573  4.34  0.06  1.00  0.10  0.10  0.02  0.06  0.02  3.78  0.01
  28768  8.05    12.29  0.65  3.50  0.23   0.516  4.42  0.04  1.36  0.08  0.15  0.02 -0.02  0.02  3.81  0.01
  28774  9.58    12.81 12.80  5.12  4.34   0.095  4.48  0.06  1.91  0.19  0.24  0.08  0.02  0.03  3.94  0.01
  28778  7.60    10.74  0.89  2.76  0.36   0.299  4.45  0.03  1.54  0.09  0.17  0.03 -0.02  0.02  3.87  0.00
  28790  5.93    37.01  0.58  3.77  0.07   0.493  4.42  0.04  1.21  0.08  0.10  0.02  0.02  0.02  3.81  0.00
  28796  6.60    33.64  0.84  4.23  0.11   0.712  4.30  0.06  1.00  0.09  0.13  0.03  0.09  0.03  3.75  0.01
  28808  7.86    10.02  0.87  2.86  0.38   0.391  4.41  0.05  1.53  0.11  0.22  0.04 -0.03  0.03  3.84  0.01
  28813  6.72    24.56  0.85  3.67  0.15   0.508  4.36  0.05  1.16  0.08  0.14  0.02  0.03  0.02  3.80  0.00
  28823  5.90    19.38  0.80  2.34  0.18   0.358  4.36  0.04  1.63  0.11  0.29  0.03 -0.03  0.02  3.85  0.01
  28835  7.96    12.32  1.12  3.41  0.40   0.593  4.34  0.07  1.25  0.11  0.20  0.06  0.02  0.03  3.79  0.01
  28842  7.43    10.24  0.82  2.48  0.35   0.541  4.22  0.04  1.50  0.11  0.40  0.05  0.03  0.02  3.79  0.01
  28852  7.58    10.29  1.91  2.64  0.81   0.451  4.38  0.07  1.46  0.13  0.22  0.07 -0.03  0.03  3.82  0.01
  28854  5.88    16.96  0.86  2.03  0.22   0.374  4.29  0.05  1.72  0.10  0.39  0.03 -0.04  0.03  3.84  0.01
  28855  5.80    12.40  0.55  1.27  0.19   0.027  4.49  0.03  2.26  0.10  0.31  0.02  0.09  0.01  3.97  0.00
  28868  8.78    12.37  1.03  4.24  0.36   0.535  4.44  0.04  1.14  0.09  0.05  0.02  0.03  0.02  3.79  0.00
  28869  7.84    20.51  0.68  4.40  0.15   0.595  4.42  0.07  1.04  0.12  0.04  0.02  0.06  0.02  3.78  0.01
  28872  8.78    11.35  1.35  4.05  0.52   0.521  4.43  0.05  1.17  0.11  0.07  0.04  0.02  0.02  3.80  0.01
  28878  7.51    10.23  0.60  2.56  0.26   0.168  4.50  0.01  1.55  0.05  0.13  0.02  0.00  0.01  3.91  0.00
  28899  5.79    12.25  0.56  1.23  0.20   0.041  4.48  0.02  2.24  0.08  0.31  0.02  0.06  0.02  3.96  0.00
  28905  8.34    27.00  1.11  5.50  0.18   0.771  4.48  0.03  0.95  0.03 -0.07  0.01  0.14  0.00  3.74  0.00
  28908  6.12    37.90  0.83  4.01  0.10   0.600  4.40  0.08  1.17  0.14  0.11  0.02  0.02  0.04  3.79  0.01
  28910  4.67    19.14  0.70  1.08  0.16   0.046  4.46  0.02  2.27  0.05  0.34  0.02  0.05  0.02  3.96  0.00
  28913  7.24    18.22  0.58  3.54  0.14   0.551  4.42  0.05  1.31  0.08  0.14  0.02 -0.01  0.02  3.80  0.01
  28914  7.59    12.42  0.84  3.06  0.29   0.549  4.30  0.06  1.36  0.12  0.27  0.04  0.01  0.03  3.80  0.01
  28941  9.10    22.11  0.81  5.82  0.16   0.900  4.48  0.01  0.94  0.02 -0.07  0.00  0.20  0.01  3.72  0.00
  28947  8.73    11.50  1.33  4.03  0.50   0.548  4.43  0.04  1.23  0.12  0.09  0.04  0.01  0.03  3.80  0.01
  28957  6.15    10.13  0.96  1.18  0.41   0.246  4.23  0.04  1.89  0.15  0.49  0.05 -0.03  0.02  3.87  0.01
  28962  7.20    10.27  0.58  2.26  0.25   0.347  4.35  0.05  1.62  0.13  0.30  0.03 -0.03  0.03  3.85  0.01
  28963  7.40    13.19  0.81  3.00  0.27   0.393  4.42  0.04  1.52  0.11  0.20  0.02 -0.03  0.03  3.84  0.01
  28966  6.96    10.00  0.72  1.96  0.31   0.384  4.28  0.07  1.69  0.09  0.39  0.05 -0.03  0.03  3.84  0.01
  28985  6.58    14.48  0.90  2.38  0.27   0.228  4.46  0.04  1.63  0.06  0.20  0.03 -0.03  0.01  3.89  0.00
  28987  6.83    21.38  0.55  3.48  0.11   0.463  4.37  0.05  1.23  0.08  0.16  0.02  0.02  0.02  3.81  0.01
  28996  9.41    10.37  1.20  4.49  0.50   0.549  4.47  0.04  1.07  0.09 -0.00  0.05  0.05  0.02  3.79  0.00
  29001  7.34    27.97  1.05  4.57  0.16   0.543  4.45  0.03  1.00  0.03 -0.01  0.02  0.06  0.00  3.79  0.00
  29002  6.94    11.61  0.99  2.26  0.37   0.455  4.27  0.07  1.58  0.11  0.37  0.06 -0.02  0.03  3.82  0.01
  29003  8.61    13.77  1.43  4.30  0.45   0.677  4.41  0.08  1.09  0.10  0.07  0.04  0.05  0.03  3.77  0.01
  29035  8.92    10.61  1.33  4.05  0.54   0.701  4.37  0.09  1.08  0.11  0.10  0.07  0.06  0.03  3.76  0.01
  29064  5.50    12.48  0.49  0.98  0.17   0.007  4.49  0.02  2.38  0.04  0.33  0.02  0.12  0.02  3.98  0.00
  29074  8.02    22.46  1.12  4.78  0.22   0.626  4.42  0.06  0.96  0.13  0.00  0.02  0.08  0.02  3.77  0.01
  29079  8.54    14.40  1.61  4.33  0.49   0.559  4.42  0.06  1.07  0.11  0.04  0.04  0.05  0.02  3.79  0.01
  29080  8.31    12.99  1.15  3.88  0.38   0.461  4.46  0.03  1.21  0.08  0.06  0.04  0.02  0.02  3.81  0.00
  29083  6.95    21.83  0.88  3.65  0.18   0.467  4.44  0.03  1.27  0.05  0.10  0.02  0.01  0.01  3.81  0.00
  29093  8.83    12.75  0.82  4.36  0.28   0.556  4.42  0.06  1.08  0.11  0.05  0.03  0.04  0.02  3.79  0.01
  29094  8.21    10.99  0.65  3.41  0.26   0.593  4.33  0.06  1.24  0.09  0.21  0.04  0.02  0.03  3.78  0.01
  29110  8.31    11.17  1.13  3.55  0.44   0.440  4.44  0.03  1.31  0.09  0.11  0.04  0.00  0.02  3.82  0.00
  29113  8.77    17.32  1.25  4.96  0.31   0.625  4.45  0.06  0.95  0.10 -0.04  0.04  0.08  0.01  3.77  0.00
  29116  8.28    16.19  1.29  4.33  0.35   0.561  4.41  0.07  1.06  0.11  0.05  0.03  0.05  0.02  3.78  0.01
  29118  6.79    13.02  1.28  2.36  0.43   0.000  4.57  0.00  1.88  0.01  0.14  0.00  0.22  0.01  3.99  0.00
  29133  8.71    15.51  1.11  4.66  0.31   0.647  4.42  0.08  0.99  0.12  0.01  0.03  0.08  0.02  3.76  0.01
  29134  5.06    11.78  0.48  0.42  0.18  -0.072  4.51  0.03  2.84  0.08  0.38  0.03  0.41  0.06  4.04  0.01
  29142  7.97    11.91  0.97  3.35  0.35   0.536  4.41  0.06  1.33  0.08  0.16  0.04 -0.01  0.02  3.81  0.01
  29143  8.02    10.25  0.68  3.07  0.29   0.453  4.40  0.05  1.43  0.10  0.20  0.03 -0.03  0.03  3.82  0.01
  29150  5.49    12.77  0.70  1.02  0.24  -0.010  4.49  0.03  2.39  0.10  0.33  0.02  0.17  0.03  3.99  0.00
  29181  9.10    10.17  0.83  4.14  0.36   0.682  4.39  0.09  1.08  0.10  0.08  0.05  0.05  0.03  3.77  0.01
  29185  6.48    16.63  0.52  2.58  0.14   0.502  4.29  0.06  1.51  0.12  0.33  0.03 -0.01  0.04  3.81  0.01
  29189  8.41    12.89  1.34  3.96  0.45   0.538  4.43  0.04  1.23  0.12  0.10  0.04  0.01  0.03  3.80  0.01
  29193  7.51    13.83  0.64  3.21  0.20   0.657  4.25  0.07  1.27  0.08  0.30  0.05  0.05  0.04  3.77  0.01
  29199  8.24    10.11  1.07  3.26  0.46   0.548  4.40  0.07  1.32  0.08  0.16  0.06 -0.01  0.02  3.80  0.01
  29205  5.56    15.35  0.70  1.49  0.20   1.150  3.68  0.13  1.58  0.42  0.94  0.03  0.47  0.04  3.66  0.01
  29210  6.16    16.39  0.87  2.23  0.23   0.352  4.35  0.04  1.65  0.10  0.31  0.03 -0.03  0.02  3.85  0.01
  29217  7.28    14.36  0.59  3.07  0.18   0.483  4.40  0.05  1.43  0.09  0.19  0.02 -0.03  0.02  3.82  0.01
  29234  5.71    18.48  0.74  2.04  0.18   0.454  4.23  0.03  1.67  0.08  0.43  0.02 -0.02  0.02  3.82  0.01
  29241  7.66    19.82  1.32  4.15  0.29   0.568  4.39  0.07  1.05  0.11  0.07  0.04  0.05  0.02  3.78  0.01
  29242  8.44    25.00  1.16  5.43  0.20   0.790  4.46  0.04  0.91  0.05 -0.06  0.02  0.15  0.01  3.73  0.00
  29248  8.48    22.18  1.41  5.21  0.28   0.670  4.46  0.04  0.91  0.09 -0.07  0.03  0.10  0.01  3.75  0.00
  29269  8.94    11.30  1.63  4.21  0.63   0.618  4.40  0.07  1.08  0.15  0.07  0.05  0.04  0.04  3.78  0.01
  29271  5.08    98.54  0.45  5.05  0.03   0.714  4.45  0.01  0.97  0.01 -0.02  0.01  0.10  0.00  3.75  0.00
  29272  8.90    11.27  0.84  4.16  0.32   0.575  4.40  0.07  1.06  0.13  0.07  0.04  0.05  0.03  3.78  0.01
  29285  7.65    10.15  0.63  2.68  0.27   0.488  4.29  0.06  1.42  0.11  0.31  0.04 -0.00  0.03  3.81  0.01
  29300  7.71    12.33  0.93  3.16  0.33   0.407  4.44  0.03  1.45  0.10  0.16  0.04 -0.02  0.03  3.84  0.01
  29311  8.03    10.25  0.63  3.08  0.27   0.451  4.40  0.05  1.44  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
  29314  7.45    13.39  0.59  3.08  0.19   0.385  4.43  0.03  1.41  0.06  0.16  0.02 -0.01  0.01  3.84  0.00
  29349  8.92    10.38  0.81  4.00  0.34   0.623  4.40  0.08  1.16  0.13  0.10  0.03  0.02  0.03  3.78  0.01
  29357  6.85    11.85  0.79  2.22  0.29   0.176  4.48  0.03  1.71  0.08  0.20  0.02 -0.02  0.01  3.91  0.00
  29378  7.13    10.74  0.97  2.29  0.39   1.330  3.57  0.01  0.97  0.05  0.85  0.02  0.70  0.01  3.63  0.00
  29388  5.78    10.49  0.96  0.88  0.40   0.100  4.33  0.06  2.15  0.17  0.44  0.05 -0.02  0.02  3.92  0.01
  29389  7.66    12.41  1.17  3.13  0.41   0.430  4.42  0.05  1.43  0.11  0.18  0.04 -0.02  0.03  3.83  0.01
  29391  8.84    13.70  1.16  4.52  0.37   0.617  4.40  0.07  0.97  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  29394  7.93    10.75  1.00  3.09  0.40   0.350  4.45  0.02  1.40  0.09  0.13  0.03  0.00  0.02  3.85  0.00
  29395 10.39    13.15  9.81  5.98  3.24   0.584  4.41  0.08  1.07  0.15  0.05  0.08  0.05  0.03  3.78  0.01
  29396  7.32    13.71  0.89  3.01  0.28   0.422  4.41  0.05  1.49  0.10  0.21  0.03 -0.03  0.03  3.83  0.01
  29402  9.80    13.35  1.62  5.43  0.53   0.750  4.46  0.05  0.90  0.09 -0.07  0.05  0.13  0.02  3.74  0.01
  29421  7.48    19.24  0.74  3.90  0.17   0.484  4.45  0.03  1.24  0.07  0.08  0.01  0.01  0.01  3.81  0.00
  29439  6.85    16.49  1.46  2.94  0.39   0.481  4.40  0.06  1.44  0.08  0.19  0.05 -0.03  0.02  3.82  0.01
  29442  9.49    13.21  1.82  5.09  0.60   0.836  4.41  0.06  0.94  0.05  0.00  0.06  0.15  0.01  3.73  0.00
  29444  8.60    23.42  6.63  5.45  1.23   0.540  4.48  0.03  1.04  0.06 -0.02  0.03  0.06  0.01  3.79  0.00
  29461  7.82    14.41  1.00  3.61  0.30   0.792  4.15  0.05  1.03  0.10  0.30  0.03  0.17  0.04  3.73  0.01
  29466  7.44    10.56  0.82  2.56  0.34   0.500  4.28  0.05  1.50  0.12  0.34  0.04 -0.01  0.03  3.81  0.01
  29467  7.79    10.43  0.62  2.88  0.26   0.409  4.41  0.04  1.53  0.08  0.21  0.02 -0.04  0.02  3.84  0.01
  29479  8.31    19.82  0.73  4.80  0.16   0.658  4.47  0.04  1.05  0.08 -0.01  0.01  0.07  0.01  3.76  0.00
  29510  8.39    11.42  1.51  3.68  0.57   0.371  4.46  0.02  1.34  0.09  0.11  0.03  0.01  0.02  3.84  0.00
  29515  9.04    11.76  0.81  4.39  0.30   0.556  4.43  0.06  1.08  0.11  0.05  0.03  0.04  0.02  3.79  0.01
  29544  7.72    12.64  0.99  3.23  0.34   0.543  4.35  0.07  1.33  0.09  0.21  0.06  0.00  0.03  3.80  0.01
  29550  8.98    18.20  2.18  5.28  0.52   0.817  4.46  0.04  0.94  0.06 -0.05  0.04  0.16  0.02  3.73  0.01
  29568  6.37    59.90  0.75  5.26  0.06   0.713  4.50  0.00  1.02  0.00 -0.05  0.00  0.11  0.00  3.75  0.00
  29573  7.41    16.16  1.12  3.45  0.30   0.992  4.05  0.04  1.21  0.08  0.47  0.04  0.33  0.02  3.69  0.00
  29575  5.83    10.36  0.73  0.91  0.31   0.910  3.64  0.25  1.59  0.73  0.94  0.03  0.25  0.03  3.70  0.01
  29580  7.36    15.10  1.25  3.25  0.36   0.389  4.44  0.03  1.37  0.08  0.13  0.02 -0.00  0.01  3.84  0.00
  29596  8.81    16.40  0.80  4.88  0.21   0.712  4.42  0.04  1.00  0.08  0.02  0.02  0.08  0.03  3.76  0.01
  29600  8.82    15.64  0.78  4.79  0.22   0.580  4.47  0.05  0.96  0.04 -0.04  0.03  0.07  0.00  3.78  0.00
  29601  7.91    13.36  1.85  3.54  0.60   0.650  4.31  0.09  1.11  0.12  0.17  0.07  0.06  0.04  3.77  0.01
  29626 10.70    11.85  4.21  6.07  1.54   0.760  4.44  0.06  0.92  0.09 -0.04  0.07  0.13  0.03  3.74  0.01
  29644  8.70    20.54  1.08  5.26  0.23   0.835  4.47  0.03  0.98  0.02 -0.04  0.02  0.15  0.01  3.73  0.00
  29650  5.20    47.33  0.86  3.58  0.08   0.430  4.46  0.02  1.33  0.05  0.11  0.01  0.00  0.01  3.83  0.00
  29652  8.32    12.72  0.69  3.84  0.24   0.554  4.43  0.04  1.29  0.09  0.12  0.02 -0.01  0.02  3.80  0.01
  29659  8.17    15.67  1.16  4.15  0.32   0.589  4.40  0.07  1.11  0.15  0.08  0.04  0.03  0.04  3.78  0.01
  29665  7.64    11.62  1.05  2.97  0.39   0.256  4.47  0.02  1.49  0.09  0.14  0.03 -0.01  0.01  3.88  0.00
  29672  7.57    11.73  0.94  2.92  0.35   0.539  4.27  0.07  1.32  0.10  0.29  0.06  0.02  0.03  3.79  0.01
  29673  6.62    31.95  0.51  4.14  0.07   0.562  4.37  0.06  1.04  0.11  0.08  0.02  0.05  0.02  3.78  0.01
  29690  8.92    14.04  1.41  4.66  0.44   0.524  4.48  0.03  1.04  0.03 -0.02  0.02  0.06  0.00  3.79  0.00
  29692  5.99    15.66  0.71  1.96  0.20   1.058  3.58  0.12  1.01  0.26  0.85  0.03  0.43  0.02  3.67  0.01
  29696  4.32    19.31  0.83  0.75  0.19   1.021  3.51  0.23  1.46  0.67  1.04  0.03  0.35  0.02  3.68  0.00
  29697  8.30    15.20  0.78  4.21  0.22   0.482  4.47  0.03  1.11  0.03  0.01  0.02  0.05  0.00  3.80  0.00
  29711  5.99    15.03  0.76  1.87  0.22   0.097  4.49  0.03  1.87  0.07  0.22  0.02  0.03  0.01  3.94  0.00
  29716  5.62    28.02  0.76  2.86  0.12   0.506  4.29  0.05  1.40  0.09  0.29  0.03 -0.00  0.03  3.81  0.01
  29720  7.05    26.36  0.72  4.15  0.12   0.508  4.44  0.04  1.15  0.10  0.06  0.01  0.03  0.02  3.80  0.00
  29722  8.20    10.07  0.92  3.22  0.40   0.539  4.40  0.07  1.34  0.07  0.17  0.06 -0.01  0.02  3.80  0.01
  29723  7.46    15.01  4.66  3.34  1.35   0.390  4.43  0.05  1.40  0.15  0.15  0.07 -0.01  0.03  3.84  0.01
  29724  8.88    15.87  0.72  4.88  0.20   0.630  4.42  0.06  0.94  0.12 -0.01  0.02  0.08  0.01  3.76  0.01
  29725  6.86    20.70  2.44  3.44  0.51   0.440  4.43  0.04  1.38  0.12  0.15  0.05 -0.01  0.03  3.83  0.01
  29746  6.37    10.76  0.77  1.53  0.31   0.443  4.17  0.04  1.81  0.11  0.52  0.04 -0.02  0.03  3.82  0.01
  29752  6.84    12.04  0.96  2.24  0.35   1.220  3.75  0.01  1.36  0.10  0.82  0.04  0.54  0.01  3.65  0.00
  29754  9.19    10.12  1.20  4.22  0.52   0.618  4.41  0.07  1.09  0.15  0.07  0.05  0.04  0.03  3.78  0.01
  29761  7.43    38.89  0.74  5.38  0.09   0.776  4.44  0.03  0.90  0.03 -0.05  0.01  0.14  0.01  3.74  0.00
  29772  8.82    10.76  0.84  3.98  0.34   0.665  4.37  0.10  1.11  0.12  0.12  0.06  0.04  0.04  3.77  0.01
  29777  7.48    18.90  0.97  3.86  0.22   0.599  4.40  0.07  1.21  0.12  0.12  0.03  0.01  0.03  3.79  0.01
  29783  7.76    16.10  0.66  3.79  0.18   0.460  4.45  0.03  1.26  0.08  0.09  0.01  0.01  0.01  3.82  0.00
  29788  6.44    27.50  0.50  3.64  0.08   0.593  4.36  0.04  1.25  0.05  0.17  0.02  0.02  0.02  3.79  0.01
  29792  9.39    17.05  0.92  5.55  0.24   0.770  4.48  0.03  0.95  0.03 -0.07  0.01  0.14  0.00  3.74  0.00
  29800  5.04    51.00  0.90  3.58  0.08   0.431  4.46  0.02  1.33  0.05  0.11  0.01  0.00  0.01  3.83  0.00
  29804  8.65    26.99  0.83  5.81  0.14   0.927  4.46  0.03  0.89  0.04 -0.07  0.01  0.23  0.01  3.71  0.00
  29807  4.37    17.83  0.55  0.63  0.14   0.978  3.47  0.17  1.24  0.55  1.03  0.01  0.32  0.01  3.69  0.00
  29815  8.64    15.61  1.26  4.61  0.35   0.566  4.46  0.05  1.03  0.09 -0.00  0.05  0.06  0.02  3.78  0.00
  29829  7.48    18.86  0.92  3.86  0.21   0.605  4.40  0.07  1.20  0.11  0.11  0.03  0.01  0.03  3.79  0.01
  29831 10.08    10.42  1.74  5.17  0.73   0.651  4.45  0.06  0.95  0.10 -0.04  0.04  0.09  0.01  3.76  0.01
  29833  8.47    12.68  1.63  3.99  0.56   0.540  4.43  0.04  1.23  0.12  0.10  0.05  0.01  0.03  3.80  0.01
  29836  8.19    14.21  0.92  3.95  0.28   0.491  4.44  0.04  1.22  0.08  0.08  0.02  0.02  0.02  3.81  0.00
  29842  5.54    10.78  0.51  0.70  0.21   1.129  3.46  0.12  1.36  0.35  1.10  0.03  0.48  0.03  3.66  0.01
  29843  6.05    25.06  0.68  3.04  0.12   0.576  4.22  0.05  1.23  0.06  0.31  0.02  0.04  0.02  3.78  0.01
  29850  5.39    12.85  0.80  0.93  0.27   0.106  4.33  0.06  2.13  0.15  0.43  0.04 -0.02  0.02  3.92  0.01
  29852  5.88    16.10  0.53  1.91  0.14   0.139  4.47  0.02  1.87  0.06  0.24  0.02 -0.02  0.01  3.92  0.00
  29857  7.64    11.90  0.93  3.02  0.34   0.304  4.46  0.02  1.45  0.09  0.14  0.03 -0.01  0.02  3.86  0.00
  29860  5.70    51.76  0.78  4.27  0.07   0.610  4.31  0.05  0.93  0.08  0.09  0.01  0.07  0.01  3.77  0.00
  29873  7.15    16.18  1.08  3.19  0.29   0.523  4.37  0.07  1.35  0.10  0.20  0.05 -0.01  0.03  3.81  0.01
  29878  7.66    14.96  0.98  3.53  0.29   0.483  4.43  0.04  1.34  0.11  0.14  0.03 -0.01  0.03  3.82  0.01
  29882  6.68    20.83  0.90  3.27  0.19   0.451  4.40  0.05  1.41  0.11  0.18  0.02 -0.02  0.03  3.82  0.01
  29884  6.53    13.86  0.78  2.24  0.25   0.263  4.44  0.01  1.77  0.06  0.25  0.01 -0.07  0.02  3.88  0.00
  29888  7.49    15.25  0.97  3.41  0.28   0.468  4.41  0.05  1.37  0.12  0.17  0.02 -0.02  0.03  3.82  0.01
  29930  8.01    11.55  1.42  3.32  0.53   0.387  4.45  0.03  1.34  0.11  0.12  0.05  0.01  0.02  3.84  0.00
  29938  8.55    13.18  0.90  4.15  0.30   0.483  4.47  0.03  1.13  0.06  0.02  0.03  0.04  0.01  3.80  0.00
  29944 10.05    12.73  8.29  5.57  2.83   0.316  4.46  0.02  1.43  0.09  0.14  0.03 -0.00  0.02  3.86  0.00
  29954  7.60    14.92  0.59  3.47  0.17   0.450  4.44  0.04  1.31  0.04  0.12  0.02  0.00  0.01  3.82  0.00
  29957  7.80    12.89  0.78  3.35  0.26   0.471  4.41  0.05  1.39  0.11  0.17  0.02 -0.02  0.03  3.82  0.01
  29974  8.41    21.00  1.39  5.02  0.29   0.780  4.44  0.05  0.98  0.08 -0.01  0.02  0.12  0.02  3.74  0.01
  29991  7.96    12.55  1.12  3.45  0.39   0.510  4.40  0.05  1.33  0.11  0.16  0.03 -0.01  0.03  3.81  0.01
  29997  4.76    18.55  0.64  1.10  0.15   0.025  4.47  0.04  2.28  0.10  0.32  0.02  0.09  0.02  3.97  0.00
  30001  8.14    16.29  0.88  4.20  0.24   0.632  4.40  0.07  1.13  0.13  0.09  0.02  0.03  0.04  3.78  0.01
  30023  6.83    31.33  0.82  4.31  0.12   0.561  4.43  0.06  1.08  0.12  0.05  0.02  0.04  0.02  3.79  0.01
  30030  7.95    20.10  0.99  4.47  0.21   0.587  4.41  0.06  1.01  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  30033  8.70    10.13  1.06  3.73  0.45   0.635  4.39  0.08  1.16  0.10  0.11  0.05  0.03  0.03  3.78  0.01
  30037  9.16    14.07  0.86  4.90  0.27   0.655  4.45  0.05  0.98  0.12 -0.02  0.02  0.08  0.02  3.76  0.01
  30038  6.91    16.27  0.56  2.97  0.15   0.513  4.32  0.05  1.39  0.11  0.26  0.03 -0.00  0.03  3.80  0.01
  30050  8.39    12.85  0.70  3.93  0.24   0.524  4.43  0.06  1.17  0.08  0.08  0.03  0.03  0.02  3.80  0.00
  30051  6.90    11.60  0.97  2.22  0.36   0.470  4.22  0.06  1.56  0.08  0.41  0.06 -0.00  0.02  3.81  0.01
  30057  8.03    10.73  1.16  3.18  0.47   0.596  4.30  0.07  1.28  0.11  0.25  0.06  0.03  0.03  3.78  0.01
  30059  8.35    11.13  1.26  3.58  0.49   0.543  4.41  0.05  1.30  0.09  0.14  0.04 -0.01  0.02  3.80  0.01
  30060  4.44    21.88  0.95  1.14  0.19   0.032  4.48  0.03  2.26  0.10  0.32  0.02  0.08  0.02  3.96  0.00
  30067  6.61    36.32  0.90  4.41  0.11   0.562  4.44  0.06  1.08  0.12  0.04  0.01  0.05  0.02  3.78  0.01
  30077  7.91    12.20  0.64  3.34  0.23   0.389  4.45  0.03  1.37  0.07  0.13  0.02 -0.00  0.01  3.84  0.00
  30091  7.28    11.56  2.76  2.59  1.04   0.000  4.56  0.02  1.92  0.06  0.16  0.03  0.23  0.03  3.99  0.01
  30102  7.64    10.27  1.59  2.70  0.67   0.602  4.24  0.07  1.42  0.15  0.35  0.08  0.02  0.03  3.78  0.01
  30104  6.61    38.92  0.56  4.56  0.07   0.657  4.41  0.00  1.02  0.00  0.03  0.00  0.07  0.00  3.77  0.00
  30106  9.02    11.10  0.75  4.25  0.29   0.585  4.40  0.08  1.02  0.12  0.05  0.04  0.06  0.02  3.78  0.01
  30111  8.61    10.47  0.75  3.71  0.31   0.468  4.43  0.04  1.25  0.07  0.10  0.03  0.01  0.02  3.81  0.00
  30114  7.69    19.83  1.02  4.18  0.22   0.687  4.35  0.08  1.04  0.11  0.11  0.04  0.07  0.04  3.76  0.01
  30129  7.54    16.86  0.65  3.67  0.17   0.480  4.45  0.02  1.27  0.02  0.09  0.02  0.01  0.01  3.81  0.00
  30130  8.62    19.93  1.14  5.12  0.25   0.700  4.48  0.03  1.01  0.07 -0.04  0.01  0.09  0.01  3.75  0.00
  30152  8.90    10.15  1.06  3.93  0.45   0.595  4.38  0.07  1.15  0.15  0.12  0.04  0.03  0.04  3.78  0.01
  30154  7.56    10.78  1.03  2.72  0.42   0.315  4.44  0.03  1.55  0.11  0.19  0.04 -0.03  0.02  3.86  0.00
  30158  8.37    17.00  0.94  4.52  0.24   0.746  4.35  0.06  0.97  0.07  0.08  0.03  0.10  0.02  3.75  0.01
  30165  7.44    11.72  1.06  2.78  0.39   0.201  4.49  0.02  1.53  0.08  0.14  0.03 -0.00  0.01  3.90  0.00
  30167  6.75    14.38  0.85  2.54  0.26   0.281  4.45  0.02  1.61  0.08  0.19  0.03 -0.03  0.02  3.87  0.00
  30166  8.73    10.33  1.91  3.80  0.80   0.700  4.36  0.09  1.08  0.11  0.11  0.09  0.06  0.03  3.76  0.01
  30168  8.57    10.54  1.06  3.68  0.44   0.516  4.43  0.05  1.26  0.12  0.11  0.04  0.00  0.03  3.80  0.01
  30174  6.99    10.01  0.71  1.99  0.31   0.372  4.29  0.06  1.71  0.10  0.38  0.04 -0.03  0.03  3.84  0.01
  30179  8.33    15.84  0.67  4.33  0.18   0.595  4.40  0.08  1.02  0.12  0.05  0.03  0.06  0.02  3.78  0.01
  30181  7.82    11.11  0.96  3.05  0.38   0.385  4.44  0.03  1.46  0.11  0.17  0.04 -0.02  0.02  3.84  0.01
  30183  8.43    11.79  0.69  3.79  0.25   0.633  4.35  0.08  1.15  0.13  0.15  0.04  0.03  0.04  3.78  0.01
  30188  7.02    17.81  1.22  3.27  0.30   0.375  4.45  0.02  1.38  0.08  0.13  0.02 -0.00  0.02  3.84  0.00
  30213  8.36    10.51  0.64  3.47  0.27   0.438  4.45  0.03  1.33  0.04  0.12  0.02  0.00  0.01  3.82  0.00
  30223  7.72    15.66  1.35  3.69  0.37   0.506  4.43  0.05  1.28  0.10  0.11  0.04  0.00  0.03  3.81  0.01
  30230  8.82    14.13  1.16  4.57  0.36   0.619  4.40  0.07  0.97  0.12  0.02  0.03  0.07  0.02  3.77  0.01
  30232  7.73    22.64  0.94  4.50  0.18   0.619  4.41  0.08  1.00  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  30239  8.85    10.84  1.34  4.03  0.54   0.515  4.44  0.05  1.18  0.12  0.07  0.05  0.02  0.03  3.80  0.01
  30243  7.63    24.33  0.92  4.56  0.17   0.686  4.44  0.04  1.10  0.07  0.04  0.02  0.04  0.02  3.77  0.01
  30244  8.11    14.58  0.87  3.93  0.26   0.560  4.42  0.05  1.23  0.13  0.11  0.02  0.00  0.03  3.80  0.01
  30247  5.34    17.54  0.73  1.56  0.18   0.448  4.17  0.03  1.79  0.08  0.52  0.02 -0.01  0.03  3.82  0.01
  30252  6.74    13.84  0.51  2.45  0.16   0.227  4.47  0.03  1.64  0.06  0.19  0.02 -0.03  0.01  3.89  0.00
  30258  8.98    21.14  0.73  5.61  0.15   0.793  4.49  0.02  0.93  0.03 -0.08  0.01  0.16  0.01  3.73  0.00
  30261  9.12    16.61  1.01  5.22  0.26   0.655  4.46  0.05  0.88  0.04 -0.07  0.03  0.10  0.00  3.76  0.00
  30270  7.64    14.39  0.94  3.43  0.28   0.573  4.34  0.06  1.28  0.09  0.20  0.05  0.01  0.03  3.79  0.01
  30275  7.43    10.93  0.91  2.62  0.36   0.209  4.48  0.02  1.55  0.10  0.15  0.03 -0.01  0.01  3.90  0.00
  30277  3.85    13.75  0.60 -0.46  0.19   0.858  3.74  0.04  2.94  0.16  1.17  0.04  0.21  0.03  3.71  0.01
  30278  7.20    16.21  0.86  3.25  0.23   0.380  4.45  0.02  1.40  0.06  0.14  0.01 -0.01  0.01  3.84  0.00
  30291  8.31    10.15  0.93  3.34  0.40   0.436  4.43  0.04  1.40  0.11  0.15  0.04 -0.02  0.03  3.83  0.01
  30311  9.18    10.92  1.38  4.37  0.55   0.433  4.47  0.01  1.18  0.02  0.04  0.01  0.04  0.00  3.82  0.00
  30314  6.53    42.56  0.49  4.68  0.05   0.614  4.42  0.07  0.99  0.13  0.01  0.01  0.07  0.02  3.77  0.01
  30318  6.00    15.87  1.00  2.00  0.27   0.319  4.32  0.08  1.66  0.13  0.34  0.05 -0.03  0.03  3.86  0.01
  30342  5.60    19.87  0.76  2.09  0.17   0.242  4.44  0.03  1.82  0.05  0.26  0.02 -0.07  0.01  3.89  0.00
  30344  7.37    34.02  0.75  5.03  0.10   0.663  4.42  0.06  0.91  0.13 -0.03  0.01  0.09  0.01  3.76  0.00
  30355  7.86    12.34  0.82  3.32  0.29   0.524  4.41  0.06  1.36  0.07  0.16  0.04 -0.02  0.02  3.81  0.01
  30377  8.41    15.43  0.71  4.35  0.20   0.741  4.31  0.06  0.99  0.08  0.13  0.03  0.10  0.03  3.75  0.01
  30378  7.68    13.53  0.72  3.34  0.23   0.420  4.44  0.03  1.34  0.06  0.13  0.02  0.00  0.01  3.83  0.00
  30381  6.96    10.61  0.94  2.09  0.39   0.225  4.43  0.04  1.77  0.12  0.25  0.03 -0.05  0.03  3.89  0.01
  30399  8.04    10.10  2.02  3.06  0.87   0.362  4.44  0.04  1.43  0.14  0.15  0.06 -0.01  0.03  3.85  0.01
  30401  8.62    11.65  1.52  3.95  0.57   0.662  4.38  0.09  1.12  0.12  0.10  0.06  0.04  0.03  3.77  0.01
  30410  7.43    10.53  0.73  2.54  0.30   0.428  4.32  0.08  1.51  0.12  0.30  0.06 -0.02  0.04  3.83  0.01
  30419  4.39    25.39  1.02  1.41  0.18   0.215  4.33  0.05  1.95  0.14  0.40  0.02 -0.06  0.02  3.89  0.01
  30421  9.33    14.56  1.50  5.15  0.45   0.691  4.47  0.04  0.92  0.10 -0.07  0.03  0.11  0.02  3.75  0.01
  30422  6.72    41.09 10.14  4.79  1.07   0.450  4.47  0.02  1.16  0.04  0.04  0.02  0.04  0.01  3.81  0.00
  30423  6.47    10.22  0.47  1.52  0.20   0.120  4.47  0.02  2.05  0.04  0.28  0.02 -0.03  0.01  3.93  0.00
  30439  7.86    15.55  0.69  3.82  0.19   0.710  4.28  0.08  1.12  0.12  0.20  0.04  0.07  0.04  3.76  0.01
  30444  5.62    10.58  0.60  0.74  0.25   1.027  3.48  0.24  1.38  0.67  1.05  0.04  0.36  0.02  3.68  0.01
  30463  5.78    11.37  0.45  1.06  0.17  -0.001  4.49  0.02  2.37  0.09  0.32  0.02  0.15  0.03  3.98  0.00
  30471  8.63    10.33 10.83  3.70  4.55   0.371  4.39  0.12  1.51  0.30  0.22  0.18 -0.01  0.03  3.84  0.01
  30476  6.67    35.85  0.52  4.44  0.07   0.673  4.44  0.04  1.13  0.05  0.05  0.01  0.04  0.02  3.77  0.00
  30478  7.98    14.94  0.88  3.85  0.26   0.530  4.41  0.06  1.16  0.11  0.09  0.03  0.03  0.02  3.80  0.01
  30480  6.45    31.46  0.52  3.94  0.07   0.660  4.29  0.08  1.06  0.13  0.17  0.03  0.07  0.04  3.76  0.01
  30481  8.23    12.70  0.95  3.75  0.33   0.415  4.46  0.02  1.26  0.08  0.08  0.03  0.02  0.02  3.83  0.00
  30486  7.59    22.29  1.05  4.33  0.21   0.629  4.38  0.08  1.04  0.16  0.08  0.02  0.05  0.04  3.77  0.01
  30499  7.87    10.60  1.03  3.00  0.42   0.427  4.41  0.05  1.47  0.11  0.20  0.03 -0.03  0.03  3.83  0.01
  30502  8.66    16.11  0.76  4.70  0.21   0.661  4.47  0.04  1.06  0.05 -0.01  0.02  0.07  0.01  3.77  0.00
  30503  6.37    45.38  0.63  4.65  0.06   0.626  4.43  0.07  1.02  0.13  0.01  0.02  0.07  0.02  3.77  0.01
  30509  7.70    17.11  0.93  3.87  0.24   0.480  4.45  0.02  1.25  0.06  0.08  0.01  0.01  0.01  3.81  0.00
  30513  7.03    20.58  0.94  3.60  0.20   0.508  4.41  0.05  1.31  0.12  0.15  0.02 -0.01  0.03  3.81  0.01
  30514  9.43    11.55  1.08  4.74  0.41   0.570  4.45  0.06  1.01  0.09 -0.01  0.05  0.06  0.02  3.78  0.00
  30516  8.97    10.21  0.86  4.02  0.37   0.655  4.39  0.09  1.12  0.12  0.10  0.05  0.04  0.03  3.77  0.01
  30521  8.11    14.41  0.97  3.90  0.29   0.614  4.40  0.07  1.18  0.12  0.11  0.03  0.02  0.03  3.78  0.01
  30533  7.54    11.20  0.53  2.79  0.21   0.406  4.42  0.04  1.55  0.07  0.21  0.02 -0.04  0.02  3.84  0.01
  30544  8.81    20.25  0.91  5.34  0.20   0.716  4.48  0.03  0.97  0.09 -0.06  0.01  0.11  0.01  3.75  0.00
  30545  5.88    30.22  0.92  3.28  0.13   0.564  4.32  0.04  1.32  0.07  0.24  0.03  0.02  0.02  3.79  0.01
  30552  7.01    30.36  0.92  4.42  0.13   0.593  4.42  0.07  1.04  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  30561  8.82    14.94  1.55  4.69  0.45   0.680  4.45  0.05  1.08  0.07  0.02  0.05  0.06  0.03  3.76  0.01
  30565  5.37    12.25  0.49  0.81  0.17   0.971  3.42  0.16  1.05  0.51  1.00  0.02  0.31  0.01  3.69  0.00
  30573  8.83    10.77  1.23  3.99  0.50   0.475  4.47  0.02  1.18  0.08  0.04  0.04  0.03  0.02  3.81  0.00
  30605  6.87    16.87  0.80  3.01  0.21   0.371  4.43  0.03  1.43  0.06  0.16  0.02 -0.01  0.01  3.84  0.00
  30610  9.57    10.15  1.59  4.60  0.68   0.793  4.39  0.11  1.00  0.05  0.05  0.09  0.13  0.02  3.74  0.01
  30651  5.53    12.01  0.97  0.93  0.35   0.238  4.22  0.03  1.99  0.13  0.52  0.04 -0.05  0.03  3.87  0.00
  30665  6.60    13.23  0.97  2.21  0.32   0.556  4.19  0.03  1.60  0.10  0.45  0.04  0.00  0.03  3.80  0.01
  30666  5.87    14.26  0.89  1.64  0.27   0.070  4.50  0.03  2.04  0.12  0.25  0.04  0.04  0.02  3.95  0.00
  30685  8.57    10.46  0.71  3.67  0.30   0.410  4.46  0.02  1.27  0.08  0.08  0.03  0.02  0.02  3.83  0.00
  30706  6.48    20.09  0.61  2.99  0.13   0.394  4.40  0.03  1.45  0.10  0.20  0.01 -0.02  0.03  3.84  0.01
  30711  6.05    33.48  0.64  3.67  0.09   0.545  4.43  0.04  1.31  0.08  0.13  0.02 -0.01  0.02  3.80  0.01
  30728  5.55    11.15  0.76  0.79  0.30   1.035  3.50  0.23  1.43  0.65  1.05  0.04  0.37  0.03  3.68  0.01
  30729  8.41    22.18  0.80  5.14  0.16   0.708  4.49  0.02  1.02  0.02 -0.04  0.01  0.10  0.01  3.75  0.00
  30733  8.36    22.53  2.38  5.12  0.46   0.840  4.41  0.06  0.95  0.03  0.00  0.05  0.15  0.01  3.73  0.00
  30745  7.31    14.87  0.95  3.17  0.28   0.578  4.30  0.06  1.28  0.09  0.25  0.04  0.03  0.03  3.79  0.01
  30749  7.47    12.16  1.15  2.89  0.41   0.463  4.39  0.06  1.44  0.09  0.20  0.04 -0.03  0.03  3.82  0.01
  30755  9.36    14.11  1.66  5.11  0.51   0.779  4.45  0.05  0.96  0.07 -0.03  0.04  0.13  0.02  3.74  0.01
  30760  6.61    12.66  0.53  2.12  0.18   0.088  4.51  0.02  1.80  0.11  0.18  0.03  0.05  0.01  3.94  0.00
  30762  6.55    10.41  0.93  1.64  0.39  -0.036  4.57  0.02  2.19  0.13  0.21  0.04  0.33  0.04  4.01  0.01
  30804  6.16    13.09  0.88  1.74  0.29   1.150  3.63  0.09  1.19  0.29  0.88  0.03  0.51  0.03  3.66  0.01
  30815  6.24    15.49  0.92  2.19  0.26   0.894  3.94  0.08  1.49  0.21  0.67  0.04  0.25  0.04  3.70  0.01
  30828  7.56    10.79  1.04  2.73  0.42   0.304  4.44  0.03  1.56  0.11  0.19  0.04 -0.03  0.02  3.87  0.00
  30833  9.58    13.65  1.48  5.26  0.47   0.679  4.47  0.04  0.93  0.10 -0.07  0.03  0.10  0.02  3.75  0.01
  30830  7.79    11.36  0.92  3.07  0.35   0.478  4.41  0.05  1.42  0.09  0.18  0.03 -0.03  0.03  3.82  0.01
  30838  6.80    13.19  0.90  2.40  0.30   0.495  4.26  0.06  1.53  0.11  0.36  0.04 -0.01  0.03  3.81  0.01
  30846  9.06    16.97  1.11  5.21  0.28   0.747  4.45  0.05  0.94  0.05 -0.03  0.03  0.12  0.01  3.74  0.00
  30849  6.32    12.37  0.55  1.78  0.19   0.390  4.22  0.04  1.67  0.10  0.44  0.01 -0.00  0.02  3.83  0.00
  30860  7.89    20.43  0.98  4.44  0.21   0.740  4.33  0.05  0.98  0.08  0.10  0.03  0.10  0.02  3.75  0.01
  30862  7.15    38.98  0.90  5.10  0.10   0.613  4.49  0.02  0.95  0.02 -0.07  0.01  0.08  0.00  3.77  0.00
  30878  7.25    13.73  0.89  2.94  0.28   0.444  4.41  0.04  1.48  0.09  0.20  0.02 -0.04  0.02  3.83  0.01
  30879  8.19    13.74  1.41  3.88  0.45   0.439  4.46  0.02  1.25  0.08  0.07  0.04  0.02  0.02  3.82  0.00
  30880  6.57    21.82  1.03  3.26  0.21   0.554  4.34  0.05  1.33  0.08  0.22  0.04  0.01  0.02  3.80  0.01
  30886  6.59    16.45  1.02  2.67  0.27   0.293  4.46  0.02  1.55  0.04  0.17  0.02 -0.02  0.01  3.87  0.00
  30890  7.61    20.93  1.23  4.21  0.26   0.621  4.40  0.07  1.14  0.14  0.09  0.02  0.02  0.03  3.78  0.01
  30905  8.10    27.67  1.29  5.31  0.20   0.846  4.46  0.04  0.96  0.03 -0.03  0.02  0.16  0.01  3.73  0.00
  30916  7.99    10.00  0.66  2.99  0.29   0.503  4.33  0.06  1.39  0.09  0.25  0.05 -0.01  0.03  3.81  0.01
  30919  8.09    10.27  1.08  3.15  0.46   0.855  4.07  0.05  1.25  0.13  0.47  0.06  0.22  0.04  3.71  0.01
  30932  5.20    10.44  0.47  0.29  0.20   1.087  3.37  0.21  1.39  0.66  1.16  0.03  0.43  0.02  3.67  0.00
  30939  7.61    19.94  1.09  4.11  0.24   0.568  4.38  0.07  1.05  0.11  0.08  0.03  0.05  0.02  3.78  0.01
  30953  5.28    19.33  0.66  1.71  0.15   0.371  4.26  0.07  1.73  0.12  0.42  0.04 -0.03  0.04  3.84  0.01
  30973  6.28    10.27  0.50  1.34  0.21   0.329  4.20  0.02  1.81  0.10  0.49  0.02 -0.02  0.02  3.85  0.00
  30990  8.45    13.88  1.14  4.16  0.36   0.591  4.41  0.07  1.11  0.15  0.07  0.04  0.04  0.04  3.78  0.01
  30995  8.64    14.04  0.69  4.38  0.21   0.702  4.40  0.07  1.06  0.08  0.07  0.04  0.06  0.03  3.76  0.01
  31005  8.17    12.93  1.49  3.73  0.50   1.100  4.08  0.02  1.23  0.12  0.45  0.06  0.41  0.01  3.68  0.00
  31013  8.35    10.35  1.01  3.42  0.42   0.515  4.40  0.05  1.34  0.10  0.16  0.04 -0.01  0.03  3.81  0.01
  31014  8.76    12.55  1.30  4.25  0.45   0.560  4.41  0.06  1.07  0.11  0.06  0.03  0.05  0.02  3.79  0.01
  31021  8.94    12.02  0.77  4.34  0.28   0.587  4.40  0.07  1.02  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  31030  7.74    14.53  0.91  3.55  0.27   0.817  4.13  0.05  1.07  0.11  0.34  0.03  0.19  0.03  3.72  0.01
  31034  8.86    10.35  0.88  3.93  0.37   0.573  4.39  0.07  1.18  0.15  0.11  0.03  0.02  0.04  3.79  0.01
  31039  5.86    17.56  0.76  2.08  0.19   0.934  3.84  0.09  1.37  0.24  0.73  0.03  0.29  0.03  3.69  0.01
  31046  8.58    11.54  1.72  3.89  0.65   0.498  4.44  0.05  1.22  0.14  0.08  0.07  0.02  0.03  3.81  0.01
  31059  8.13    10.86  0.73  3.31  0.29   0.532  4.41  0.06  1.34  0.07  0.16  0.04 -0.02  0.02  3.81  0.01
 120003  9.10    20.03 18.50  5.61  4.01  -0.039  4.59  0.01  2.09  0.03  0.17  0.01  0.37  0.02  4.02  0.00
  31075  7.66    11.16  1.01  2.90  0.39   0.359  4.44  0.04  1.49  0.10  0.18  0.04 -0.02  0.02  3.85  0.01
  31078  9.75    12.45  1.51  5.23  0.53   0.707  4.47  0.04  0.91  0.09 -0.07  0.04  0.11  0.02  3.75  0.01
  31079  5.58    26.87  0.48  2.73  0.08   0.534  4.21  0.04  1.30  0.08  0.34  0.02  0.04  0.02  3.79  0.01
  31083  7.14    35.72  0.88  4.90  0.11   0.710  4.42  0.02  0.95  0.01  0.00  0.01  0.10  0.01  3.75  0.00
  31089  8.29    16.35  1.26  4.36  0.34   0.610  4.39  0.08  1.01  0.14  0.05  0.04  0.06  0.02  3.77  0.01
  31092  6.58    10.74  0.66  1.74  0.27   0.256  4.33  0.07  1.78  0.11  0.36  0.05 -0.05  0.03  3.88  0.01
  31119  5.22    15.44  0.86  1.16  0.24   0.185  4.31  0.05  2.02  0.18  0.44  0.03 -0.06  0.03  3.90  0.01
  31127  9.42    12.05  1.60  4.82  0.58   0.657  4.45  0.06  1.00  0.13 -0.01  0.06  0.07  0.03  3.76  0.01
  31162  7.56    10.59  1.02  2.68  0.42   0.545  4.25  0.06  1.44  0.13  0.34  0.06  0.02  0.03  3.79  0.01
  31165  5.25    11.95  0.52  0.64  0.19   0.982  3.48  0.19  1.29  0.63  1.02  0.02  0.32  0.02  3.69  0.00
  31167  5.60    23.13  0.76  2.42  0.14   0.256  4.44  0.02  1.62  0.05  0.21  0.02 -0.03  0.01  3.88  0.00
  31173  5.82    11.86  1.06  1.19  0.39   0.188  4.32  0.06  2.04  0.17  0.43  0.04 -0.06  0.03  3.90  0.01
  31179  7.92    13.70  0.58  3.60  0.18   0.778  4.15  0.04  1.05  0.08  0.31  0.03  0.16  0.03  3.73  0.01
  31188  8.60    16.86  0.98  4.73  0.25   0.562  4.48  0.03  1.00  0.03 -0.04  0.02  0.07  0.00  3.78  0.00
  31197  7.28    10.94  0.94  2.48  0.37   0.515  4.24  0.05  1.51  0.15  0.38  0.05  0.01  0.03  3.80  0.01
  31201  6.89    16.30  0.72  2.95  0.19   0.547  4.29  0.06  1.39  0.11  0.29  0.03  0.01  0.03  3.79  0.01
  31207  8.10    16.67  0.65  4.21  0.17   0.554  4.43  0.06  1.11  0.11  0.06  0.02  0.04  0.02  3.79  0.01
  31223  6.96    15.35  0.57  2.89  0.16   0.469  4.36  0.06  1.46  0.10  0.25  0.03 -0.02  0.03  3.82  0.01
  31246  7.91    29.93  1.07  5.29  0.16   0.860  4.40  0.02  0.90  0.01 -0.00  0.02  0.16  0.01  3.73  0.00
  31267  8.01    15.32  1.08  3.94  0.31   0.648  4.38  0.08  1.12  0.11  0.11  0.04  0.04  0.04  3.77  0.01
  31277  5.57    12.75  0.85  1.10  0.29   1.105  3.45  0.12  1.11  0.35  1.02  0.03  0.47  0.03  3.66  0.01
  31279  8.72    13.00  0.67  4.29  0.22   0.530  4.45  0.03  1.16  0.09  0.05  0.02  0.03  0.02  3.80  0.00
  31280  8.18    15.20  0.76  4.09  0.22   0.629  4.41  0.07  1.16  0.12  0.10  0.03  0.02  0.03  3.78  0.01
  31289 10.05    12.37  1.06  5.51  0.37   0.853  4.45  0.03  0.91  0.06 -0.05  0.03  0.18  0.02  3.72  0.01
  31314  6.66    19.39  0.50  3.10  0.11   0.489  4.37  0.06  1.39  0.13  0.21  0.02 -0.02  0.03  3.82  0.01
  31326  6.90    17.79  0.92  3.15  0.23   0.398  4.43  0.04  1.37  0.06  0.15  0.03 -0.00  0.01  3.83  0.00
  31333  7.59    15.61  0.81  3.56  0.23   0.440  4.45  0.02  1.32  0.04  0.11  0.01  0.00  0.01  3.82  0.00
  31341  7.64    11.57  0.93  2.96  0.35   0.493  4.37  0.07  1.42  0.09  0.22  0.05 -0.02  0.03  3.81  0.01
  31345  7.64    12.65  2.19  3.15  0.75   0.446  4.42  0.05  1.39  0.11  0.16  0.06 -0.02  0.03  3.82  0.01
  31356  7.43    10.46  2.00  2.53  0.83   0.406  4.39  0.07  1.53  0.10  0.23  0.06 -0.03  0.03  3.84  0.01
  31386  7.78    12.02  0.57  3.18  0.21   0.261  4.48  0.01  1.41  0.01  0.11  0.00  0.00  0.00  3.88  0.00
  31401  8.63    14.21  1.19  4.39  0.36   0.541  4.46  0.04  1.09  0.09  0.02  0.04  0.04  0.02  3.79  0.00
  31415  7.70    12.77  0.95  3.23  0.32   0.510  4.40  0.05  1.37  0.08  0.17  0.04 -0.02  0.02  3.81  0.01
  31419  8.94    13.50  0.99  4.59  0.32   0.681  4.43  0.05  1.10  0.08  0.05  0.03  0.05  0.03  3.77  0.01
  31427  7.06    13.57  1.14  2.72  0.37   0.250  4.47  0.02  1.51  0.10  0.15  0.04 -0.01  0.02  3.88  0.00
  31435  8.08    10.31  1.50  3.15  0.63   0.726  4.19  0.06  1.20  0.12  0.33  0.08  0.10  0.04  3.75  0.01
  31458  8.91    12.14  1.23  4.33  0.44   0.511  4.46  0.04  1.13  0.09  0.03  0.05  0.04  0.02  3.80  0.01
  31472  7.87    10.99  0.94  3.07  0.37   0.315  4.46  0.02  1.44  0.09  0.14  0.03 -0.00  0.02  3.86  0.00
  31473  8.14    23.47  0.79  4.99  0.15   0.687  4.49  0.02  1.04  0.02 -0.03  0.01  0.09  0.01  3.76  0.00
  31476  7.96    12.61  0.95  3.46  0.33   0.536  4.41  0.06  1.32  0.10  0.15  0.03 -0.01  0.03  3.80  0.01
  31480  7.51    16.32  0.92  3.57  0.25   0.578  4.40  0.06  1.27  0.07  0.14  0.04 -0.00  0.02  3.79  0.01
  31486  7.92    10.53  1.88  3.03  0.78   0.800  4.12  0.04  1.22  0.21  0.40  0.10  0.17  0.03  3.73  0.01
  31495  9.55    10.44  1.76  4.64  0.73   0.489  4.47  0.03  1.11  0.05  0.01  0.03  0.04  0.01  3.80  0.00
  31509  6.36    24.83  0.56  3.33  0.10   0.486  4.43  0.03  1.42  0.05  0.16  0.01 -0.03  0.02  3.82  0.00
  31512  8.17    11.06  0.64  3.39  0.25   0.465  4.41  0.05  1.38  0.12  0.17  0.02 -0.02  0.03  3.82  0.01
  31521  7.61    12.61  1.01  3.11  0.35   0.471  4.40  0.05  1.41  0.11  0.18  0.03 -0.03  0.03  3.82  0.01
  31525  6.73    12.69  0.88  2.25  0.30   0.444  4.28  0.05  1.63  0.12  0.37  0.03 -0.03  0.03  3.83  0.01
  31526  6.56    12.15  0.76  1.98  0.27   0.398  4.24  0.06  1.66  0.11  0.42  0.05 -0.01  0.03  3.83  0.01
  31527  7.83    13.65  1.06  3.51  0.34   0.472  4.43  0.05  1.34  0.10  0.14  0.04 -0.01  0.03  3.82  0.01
  31528  8.89    19.91  1.02  5.39  0.22   0.717  4.47  0.04  0.92  0.11 -0.07  0.02  0.12  0.02  3.75  0.01
  31529  9.19    13.95  1.04  4.91  0.32   0.657  4.44  0.05  0.97  0.12 -0.02  0.02  0.08  0.02  3.76  0.01
  31540  7.63    26.43  0.87  4.74  0.14   0.714  4.43  0.05  1.04  0.08  0.03  0.02  0.07  0.03  3.76  0.01
  31546  9.95    12.55  1.42  5.44  0.49   0.771  4.45  0.04  0.93  0.10 -0.05  0.04  0.13  0.03  3.74  0.01
  31547  7.23    25.47  0.72  4.26  0.12   0.620  4.30  0.04  0.90  0.06  0.10  0.02  0.08  0.01  3.77  0.00
  31552  6.61    27.48  0.79  3.81  0.13   0.496  4.44  0.04  1.23  0.07  0.09  0.02  0.02  0.02  3.81  0.00
  31564  5.71    11.79  1.21  1.07  0.45   0.848  3.88  0.06  2.22  0.13  0.90  0.07  0.20  0.03  3.71  0.01
  31568  6.89    27.72  1.97  4.10  0.31   0.646  4.39  0.08  1.11  0.12  0.10  0.04  0.04  0.04  3.77  0.01
  31569  7.16    11.55  0.53  2.47  0.20   0.417  4.31  0.07  1.55  0.10  0.32  0.05 -0.02  0.03  3.83  0.01
  31572  6.87    17.64  0.65  3.10  0.16   0.366  4.45  0.03  1.43  0.05  0.15  0.02 -0.01  0.01  3.84  0.00
  31575  7.79    20.03  0.79  4.30  0.17   0.700  4.35  0.06  1.03  0.09  0.10  0.03  0.07  0.03  3.76  0.01
  31592  3.95    50.41  0.70  2.46  0.06   1.037  3.87  0.01  1.32  0.03  0.69  0.01  0.37  0.01  3.68  0.00
  31597  9.45    13.69  1.56  5.13  0.50   0.750  4.43  0.06  0.97  0.07 -0.01  0.04  0.11  0.02  3.75  0.01
  31609 10.07    12.60  1.11  5.57  0.38   0.875  4.44  0.04  0.90  0.05 -0.04  0.04  0.19  0.02  3.72  0.01
  31623  7.65    28.45  0.74  4.92  0.11   0.703  4.43  0.02  0.96  0.02 -0.00  0.02  0.09  0.01  3.75  0.00
  31652  8.96    10.15  6.66  3.99  2.85   1.152  3.75  0.21  1.08  0.26  0.71  0.21  0.50  0.03  3.66  0.01
  31655  7.61    26.13  1.06  4.70  0.18   0.735  4.42  0.06  1.02  0.08  0.03  0.03  0.08  0.02  3.75  0.01
  31660  6.84    36.55  0.89  4.65  0.11   0.725  4.42  0.05  1.04  0.08  0.03  0.02  0.07  0.03  3.76  0.01
  31665  5.87    10.12  0.69  0.90  0.30   0.006  4.48  0.03  2.39  0.05  0.34  0.04  0.12  0.02  3.98  0.00
  31666  7.34    13.44  0.60  2.98  0.19   0.518  4.31  0.06  1.37  0.10  0.26  0.03  0.00  0.03  3.80  0.01
  31674  6.11    11.75  0.76  1.46  0.28   0.994  3.75  0.13  1.57  0.41  0.87  0.04  0.34  0.03  3.68  0.01
  31676  5.94    18.82  0.82  2.31  0.19   0.899  3.93  0.08  1.40  0.19  0.65  0.03  0.26  0.03  3.70  0.01
  31681  1.93    31.12  2.33 -0.60  0.33   0.001  4.21  0.04  2.84  0.08  0.68  0.04  0.07  0.02  3.96  0.01
  31690  7.82    10.59  0.68  2.94  0.28   0.519  4.31  0.06  1.36  0.10  0.26  0.04  0.00  0.03  3.80  0.01
  31703  6.26    28.12  2.18  3.51  0.34   0.396  4.46  0.02  1.30  0.08  0.10  0.03  0.01  0.02  3.83  0.00
  31711  6.15    46.15  0.64  4.47  0.06   0.624  4.37  0.06  0.97  0.10  0.05  0.02  0.07  0.02  3.77  0.01
  31712  8.78    17.41  0.68  4.98  0.17   0.591  4.49  0.02  0.97  0.02 -0.06  0.01  0.08  0.00  3.77  0.00
  31729  7.61    14.46  1.40  3.41  0.42   0.495  4.40  0.05  1.33  0.13  0.16  0.03 -0.01  0.03  3.81  0.01
  31730  6.75    12.14  1.11  2.17  0.40   0.276  4.42  0.04  1.75  0.07  0.26  0.04 -0.06  0.02  3.88  0.01
  31740 10.11    11.92  1.66  5.49  0.61   0.730  4.47  0.04  0.90  0.08 -0.08  0.05  0.13  0.02  3.74  0.01
  31745  8.22    10.15  0.68  3.25  0.29   0.531  4.39  0.07  1.34  0.09  0.18  0.05 -0.01  0.03  3.81  0.01
  31771  5.70    10.30  0.94  0.76  0.40   1.367  3.29  0.14  1.19  0.40  1.20  0.06  0.75  0.07  3.63  0.01
  31783  7.76    19.28  0.70  4.19  0.16   0.505  4.43  0.04  1.11  0.10  0.05  0.01  0.04  0.02  3.80  0.00
  31791  8.10    12.71  0.93  3.62  0.32   0.572  4.41  0.06  1.27  0.09  0.13  0.04 -0.00  0.03  3.80  0.01
  31796  7.12    13.71  0.93  2.81  0.30   0.374  4.41  0.04  1.54  0.11  0.22  0.03 -0.03  0.03  3.85  0.01
  31798  8.75    10.31  0.72  3.82  0.30   0.450  4.46  0.02  1.25  0.08  0.08  0.03  0.02  0.02  3.82  0.00
  31800  7.97    10.15  0.72  3.00  0.31   0.534  4.30  0.07  1.33  0.10  0.27  0.05  0.01  0.03  3.80  0.01
  31801  9.72    15.47  0.85  5.67  0.24   0.790  4.49  0.03  0.93  0.03 -0.08  0.01  0.15  0.01  3.73  0.00
  31802  7.84    12.49  1.07  3.32  0.37   0.526  4.41  0.06  1.35  0.07  0.16  0.04 -0.02  0.02  3.81  0.01
  31821  8.44    20.56  2.07  5.01  0.44   0.769  4.42  0.06  0.96  0.08 -0.00  0.04  0.12  0.02  3.74  0.01
  31831  9.07    11.03  0.82  4.28  0.32   0.642  4.39  0.07  1.09  0.14  0.09  0.03  0.04  0.04  3.77  0.01
  31850  6.43    28.44  1.04  3.70  0.16   0.523  4.41  0.05  1.26  0.14  0.13  0.01  0.00  0.03  3.80  0.01
  31870  5.70    13.54  0.56  1.36  0.18   1.134  3.61  0.15  1.45  0.42  0.97  0.04  0.47  0.04  3.66  0.01
  31876  5.99    11.28  0.88  1.25  0.34   0.063  4.48  0.03  2.19  0.06  0.30  0.03  0.03  0.02  3.95  0.00
  31895  8.05    11.44  0.72  3.34  0.27   0.747  4.16  0.05  1.20  0.07  0.36  0.04  0.12  0.04  3.74  0.01
  31907  9.50    14.43  1.80  5.30  0.54   0.645  4.46  0.05  0.93  0.10 -0.05  0.04  0.09  0.01  3.76  0.00
  31950  7.73    13.64  1.51  3.40  0.48   0.529  4.40  0.07  1.32  0.11  0.16  0.05 -0.01  0.03  3.81  0.01
  31956  7.17    13.01  1.20  2.74  0.40   0.626  4.23  0.05  1.37  0.11  0.34  0.05  0.02  0.04  3.78  0.01
  31957  8.66    11.40  0.70  3.94  0.27   0.479  4.45  0.02  1.24  0.08  0.08  0.02  0.01  0.01  3.81  0.00
  31965  7.60    23.57  0.96  4.46  0.18   0.672  4.43  0.06  1.11  0.09  0.06  0.02  0.04  0.03  3.77  0.01
  31968  8.68    13.57  0.80  4.34  0.26   0.626  4.39  0.07  1.05  0.16  0.07  0.03  0.05  0.04  3.77  0.01
  32011  8.29    15.15  0.65  4.19  0.19   0.565  4.41  0.07  1.07  0.11  0.06  0.03  0.05  0.02  3.78  0.01
  32015  9.30    11.77  1.07  4.65  0.40   0.703  4.42  0.05  1.05  0.08  0.04  0.03  0.06  0.03  3.76  0.01
  32024  7.69    13.91  0.98  3.41  0.31   0.576  4.35  0.06  1.28  0.09  0.20  0.05  0.01  0.03  3.79  0.01
  32035  7.89    15.94  0.80  3.90  0.22   0.511  4.44  0.05  1.19  0.08  0.08  0.02  0.02  0.02  3.80  0.00
  32040  6.48    12.71  0.80  2.00  0.27   0.509  4.21  0.04  1.68  0.06  0.45  0.04 -0.01  0.02  3.81  0.01
  32076  6.97    33.75  0.82  4.61  0.11   0.563  4.42  0.02  0.94  0.01 -0.00  0.01  0.07  0.00  3.78  0.00
  32075  8.35    15.16  1.22  4.25  0.35   0.596  4.40  0.07  1.07  0.14  0.06  0.04  0.05  0.03  3.78  0.01
  32091  6.28    10.95  0.79  1.48  0.31   0.346  4.25  0.05  1.85  0.12  0.46  0.04 -0.04  0.03  3.85  0.01
  32103  8.53    18.67  0.72  4.89  0.17   0.755  4.43  0.05  1.00  0.08  0.01  0.02  0.10  0.02  3.75  0.01
  32104  5.20    23.41  2.44  2.05  0.45   0.063  4.52  0.02  1.84  0.13  0.18  0.04  0.08  0.02  3.95  0.00
  32111  7.94    18.68  0.98  4.30  0.23   0.597  4.39  0.08  1.02  0.11  0.06  0.04  0.06  0.02  3.78  0.01
  32114  8.46    12.09  2.01  3.87  0.72   0.599  4.40  0.08  1.12  0.15  0.09  0.06  0.04  0.03  3.78  0.01
  32117  7.07    14.03  1.05  2.81  0.33   0.578  4.21  0.05  1.36  0.16  0.36  0.04  0.04  0.04  3.78  0.01
  32125  7.04    16.25  0.92  3.09  0.25   0.359  4.45  0.03  1.44  0.05  0.15  0.02 -0.01  0.01  3.85  0.00
  32132  9.23    12.16  1.38  4.65  0.49   0.704  4.43  0.07  1.04  0.07  0.03  0.05  0.07  0.03  3.76  0.01
  32135  7.29    18.05  0.91  3.57  0.22   0.498  4.40  0.05  1.30  0.14  0.15  0.02 -0.00  0.04  3.81  0.01
  32144  6.26    20.45  1.11  2.81  0.24   0.321  4.45  0.03  1.50  0.06  0.17  0.02 -0.02  0.01  3.86  0.00
  32146  6.57    14.21  0.83  2.33  0.25   0.501  4.26  0.05  1.57  0.10  0.38  0.03 -0.01  0.03  3.81  0.01
  32161  7.80    10.52  0.90  2.91  0.37   0.430  4.40  0.05  1.48  0.10  0.21  0.03 -0.03  0.03  3.83  0.01
  32235  8.94    17.70  0.79  5.18  0.19   0.699  4.48  0.03  1.00  0.08 -0.04  0.01  0.10  0.01  3.75  0.00
  32241  8.96    13.03  0.79  4.53  0.26   0.547  4.46  0.04  1.03  0.07 -0.01  0.03  0.06  0.01  3.79  0.00
  32242  8.46    19.79  0.78  4.94  0.17   0.819  4.39  0.02  0.97  0.01  0.04  0.02  0.13  0.00  3.74  0.00
  32249  4.49    11.82  0.83 -0.15  0.31   1.167  3.30  0.19  1.56  0.67  1.30  0.04  0.52  0.03  3.65  0.01
  32251  8.53    20.04  0.71  5.04  0.16   0.685  4.49  0.02  1.04  0.04 -0.03  0.01  0.09  0.01  3.76  0.00
  32255  8.87    12.05  1.38  4.27  0.50   0.676  4.40  0.08  1.09  0.10  0.07  0.05  0.05  0.03  3.77  0.01
  32261  6.28    13.27  0.74  1.89  0.24   1.089  3.76  0.08  1.44  0.25  0.84  0.03  0.42  0.03  3.67  0.01
  32262  8.47    13.26  1.27  4.08  0.42   0.567  4.41  0.06  1.14  0.15  0.08  0.04  0.03  0.04  3.79  0.01
  32264  7.66    15.04  0.94  3.55  0.27   0.522  4.42  0.04  1.34  0.09  0.14  0.02 -0.02  0.02  3.81  0.01
  32263  7.49    10.62  0.95  2.62  0.39   0.315  4.44  0.03  1.57  0.10  0.20  0.04 -0.03  0.02  3.86  0.00
  32277  9.78    29.13 49.92  7.10  7.44   1.262  3.63  0.55  1.08  0.56  0.81  0.62  0.68  0.10  3.64  0.01
  32280  8.40    11.96  1.11  3.79  0.40   0.490  4.43  0.05  1.23  0.10  0.10  0.04  0.01  0.02  3.81  0.01
  32281  8.79    15.90  0.97  4.80  0.27   0.607  4.42  0.06  0.97  0.12  0.00  0.03  0.07  0.02  3.77  0.01
  32289  9.02    12.28  0.96  4.47  0.34   0.669  4.42  0.06  1.10  0.10  0.06  0.03  0.04  0.03  3.77  0.01
  32296  6.61    14.48  0.65  2.41  0.20   0.182  4.48  0.02  1.68  0.09  0.18  0.02 -0.02  0.01  3.91  0.00
  32299  7.89    17.39  0.95  4.09  0.24   0.563  4.38  0.07  1.06  0.11  0.08  0.03  0.05  0.02  3.78  0.01
  32307  8.55    10.93  1.29  3.74  0.51   0.506  4.43  0.05  1.28  0.11  0.12  0.05  0.00  0.03  3.81  0.01
  32319  7.07    11.21  0.79  2.32  0.31   0.249  4.45  0.02  1.72  0.10  0.23  0.03 -0.05  0.02  3.89  0.00
  32322  6.43    37.60  0.65  4.31  0.08   0.550  4.44  0.06  1.11  0.11  0.05  0.02  0.04  0.02  3.79  0.00
  32326  8.71    16.46  0.72  4.79  0.19   0.610  4.41  0.05  0.94  0.11  0.00  0.02  0.08  0.01  3.77  0.00
  32329  7.20    21.77  1.07  3.89  0.21   0.562  4.42  0.05  1.25  0.12  0.12  0.01 -0.00  0.03  3.80  0.01
  32349 -1.44   379.21  1.58  1.45  0.03   0.009  4.52  0.02  2.15  0.07  0.25  0.01  0.17  0.02  3.98  0.01
  32350  6.93    18.38  0.86  3.25  0.20   0.351  4.45  0.02  1.39  0.09  0.13  0.02  0.00  0.02  3.85  0.00
  32351  7.60    12.43  0.60  3.07  0.21   0.401  4.42  0.04  1.46  0.11  0.19  0.02 -0.02  0.03  3.84  0.01
  32353  7.27    14.41  1.37  3.06  0.41   0.312  4.46  0.02  1.44  0.09  0.14  0.03 -0.00  0.02  3.86  0.00
  32362  3.35    57.02  0.83  2.13  0.07   0.443  4.26  0.04  1.63  0.11  0.39  0.02 -0.01  0.04  3.82  0.01
  32364  8.82    18.76  1.44  5.19  0.33   0.670  4.47  0.04  0.94  0.10 -0.06  0.03  0.10  0.02  3.76  0.01
  32366  5.92    41.20  0.56  3.99  0.06   0.491  4.45  0.04  1.20  0.09  0.07  0.01  0.02  0.02  3.80  0.00
  32376  6.65    11.03  0.89  1.86  0.35   0.333  4.27  0.08  1.64  0.11  0.38  0.06 -0.02  0.03  3.85  0.01
  32378  8.22    11.07  1.74  3.44  0.68   0.560  4.39  0.07  1.28  0.12  0.16  0.07  0.00  0.03  3.80  0.01
  32382  7.47    22.09  0.86  4.19  0.17   0.614  4.38  0.08  1.09  0.16  0.10  0.02  0.04  0.04  3.78  0.01
  32395  9.00    11.89  0.76  4.38  0.28   0.575  4.40  0.06  1.03  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  32415  7.60    18.52  1.21  3.94  0.28   0.624  4.40  0.07  1.18  0.11  0.11  0.04  0.02  0.03  3.78  0.01
  32435  7.46    17.46  0.59  3.67  0.15   0.460  4.45  0.03  1.28  0.05  0.10  0.01  0.01  0.01  3.82  0.00
  32438  4.86    14.26  0.97  0.63  0.30   0.084  4.28  0.04  2.23  0.20  0.51  0.03 -0.01  0.02  3.93  0.00
  32439  5.44    56.02  0.53  4.18  0.05   0.525  4.47  0.00  1.20  0.00  0.05  0.00  0.02  0.00  3.80  0.00
  32441  8.33    11.61  1.29  3.65  0.48   0.543  4.41  0.05  1.29  0.10  0.14  0.04 -0.00  0.03  3.80  0.01
  32470  7.66    12.23  0.96  3.10  0.34   0.505  4.39  0.06  1.39  0.07  0.20  0.05 -0.02  0.02  3.81  0.01
  32475  7.04    14.37  1.06  2.83  0.32   0.375  4.41  0.05  1.53  0.11  0.21  0.03 -0.03  0.03  3.85  0.01
  32480  5.24    60.56  0.73  4.15  0.06   0.575  4.34  0.06  1.00  0.10  0.09  0.02  0.06  0.02  3.78  0.01
  32489  5.34    15.69  0.74  1.32  0.21   0.964  3.75  0.11  1.62  0.34  0.89  0.03  0.31  0.04  3.69  0.01
  32500  6.46    25.55  0.52  3.50  0.09   0.429  4.45  0.02  1.34  0.05  0.11  0.01  0.00  0.01  3.83  0.00
  32525  7.52    10.24  0.99  2.57  0.42   0.471  4.31  0.07  1.48  0.10  0.30  0.06 -0.01  0.03  3.82  0.01
  32594  7.66    11.07  0.95  2.88  0.37   0.241  4.48  0.02  1.50  0.09  0.14  0.03 -0.01  0.01  3.89  0.00
  32607  3.24    32.96  2.14  0.83  0.28   0.225  4.21  0.02  2.07  0.10  0.55  0.02 -0.06  0.03  3.88  0.00
  32608  7.39    14.35  1.02  3.17  0.31   0.560  4.32  0.05  1.33  0.09  0.24  0.04  0.01  0.03  3.79  0.01
  32609  5.54    21.26  1.32  2.18  0.27   0.000  4.57  0.01  1.89  0.02  0.14  0.00  0.23  0.02  3.99  0.00
  32614  7.54    14.87  1.06  3.40  0.31   0.848  4.09  0.06  1.13  0.11  0.40  0.05  0.22  0.04  3.71  0.01
  32617  5.75    24.95  0.75  2.74  0.13   0.292  4.46  0.02  1.55  0.04  0.17  0.01 -0.02  0.01  3.87  0.00
  32644  7.02    22.44  2.23  3.78  0.43   0.553  4.42  0.05  1.26  0.12  0.12  0.03 -0.00  0.03  3.80  0.01
  32649  8.37    12.36  0.90  3.83  0.32   0.736  4.25  0.08  1.05  0.11  0.20  0.05  0.10  0.04  3.75  0.01
  32650  7.92    19.96  1.57  4.42  0.34   0.619  4.40  0.08  1.01  0.13  0.04  0.04  0.06  0.02  3.77  0.01
  32662  7.53    16.59  0.86  3.63  0.23   0.484  4.43  0.05  1.25  0.06  0.10  0.03  0.01  0.01  3.81  0.00
  32673  8.07    23.06  1.23  4.88  0.23   0.677  4.48  0.03  1.04  0.04 -0.02  0.02  0.08  0.01  3.76  0.00
  32674  8.04    14.54  0.62  3.85  0.19   0.488  4.45  0.04  1.24  0.07  0.09  0.02  0.01  0.01  3.81  0.00
  32686  7.99    10.30  1.08  3.05  0.46   0.563  4.30  0.06  1.34  0.11  0.26  0.06  0.02  0.03  3.79  0.01
  32702  7.30    22.41  0.87  4.05  0.17   0.546  4.44  0.04  1.16  0.06  0.06  0.02  0.03  0.01  3.79  0.00
  32709  9.58    14.74  2.45  5.42  0.72   0.703  4.47  0.04  0.91  0.09 -0.07  0.04  0.11  0.02  3.75  0.01
  32718  7.01    15.34  0.57  2.94  0.16   0.537  4.25  0.05  1.32  0.11  0.31  0.02  0.03  0.02  3.79  0.00
  32719  8.15    14.44  1.07  3.95  0.32   0.626  4.40  0.08  1.17  0.11  0.10  0.04  0.02  0.03  3.78  0.01
  32725  8.39    11.03  1.12  3.60  0.44   0.512  4.42  0.05  1.28  0.12  0.12  0.04  0.00  0.03  3.81  0.01
  32735  8.93    14.87  0.89  4.79  0.26   0.737  4.42  0.05  1.00  0.08  0.02  0.02  0.09  0.02  3.75  0.01
  32740  5.72    10.63  0.87  0.85  0.36   1.298  3.38  0.13  1.27  0.39  1.15  0.04  0.68  0.05  3.63  0.01
  32749 10.03    11.98  1.49  5.42  0.54   0.636  4.46  0.05  0.90  0.04 -0.07  0.03  0.09  0.00  3.76  0.00
  32764  8.66    16.23  0.74  4.71  0.20   0.569  4.47  0.04  0.98  0.03 -0.04  0.02  0.07  0.00  3.78  0.00
  32765  5.14    39.66  0.53  3.13  0.06   0.460  4.41  0.05  1.44  0.09  0.19  0.02 -0.03  0.03  3.82  0.01
  32767  9.74    14.62  1.45  5.56  0.43   0.877  4.43  0.05  0.89  0.05 -0.04  0.04  0.19  0.02  3.72  0.01
  32775  6.11    30.16  0.75  3.51  0.11   0.457  4.41  0.04  1.27  0.07  0.13  0.02  0.01  0.02  3.82  0.00
  32806  8.61    26.01  1.19  5.69  0.20   0.790  4.49  0.02  0.95  0.02 -0.08  0.01  0.15  0.01  3.73  0.00
  32842  7.98    14.54  0.88  3.79  0.26   0.665  4.30  0.08  1.11  0.15  0.18  0.04  0.06  0.04  3.77  0.01
  32851  5.78    33.45  0.84  3.40  0.11   0.396  4.45  0.02  1.37  0.06  0.12  0.01 -0.00  0.01  3.83  0.00
  32860  9.25    15.09  0.85  5.14  0.25   0.732  4.46  0.05  0.97  0.04 -0.04  0.03  0.11  0.01  3.75  0.00
  32868  8.15    14.47  1.06  3.95  0.32   0.632  4.40  0.07  1.16  0.11  0.10  0.03  0.02  0.03  3.78  0.01
  32874  6.98    27.01  1.04  4.14  0.17   0.600  4.34  0.07  1.03  0.14  0.10  0.02  0.05  0.03  3.78  0.01
  32886  7.03    10.16  0.77  2.06  0.33   0.208  4.46  0.02  1.85  0.08  0.25  0.03 -0.06  0.02  3.90  0.00
  32889  8.66    14.68  1.10  4.49  0.33   0.623  4.40  0.08  0.98  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  32888  9.19    10.63  1.48  4.32  0.60   0.638  4.40  0.08  1.05  0.15  0.06  0.05  0.06  0.04  3.77  0.01
  32892  8.94    10.65  2.44  4.08  1.00   0.711  4.37  0.09  1.05  0.10  0.09  0.09  0.08  0.03  3.76  0.01
  32894  9.04    14.11  1.96  4.79  0.60   0.630  4.42  0.08  0.94  0.10 -0.01  0.06  0.08  0.01  3.76  0.01
  32897  8.69    15.94  0.82  4.70  0.22   0.608  4.42  0.06  0.98  0.13  0.01  0.02  0.07  0.02  3.77  0.01
  32900 10.13    10.05  2.21  5.14  0.96   0.822  4.44  0.07  0.93  0.06 -0.03  0.07  0.16  0.02  3.73  0.01
  32906  7.93    12.77  1.12  3.46  0.38   0.493  4.41  0.05  1.33  0.13  0.15  0.03 -0.01  0.03  3.81  0.01
  32916  8.10    24.55  1.14  5.05  0.20   0.729  4.44  0.05  0.95  0.04 -0.02  0.03  0.11  0.00  3.75  0.00
  32931  6.37    10.95  0.76  1.57  0.30   0.052  4.50  0.02  2.10  0.13  0.26  0.04  0.06  0.02  3.96  0.00
  32938  5.94    18.14  0.53  2.23  0.13   0.183  4.48  0.03  1.71  0.06  0.20  0.02 -0.02  0.01  3.91  0.00
  32955  7.85    14.98  1.01  3.73  0.29   0.439  4.45  0.02  1.28  0.08  0.09  0.03  0.01  0.02  3.82  0.00
  32962  7.65    11.56  1.00  2.96  0.38   0.588  4.19  0.04  1.23  0.09  0.34  0.04  0.06  0.02  3.78  0.01
  32967  7.95    15.08  1.02  3.84  0.29   0.515  4.43  0.05  1.19  0.08  0.08  0.03  0.02  0.02  3.80  0.00
  32970  7.21    21.16  0.68  3.84  0.14   0.614  4.38  0.07  1.19  0.10  0.13  0.03  0.02  0.03  3.78  0.01
  32971  7.41    30.26  2.17  4.81  0.31   0.721  4.42  0.05  1.01  0.08  0.03  0.02  0.08  0.03  3.76  0.01
  32994  8.65    13.17  0.84  4.25  0.28   0.691  4.39  0.08  1.07  0.09  0.08  0.04  0.06  0.03  3.76  0.01
  32996  8.85    12.73  0.80  4.37  0.27   0.567  4.41  0.07  1.05  0.12  0.05  0.02  0.05  0.02  3.78  0.01
  33018  3.60    16.59  0.85 -0.30  0.22   0.102  4.18  0.04  2.63  0.07  0.68  0.03 -0.05  0.02  3.91  0.00
  33024  5.75    15.98  0.75  1.77  0.20   0.270  4.35  0.04  1.82  0.07  0.35  0.03 -0.05  0.03  3.87  0.01
  33025  9.34    12.46  1.09  4.82  0.38   0.619  4.44  0.06  0.97  0.11 -0.01  0.04  0.07  0.01  3.77  0.01
  33033  9.02    10.31  0.91  4.09  0.38   0.616  4.39  0.07  1.13  0.15  0.10  0.03  0.03  0.04  3.78  0.01
  33061  8.90    10.98  0.84  4.10  0.33   0.794  4.19  0.07  0.96  0.06  0.23  0.06  0.16  0.04  3.73  0.01
  33064  6.32    15.21  1.03  2.23  0.29   0.516  4.22  0.04  1.61  0.10  0.42  0.03  0.00  0.02  3.80  0.01
  33072  7.64    18.62  0.57  3.99  0.13   0.525  4.43  0.05  1.16  0.09  0.08  0.02  0.03  0.02  3.80  0.00
  33081  6.52    10.40  0.68  1.61  0.28   0.091  4.47  0.03  2.04  0.12  0.27  0.03  0.01  0.02  3.94  0.00
  33094  6.05    38.77  0.63  3.99  0.07   0.708  4.27  0.09  1.04  0.13  0.18  0.03  0.08  0.05  3.75  0.01
  33103  8.90    10.63  1.27  4.03  0.52   0.465  4.46  0.03  1.19  0.08  0.05  0.04  0.03  0.02  3.81  0.00
  33109  7.05    25.06  0.85  4.04  0.15   0.566  4.35  0.06  1.03  0.10  0.10  0.02  0.05  0.02  3.78  0.01
  33111  8.86    11.37  1.45  4.14  0.55   0.644  4.38  0.08  1.09  0.13  0.09  0.04  0.04  0.04  3.77  0.01
  33121  8.14    11.93  1.14  3.52  0.42   0.471  4.43  0.05  1.35  0.10  0.14  0.04 -0.01  0.03  3.82  0.01
  33139  6.24    18.63  0.55  2.59  0.13   0.988  3.76  0.10  0.98  0.24  0.67  0.02  0.36  0.03  3.68  0.01
  33144  8.94    10.65  0.86  4.08  0.35   0.618  4.39  0.07  1.14  0.14  0.10  0.03  0.03  0.04  3.78  0.01
  33158  7.82    10.79  1.15  2.99  0.46   0.440  4.41  0.05  1.46  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
  33159  7.89    14.94  1.06  3.76  0.31   0.543  4.42  0.04  1.30  0.09  0.13  0.02 -0.01  0.02  3.80  0.01
  33197  8.32    13.34  2.71  3.95  0.88   0.675  4.38  0.09  1.11  0.12  0.10  0.08  0.05  0.03  3.77  0.01
  33202  4.73    35.79  1.15  2.50  0.14   0.321  4.43  0.03  1.67  0.07  0.23  0.01 -0.06  0.02  3.87  0.00
  33212  6.84    32.23  1.01  4.38  0.14   0.582  4.41  0.07  1.04  0.12  0.04  0.02  0.06  0.02  3.78  0.01
  33222  8.15    11.43  1.36  3.44  0.52   0.517  4.40  0.06  1.31  0.13  0.15  0.05 -0.01  0.03  3.81  0.01
  33227  7.68    11.54  1.02  2.99  0.38   0.349  4.45  0.02  1.46  0.09  0.16  0.03 -0.01  0.02  3.85  0.00
  33228  9.35    11.61  0.97  4.67  0.36   0.695  4.43  0.05  1.06  0.08  0.04  0.03  0.06  0.03  3.76  0.01
  33229  8.17    29.35  0.64  5.51  0.10   0.771  4.50  0.01  0.96  0.02 -0.07  0.00  0.14  0.00  3.74  0.00
  33235  9.67    12.41  1.38  5.14  0.48   0.700  4.46  0.04  0.92  0.10 -0.06  0.04  0.11  0.02  3.75  0.01
  33240  7.81    10.27  1.23  2.87  0.52   0.389  4.42  0.05  1.48  0.11  0.18  0.05 -0.02  0.03  3.84  0.01
  33275  7.60    19.43  0.98  4.04  0.22   0.518  4.44  0.05  1.18  0.08  0.07  0.02  0.02  0.02  3.80  0.00
  33277  5.74    57.89  0.90  4.55  0.07   0.573  4.38  0.01  0.91  0.01  0.02  0.01  0.07  0.00  3.78  0.00
  33287  8.01    25.54  3.29  5.05  0.56   0.735  4.44  0.06  0.99  0.08 -0.00  0.04  0.10  0.02  3.75  0.01
  33301  7.88    16.49  0.73  3.97  0.19   0.510  4.44  0.05  1.20  0.08  0.08  0.02  0.02  0.02  3.80  0.01
  33302  4.66    34.21  0.70  2.33  0.09   0.374  4.35  0.06  1.61  0.14  0.29  0.02 -0.04  0.03  3.85  0.01
  33303  8.64    10.90  3.13  3.83  1.25   0.555  4.42  0.07  1.17  0.17  0.08  0.11  0.03  0.04  3.79  0.01
  33323  7.18    13.00  0.89  2.75  0.30   0.439  4.40  0.05  1.49  0.09  0.21  0.03 -0.04  0.03  3.83  0.01
  33324  7.39    26.58  0.55  4.51  0.09   0.585  4.42  0.06  1.02  0.13  0.03  0.01  0.06  0.02  3.78  0.01
  33355  7.53    16.50  0.99  3.62  0.26   0.553  4.43  0.04  1.32  0.06  0.13  0.03 -0.01  0.02  3.80  0.01
  33366  9.38    11.58  0.93  4.70  0.35   0.665  4.46  0.05  1.06  0.08  0.01  0.04  0.07  0.02  3.77  0.01
  33371  7.69    16.25  0.56  3.74  0.15   0.612  4.35  0.06  1.17  0.10  0.16  0.03  0.03  0.03  3.78  0.01
  33382  7.41    31.15  0.85  4.88  0.12   0.690  4.45  0.03  1.00  0.03 -0.01  0.02  0.08  0.00  3.76  0.00
  33383  9.09    23.46 27.04  5.94  5.01   0.408  4.41  0.08  1.44  0.20  0.18  0.13 -0.01  0.03  3.83  0.01
  33388  8.89    13.85  0.70  4.60  0.22   0.549  4.47  0.04  1.00  0.03 -0.03  0.03  0.06  0.00  3.78  0.00
  33405  7.13    10.91  0.98  2.32  0.39   0.418  4.30  0.07  1.52  0.11  0.33  0.06 -0.01  0.03  3.83  0.01
  33411  8.35    14.49  2.41  4.16  0.72   0.632  4.40  0.08  1.07  0.15  0.07  0.06  0.05  0.04  3.77  0.01
  33423  6.64    13.14  0.84  2.23  0.28   0.473  4.21  0.02  1.56  0.09  0.42  0.02  0.00  0.01  3.81  0.00
  33427  8.36    10.75  1.10  3.52  0.44   0.573  4.39  0.07  1.26  0.10  0.15  0.05  0.00  0.03  3.79  0.01
  33445  8.63    10.83  1.14  3.80  0.46   0.488  4.43  0.04  1.24  0.12  0.10  0.04  0.01  0.03  3.81  0.01
  33449  4.35    19.14  0.76  0.76  0.17   0.850  3.83  0.03  2.20  0.11  0.95  0.02  0.22  0.02  3.71  0.00
  33451  6.23    23.15  0.56  3.05  0.11   0.465  4.39  0.05  1.43  0.09  0.20  0.02 -0.02  0.03  3.82  0.01
  33455  9.40    11.76  1.86  4.75  0.69   0.795  4.41  0.08  0.97  0.07  0.01  0.08  0.13  0.02  3.74  0.01
  33460  8.43    11.43  0.71  3.72  0.27   0.559  4.43  0.04  1.30  0.07  0.13  0.02 -0.01  0.02  3.80  0.01
  33468  8.38    12.72  0.68  3.90  0.23   0.605  4.40  0.07  1.19  0.12  0.11  0.03  0.02  0.03  3.79  0.01
  33477  7.42    10.24  1.14  2.47  0.48   0.254  4.45  0.02  1.65  0.14  0.20  0.05 -0.04  0.03  3.88  0.00
  33478  5.45    25.94  0.75  2.52  0.13   0.390  4.35  0.06  1.54  0.12  0.27  0.03 -0.02  0.04  3.84  0.01
  33485  4.90    14.49  0.69  0.71  0.21   0.027  4.40  0.03  2.38  0.14  0.41  0.03  0.06  0.02  3.96  0.00
  33487  9.21    12.21  2.45  4.64  0.87   0.631  4.42  0.07  1.02  0.15  0.02  0.07  0.06  0.03  3.77  0.01
  33495  6.91    27.38  0.52  4.10  0.08   0.477  4.42  0.01  1.07  0.01  0.05  0.01  0.04  0.00  3.80  0.00
  33497  7.62    23.74  1.13  4.50  0.21   0.558  4.44  0.04  1.08  0.11  0.03  0.02  0.05  0.02  3.79  0.00
  33503  9.39    11.86  0.86  4.76  0.32   0.592  4.44  0.06  0.99  0.10 -0.01  0.04  0.07  0.02  3.77  0.00
  33536  7.76    16.05  0.88  3.79  0.24   0.553  4.43  0.03  1.31  0.07  0.12  0.02 -0.01  0.02  3.80  0.01
  33537  6.94    41.25  0.88  5.02  0.09   0.620  4.43  0.02  0.89  0.02 -0.04  0.01  0.09  0.00  3.76  0.00
  33542  8.14    11.63  1.08  3.47  0.40   0.540  4.41  0.05  1.31  0.09  0.15  0.03 -0.01  0.02  3.80  0.01
  33548  8.86    15.96  0.94  4.88  0.26   0.750  4.41  0.06  0.98  0.09  0.02  0.03  0.10  0.02  3.75  0.01
  33563  7.86    13.11  0.82  3.45  0.27   0.453  4.44  0.04  1.32  0.08  0.12  0.03 -0.00  0.02  3.82  0.00
  33566  8.02    10.76  1.06  3.18  0.43   0.529  4.40  0.07  1.35  0.07  0.17  0.06 -0.01  0.03  3.81  0.01
  33577  6.46    10.01  0.51  1.46  0.22   0.389  4.19  0.02  1.84  0.12  0.51  0.02 -0.03  0.02  3.84  0.01
  33580  8.06    25.63  1.01  5.10  0.17   0.679  4.47  0.04  0.99  0.11 -0.04  0.01  0.09  0.01  3.76  0.00
  33582  9.02    14.63  1.39  4.85  0.41   0.579  4.46  0.06  0.98  0.07 -0.03  0.04  0.07  0.01  3.78  0.00
  33584  6.25    13.69  0.86  1.93  0.27   0.105  4.49  0.03  1.85  0.08  0.21  0.02  0.02  0.01  3.93  0.00
  33588  6.26    11.64  0.50  1.59  0.19   1.160  3.66  0.13  1.47  0.39  0.93  0.03  0.49  0.04  3.66  0.01
  33589  9.41    15.27  1.33  5.33  0.38   0.652  4.46  0.05  0.89  0.04 -0.07  0.03  0.10  0.00  3.76  0.00
  33595  6.20    21.10  0.90  2.82  0.19   0.520  4.29  0.05  1.38  0.07  0.29  0.03  0.01  0.02  3.80  0.01
  33608  8.66    16.97  1.24  4.81  0.32   0.622  4.41  0.06  0.95  0.12  0.00  0.03  0.08  0.02  3.77  0.01
  33624  7.73    12.61  0.87  3.23  0.30   0.560  4.32  0.06  1.32  0.09  0.24  0.04  0.01  0.03  3.79  0.01
  33634  9.96    13.45  1.40  5.60  0.45   0.823  4.47  0.03  0.93  0.06 -0.06  0.02  0.17  0.02  3.73  0.01
  33642  8.78    12.80  0.77  4.32  0.26   0.619  4.37  0.08  1.03  0.16  0.07  0.03  0.05  0.04  3.77  0.01
  33658  9.46    13.52  0.98  5.11  0.32   0.731  4.45  0.05  0.98  0.06 -0.02  0.03  0.11  0.02  3.75  0.00
  33671  7.78    21.26  0.74  4.42  0.15   0.533  4.41  0.02  0.99  0.01  0.02  0.02  0.06  0.00  3.79  0.00
  33681  9.02    10.89  0.86  4.21  0.34   0.587  4.40  0.07  1.07  0.14  0.06  0.04  0.05  0.03  3.78  0.01
  33682  5.18    11.26  0.43  0.44  0.17   1.396  3.27  0.14  1.39  0.40  1.30  0.03  0.81  0.07  3.62  0.01
  33685  7.39    14.93  0.92  3.26  0.27   0.404  4.44  0.03  1.37  0.05  0.13  0.03 -0.00  0.01  3.83  0.00
  33690  6.81    54.33  0.54  5.49  0.05   0.786  4.47  0.02  0.92  0.03 -0.07  0.01  0.15  0.01  3.73  0.00
  33691  8.44    25.44  0.93  5.47  0.16   0.737  4.49  0.03  0.97  0.07 -0.07  0.01  0.12  0.01  3.74  0.00
  33694  4.55    17.43  0.53  0.76  0.13   1.365  3.29  0.14  1.24  0.35  1.23  0.03  0.78  0.06  3.62  0.01
  33705  6.62    25.57  0.66  3.66  0.11   0.438  4.45  0.02  1.31  0.06  0.10  0.01  0.00  0.01  3.82  0.00
  33719  6.29    35.63  0.84  4.05  0.10   0.572  4.32  0.05  1.00  0.09  0.11  0.02  0.06  0.02  3.78  0.01
  33733  8.28    13.55  0.97  3.94  0.31   0.597  4.39  0.07  1.17  0.14  0.12  0.03  0.02  0.04  3.79  0.01
  33755  8.70    11.08  1.10  3.92  0.43   0.520  4.43  0.05  1.21  0.12  0.09  0.04  0.02  0.03  3.80  0.01
  33760  6.28    14.67  0.63  2.11  0.19   0.449  4.25  0.04  1.69  0.08  0.41  0.02 -0.02  0.02  3.82  0.01
  33766  8.14    11.19  0.59  3.38  0.23   0.529  4.42  0.05  1.35  0.06  0.15  0.03 -0.02  0.02  3.81  0.01
  33767  9.24    11.72  1.50  4.58  0.56   0.537  4.47  0.04  1.08  0.09  0.01  0.05  0.05  0.02  3.79  0.00
  33773  8.13    11.02  0.88  3.34  0.35   0.483  4.41  0.04  1.39  0.11  0.17  0.02 -0.02  0.03  3.82  0.01
  33780 10.06    12.16  1.00  5.48  0.36   0.783  4.46  0.04  0.93  0.06 -0.05  0.02  0.14  0.01  3.74  0.00
  33793  9.45    14.90  2.73  5.32  0.80   0.930  4.43  0.07  0.88  0.04 -0.05  0.06  0.23  0.01  3.71  0.00
  33799  7.66    23.06  0.96  4.47  0.18   0.534  4.43  0.03  0.99  0.02  0.00  0.02  0.06  0.00  3.79  0.00
  33800  6.01    18.65  0.46  2.36  0.11   0.297  4.42  0.04  1.70  0.09  0.25  0.02 -0.05  0.03  3.87  0.01
  33802  7.33    16.91  0.53  3.47  0.14   0.464  4.37  0.05  1.22  0.08  0.16  0.03  0.02  0.02  3.81  0.01
  33806  8.61    13.45  1.31  4.25  0.42   0.498  4.47  0.03  1.14  0.09  0.03  0.04  0.03  0.02  3.80  0.01
  33819  7.57    13.68  1.03  3.25  0.33   0.449  4.41  0.04  1.43  0.10  0.18  0.03 -0.03  0.03  3.83  0.01
  33839  9.70    12.42  1.06  5.17  0.37   0.626  4.46  0.05  0.91  0.04 -0.06  0.03  0.09  0.00  3.76  0.00
  33863  7.70    12.60  0.56  3.20  0.19   0.551  4.32  0.06  1.33  0.10  0.24  0.04  0.01  0.03  3.80  0.01
  33941  8.24    11.73  1.73  3.59  0.64   0.557  4.40  0.07  1.26  0.13  0.14  0.06  0.00  0.03  3.80  0.01
  33952  7.35    11.30  0.70  2.62  0.27   0.878  3.99  0.06  1.38  0.17  0.59  0.03  0.24  0.03  3.70  0.01
  33973  7.66    17.28  1.08  3.85  0.27   0.531  4.42  0.05  1.22  0.11  0.10  0.04  0.01  0.03  3.80  0.01
  33995  7.18    11.87  1.04  2.55  0.38   0.506  4.28  0.05  1.50  0.13  0.34  0.05 -0.01  0.03  3.81  0.01
  34002  5.96    12.59  0.98  1.46  0.34   0.126  4.46  0.03  2.05  0.05  0.29  0.04 -0.03  0.01  3.93  0.00
  34017  5.93    52.37  0.84  4.53  0.07   0.595  4.43  0.07  1.04  0.12  0.02  0.01  0.06  0.02  3.78  0.01
  34024  7.15    27.38  0.68  4.34  0.11   0.521  4.41  0.01  1.00  0.01  0.03  0.01  0.05  0.00  3.79  0.00
  34036  8.57    11.74  2.62  3.92  0.97   0.507  4.44  0.05  1.22  0.14  0.08  0.08  0.02  0.03  3.80  0.01
  34047  7.75    14.98  0.93  3.63  0.27   0.649  4.23  0.07  1.04  0.10  0.22  0.04  0.08  0.03  3.76  0.01
  34059  4.92    16.98  0.46  1.07  0.12   0.140  4.32  0.07  2.02  0.20  0.42  0.03 -0.04  0.01  3.91  0.01
  34065  5.56    61.54  1.05  4.51  0.08   0.624  4.37  0.06  0.96  0.11  0.05  0.02  0.07  0.02  3.77  0.01
  34070  6.99    12.10  0.86  2.40  0.31   0.450  4.30  0.06  1.57  0.13  0.33  0.05 -0.03  0.03  3.82  0.01
  34081  5.20    10.34  0.56  0.27  0.24   0.198  4.20  0.04  2.35  0.12  0.62  0.03 -0.07  0.02  3.89  0.01
  34082  9.34    15.64  1.44  5.31  0.40   0.639  4.46  0.05  0.90  0.04 -0.07  0.03  0.09  0.00  3.76  0.00
  34085  7.15    26.89  1.66  4.30  0.27   0.594  4.40  0.08  1.03  0.12  0.05  0.03  0.06  0.02  3.78  0.01
  34105  5.14    11.55  0.46  0.45  0.17  -0.032  4.44  0.02  2.64  0.05  0.42  0.02  0.21  0.03  4.00  0.00
  34110  8.17    19.87  1.93  4.66  0.42   0.697  4.43  0.06  1.06  0.08  0.03  0.04  0.06  0.03  3.76  0.01
  34114  8.10    10.25  0.98  3.15  0.42   0.538  4.36  0.08  1.33  0.09  0.20  0.07 -0.00  0.03  3.80  0.01
  34136  8.58    14.27  1.33  4.35  0.41   0.675  4.41  0.07  1.10  0.10  0.07  0.04  0.05  0.03  3.77  0.01
  34138  7.35    11.45  0.66  2.64  0.25   0.458  4.33  0.05  1.50  0.11  0.28  0.03 -0.02  0.03  3.82  0.01
  34145  9.62    13.99  1.57  5.35  0.49   0.545  4.50  0.00  1.02  0.00 -0.05  0.00  0.07  0.00  3.78  0.00
  34146  8.05    15.74  0.91  4.04  0.25   0.468  4.47  0.03  1.16  0.06  0.04  0.03  0.04  0.01  3.81  0.00
  34147  9.18    10.83  0.90  4.35  0.36   0.705  4.40  0.08  1.05  0.08  0.06  0.05  0.07  0.03  3.76  0.01
  34154  8.85    12.02  1.80  4.25  0.65   0.673  4.40  0.08  1.09  0.10  0.07  0.06  0.05  0.03  3.77  0.01
  34164  8.47    12.46  2.16  3.95  0.75   0.618  4.40  0.08  1.10  0.15  0.08  0.06  0.04  0.04  3.78  0.01
  34179  7.50    10.35  0.75  2.57  0.32   0.509  4.27  0.06  1.49  0.12  0.34  0.05 -0.01  0.03  3.81  0.01
  34200  6.15    17.96  0.79  2.42  0.19   0.353  4.40  0.05  1.63  0.08  0.25  0.03 -0.04  0.02  3.85  0.01
  34212  7.67    18.57  0.61  4.01  0.14   0.536  4.44  0.04  1.17  0.07  0.07  0.02  0.02  0.02  3.80  0.00
  34214  7.84    12.92  1.01  3.40  0.34   0.490  4.41  0.05  1.35  0.13  0.16  0.02 -0.02  0.03  3.81  0.01
  34235  8.81    18.20  0.91  5.11  0.22   0.679  4.46  0.04  0.96  0.12 -0.04  0.02  0.09  0.02  3.76  0.01
  34239  7.26    15.59  1.00  3.22  0.28   0.517  4.40  0.06  1.37  0.08  0.18  0.05 -0.02  0.03  3.81  0.01
  34267  5.55    10.68  0.88  0.69  0.36   0.909  3.64  0.23  1.69  0.72  0.97  0.04  0.25  0.03  3.70  0.01
  34271  8.25    22.77  1.03  5.04  0.20   0.702  4.48  0.03  1.02  0.03 -0.04  0.02  0.09  0.01  3.75  0.00
  34276  6.52    10.77  0.56  1.68  0.23  -0.008  4.56  0.02  2.02  0.11  0.18  0.04  0.25  0.03  4.00  0.01
  34285  9.53    10.68  0.91  4.67  0.37   0.487  4.49  0.01  1.10  0.02 -0.00  0.01  0.05  0.00  3.80  0.00
  34293  9.03    11.02  0.79  4.24  0.31   0.511  4.45  0.04  1.15  0.10  0.05  0.03  0.03  0.02  3.80  0.01
  34311  8.27    17.17  1.36  4.44  0.34   0.617  4.40  0.08  0.99  0.12  0.03  0.04  0.07  0.02  3.77  0.01
  34320  8.34    16.11  1.18  4.38  0.32   0.607  4.39  0.08  1.00  0.12  0.05  0.04  0.07  0.02  3.77  0.01
  34329  8.70    18.05  1.22  4.98  0.29   0.677  4.46  0.04  0.99  0.11 -0.03  0.02  0.09  0.01  3.76  0.00
  34334  9.34    15.23  0.94  5.25  0.27   0.695  4.46  0.04  0.93  0.11 -0.06  0.02  0.11  0.02  3.75  0.01
  34353  8.83    13.58  1.62  4.49  0.52   0.522  4.47  0.04  1.11  0.09  0.02  0.04  0.04  0.02  3.79  0.01
  34396  8.03    16.95  0.75  4.18  0.19   0.606  4.36  0.08  1.05  0.15  0.10  0.02  0.05  0.03  3.78  0.01
  34407  7.80    21.96  1.05  4.51  0.21   0.560  4.43  0.05  1.05  0.12  0.03  0.02  0.05  0.02  3.78  0.01
  34409  8.12    19.75  0.92  4.60  0.20   0.605  4.41  0.07  0.99  0.13  0.02  0.02  0.07  0.02  3.77  0.01
  34411  8.56    10.11  1.27  3.58  0.55   0.510  4.42  0.05  1.27  0.12  0.12  0.05  0.00  0.03  3.81  0.01
  34417  6.87    16.81  0.54  3.00  0.14   0.358  4.44  0.03  1.45  0.05  0.16  0.02 -0.01  0.01  3.85  0.00
  34424  7.06    12.14  0.71  2.48  0.25   0.470  4.30  0.06  1.48  0.11  0.31  0.03 -0.01  0.03  3.82  0.01
  34426  7.70    22.23  1.04  4.43  0.20   0.530  4.44  0.03  1.00  0.02  0.00  0.02  0.06  0.00  3.79  0.00
  34440  5.47    10.68  0.82  0.61  0.33   1.020  3.51  0.22  1.52  0.66  1.07  0.04  0.35  0.02  3.68  0.01
  34457  7.54    10.12  0.86  2.57  0.37   0.577  4.21  0.04  1.47  0.11  0.40  0.03  0.01  0.04  3.79  0.01
  34473  5.68    22.16  4.14  2.41  0.81   0.436  4.37  0.09  1.52  0.12  0.25  0.09 -0.03  0.03  3.83  0.01
  34481  3.78    23.02  0.69  0.59  0.13   1.006  3.44  0.22  1.27  0.69  1.05  0.02  0.34  0.02  3.68  0.01
  34511  8.00    22.78  1.10  4.79  0.21   0.631  4.42  0.06  0.96  0.13  0.00  0.02  0.08  0.02  3.77  0.01
  34521  7.84    11.02  1.11  3.05  0.44   0.629  4.23  0.05  1.28  0.12  0.31  0.04  0.03  0.04  3.78  0.01
  34524  8.39    16.65  1.20  4.50  0.31   0.685  4.42  0.06  1.09  0.08  0.06  0.03  0.05  0.03  3.77  0.01
  34540  7.77    21.57  1.19  4.44  0.24   0.559  4.43  0.06  1.09  0.11  0.04  0.02  0.04  0.02  3.79  0.01
  34548  9.06    12.91  1.45  4.61  0.49   0.455  4.48  0.01  1.15  0.02  0.02  0.00  0.04  0.00  3.81  0.00
  34567  7.09    40.68  1.02  5.14  0.11   0.700  4.50  0.01  1.03  0.02 -0.04  0.00  0.09  0.01  3.75  0.00
  34589  6.62    15.76  0.77  2.61  0.21   0.312  4.42  0.04  1.60  0.12  0.22  0.02 -0.04  0.03  3.86  0.01
  34608  6.43    21.67  0.82  3.11  0.17   0.880  4.03  0.06  1.21  0.11  0.49  0.03  0.25  0.04  3.70  0.01
  34609  9.19    15.22  0.86  5.10  0.25   0.656  4.44  0.05  0.91  0.10 -0.04  0.03  0.09  0.01  3.76  0.00
  34617  6.23    20.08  1.10  2.74  0.24   0.419  4.41  0.05  1.52  0.08  0.21  0.03 -0.04  0.02  3.84  0.01
  34622  4.91    15.45  0.78  0.85  0.22   1.020  3.68  0.13  1.82  0.45  1.01  0.03  0.35  0.03  3.68  0.01
  34626  9.72    10.50  1.71  4.83  0.71   0.538  4.47  0.04  1.08  0.08 -0.00  0.04  0.05  0.02  3.79  0.00
  34629  8.75    10.80  1.39  3.92  0.56   0.443  4.46  0.02  1.24  0.08  0.07  0.04  0.02  0.02  3.82  0.00
  34633  8.48    14.64  1.09  4.31  0.32   0.609  4.40  0.08  1.05  0.14  0.06  0.04  0.05  0.03  3.78  0.01
  34640  7.94    13.85  1.02  3.65  0.32   0.506  4.42  0.05  1.30  0.11  0.13  0.04 -0.00  0.03  3.81  0.01
  34642  8.80    10.77  1.23  3.96  0.50   0.600  4.38  0.07  1.14  0.15  0.11  0.04  0.03  0.04  3.78  0.01
  34650  7.78    10.29  1.00  2.84  0.42   0.450  4.40  0.05  1.47  0.08  0.20  0.04 -0.03  0.02  3.83  0.01
  34653  9.09    13.35  1.18  4.72  0.38   0.690  4.45  0.05  1.06  0.07  0.02  0.04  0.06  0.03  3.76  0.01
  34667  9.52    10.67  1.54  4.66  0.63   0.674  4.44  0.06  1.04  0.12  0.02  0.06  0.07  0.03  3.76  0.01
  34670  5.12    10.43  0.49  0.21  0.21   1.251  3.28  0.22  1.44  0.71  1.27  0.04  0.63  0.06  3.64  0.01
  34691  8.25    13.83  0.99  3.95  0.31   1.059  4.01  0.10  1.02  0.14  0.43  0.05  0.40  0.03  3.68  0.01
  34697  8.38    12.52  1.07  3.87  0.37   0.697  4.29  0.08  1.08  0.13  0.18  0.05  0.07  0.04  3.76  0.01
  34700  8.01    21.86  1.10  4.71  0.22   0.573  4.44  0.05  0.96  0.04 -0.02  0.03  0.07  0.00  3.78  0.00
  34705  7.23    10.48  1.10  2.33  0.46   0.398  4.37  0.07  1.56  0.10  0.26  0.05 -0.03  0.03  3.84  0.01
  34710  7.13    15.94  0.90  3.14  0.25   0.671  4.25  0.07  1.31  0.08  0.30  0.05  0.04  0.04  3.77  0.01
  34714  7.16    21.82  1.02  3.85  0.20   0.431  4.46  0.02  1.18  0.02  0.05  0.02  0.03  0.00  3.82  0.00
  34724  5.44    12.49  0.75  0.92  0.26   0.310  4.19  0.03  2.07  0.17  0.57  0.03 -0.06  0.03  3.86  0.01
  34746  9.02    11.46  2.22  4.32  0.84   0.600  4.41  0.07  1.05  0.15  0.04  0.08  0.05  0.03  3.78  0.01
  34754  8.31    13.40  1.02  3.95  0.33   0.504  4.44  0.05  1.20  0.08  0.08  0.03  0.02  0.02  3.80  0.00
  34759  8.37    15.09  1.26  4.26  0.36   0.543  4.44  0.04  1.13  0.09  0.05  0.02  0.03  0.02  3.79  0.00
  34767  8.06    14.01  1.04  3.79  0.32   0.548  4.43  0.04  1.30  0.08  0.13  0.02 -0.01  0.02  3.80  0.01
  34782  6.10    21.02  0.61  2.71  0.13   0.273  4.46  0.02  1.58  0.04  0.17  0.01 -0.03  0.01  3.88  0.00
  34801  7.95    13.60  0.72  3.62  0.23   0.604  4.35  0.07  1.20  0.10  0.17  0.04  0.03  0.03  3.78  0.01
  34805  7.33    21.62  0.54  4.00  0.11   0.737  4.27  0.08  1.06  0.11  0.19  0.03  0.09  0.04  3.75  0.01
  34810  9.10    12.69  1.29  4.62  0.44   0.600  4.41  0.07  0.98  0.11  0.02  0.04  0.07  0.02  3.77  0.01
  34812  9.00    11.57  1.52  4.32  0.57   0.578  4.40  0.07  1.09  0.16  0.07  0.05  0.04  0.04  3.78  0.01
  34834  4.49    47.22  0.53  2.86  0.05   0.324  4.44  0.02  1.50  0.06  0.18  0.01 -0.01  0.01  3.86  0.00
  34848  7.70    13.53  1.33  3.36  0.43   0.481  4.42  0.04  1.38  0.10  0.16  0.03 -0.02  0.03  3.82  0.01
  34860  6.46    22.65  2.03  3.24  0.39   0.502  4.41  0.05  1.37  0.10  0.17  0.03 -0.02  0.03  3.81  0.01
  34865  8.71    11.98  1.39  4.10  0.50   0.604  4.40  0.07  1.10  0.15  0.08  0.05  0.04  0.03  3.78  0.01
  34867  7.84    11.84  0.64  3.21  0.24   0.582  4.28  0.08  1.23  0.10  0.25  0.05  0.03  0.03  3.78  0.01
  34877  8.91    15.06  0.79  4.80  0.23   0.754  4.42  0.06  0.99  0.08  0.02  0.03  0.10  0.02  3.75  0.01
  34879  7.17    27.06  0.79  4.33  0.13   0.660  4.42  0.07  1.12  0.11  0.07  0.02  0.04  0.03  3.77  0.01
  34892  9.71    10.09  1.47  4.73  0.63   0.601  4.43  0.07  0.98  0.10  0.00  0.06  0.07  0.02  3.77  0.01
  34897  6.75    15.07  0.77  2.64  0.22   0.296  4.46  0.02  1.55  0.04  0.17  0.02 -0.02  0.01  3.87  0.00
  34899  4.87    17.97  0.51  1.14  0.12  -0.003  4.50  0.02  2.36  0.10  0.31  0.01  0.15  0.03  3.98  0.00
  34922  4.42    16.46  1.27  0.50  0.34   1.331  3.29  0.18  1.34  0.51  1.25  0.05  0.71  0.05  3.63  0.01
  34926  7.04    15.12  0.99  2.94  0.29   0.440  4.41  0.05  1.48  0.09  0.20  0.03 -0.04  0.03  3.83  0.01
  34932  8.83    18.69  0.80  5.19  0.19   0.641  4.47  0.04  0.91  0.04 -0.07  0.02  0.09  0.00  3.76  0.00
  34952  6.93    10.22  0.72  1.98  0.31   0.284  4.39  0.05  1.77  0.07  0.30  0.05 -0.06  0.02  3.87  0.01
  34961  9.19    17.57  0.94  5.41  0.23   0.736  4.49  0.03  0.97  0.07 -0.06  0.01  0.12  0.01  3.74  0.00
  34967  8.60    11.86  0.75  3.97  0.28   0.563  4.40  0.06  1.18  0.15  0.10  0.02  0.02  0.04  3.79  0.01
  34969  7.71    11.36  1.02  2.99  0.39   1.112  3.78  0.12  1.06  0.22  0.68  0.04  0.46  0.03  3.66  0.01
  34992  7.17    16.50  0.57  3.26  0.15   0.437  4.40  0.04  1.36  0.09  0.17  0.02 -0.01  0.03  3.82  0.01
  35022  8.60    16.53  1.39  4.69  0.37   0.700  4.42  0.05  1.05  0.08  0.04  0.03  0.06  0.03  3.76  0.01
  35035  7.28    10.18  2.01  2.32  0.86   0.432  4.36  0.09  1.52  0.12  0.26  0.10 -0.03  0.03  3.83  0.01
  35034  7.60    10.18  2.01  2.64  0.86   0.620  4.22  0.06  1.38  0.20  0.35  0.09  0.03  0.04  3.78  0.01
  35044  5.58    11.96  0.64  0.97  0.23   1.220  3.57  0.17  1.69  0.50  1.08  0.04  0.54  0.05  3.65  0.01
  35052  8.08    14.39  0.58  3.87  0.18   0.656  4.30  0.08  1.09  0.13  0.17  0.04  0.06  0.04  3.77  0.01
  35069  8.37    19.02  1.07  4.77  0.25   0.617  4.42  0.06  0.97  0.13  0.00  0.02  0.07  0.02  3.77  0.01
  35091  8.81    26.13  0.83  5.90  0.14   0.940  4.46  0.03  0.88  0.04 -0.08  0.01  0.25  0.01  3.71  0.00
  35096  7.67    25.50  0.69  4.70  0.12   0.604  4.40  0.05  0.94  0.11  0.01  0.01  0.07  0.01  3.77  0.00
  35098  8.09    11.38  1.02  3.37  0.39   0.435  4.43  0.04  1.39  0.11  0.15  0.04 -0.01  0.03  3.83  0.01
  35100 10.00    10.10  3.33  5.02  1.43   0.797  4.42  0.11  0.91  0.09 -0.02  0.13  0.16  0.03  3.73  0.01
  35101  7.26    10.76  0.84  2.42  0.34   0.337  4.40  0.06  1.61  0.14  0.25  0.03 -0.04  0.03  3.86  0.01
  35102  7.49    14.28  1.37  3.26  0.42   0.539  4.41  0.06  1.33  0.07  0.16  0.05 -0.01  0.02  3.80  0.01
  35122  9.24    11.12  1.22  4.47  0.48   0.639  4.40  0.07  1.04  0.15  0.05  0.05  0.06  0.03  3.77  0.01
  35134  7.91    12.40  0.87  3.38  0.31   0.675  4.28  0.05  1.27  0.10  0.27  0.03  0.03  0.03  3.77  0.01
  35136  5.54    59.31  0.69  4.41  0.05   0.576  4.43  0.06  1.07  0.11  0.03  0.01  0.05  0.02  3.78  0.00
  35139  7.74    30.14  0.98  5.14  0.14   0.607  4.50  0.02  0.96  0.02 -0.07  0.01  0.08  0.00  3.77  0.00
  35140  8.67    13.42  1.20  4.31  0.39   0.600  4.40  0.07  1.05  0.15  0.06  0.04  0.05  0.03  3.78  0.01
  35145  8.50    22.07  1.32  5.22  0.26   0.744  4.46  0.05  0.95  0.04 -0.04  0.03  0.12  0.01  3.74  0.00
  35146  5.20    16.88  0.76  1.34  0.20   1.081  3.49  0.11  1.06  0.30  0.97  0.03  0.45  0.03  3.66  0.01
  35148  7.87    17.11  0.96  4.04  0.24   0.591  4.40  0.07  1.17  0.15  0.11  0.02  0.02  0.04  3.79  0.01
  35151  9.08    17.14  0.85  5.25  0.22   0.657  4.46  0.05  0.88  0.04 -0.08  0.03  0.10  0.01  3.76  0.00
  35154  7.69    17.91  0.65  3.96  0.16   1.061  4.13  0.01  1.18  0.04  0.38  0.02  0.36  0.01  3.68  0.00
  35157  7.75    13.19  0.90  3.35  0.30   0.551  4.39  0.07  1.31  0.09  0.17  0.05 -0.00  0.03  3.80  0.01
  35180  5.46    11.79  0.85  0.82  0.31   0.079  4.34  0.08  2.13  0.14  0.43  0.05  0.01  0.02  3.93  0.01
  35185  8.42    18.99  1.18  4.81  0.27   0.641  4.43  0.06  0.97  0.12 -0.01  0.02  0.08  0.02  3.76  0.01
  35209  7.34    24.32  0.97  4.27  0.17   0.609  4.33  0.06  0.96  0.09  0.08  0.03  0.07  0.01  3.77  0.01
  35211  7.49    18.99  0.70  3.88  0.16   0.518  4.41  0.06  1.16  0.10  0.09  0.03  0.03  0.02  3.80  0.01
  35213  6.02    12.66  4.61  1.53  1.58   0.317  4.38  0.11  1.65  0.24  0.27  0.15 -0.03  0.03  3.86  0.01
  35214  9.11    13.86  1.28  4.82  0.40   0.640  4.41  0.07  0.94  0.12  0.00  0.04  0.08  0.02  3.76  0.01
  35219  6.75    19.24  0.90  3.17  0.20   0.417  4.41  0.04  1.41  0.11  0.18  0.03 -0.02  0.03  3.83  0.01
  35221  8.58    16.81  2.28  4.71  0.59   0.810  4.41  0.09  0.99  0.03  0.03  0.08  0.14  0.02  3.74  0.01
  35229  7.03    10.38  0.76  2.11  0.32   0.118  4.50  0.02  1.78  0.11  0.19  0.03  0.02  0.01  3.93  0.00
  35231  7.66    13.87  0.97  3.37  0.30   0.510  4.41  0.05  1.35  0.09  0.16  0.03 -0.02  0.03  3.81  0.01
  35243  7.08    11.41  0.60  2.37  0.23   0.435  4.27  0.06  1.57  0.12  0.36  0.04 -0.02  0.04  3.82  0.01
  35253  6.38    11.00  1.08  1.59  0.43   0.883  3.89  0.06  1.77  0.21  0.80  0.05  0.24  0.04  3.70  0.01
  35261  6.72    16.03  1.64  2.74  0.44   0.436  4.40  0.06  1.49  0.09  0.21  0.05 -0.03  0.03  3.83  0.01
  35265  6.93    36.50  1.06  4.74  0.13   0.631  4.43  0.07  1.00  0.13  0.00  0.02  0.07  0.02  3.77  0.01
  35279  7.57    15.70  0.63  3.55  0.18   0.701  4.29  0.06  1.23  0.10  0.24  0.03  0.05  0.04  3.76  0.01
  35310  6.72    22.85  1.79  3.51  0.34   0.565  4.40  0.06  1.30  0.06  0.15  0.05 -0.00  0.02  3.80  0.01
  35323  7.83    13.46  0.86  3.48  0.28   0.419  4.44  0.03  1.33  0.07  0.12  0.02  0.00  0.01  3.83  0.00
  35332  8.64    14.58  0.90  4.46  0.27   0.722  4.39  0.07  1.02  0.08  0.06  0.04  0.08  0.03  3.76  0.01
  35337  7.53    11.20  0.93  2.78  0.36   0.421  4.40  0.05  1.51  0.09  0.21  0.03 -0.04  0.03  3.83  0.01
  35339  7.61    14.14  1.09  3.36  0.34   0.441  4.44  0.03  1.38  0.09  0.14  0.04 -0.02  0.02  3.83  0.01
  35341  5.87    12.18  0.92  1.30  0.33   0.181  4.34  0.06  2.00  0.15  0.40  0.05 -0.06  0.02  3.90  0.01
  35350  3.58    34.59  0.93  1.27  0.12   0.106  4.43  0.01  2.17  0.02  0.34  0.02 -0.03  0.01  3.93  0.00
  35359  7.52    20.17  0.60  4.04  0.13   0.556  4.38  0.06  1.08  0.10  0.09  0.02  0.04  0.02  3.79  0.01
  35374  7.90    17.11  0.92  4.07  0.23   0.662  4.38  0.09  1.11  0.12  0.10  0.05  0.04  0.04  3.77  0.01
  35382  8.41    11.64  1.14  3.74  0.43   0.441  4.46  0.02  1.25  0.08  0.07  0.04  0.02  0.02  3.82  0.00
  35384  5.00    10.97  0.76  0.20  0.30   0.087  4.24  0.04  2.39  0.12  0.58  0.04 -0.02  0.02  3.92  0.00
  35398  7.60    10.06  0.89  2.61  0.38   0.387  4.40  0.05  1.56  0.10  0.23  0.03 -0.04  0.03  3.84  0.01
  35437  7.17    21.28  0.58  3.81  0.12   0.519  4.38  0.05  1.13  0.10  0.11  0.02  0.03  0.02  3.80  0.01
  35445  8.24    14.09  0.66  3.98  0.20   0.523  4.43  0.05  1.17  0.08  0.07  0.03  0.02  0.02  3.80  0.00
  35449  7.69    15.82  1.35  3.69  0.37   0.596  4.40  0.07  1.22  0.11  0.13  0.04  0.01  0.03  3.79  0.01
  35457  7.62    11.52  0.92  2.93  0.35   0.566  4.27  0.06  1.37  0.11  0.30  0.06  0.02  0.03  3.79  0.01
  35459  8.56    13.16  1.99  4.16  0.66   0.559  4.43  0.05  1.16  0.15  0.08  0.05  0.02  0.04  3.79  0.01
  35467  6.73    11.42  0.51  2.02  0.19   0.299  4.38  0.03  1.79  0.09  0.31  0.03 -0.07  0.02  3.87  0.01
  35472  7.82    11.70  1.05  3.16  0.39   0.543  4.34  0.07  1.35  0.10  0.23  0.06  0.00  0.03  3.80  0.01
  35487  5.70    22.71  0.80  2.48  0.15   0.346  4.40  0.06  1.61  0.11  0.24  0.03 -0.04  0.03  3.86  0.01
  35492  7.87    13.27  0.61  3.48  0.20   0.500  4.41  0.05  1.34  0.12  0.16  0.01 -0.01  0.03  3.81  0.01
  35509  5.91    16.86  0.83  2.04  0.21   0.537  4.20  0.04  1.64  0.08  0.45  0.03 -0.01  0.03  3.80  0.01
  35516  8.83    10.56  6.70  3.95  2.76   0.175  4.48  0.04  1.71  0.18  0.19  0.07 -0.02  0.03  3.91  0.00
  35519  9.24    19.64  1.39  5.71  0.31   0.876  4.46  0.03  0.90  0.06 -0.07  0.02  0.20  0.02  3.72  0.01
  35520  8.27    17.30  1.09  4.46  0.27   0.649  4.40  0.07  1.07  0.14  0.06  0.03  0.05  0.04  3.77  0.01
  35522  8.36    15.28  0.87  4.28  0.25   0.571  4.40  0.07  1.04  0.12  0.05  0.03  0.05  0.02  3.78  0.01
  35543  7.10    10.90  0.87  2.29  0.35   0.289  4.43  0.03  1.72  0.07  0.25  0.03 -0.06  0.02  3.87  0.00
  35555  9.78    10.22  1.64  4.83  0.70   0.600  4.43  0.07  0.98  0.10  0.00  0.06  0.07  0.02  3.77  0.01
  35560  8.50    12.69  1.17  4.02  0.40   0.437  4.47  0.02  1.19  0.06  0.05  0.03  0.03  0.01  3.82  0.00
  35564  5.50    28.75  0.87  2.79  0.13   0.483  4.33  0.07  1.45  0.13  0.27  0.03 -0.02  0.04  3.82  0.01
  35567  6.57    14.25  0.48  2.34  0.15   0.111  4.52  0.01  1.62  0.01  0.13  0.01  0.04  0.01  3.93  0.00
  35578  6.74    11.08  0.75  1.96  0.29   0.248  4.43  0.04  1.81  0.06  0.27  0.04 -0.07  0.02  3.89  0.01
  35579 10.58    19.71  9.96  7.05  2.19   0.607  4.49  0.03  0.95  0.03 -0.07  0.02  0.08  0.00  3.77  0.00
  35599  8.95    11.82  1.33  4.31  0.49   0.614  4.40  0.07  1.08  0.16  0.06  0.05  0.04  0.04  3.78  0.01
  35601  7.50    13.24  1.05  3.11  0.34   0.464  4.40  0.05  1.41  0.11  0.19  0.03 -0.02  0.03  3.82  0.01
  35642  6.56    26.24  0.93  3.65  0.16   0.532  4.42  0.04  1.32  0.09  0.14  0.01 -0.01  0.02  3.81  0.01
  35643  5.74    28.99  0.74  3.05  0.11   0.342  4.46  0.02  1.47  0.04  0.15  0.01 -0.01  0.01  3.85  0.00
  35656  9.43    15.28  1.05  5.35  0.30   0.812  4.46  0.03  0.94  0.07 -0.05  0.02  0.15  0.02  3.73  0.01
  35661  9.11    12.49  0.79  4.59  0.28   0.632  4.40  0.08  0.98  0.12  0.02  0.03  0.08  0.02  3.77  0.01
  35691  8.41    10.78  0.86  3.57  0.35   0.561  4.41  0.05  1.30  0.07  0.14  0.04 -0.01  0.02  3.80  0.01
  35697  7.57    15.35  1.15  3.50  0.33   0.413  4.45  0.02  1.32  0.08  0.11  0.03  0.00  0.02  3.83  0.00
  35702  7.99    11.98  1.18  3.38  0.43   0.910  3.97  0.06  0.97  0.11  0.46  0.05  0.30  0.02  3.69  0.01
  35710  5.12    13.90  0.92  0.84  0.29   1.082  3.58  0.15  1.62  0.51  1.05  0.03  0.42  0.04  3.67  0.01
  35711  9.31    10.98  0.84  4.51  0.33   0.540  4.47  0.04  1.06  0.08 -0.01  0.04  0.05  0.02  3.79  0.00
  35718  8.73    22.06  1.14  5.45  0.23   0.774  4.47  0.04  0.93  0.04 -0.06  0.02  0.14  0.01  3.74  0.00
  35733  6.68    17.58  0.99  2.91  0.25   0.559  4.28  0.06  1.41  0.11  0.31  0.04  0.01  0.03  3.79  0.01
  35734  8.55    11.81  0.82  3.91  0.30   0.586  4.39  0.07  1.19  0.15  0.12  0.03  0.02  0.04  3.79  0.01
  35735  6.36    14.23  0.85  2.13  0.26   0.282  4.42  0.04  1.76  0.04  0.26  0.03 -0.06  0.01  3.88  0.00
  35741  7.89    11.71  0.98  3.23  0.36   0.466  4.40  0.05  1.39  0.12  0.18  0.03 -0.02  0.03  3.82  0.01
  35751  6.43    14.51  0.87  2.24  0.26   0.995  3.72  0.10  1.05  0.26  0.73  0.03  0.36  0.03  3.68  0.01
  35775  7.37    13.62  1.03  3.04  0.33   0.549  4.30  0.06  1.37  0.12  0.27  0.05  0.01  0.03  3.80  0.01
  35790  6.89    11.86  0.55  2.26  0.20   1.043  3.82  0.11  1.34  0.23  0.74  0.03  0.38  0.02  3.68  0.01
  35797  9.06    12.76  3.12  4.59  1.06   0.574  4.42  0.07  1.09  0.15  0.05  0.07  0.04  0.04  3.78  0.01
  35803  6.78    22.68  1.09  3.56  0.21   0.455  4.44  0.03  1.29  0.05  0.11  0.02  0.01  0.01  3.82  0.00
  35823  7.62    16.47  0.97  3.70  0.26   0.498  4.42  0.06  1.22  0.09  0.11  0.04  0.02  0.02  3.81  0.01
  35824  8.04    11.66  1.01  3.37  0.38   0.526  4.41  0.06  1.35  0.08  0.16  0.04 -0.02  0.02  3.81  0.01
  35825  8.19    12.58  1.22  3.69  0.42   0.543  4.42  0.05  1.29  0.09  0.13  0.03 -0.01  0.03  3.80  0.01
  35842  6.17    10.46  0.96  1.27  0.40   0.006  4.51  0.03  2.24  0.13  0.27  0.04  0.15  0.03  3.98  0.00
  35846  5.04    21.17  0.91  1.67  0.19   0.902  3.88  0.08  1.66  0.23  0.78  0.03  0.25  0.04  3.70  0.01
  35877  8.46    13.51  1.14  4.11  0.37   0.600  4.39  0.07  1.12  0.16  0.10  0.03  0.03  0.04  3.78  0.01
  35881  8.10    15.17  0.99  4.00  0.28   0.776  4.19  0.07  0.98  0.07  0.24  0.05  0.15  0.03  3.73  0.01
  35884  6.84    29.37  0.79  4.18  0.12   0.489  4.42  0.02  1.06  0.01  0.05  0.01  0.05  0.00  3.80  0.00
  35908  8.32    13.19  1.26  3.92  0.42   0.440  4.46  0.02  1.24  0.08  0.07  0.03  0.02  0.02  3.82  0.00
  35910  6.58    20.61  0.53  3.15  0.11   0.710  4.14  0.03  1.22  0.06  0.39  0.02  0.12  0.02  3.74  0.01
  35914  9.52    10.42  3.43  4.61  1.43   0.533  4.44  0.05  1.18  0.14  0.07  0.08  0.02  0.03  3.80  0.01
  35924  9.59    10.18  2.47  4.63  1.05   0.585  4.42  0.07  1.06  0.15  0.04  0.07  0.05  0.03  3.78  0.01
  35941  5.77    15.57  1.37  1.73  0.38   0.368  4.25  0.06  1.72  0.12  0.42  0.05 -0.03  0.03  3.84  0.01
  35946  6.49    12.90  0.49  2.04  0.17   0.120  4.50  0.02  1.82  0.07  0.20  0.01  0.01  0.01  3.93  0.00
  35947  7.42    15.73  0.63  3.40  0.18   0.435  4.44  0.03  1.33  0.05  0.12  0.02  0.00  0.01  3.82  0.00
  35961  8.89    10.87  0.81  4.07  0.32   0.563  4.41  0.07  1.12  0.14  0.08  0.04  0.03  0.03  3.79  0.01
  35987  5.37    10.28  0.93  0.43  0.39   0.105  4.25  0.03  2.35  0.19  0.56  0.05 -0.04  0.02  3.92  0.01
  35989  9.16    20.44  1.46  5.71  0.31   0.814  4.47  0.04  0.89  0.04 -0.08  0.02  0.17  0.01  3.73  0.00
  35998  5.79    28.72  0.77  3.08  0.12   0.432  4.42  0.04  1.49  0.08  0.19  0.02 -0.04  0.02  3.83  0.01
  36014  7.69    24.06  1.02  4.60  0.19   0.603  4.41  0.07  1.00  0.13  0.02  0.02  0.06  0.02  3.77  0.01
  36015  7.58    11.71  0.63  2.92  0.23   0.446  4.41  0.04  1.48  0.08  0.20  0.03 -0.04  0.02  3.83  0.01
  36022  8.03    12.57  0.98  3.53  0.34   0.541  4.41  0.05  1.31  0.09  0.15  0.03 -0.01  0.02  3.80  0.01
  36046  3.78    25.90  0.91  0.85  0.15   1.024  3.71  0.12  1.95  0.39  1.01  0.03  0.35  0.03  3.68  0.01
  36057  8.57    12.37  0.80  4.03  0.28   0.457  4.47  0.03  1.15  0.04  0.03  0.02  0.04  0.01  3.81  0.00
  36059  7.84    10.73  0.93  2.99  0.38   0.331  4.45  0.02  1.42  0.09  0.14  0.03 -0.00  0.02  3.86  0.00
  36064  8.31    15.29  1.27  4.23  0.36   0.750  4.28  0.07  0.99  0.09  0.15  0.05  0.10  0.04  3.75  0.01
  36071  6.99    28.07  0.90  4.23  0.14   0.568  4.41  0.07  1.06  0.11  0.06  0.02  0.05  0.02  3.78  0.01
  36075  7.95    12.79  1.21  3.48  0.41   0.440  4.44  0.03  1.34  0.10  0.13  0.04 -0.01  0.02  3.82  0.00
  36081  6.88    23.59  0.90  3.74  0.17   0.620  4.33  0.07  1.14  0.12  0.16  0.03  0.04  0.04  3.78  0.01
  36104  9.06    10.96  0.88  4.26  0.35   0.619  4.40  0.07  1.10  0.15  0.08  0.04  0.04  0.04  3.78  0.01
  36123  6.38    10.33  1.00  1.45  0.42   0.078  4.47  0.04  2.07  0.12  0.29  0.04  0.02  0.02  3.94  0.00
  36129  8.64    24.63  1.12  5.60  0.20   0.845  4.46  0.02  0.91  0.07 -0.06  0.01  0.18  0.02  3.73  0.01
  36145  4.61    13.11  0.79  0.20  0.26  -0.001  4.33  0.04  2.49  0.13  0.51  0.03  0.12  0.02  3.97  0.00
  36152  6.54    32.43  0.91  4.09  0.12   0.464  4.47  0.02  1.14  0.03  0.03  0.01  0.04  0.00  3.81  0.00
  36160  8.17    26.12  5.82  5.25  0.97   0.634  4.43  0.07  0.94  0.10 -0.02  0.05  0.08  0.01  3.76  0.01
  36165  7.03    25.21  1.95  4.04  0.34   0.487  4.45  0.03  1.18  0.09  0.06  0.04  0.03  0.02  3.81  0.00
  36186  5.60    11.63  0.95  0.93  0.36   0.314  4.19  0.02  2.10  0.18  0.57  0.04 -0.07  0.03  3.86  0.00
  36187  9.15    13.16  0.82  4.75  0.27   0.618  4.42  0.06  0.97  0.13  0.01  0.02  0.07  0.02  3.77  0.01
  36188  2.89    19.16  0.85 -0.70  0.19  -0.097  4.35  0.03  3.39  0.18  0.62  0.02  0.51  0.10  4.05  0.02
  36207  6.99    13.65  1.15  2.67  0.37   1.026  3.92  0.06  1.34  0.17  0.64  0.04  0.36  0.03  3.68  0.01
  36210  6.72    44.43  0.53  4.96  0.06   0.694  4.47  0.02  1.01  0.03 -0.02  0.01  0.09  0.00  3.76  0.00
  36238  5.20    29.38  1.39  2.54  0.21   0.455  4.33  0.06  1.55  0.13  0.30  0.03 -0.04  0.03  3.82  0.01
  36248  8.89    10.15  1.16  3.92  0.50   0.460  4.46  0.03  1.20  0.08  0.06  0.04  0.03  0.02  3.81  0.00
  36249  7.24    33.87  1.04  4.89  0.13   0.734  4.43  0.05  1.00  0.09  0.01  0.01  0.09  0.02  3.75  0.01
  36272  8.96    21.41  1.33  5.61  0.27   0.894  4.45  0.04  0.91  0.04 -0.05  0.02  0.20  0.01  3.72  0.00
  36278  8.49    11.15  0.98  3.73  0.38   0.524  4.42  0.05  1.25  0.13  0.11  0.04  0.00  0.03  3.80  0.01
  36285  7.39    34.82  1.05  5.10  0.13   0.702  4.49  0.02  1.03  0.02 -0.04  0.01  0.09  0.00  3.75  0.00
  36294  7.93    20.20  1.04  4.46  0.22   0.599  4.41  0.07  1.02  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  36302  8.77    12.66  0.78  4.28  0.27   0.653  4.40  0.08  1.11  0.13  0.08  0.03  0.04  0.03  3.77  0.01
  36310  8.15    21.33  1.19  4.79  0.24   0.775  4.41  0.07  0.99  0.08  0.02  0.04  0.11  0.02  3.75  0.01
  36312  8.80    11.15  0.83  4.04  0.32   0.540  4.44  0.05  1.16  0.08  0.06  0.03  0.03  0.02  3.79  0.00
  36317  9.99    13.46 14.56  5.64  4.70   0.567  4.39  0.10  1.18  0.22  0.11  0.15  0.03  0.04  3.79  0.01
  36325  6.36    10.16  1.06  1.39  0.45   1.223  3.50  0.12  1.21  0.38  1.01  0.04  0.59  0.04  3.65  0.01
  36333  7.59    14.39  1.00  3.38  0.30   0.412  4.45  0.03  1.35  0.06  0.12  0.02 -0.00  0.01  3.83  0.00
  36366  4.16    54.06  0.95  2.82  0.08   0.320  4.44  0.03  1.50  0.06  0.18  0.01 -0.01  0.01  3.86  0.00
  36392  7.15    13.37  0.87  2.78  0.28   0.641  4.21  0.06  1.38  0.11  0.37  0.05  0.04  0.04  3.77  0.01
  36393  5.07    20.00  0.97  1.58  0.21   0.120  4.47  0.02  2.05  0.04  0.28  0.02 -0.03  0.01  3.93  0.00
  36395  6.05    29.31  0.92  3.39  0.14   0.479  4.42  0.04  1.39  0.10  0.16  0.01 -0.02  0.03  3.82  0.01
  36399  5.86    35.95  3.07  3.64  0.37   0.487  4.43  0.04  1.31  0.11  0.12  0.04 -0.00  0.03  3.81  0.01
  36414  7.73    19.04  0.67  4.13  0.15   0.551  4.42  0.06  1.11  0.10  0.06  0.02  0.04  0.02  3.79  0.01
  36432  8.75    15.21  0.88  4.66  0.25   0.749  4.40  0.07  1.00  0.08  0.04  0.04  0.09  0.02  3.75  0.01
  36435  7.32    11.28  0.90  2.58  0.35   0.331  4.41  0.05  1.58  0.13  0.23  0.04 -0.04  0.03  3.86  0.01
  36439  5.35    50.25  0.81  3.86  0.07   0.470  4.45  0.03  1.25  0.07  0.08  0.01  0.01  0.01  3.81  0.00
  36440  7.68    10.11  0.59  2.70  0.25   0.503  4.29  0.06  1.45  0.12  0.31  0.03 -0.01  0.03  3.81  0.01
  36463  6.99    15.47  1.00  2.94  0.28   0.498  4.33  0.06  1.40  0.11  0.26  0.04 -0.01  0.03  3.81  0.01
  36470  8.13    10.93  4.39  3.32  1.74   0.405  4.42  0.06  1.41  0.16  0.16  0.09 -0.01  0.03  3.83  0.01
  36477  8.56    12.07  0.69  3.97  0.25   0.638  4.39  0.08  1.14  0.11  0.10  0.04  0.03  0.03  3.78  0.01
  36480  9.32    17.95  1.57  5.59  0.38   0.786  4.46  0.04  0.89  0.07 -0.07  0.03  0.15  0.01  3.73  0.00
  36481  7.07    24.21  1.12  3.99  0.20   0.604  4.40  0.07  1.18  0.13  0.11  0.02  0.02  0.03  3.79  0.01
  36485  7.16    20.92  1.21  3.76  0.25   0.505  4.43  0.05  1.22  0.06  0.09  0.04  0.02  0.01  3.80  0.00
  36488  8.95    10.36  1.31  4.03  0.55   0.567  4.41  0.06  1.15  0.15  0.09  0.04  0.03  0.04  3.79  0.01
  36491  8.48    20.00  1.66  4.99  0.36   0.538  4.49  0.01  1.03  0.02 -0.04  0.01  0.06  0.00  3.79  0.00
  36497  7.95    20.02  0.98  4.46  0.21   0.586  4.41  0.06  1.01  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  36509  7.11    21.42  1.05  3.76  0.21   0.465  4.44  0.03  1.26  0.07  0.10  0.01  0.01  0.01  3.81  0.00
  36512  7.73    27.36  0.93  4.92  0.15   0.637  4.40  0.05  0.89  0.10 -0.02  0.02  0.09  0.01  3.76  0.00
  36557  7.28    15.04  0.94  3.17  0.27   0.634  4.24  0.04  1.28  0.08  0.30  0.02  0.03  0.04  3.78  0.01
  36559  9.58    11.50  1.07  4.88  0.40   0.745  4.41  0.05  0.97  0.08  0.01  0.03  0.10  0.02  3.75  0.01
  36576  7.60    10.43  0.62  2.69  0.26   0.461  4.32  0.06  1.46  0.12  0.28  0.03 -0.01  0.03  3.82  0.01
  36583  8.82    10.44  0.76  3.91  0.32   0.495  4.43  0.05  1.20  0.08  0.09  0.03  0.02  0.02  3.81  0.00
  36616  5.45    10.81  0.75  0.62  0.30   1.126  3.49  0.13  1.50  0.46  1.11  0.03  0.47  0.04  3.66  0.01
  36622  8.78    20.26  0.77  5.31  0.17   0.722  4.50  0.01  1.01  0.03 -0.05  0.01  0.11  0.01  3.75  0.00
  36624  6.56    10.61  0.87  1.69  0.36   0.077  4.49  0.03  2.02  0.13  0.25  0.04  0.03  0.02  3.95  0.00
  36640  5.90    33.40  0.93  3.52  0.12   0.540  4.43  0.03  1.34  0.04  0.14  0.02 -0.02  0.01  3.81  0.00
  36654  8.88    17.00  0.81  5.03  0.21   0.691  4.49  0.02  1.03  0.03 -0.03  0.01  0.09  0.01  3.76  0.00
  36670  8.92    15.29  1.17  4.84  0.33   0.604  4.45  0.06  0.97  0.10 -0.02  0.04  0.07  0.01  3.77  0.00
  36672  7.63    13.00  1.11  3.20  0.37   0.663  4.27  0.06  1.28  0.09  0.27  0.05  0.03  0.03  3.77  0.01
  36702  8.09    10.87  0.68  3.27  0.27   0.518  4.41  0.06  1.36  0.08  0.17  0.04 -0.02  0.02  3.81  0.01
  36715  7.41    11.03  0.70  2.62  0.28   0.574  4.22  0.04  1.47  0.11  0.38  0.02  0.01  0.03  3.79  0.01
  36721  5.84    10.66  0.77  0.98  0.31   0.156  4.26  0.05  2.03  0.17  0.48  0.05 -0.04  0.01  3.90  0.01
  36723  5.59    23.44  0.77  2.44  0.14   0.321  4.43  0.03  1.68  0.07  0.24  0.01 -0.06  0.02  3.87  0.00
  36731  8.32    22.34  1.22  5.07  0.24   0.671  4.46  0.04  0.96  0.12 -0.04  0.02  0.09  0.02  3.76  0.01
  36732  5.64    11.15  0.70  0.88  0.27   1.121  3.43  0.13  1.19  0.42  1.06  0.03  0.47  0.04  3.66  0.01
  36763  9.12    16.64  1.27  5.23  0.33   0.600  4.49  0.02  0.96  0.02 -0.07  0.01  0.08  0.00  3.77  0.00
  36784  9.60    13.41  0.96  5.24  0.31   0.747  4.45  0.05  0.95  0.05 -0.03  0.03  0.12  0.01  3.74  0.00
  36795  4.44    38.91  0.66  2.39  0.08   0.521  4.21  0.04  1.50  0.09  0.41  0.02  0.03  0.02  3.80  0.01
  36807  6.11    11.37  0.58  1.39  0.22   0.297  4.24  0.04  1.78  0.10  0.45  0.03 -0.02  0.02  3.86  0.00
  36809  6.72    17.16  0.80  2.89  0.20   0.610  4.25  0.07  1.37  0.11  0.32  0.04  0.03  0.04  3.78  0.01
  36817  5.06    34.41  1.13  2.74  0.14   0.468  4.31  0.06  1.46  0.11  0.29  0.03 -0.01  0.03  3.82  0.01
  36832  7.59    35.27  0.65  5.33  0.08   0.724  4.50  0.00  1.01  0.01 -0.06  0.00  0.11  0.00  3.75  0.00
  36836  6.71    21.80  0.86  3.40  0.17   0.488  4.43  0.03  1.40  0.08  0.16  0.01 -0.03  0.02  3.82  0.01
  36846  8.56    14.16  1.24  4.32  0.38   0.590  4.39  0.07  1.00  0.12  0.05  0.04  0.06  0.02  3.78  0.01
  36848  5.78    10.41  0.67  0.87  0.28   1.045  3.67  0.14  1.82  0.46  1.02  0.04  0.37  0.04  3.68  0.01
  36849  8.94    12.15  1.24  4.36  0.44   0.500  4.47  0.03  1.12  0.08  0.02  0.04  0.04  0.02  3.80  0.00
  36850  1.58    63.27  1.23  0.59  0.09   0.034  4.38  0.00  2.47  0.02  0.45  0.01  0.03  0.00  3.95  0.00
  36855  8.34    16.09  1.14  4.37  0.31   0.772  4.29  0.07  0.98  0.09  0.13  0.05  0.12  0.03  3.74  0.01
  36866  8.79    22.27  0.77  5.53  0.15   0.853  4.48  0.01  0.97  0.02 -0.05  0.01  0.17  0.01  3.73  0.00
  36874  7.37    25.42  0.99  4.40  0.17   0.642  4.36  0.08  1.00  0.15  0.08  0.02  0.06  0.04  3.77  0.01
  36890  7.82    13.82  0.92  3.52  0.29   0.426  4.44  0.04  1.32  0.07  0.12  0.02  0.00  0.01  3.83  0.00
  36893  6.97    20.29  0.94  3.51  0.20   0.354  4.46  0.01  1.29  0.01  0.09  0.01  0.02  0.00  3.84  0.00
  36896  5.34    10.78  1.16  0.50  0.47   1.010  3.54  0.20  1.62  0.68  1.07  0.05  0.34  0.02  3.68  0.01
  36897  8.57    13.44  0.93  4.21  0.30   0.923  4.17  0.03  0.98  0.05  0.26  0.04  0.25  0.03  3.71  0.01
  36898  7.26    14.68  0.98  3.09  0.29   0.795  4.12  0.04  1.30  0.08  0.43  0.05  0.16  0.04  3.73  0.01
  36901  7.29    18.04  1.15  3.57  0.28   0.595  4.36  0.07  1.22  0.10  0.17  0.04  0.02  0.03  3.79  0.01
  36903  8.96    10.78  2.53  4.12  1.02   0.597  4.41  0.08  1.06  0.15  0.05  0.08  0.05  0.03  3.78  0.01
  36917  4.65    14.50  0.62  0.46  0.19  -0.111  4.62  0.03  3.19  0.12  0.33  0.03  0.79  0.12  4.10  0.02
  36922  6.66    10.10  0.88  1.68  0.38   0.046  4.51  0.02  2.06  0.15  0.25  0.04  0.08  0.02  3.96  0.00
  36941  7.32    18.53  0.53  3.66  0.13   0.539  4.42  0.05  1.32  0.09  0.13  0.01 -0.01  0.02  3.80  0.01
  36954  8.51    25.63  0.91  5.55  0.16   0.808  4.46  0.04  0.90  0.04 -0.07  0.02  0.17  0.01  3.73  0.00
  36964  8.94    19.22  1.03  5.36  0.23   0.766  4.46  0.04  0.93  0.05 -0.05  0.02  0.13  0.01  3.74  0.00
  36976  7.16    28.17  0.88  4.41  0.14   0.564  4.43  0.06  1.08  0.12  0.04  0.01  0.05  0.02  3.78  0.01
  36993  8.00    19.26  1.17  4.42  0.26   0.632  4.38  0.08  1.00  0.14  0.06  0.04  0.07  0.03  3.77  0.01
  36998 10.10    10.64 15.56  5.23  6.35   0.125  4.42  0.13  1.98  0.34  0.31  0.19 -0.01  0.03  3.92  0.01
  37031  5.89    22.92  0.89  2.69  0.17   0.602  4.16  0.04  1.32  0.09  0.40  0.02  0.06  0.03  3.77  0.01
  37032  7.98    13.92  0.63  3.70  0.20   0.664  4.29  0.08  1.14  0.14  0.20  0.03  0.05  0.04  3.77  0.01
  37046  5.93    11.63  0.75  1.26  0.28   1.123  3.48  0.16  1.17  0.38  1.00  0.04  0.48  0.03  3.66  0.01
  37063  8.06    13.29  0.68  3.68  0.22   0.540  4.42  0.04  1.31  0.08  0.14  0.02 -0.01  0.02  3.80  0.01
  37068  7.88    16.35  0.60  3.95  0.16   0.508  4.46  0.03  1.22  0.05  0.07  0.01  0.02  0.01  3.80  0.00
  37073  7.63    13.27  0.90  3.24  0.30   0.433  4.42  0.04  1.43  0.11  0.17  0.03 -0.02  0.03  3.83  0.01
  37076  9.08    16.89  2.36  5.22  0.61   0.760  4.43  0.06  0.95  0.09 -0.02  0.05  0.12  0.02  3.74  0.01
  37078  8.38    10.06  1.19  3.39  0.51   0.772  4.14  0.04  1.10  0.13  0.34  0.05  0.16  0.03  3.73  0.01
  37088  5.14    16.11  0.87  1.18  0.24   0.442  4.13  0.04  1.91  0.08  0.59  0.03 -0.02  0.03  3.82  0.01
  37107  6.85    16.90  0.90  2.99  0.23   0.339  4.45  0.02  1.47  0.05  0.16  0.01 -0.01  0.01  3.85  0.00
  37109  9.63    15.03  1.51  5.51  0.44   0.810  4.47  0.03  0.94  0.06 -0.06  0.02  0.15  0.02  3.73  0.01
  37133  7.20    10.43  0.94  2.29  0.39   0.277  4.43  0.03  1.71  0.09  0.24  0.04 -0.05  0.02  3.88  0.00
  37140  5.93    12.44  0.83  1.40  0.29   0.221  4.29  0.07  1.88  0.16  0.42  0.05 -0.05  0.03  3.88  0.01
  37150  7.37    17.09  0.90  3.53  0.23   0.454  4.44  0.04  1.29  0.06  0.11  0.02  0.01  0.01  3.82  0.00
  37154  8.06    10.47  1.06  3.16  0.44   0.448  4.41  0.05  1.43  0.10  0.18  0.04 -0.02  0.03  3.83  0.01
  37165  6.37    21.27  0.83  3.01  0.17   0.337  4.45  0.02  1.48  0.05  0.16  0.01 -0.01  0.01  3.85  0.00
  37170  7.70    26.13  1.04  4.79  0.17   0.621  4.41  0.06  0.96  0.13  0.00  0.02  0.07  0.02  3.77  0.01
  37171  8.41    19.72  1.13  4.88  0.25   0.737  4.42  0.05  0.99  0.09  0.01  0.02  0.09  0.02  3.75  0.01
  37172  7.93    15.23  1.07  3.84  0.31   0.601  4.40  0.07  1.20  0.12  0.12  0.03  0.02  0.03  3.79  0.01
  37178  7.95    10.84  1.01  3.13  0.41   0.456  4.40  0.05  1.42  0.11  0.19  0.03 -0.02  0.03  3.82  0.01
  37183  8.51    14.68  0.88  4.34  0.26   0.510  4.47  0.04  1.06  0.04 -0.00  0.03  0.05  0.01  3.79  0.00
  37204  5.58    10.65  0.97  0.72  0.40   0.921  3.62  0.23  1.64  0.71  0.98  0.05  0.26  0.03  3.70  0.01
  37206  7.99    15.41  0.72  3.93  0.20   0.516  4.43  0.05  1.18  0.08  0.08  0.02  0.02  0.02  3.80  0.00
  37224  8.28    14.88  1.16  4.14  0.34   0.569  4.40  0.07  1.08  0.13  0.07  0.04  0.04  0.03  3.78  0.01
  37233  7.58    18.51  0.94  3.92  0.22   0.604  4.40  0.07  1.19  0.12  0.11  0.03  0.02  0.03  3.79  0.01
  37240  8.23    12.01  0.64  3.63  0.23   0.486  4.43  0.05  1.25  0.08  0.11  0.03  0.01  0.02  3.81  0.01
  37252  7.76    10.13  0.74  2.79  0.32   0.485  4.32  0.07  1.45  0.10  0.28  0.06 -0.01  0.03  3.81  0.01
  37265  4.89    20.62  0.96  1.46  0.20   0.413  4.18  0.03  1.78  0.08  0.51  0.02 -0.02  0.03  3.83  0.01
  37278  7.27    14.66  0.99  3.10  0.29   0.412  4.42  0.03  1.50  0.09  0.19  0.03 -0.04  0.02  3.84  0.01
  37279  0.40   285.93  0.88  2.68  0.02   0.432  4.31  0.09  1.43  0.18  0.28  0.03 -0.01  0.04  3.83  0.01
  37283  6.89    21.54  0.89  3.56  0.18   0.473  4.40  0.05  1.25  0.06  0.14  0.03  0.02  0.02  3.81  0.00
  37308  8.52    10.07  1.52  3.54  0.66   0.503  4.42  0.05  1.29  0.12  0.13  0.05 -0.00  0.03  3.81  0.01
  37309  8.54    13.85  1.01  4.25  0.32   0.693  4.39  0.08  1.07  0.09  0.07  0.05  0.06  0.03  3.76  0.01
  37316  8.69    11.19  1.25  3.93  0.49   0.541  4.43  0.04  1.24  0.12  0.10  0.04  0.01  0.03  3.80  0.01
  37327  8.30    14.47  1.05  4.10  0.32   0.638  4.39  0.08  1.12  0.13  0.10  0.03  0.04  0.04  3.78  0.01
  37332  7.83    10.45  1.61  2.93  0.67   0.681  4.22  0.07  1.31  0.13  0.33  0.08  0.05  0.04  3.76  0.01
  37333  9.98    13.71 15.13  5.67  4.79   0.724  4.40  0.12  1.01  0.21  0.04  0.18  0.10  0.03  3.75  0.01
  37337  8.66    10.42  1.31  3.75  0.55   0.718  4.25  0.07  1.05  0.13  0.21  0.06  0.09  0.04  3.75  0.01
  37339  6.16    11.86  0.88  1.53  0.32   0.374  4.20  0.03  1.84  0.14  0.50  0.02 -0.04  0.03  3.84  0.01
  37358  8.69    10.01  0.71  3.69  0.31   0.539  4.42  0.04  1.31  0.09  0.13  0.02 -0.01  0.02  3.80  0.01
  37360  7.52    13.85  0.60  3.23  0.19   0.584  4.28  0.08  1.22  0.12  0.25  0.04  0.03  0.04  3.78  0.01
  37368  8.47    10.13  1.91  3.50  0.82   0.478  4.44  0.05  1.30  0.14  0.12  0.07  0.00  0.03  3.81  0.01
  37372  6.64    11.15  0.51  1.88  0.20   0.186  4.46  0.01  1.92  0.04  0.27  0.01 -0.06  0.01  3.91  0.00
  37374  8.52    10.94  1.62  3.72  0.64   0.406  4.46  0.03  1.29  0.08  0.09  0.04  0.01  0.02  3.83  0.00
  37390  7.32    17.38  0.71  3.52  0.18   0.543  4.42  0.04  1.33  0.07  0.14  0.02 -0.01  0.02  3.80  0.01
  37394  6.01    10.51  0.80  1.12  0.33   0.153  4.32  0.08  1.98  0.16  0.42  0.06 -0.04  0.01  3.91  0.01
  37411  8.84    11.34  0.74  4.11  0.28   0.559  4.42  0.07  1.09  0.11  0.06  0.03  0.04  0.02  3.79  0.01
  37414  6.69    10.59  0.55  1.81  0.23   0.365  4.27  0.05  1.70  0.12  0.39  0.03 -0.03  0.03  3.84  0.01
  37419  8.68    18.26  1.01  4.99  0.24   0.626  4.44  0.05  0.90  0.05 -0.05  0.03  0.09  0.01  3.76  0.00
  37427  8.62    11.13  0.86  3.85  0.34   0.669  4.32  0.09  1.12  0.14  0.16  0.05  0.05  0.04  3.77  0.01
  37441  5.58    10.01  0.85  0.58  0.37   1.011  3.52  0.21  1.54  0.66  1.06  0.04  0.34  0.02  3.68  0.01
  37447  3.94    22.61  0.80  0.71  0.15   1.022  3.47  0.23  1.36  0.66  1.05  0.02  0.35  0.02  3.68  0.00
  37460  7.54    16.91  0.63  3.68  0.16   0.485  4.43  0.05  1.24  0.07  0.10  0.03  0.01  0.02  3.81  0.00
  37484  8.24    15.06  1.86  4.13  0.54   0.626  4.40  0.08  1.10  0.15  0.08  0.05  0.04  0.04  3.78  0.01
  37495  6.90    12.36  0.88  2.36  0.31   0.277  4.44  0.02  1.70  0.09  0.23  0.03 -0.05  0.02  3.88  0.00
  37504  3.93    24.36  0.48  0.86  0.09   1.033  3.68  0.12  1.84  0.41  1.01  0.02  0.37  0.03  3.68  0.01
  37510  9.69    12.62  1.44  5.20  0.50   0.696  4.47  0.04  0.91  0.09 -0.07  0.04  0.11  0.02  3.75  0.01
  37519  7.00    13.93  0.67  2.72  0.21   0.306  4.45  0.03  1.53  0.04  0.17  0.02 -0.02  0.01  3.86  0.00
  37520  7.53    19.32  1.01  3.96  0.23   0.717  4.25  0.06  1.02  0.10  0.20  0.03  0.10  0.04  3.75  0.01
  37538  7.26    13.96  0.70  2.98  0.22   0.892  4.01  0.07  1.22  0.15  0.52  0.04  0.26  0.04  3.70  0.01
  37539  8.86    12.47  0.80  4.34  0.28   0.590  4.40  0.07  1.01  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  37563  7.17    30.07  0.56  4.56  0.08   0.637  4.36  0.06  0.93  0.10  0.05  0.02  0.08  0.02  3.76  0.01
  37567  8.97    11.50  0.98  4.27  0.37   0.716  4.35  0.09  1.02  0.08  0.09  0.06  0.08  0.03  3.76  0.01
  37579  7.13    13.48  0.99  2.78  0.32   0.416  4.41  0.05  1.52  0.09  0.21  0.03 -0.04  0.02  3.84  0.01
  37580  6.05    18.31  0.95  2.36  0.23   0.469  4.25  0.07  1.51  0.07  0.37  0.06 -0.01  0.03  3.81  0.01
  37584  7.95    13.38  1.09  3.58  0.35   0.468  4.43  0.05  1.30  0.10  0.13  0.04  0.00  0.03  3.82  0.01
  37587  8.29    11.92  1.09  3.67  0.40   0.524  4.42  0.05  1.26  0.13  0.12  0.04  0.00  0.03  3.80  0.01
  37589  8.48    10.84  1.22  3.66  0.49   0.470  4.42  0.05  1.31  0.13  0.13  0.04 -0.00  0.03  3.82  0.01
  37606  5.04    41.43  0.81  3.13  0.09   0.765  4.12  0.03  1.25  0.03  0.41  0.02  0.15  0.02  3.73  0.01
  37609  4.93    13.75  0.65  0.62  0.21   0.104  4.26  0.05  2.10  0.15  0.50  0.04 -0.02  0.01  3.92  0.01
  37612  7.37    11.62  0.69  2.70  0.26   0.340  4.43  0.04  1.60  0.10  0.22  0.03 -0.04  0.02  3.86  0.01
  37618  9.15    10.48  0.95  4.25  0.39   0.625  4.40  0.07  1.10  0.15  0.08  0.04  0.04  0.04  3.78  0.01
  37621  8.18    11.48  0.63  3.48  0.24   0.436  4.45  0.03  1.32  0.05  0.12  0.02  0.00  0.01  3.82  0.00
  37624  7.19    14.24  1.03  2.96  0.31   0.341  4.45  0.02  1.47  0.06  0.16  0.02 -0.01  0.01  3.85  0.00
  37629  4.23    26.68  0.79  1.36  0.13   1.118  3.56  0.14  1.30  0.34  0.98  0.02  0.47  0.03  3.66  0.01
  37635  6.69    33.13  0.50  4.29  0.07   0.550  4.44  0.06  1.12  0.10  0.05  0.02  0.04  0.02  3.79  0.00
  37636  6.25    10.63  0.97  1.38  0.40   0.930  3.82  0.09  1.74  0.33  0.85  0.05  0.27  0.04  3.70  0.01
  37645  6.97    18.96  1.11  3.36  0.26   0.581  4.32  0.07  1.24  0.11  0.21  0.04  0.02  0.03  3.79  0.01
  37664  5.12    15.13  0.49  1.02  0.14   1.104  3.45  0.13  1.15  0.38  1.04  0.02  0.47  0.03  3.66  0.01
  37670 11.24    10.58 13.03  6.36  5.35   0.540  4.40  0.11  1.24  0.21  0.12  0.16  0.02  0.04  3.80  0.01
  37674  7.18    11.50  1.03  2.48  0.39   0.900  3.95  0.09  1.36  0.20  0.62  0.05  0.26  0.04  3.70  0.01
  37710  5.80    22.99  0.51  2.61  0.10   0.320  4.38  0.03  1.50  0.08  0.23  0.01 -0.01  0.02  3.86  0.00
  37715  8.60    13.18  1.14  4.20  0.38   0.662  4.40  0.08  1.11  0.11  0.08  0.04  0.04  0.03  3.77  0.01
  37718  6.64    32.45  0.55  4.20  0.08   0.527  4.47  0.01  1.20  0.03  0.05  0.00  0.02  0.01  3.80  0.00
  37722  7.35    19.79  1.09  3.83  0.24   0.685  4.23  0.07  1.01  0.11  0.21  0.04  0.10  0.04  3.75  0.01
  37727  7.55    33.25  0.67  5.16  0.09   0.700  4.50  0.01  1.03  0.01 -0.04  0.00  0.09  0.01  3.75  0.00
  37732  7.72    21.33  1.11  4.36  0.23   0.612  4.38  0.08  0.99  0.12  0.05  0.03  0.07  0.02  3.77  0.01
  37740  3.57    22.73  0.83  0.35  0.16   0.932  3.72  0.07  2.21  0.33  1.06  0.02  0.28  0.03  3.70  0.01
  37758  8.07    11.12  1.86  3.30  0.73   0.955  3.86  0.11  0.99  0.18  0.57  0.06  0.33  0.03  3.69  0.01
  37781  8.39    21.34  2.03  5.04  0.41   0.793  4.45  0.04  0.97  0.07 -0.02  0.03  0.13  0.02  3.74  0.01
  37785  8.12    10.85  1.13  3.30  0.45   0.417  4.43  0.04  1.43  0.12  0.16  0.04 -0.02  0.03  3.83  0.01
  37789  6.74    29.22  0.96  4.07  0.14   0.545  4.44  0.04  1.16  0.06  0.06  0.02  0.03  0.01  3.79  0.00
  37802  7.67    15.29  1.20  3.59  0.34   0.313  4.47  0.00  1.35  0.01  0.10  0.00  0.01  0.00  3.86  0.00
  37826  1.16    96.74  0.87  1.09  0.04   0.991  3.71  0.11  1.70  0.40  0.95  0.02  0.33  0.02  3.68  0.01
  37831  7.61    10.72  1.16  2.76  0.47   0.374  4.41  0.05  1.51  0.12  0.20  0.05 -0.03  0.03  3.85  0.01
  37835  9.71    10.00  0.91  4.71  0.40   0.715  4.42  0.05  1.03  0.08  0.03  0.03  0.08  0.03  3.76  0.01
  37844  7.55    19.05  0.99  3.95  0.23   0.493  4.45  0.03  1.22  0.07  0.08  0.01  0.02  0.02  3.81  0.00
  37853  5.36    65.79  0.56  4.45  0.04   0.589  4.44  0.06  1.08  0.11  0.03  0.01  0.05  0.02  3.78  0.00
  37855  8.90    11.97  1.13  4.29  0.41   0.600  4.40  0.07  1.07  0.15  0.06  0.04  0.05  0.03  3.78  0.01
  37863  7.14    11.18  1.01  2.38  0.39   0.364  4.40  0.05  1.61  0.10  0.25  0.04 -0.04  0.02  3.85  0.01
  37869  8.85    13.17  1.42  4.45  0.47   0.516  4.47  0.03  1.12  0.09  0.02  0.04  0.04  0.02  3.80  0.01
  37878  9.45    14.39  0.92  5.24  0.28   0.645  4.46  0.05  0.89  0.04 -0.07  0.03  0.09  0.00  3.76  0.00
  37879  7.46    18.73  0.94  3.82  0.22   0.490  4.43  0.05  1.22  0.08  0.09  0.03  0.02  0.02  3.81  0.00
  37884  7.74    14.97  5.77  3.62  1.67   0.351  4.43  0.04  1.45  0.14  0.16  0.07 -0.01  0.03  3.85  0.01
  37885  9.52    14.64  1.68  5.35  0.50   0.680  4.47  0.04  0.93  0.10 -0.07  0.03  0.10  0.02  3.75  0.01
  37891  5.03    13.80  0.71  0.73  0.22   0.342  4.15  0.03  2.09  0.09  0.61  0.03 -0.06  0.03  3.85  0.00
  37901  5.49    13.68  0.92  1.17  0.29   1.378  3.28  0.13  0.99  0.31  1.13  0.02  0.71  0.02  3.63  0.00
  37906  6.95    17.36  0.89  3.15  0.22   0.509  4.37  0.05  1.39  0.07  0.21  0.04 -0.01  0.03  3.81  0.01
  37918  8.19    27.59  2.11  5.39  0.33   0.782  4.46  0.04  0.95  0.07 -0.05  0.03  0.14  0.02  3.74  0.01
  37921  5.25    10.44  0.84  0.34  0.35   0.018  4.32  0.05  2.53  0.17  0.52  0.04  0.06  0.02  3.96  0.01
  37924  7.57    10.67  0.56  2.71  0.23   0.438  4.37  0.06  1.49  0.11  0.25  0.03 -0.03  0.03  3.83  0.01
  37930  7.38    19.56  0.58  3.84  0.13   0.758  4.16  0.04  0.98  0.05  0.27  0.03  0.15  0.02  3.73  0.01
  37934  6.50    12.32  0.73  1.95  0.26   0.262  4.43  0.04  1.81  0.04  0.27  0.04 -0.07  0.01  3.88  0.00
  37971  8.51    18.86  1.04  4.89  0.24   0.687  4.48  0.03  1.04  0.03 -0.03  0.02  0.09  0.01  3.76  0.00
  37991  8.61    10.94  1.40  3.81  0.56   0.567  4.40  0.07  1.18  0.15  0.11  0.05  0.02  0.04  3.79  0.01
  38001  9.07    11.18  1.55  4.31  0.60   0.688  4.39  0.09  1.07  0.09  0.07  0.06  0.06  0.03  3.76  0.01
  38017  6.79    11.77  0.50  2.14  0.19   0.160  4.48  0.03  1.75  0.06  0.20  0.02 -0.01  0.01  3.91  0.00
  38018  7.06    35.13  2.37  4.79  0.29   0.712  4.43  0.05  1.03  0.08  0.03  0.02  0.07  0.03  3.76  0.01
  38021  7.08    23.80  1.03  3.96  0.19   0.576  4.39  0.07  1.18  0.15  0.12  0.02  0.02  0.04  3.79  0.01
  38022  7.08    16.29  0.94  3.14  0.25   0.428  4.41  0.04  1.47  0.11  0.19  0.02 -0.03  0.03  3.83  0.01
  38033  8.11    14.73  0.84  3.95  0.25   0.522  4.43  0.06  1.17  0.08  0.08  0.03  0.02  0.02  3.80  0.00
  38048  5.48    33.06  0.84  3.08  0.11   0.478  4.41  0.03  1.46  0.06  0.19  0.02 -0.04  0.02  3.82  0.00
  38052  7.01    26.60  0.83  4.13  0.14   0.587  4.33  0.06  0.98  0.09  0.10  0.02  0.06  0.02  3.78  0.01
  38072  9.20    12.36  1.11  4.66  0.39   0.628  4.40  0.07  0.95  0.12  0.01  0.03  0.08  0.02  3.77  0.01
  38083  7.17    14.33  1.15  2.95  0.35   0.285  4.47  0.02  1.48  0.09  0.14  0.03 -0.01  0.02  3.87  0.00
  38084  7.71    16.60  1.08  3.81  0.28   0.460  4.44  0.03  1.26  0.08  0.10  0.02  0.01  0.02  3.82  0.00
  38089  4.69    14.36  0.48  0.48  0.15   1.039  3.39  0.22  1.27  0.70  1.10  0.02  0.37  0.02  3.68  0.00
  38104  8.03    19.43  1.36  4.47  0.30   0.740  4.35  0.07  0.98  0.08  0.08  0.04  0.09  0.03  3.75  0.01
  38120  7.52    14.65  0.76  3.35  0.23   0.647  4.23  0.05  1.18  0.10  0.28  0.03  0.06  0.04  3.77  0.01
  38127  7.90    10.40  0.65  2.99  0.27   0.412  4.42  0.03  1.52  0.08  0.21  0.02 -0.04  0.02  3.84  0.01
  38129  7.14    23.61  0.63  4.01  0.12   0.489  4.44  0.04  1.18  0.10  0.07  0.01  0.02  0.02  3.81  0.00
  38131  8.96    13.32  0.84  4.58  0.27   0.630  4.40  0.08  0.97  0.12  0.02  0.03  0.07  0.02  3.77  0.01
  38134  7.93    20.14  1.09  4.45  0.24   0.546  4.45  0.04  1.09  0.11  0.03  0.02  0.04  0.02  3.79  0.00
  38138  7.46    16.26  1.02  3.52  0.27   0.356  4.46  0.01  1.28  0.01  0.09  0.01  0.02  0.00  3.84  0.00
  38146  5.32    10.16  1.80  0.35  0.77   0.751  3.92  0.05  2.49  0.23  0.91  0.09  0.11  0.04  3.74  0.01
  38150  6.73    12.82  0.91  2.27  0.31   0.286  4.43  0.03  1.74  0.06  0.25  0.03 -0.06  0.02  3.88  0.00
  38160  5.78    28.62  0.48  3.06  0.08   0.428  4.42  0.04  1.49  0.08  0.19  0.01 -0.04  0.02  3.83  0.00
  38172  7.09    23.22  0.93  3.92  0.18   0.488  4.45  0.03  1.23  0.08  0.08  0.01  0.02  0.02  3.81  0.00
  38177  7.54    11.91  1.43  2.92  0.52   0.460  4.39  0.06  1.42  0.11  0.20  0.04 -0.02  0.03  3.82  0.01
  38179  7.49    29.97  0.64  4.87  0.09   0.675  4.48  0.02  1.05  0.03 -0.02  0.01  0.08  0.00  3.76  0.00
  38188  8.38    13.68  0.73  4.06  0.23   0.511  4.44  0.05  1.18  0.09  0.07  0.02  0.02  0.02  3.80  0.01
  38211  5.17    12.87  0.71  0.72  0.24   1.282  3.36  0.21  1.38  0.54  1.19  0.04  0.63  0.05  3.64  0.01
  38213  8.50    16.17  1.71  4.54  0.46   0.601  4.40  0.07  0.98  0.12  0.03  0.04  0.07  0.02  3.77  0.01
  38216  6.54    19.36  0.77  2.97  0.17   0.579  4.20  0.05  1.22  0.05  0.33  0.03  0.06  0.02  3.78  0.01
  38223  8.87    12.03  1.42  4.27  0.51   0.477  4.47  0.02  1.16  0.08  0.03  0.04  0.03  0.02  3.81  0.00
  38225  7.88    21.19  0.67  4.51  0.14   0.601  4.42  0.07  1.02  0.13  0.03  0.02  0.06  0.02  3.77  0.01
  38235  6.73    15.67  0.80  2.71  0.22   0.310  4.44  0.04  1.52  0.05  0.18  0.03 -0.02  0.01  3.86  0.00
  38248  8.97    12.64  1.53  4.48  0.53   0.638  4.40  0.07  1.03  0.15  0.05  0.05  0.06  0.03  3.77  0.01
  38254  8.63    12.75  1.34  4.16  0.46   0.635  4.38  0.08  1.09  0.14  0.09  0.04  0.04  0.04  3.77  0.01
  38259  8.67    10.48  0.72  3.77  0.30   0.674  4.26  0.08  1.07  0.12  0.21  0.05  0.07  0.04  3.76  0.01
  38266  7.06    10.82  1.01  2.23  0.41   0.197  4.47  0.02  1.76  0.14  0.21  0.04 -0.04  0.02  3.90  0.00
  38267  5.89    12.59  0.51  1.39  0.18   1.088  3.48  0.11  1.03  0.30  0.96  0.02  0.46  0.02  3.66  0.00
  38277  8.35    10.08  1.12  3.37  0.48   0.486  4.42  0.04  1.35  0.11  0.15  0.04 -0.01  0.03  3.82  0.01
  38276  7.29    17.42  1.05  3.50  0.26   0.420  4.44  0.03  1.33  0.07  0.12  0.02  0.00  0.01  3.83  0.00
  38287  7.07    10.13  0.90  2.10  0.39   0.220  4.46  0.02  1.80  0.09  0.24  0.04 -0.05  0.02  3.90  0.00
  38289  8.82    10.74  1.38  3.98  0.56   0.492  4.45  0.05  1.16  0.09  0.05  0.06  0.03  0.02  3.80  0.01
  38297  9.54    10.56  1.07  4.66  0.44   0.614  4.41  0.07  0.96  0.12  0.02  0.04  0.07  0.02  3.77  0.01
  38312  8.59    12.05  1.07  3.99  0.39   0.460  4.46  0.03  1.20  0.08  0.05  0.04  0.03  0.02  3.81  0.00
  38319  6.06    15.69  0.97  2.04  0.27   0.150  4.48  0.03  1.81  0.10  0.22  0.04 -0.02  0.02  3.92  0.00
  38325  6.03    33.32  0.76  3.64  0.10   0.496  4.35  0.05  1.13  0.08  0.15  0.02  0.04  0.02  3.80  0.01
  38340  9.15    12.76  1.32  4.68  0.45   0.675  4.45  0.06  1.08  0.08  0.02  0.05  0.06  0.03  3.77  0.01
  38369  8.29    15.00  0.72  4.17  0.21   0.490  4.45  0.04  1.09  0.05  0.02  0.03  0.04  0.01  3.80  0.00
  38372  6.37    13.37  0.82  2.00  0.27   0.384  4.28  0.07  1.69  0.09  0.39  0.05 -0.03  0.03  3.84  0.01
  38374  8.58    20.06  1.27  5.09  0.28   0.726  4.46  0.05  0.97  0.04 -0.03  0.03  0.11  0.01  3.75  0.00
  38375  5.62    11.90  0.73  1.00  0.27   0.956  3.46  0.21  1.08  0.55  0.97  0.03  0.30  0.03  3.69  0.01
  38382  5.16    59.98  0.95  4.05  0.07   0.600  4.35  0.08  1.07  0.15  0.12  0.02  0.05  0.04  3.78  0.01
  38388  6.78    15.31  0.77  2.70  0.22   0.420  4.40  0.05  1.53  0.09  0.23  0.03 -0.04  0.03  3.84  0.01
  38392  7.71    31.58  0.94  5.21  0.13   0.721  4.49  0.01  1.01  0.02 -0.05  0.01  0.11  0.01  3.75  0.00
  38393  7.30    11.87  0.91  2.67  0.33   0.266  4.46  0.02  1.55  0.09  0.17  0.03 -0.02  0.01  3.88  0.00
  38399  8.15    12.87  0.87  3.70  0.29   0.446  4.45  0.02  1.29  0.07  0.10  0.02  0.01  0.01  3.82  0.00
  38401  8.63    13.77  0.97  4.32  0.31   0.523  4.46  0.03  1.13  0.09  0.03  0.03  0.03  0.02  3.80  0.00
  38413  9.63    11.00  1.11  4.84  0.44   0.849  4.35  0.04  0.93  0.02  0.05  0.05  0.15  0.01  3.73  0.00
  38422  7.05    25.43  1.08  4.08  0.19   0.589  4.36  0.08  1.08  0.16  0.11  0.02  0.04  0.04  3.78  0.01
  38423  5.01    55.48  0.54  3.73  0.05   0.470  4.45  0.02  1.28  0.05  0.09  0.01  0.01  0.01  3.81  0.00
  38463  9.78    10.26  4.08  4.84  1.73   0.868  4.35  0.16  0.89  0.10  0.03  0.19  0.22  0.05  3.71  0.01
  38474  5.76    24.45  0.95  2.70  0.17   0.412  4.40  0.05  1.54  0.08  0.23  0.03 -0.04  0.02  3.84  0.01
  38513  8.34    13.73  1.08  4.03  0.34   0.507  4.44  0.04  1.19  0.09  0.07  0.02  0.02  0.02  3.80  0.00
  38522  8.16    15.40  0.97  4.10  0.27   0.543  4.45  0.04  1.16  0.07  0.06  0.02  0.03  0.01  3.79  0.00
  38531  9.22    18.20  1.04  5.52  0.25   0.879  4.45  0.04  0.92  0.04 -0.04  0.02  0.18  0.01  3.72  0.00
  38538  4.97    12.82  0.94  0.51  0.32   0.098  4.28  0.05  2.30  0.20  0.52  0.04 -0.03  0.02  3.92  0.01
  38550  8.59    11.40  1.66  3.87  0.63   0.600  4.38  0.07  1.13  0.15  0.11  0.05  0.03  0.04  3.78  0.01
  38564  7.60    15.44  1.13  3.54  0.32   0.573  4.41  0.06  1.28  0.07  0.14  0.05 -0.00  0.02  3.80  0.01
  38568  7.80    11.27  0.65  3.06  0.25   0.957  3.84  0.08  0.95  0.16  0.57  0.03  0.34  0.02  3.68  0.01
  38574  8.91    10.52  0.79  4.02  0.33   0.696  4.30  0.08  1.05  0.12  0.16  0.05  0.08  0.04  3.76  0.01
  38576  9.45    11.47  0.95  4.75  0.36   0.661  4.45  0.06  1.02  0.10 -0.01  0.03  0.08  0.02  3.76  0.00
  38600  7.81    16.16  0.69  3.85  0.19   0.524  4.39  0.06  1.13  0.10  0.10  0.02  0.03  0.02  3.80  0.01
  38602  9.26    10.83  1.23  4.43  0.49   0.631  4.41  0.07  1.05  0.15  0.05  0.05  0.05  0.04  3.77  0.01
  38604  7.25    16.22  0.83  3.30  0.22   0.905  3.96  0.05  1.00  0.11  0.48  0.03  0.29  0.02  3.69  0.01
  38613  8.99    14.55  1.28  4.80  0.38   0.587  4.45  0.06  0.99  0.09 -0.01  0.04  0.07  0.01  3.78  0.00
  38631  8.36    10.67  0.70  3.50  0.29   0.613  4.31  0.08  1.21  0.13  0.21  0.04  0.03  0.04  3.78  0.01
  38636  8.35    18.04  1.17  4.63  0.28   0.738  4.41  0.06  1.01  0.08  0.03  0.04  0.09  0.02  3.75  0.01
  38645  9.26    11.75  0.84  4.61  0.31   0.739  4.41  0.07  1.01  0.08  0.04  0.04  0.09  0.02  3.75  0.01
  38647  7.78    28.33  1.09  5.04  0.17   0.659  4.43  0.05  0.92  0.12 -0.03  0.01  0.09  0.01  3.76  0.00
  38649  8.11    11.52  0.67  3.42  0.25   0.529  4.42  0.05  1.35  0.06  0.15  0.03 -0.02  0.02  3.81  0.01
  38658  7.47    14.13  1.00  3.22  0.31   0.566  4.32  0.06  1.30  0.09  0.24  0.04  0.02  0.03  3.79  0.01
  38677  7.33    14.66  0.96  3.16  0.29   0.435  4.41  0.05  1.46  0.10  0.19  0.02 -0.03  0.03  3.83  0.01
  38681  7.92    11.57  1.15  3.24  0.43   0.448  4.42  0.05  1.40  0.10  0.16  0.05 -0.02  0.03  3.82  0.01
  38712  5.86    26.21  0.95  2.95  0.16   0.369  4.40  0.04  1.42  0.07  0.19  0.02 -0.01  0.02  3.84  0.00
  38718  7.00    18.02  0.86  3.28  0.21   0.895  3.99  0.06  1.04  0.12  0.47  0.03  0.28  0.03  3.70  0.01
  38723  6.23    16.55  0.92  2.32  0.24   0.277  4.44  0.02  1.73  0.07  0.24  0.02 -0.06  0.02  3.88  0.00
  38729  9.42    11.50  0.89  4.72  0.34   0.785  4.37  0.07  0.99  0.05  0.06  0.06  0.11  0.02  3.74  0.01
  38747  8.37    20.69  1.15  4.95  0.24   0.671  4.47  0.04  1.01  0.10 -0.03  0.01  0.08  0.01  3.76  0.00
  38748  6.57    10.10  0.81  1.59  0.35   0.964  3.80  0.12  1.56  0.35  0.83  0.05  0.31  0.03  3.69  0.01
  38750  7.86    12.64  1.13  3.37  0.39   0.626  4.27  0.07  1.22  0.12  0.25  0.06  0.03  0.04  3.78  0.01
  38753 10.67    29.46 47.62  8.02  7.02   0.389  4.41  0.08  1.44  0.20  0.18  0.13 -0.01  0.03  3.84  0.01
  38755  7.32    15.93  0.90  3.33  0.25   0.629  4.25  0.09  1.16  0.12  0.25  0.05  0.06  0.04  3.77  0.01
  38765  7.94    19.73  0.65  4.42  0.14   0.569  4.43  0.06  1.07  0.12  0.04  0.01  0.05  0.02  3.78  0.01
  38769  8.82    12.32  1.14  4.27  0.40   0.520  4.45  0.05  1.12  0.09  0.03  0.05  0.04  0.02  3.80  0.01
  38782  8.44    13.35  0.69  4.07  0.23   0.664  4.36  0.09  1.10  0.13  0.11  0.05  0.05  0.04  3.77  0.01
  38785  7.59    12.40  0.87  3.06  0.31   1.060  3.87  0.04  1.04  0.11  0.58  0.03  0.42  0.02  3.67  0.00
  38791  7.72    12.56  0.87  3.21  0.30   0.469  4.40  0.05  1.40  0.11  0.18  0.02 -0.02  0.03  3.82  0.01
  38809  8.43    10.09  0.72  3.45  0.31   0.541  4.41  0.05  1.32  0.09  0.15  0.03 -0.01  0.02  3.80  0.01
  38817  7.23    13.54  1.01  2.89  0.32   0.562  4.27  0.06  1.40  0.12  0.32  0.05  0.02  0.03  3.79  0.01
  38822  8.77    17.09  1.07  4.93  0.27   0.568  4.49  0.02  0.99  0.02 -0.05  0.01  0.07  0.00  3.78  0.00
  38842  8.51    14.67  0.81  4.34  0.24   0.589  4.40  0.07  1.02  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  38853  8.21    18.57  1.24  4.55  0.29   0.638  4.40  0.08  0.97  0.12  0.03  0.04  0.08  0.02  3.77  0.01
  38862  8.00    21.75  1.00  4.69  0.20   0.630  4.41  0.07  0.97  0.13  0.01  0.02  0.07  0.02  3.77  0.01
  38868  6.03    11.08  1.54  1.25  0.60   1.000  3.58  0.21  1.40  0.58  0.97  0.06  0.33  0.03  3.68  0.01
  38870  6.35    17.09  1.06  2.51  0.27   0.507  4.27  0.05  1.52  0.11  0.35  0.04 -0.01  0.03  3.81  0.01
  38890  8.16    11.18  1.12  3.40  0.44   0.433  4.43  0.04  1.38  0.11  0.15  0.04 -0.01  0.03  3.83  0.01
  38895  9.93    12.84  2.54  5.47  0.86   0.760  4.45  0.06  0.92  0.09 -0.05  0.06  0.13  0.03  3.74  0.01
  38899  9.22    10.70  1.25  4.37  0.51   0.487  4.47  0.03  1.13  0.07  0.02  0.04  0.04  0.02  3.80  0.00
  38908  5.59    61.76  0.51  4.54  0.04   0.573  4.37  0.01  0.91  0.00  0.03  0.01  0.07  0.00  3.77  0.00
  38918 10.05    11.67  1.52  5.39  0.57   0.800  4.47  0.03  0.95  0.06 -0.05  0.03  0.15  0.02  3.74  0.01
  38917  5.14    10.87  0.47  0.32  0.19   1.263  3.31  0.22  1.46  0.68  1.26  0.04  0.63  0.06  3.64  0.01
  38926  8.63    15.73  1.41  4.61  0.39   0.594  4.41  0.06  0.99  0.12  0.02  0.03  0.06  0.02  3.78  0.01
  38949  9.28    10.46  1.52  4.38  0.63   0.563  4.43  0.07  1.07  0.13  0.03  0.07  0.05  0.03  3.78  0.01
  38950  9.15    11.05  1.47  4.37  0.58   0.577  4.41  0.07  1.07  0.15  0.05  0.06  0.05  0.03  3.78  0.01
  38952  9.27    13.71  1.27  4.96  0.40   0.715  4.45  0.05  1.02  0.07  0.00  0.04  0.08  0.03  3.76  0.01
  38962  5.30    12.33  0.96  0.75  0.34   0.933  3.55  0.22  1.41  0.65  0.98  0.04  0.28  0.02  3.70  0.01
  39007  8.50    11.26  0.82  3.76  0.32   0.679  4.26  0.07  1.08  0.12  0.22  0.05  0.07  0.04  3.76  0.01
  39017  6.98    16.20  1.00  3.03  0.27   0.297  4.47  0.01  1.46  0.09  0.14  0.03 -0.01  0.02  3.87  0.00
  39026  8.50    14.11  0.78  4.25  0.24   0.560  4.41  0.07  1.07  0.11  0.06  0.03  0.04  0.02  3.79  0.01
  39039  9.23    19.00  0.85  5.62  0.20   0.866  4.47  0.02  0.94  0.05 -0.06  0.01  0.18  0.01  3.73  0.00
  39044  8.44    16.02  1.16  4.46  0.32   0.515  4.47  0.03  1.05  0.03 -0.01  0.02  0.05  0.00  3.79  0.00
  39058  7.87    11.12  1.29  3.10  0.50   0.486  4.41  0.05  1.40  0.09  0.18  0.04 -0.03  0.03  3.82  0.01
  39061  5.22    17.28  0.58  1.41  0.15   0.400  4.18  0.03  1.81  0.12  0.52  0.01 -0.04  0.03  3.83  0.01
  39067  6.05    10.83  1.12  1.22  0.45   1.325  3.35  0.15  1.17  0.31  1.14  0.06  0.72  0.06  3.63  0.01
  39071  8.28    17.52  0.72  4.50  0.18   0.600  4.41  0.07  1.01  0.13  0.03  0.02  0.06  0.02  3.77  0.01
  39072  8.64    17.49  1.17  4.85  0.29   0.626  4.42  0.06  0.95  0.12 -0.00  0.03  0.08  0.02  3.77  0.01
  39079  4.93    13.06  0.96  0.51  0.32   1.205  3.36  0.21  1.37  0.69  1.17  0.05  0.55  0.06  3.65  0.01
  39095  4.61    13.69  0.81  0.29  0.26   0.087  4.25  0.03  2.36  0.12  0.56  0.03 -0.02  0.01  3.92  0.00
  39097 10.58    13.15  5.44  6.17  1.80   0.564  4.47  0.05  1.00  0.05 -0.03  0.04  0.07  0.01  3.78  0.00
  39101  7.53    16.68  0.83  3.64  0.22   0.554  4.43  0.04  1.31  0.06  0.13  0.02 -0.01  0.02  3.80  0.00
  39102  7.72    19.48  0.64  4.17  0.14   0.582  4.35  0.06  1.00  0.10  0.09  0.02  0.06  0.02  3.78  0.01
  39103  8.66    13.42  1.25  4.30  0.41   0.569  4.40  0.07  1.04  0.11  0.06  0.04  0.05  0.02  3.78  0.01
  39187  7.42    12.90  0.86  2.97  0.29   0.305  4.46  0.02  1.45  0.09  0.14  0.03 -0.01  0.02  3.86  0.00
  39186  8.50    15.57  1.06  4.46  0.30   0.638  4.39  0.08  1.01  0.14  0.05  0.04  0.06  0.03  3.77  0.01
  39194  6.34    11.83  0.98  1.70  0.36   1.160  3.61  0.09  1.16  0.30  0.88  0.03  0.51  0.03  3.66  0.01
  39198  6.45    15.01  0.92  2.33  0.27   0.838  4.05  0.04  1.63  0.09  0.60  0.04  0.18  0.04  3.72  0.01
  39212  7.52    13.06  1.20  3.10  0.40   0.619  4.25  0.07  1.26  0.13  0.29  0.05  0.04  0.04  3.78  0.01
  39221  5.78    22.94  0.78  2.58  0.15   0.421  4.36  0.05  1.55  0.13  0.27  0.02 -0.04  0.03  3.83  0.01
  39226  8.42    14.19  2.21  4.18  0.68   0.491  4.45  0.05  1.15  0.08  0.05  0.06  0.03  0.02  3.80  0.01
  39230  8.58    12.43  1.39  4.05  0.49   0.500  4.45  0.05  1.15  0.09  0.05  0.05  0.03  0.02  3.80  0.00
  39242  7.71    18.55  0.65  4.05  0.15   0.595  4.38  0.08  1.12  0.16  0.11  0.02  0.03  0.04  3.78  0.01
  39243  7.28    14.25  1.14  3.05  0.35   0.563  4.29  0.06  1.33  0.10  0.27  0.05  0.02  0.03  3.79  0.01
  39254  7.56    15.93  0.76  3.57  0.21   0.470  4.42  0.05  1.25  0.06  0.12  0.03  0.01  0.02  3.81  0.00
  39256  9.17    13.72  1.42  4.86  0.45   0.530  4.48  0.02  1.04  0.02 -0.03  0.01  0.06  0.00  3.79  0.00
  39261  6.02    10.16  0.77  1.05  0.33   0.158  4.28  0.07  2.00  0.16  0.46  0.06 -0.04  0.01  3.90  0.01
  39271  6.22    16.77  1.00  2.34  0.26   0.570  4.22  0.04  1.52  0.06  0.40  0.03 -0.00  0.02  3.79  0.01
  39286  6.67    10.93  0.52  1.86  0.21   0.340  4.26  0.06  1.67  0.15  0.40  0.04 -0.02  0.04  3.85  0.01
  39298  8.06    23.24  1.05  4.89  0.20   0.721  4.42  0.05  1.00  0.08  0.02  0.02  0.09  0.03  3.75  0.01
  39313  6.87    17.41  0.78  3.07  0.20   0.384  4.43  0.03  1.42  0.05  0.16  0.02 -0.01  0.01  3.84  0.00
  39325  7.61    23.79  1.62  4.49  0.30   0.709  4.41  0.06  1.05  0.08  0.05  0.04  0.07  0.03  3.76  0.01
  39327  8.56    10.91  1.04  3.75  0.41   0.651  4.33  0.08  1.12  0.13  0.16  0.05  0.05  0.04  3.77  0.01
  39330  7.52    27.62  0.59  4.73  0.09   0.655  4.47  0.03  1.06  0.05 -0.00  0.01  0.07  0.01  3.77  0.00
  39335  8.04    15.13  0.95  3.94  0.27   0.624  4.40  0.07  1.18  0.11  0.10  0.03  0.02  0.03  3.78  0.01
  39338  9.20    12.65  0.80  4.71  0.28   0.598  4.42  0.06  0.99  0.12  0.01  0.02  0.07  0.02  3.77  0.01
  39346  7.40    12.67  0.82  2.91  0.28   0.355  4.44  0.03  1.47  0.07  0.16  0.03 -0.02  0.02  3.85  0.00
  39361  9.30    10.24  1.37  4.35  0.58   0.692  4.40  0.08  1.06  0.09  0.07  0.05  0.06  0.03  3.76  0.01
  39364  9.38    11.93  0.93  4.76  0.34   0.593  4.45  0.06  0.99  0.10 -0.01  0.04  0.07  0.02  3.77  0.00
  39383  9.27    18.70  3.59  5.63  0.83   0.793  4.47  0.03  0.90  0.09 -0.08  0.05  0.16  0.03  3.73  0.01
  39391  8.68    20.90  0.82  5.28  0.17   0.728  4.49  0.02  1.00  0.02 -0.05  0.01  0.11  0.01  3.75  0.00
  39393  8.01    14.36  0.94  3.80  0.28   0.481  4.45  0.03  1.25  0.07  0.09  0.02  0.01  0.01  3.81  0.00
  39405  8.68    12.22  1.48  4.12  0.53   0.579  4.40  0.07  1.10  0.16  0.08  0.05  0.04  0.04  3.78  0.01
  39407  9.35    12.62  1.25  4.86  0.43   0.564  4.48  0.04  0.99  0.03 -0.04  0.02  0.07  0.00  3.78  0.00
  39409  8.53    15.11  2.71  4.43  0.78   0.716  4.40  0.09  1.02  0.08  0.05  0.08  0.08  0.03  3.76  0.01
  39417  8.25    18.17  1.24  4.55  0.30   0.715  4.41  0.06  1.03  0.08  0.04  0.03  0.07  0.03  3.76  0.01
  39418  6.74    23.18  0.98  3.57  0.18   0.571  4.40  0.05  1.29  0.07  0.15  0.04 -0.00  0.02  3.80  0.01
  39424  4.94    12.66  0.78  0.45  0.27   1.130  3.46  0.19  1.61  0.57  1.15  0.04  0.47  0.04  3.66  0.01
  39425  7.43    19.10  0.90  3.84  0.21   0.508  4.44  0.05  1.22  0.06  0.08  0.03  0.02  0.01  3.80  0.00
  39444  9.68    11.96  1.39  5.07  0.51   0.720  4.44  0.05  1.00  0.09 -0.00  0.04  0.09  0.03  3.75  0.01
  39452  9.70    13.36  8.63  5.33  2.81   0.735  4.41  0.10  0.97  0.12  0.01  0.12  0.11  0.03  3.75  0.01
  39450  9.25    10.61  3.04  4.38  1.24   0.637  4.41  0.08  1.01  0.14  0.03  0.08  0.06  0.03  3.77  0.01
  39457  8.72    12.69  1.27  4.24  0.44   0.689  4.40  0.08  1.07  0.09  0.07  0.05  0.06  0.03  3.76  0.01
  39468  7.17    17.42  0.78  3.38  0.20   0.466  4.40  0.05  1.37  0.12  0.17  0.02 -0.02  0.03  3.82  0.01
  39481  8.70    13.20  0.86  4.30  0.28   0.577  4.40  0.07  1.03  0.12  0.05  0.03  0.06  0.02  3.78  0.01
  39491  9.34    17.40  1.19  5.54  0.30   0.787  4.46  0.04  0.91  0.04 -0.06  0.02  0.15  0.01  3.73  0.00
  39495  7.82    32.03  1.80  5.35  0.24   0.845  4.46  0.04  0.96  0.03 -0.03  0.02  0.16  0.01  3.73  0.00
  39506  7.26    33.88  1.17  4.91  0.15   0.632  4.40  0.04  0.89  0.09 -0.02  0.02  0.09  0.01  3.76  0.00
  39517  7.05    10.00  0.81  2.05  0.35   0.333  4.34  0.08  1.67  0.11  0.32  0.06 -0.04  0.03  3.86  0.01
  39528  8.43    22.65  1.17  5.21  0.23   0.727  4.48  0.03  0.99  0.03 -0.05  0.02  0.11  0.01  3.75  0.00
  39535  6.21    10.92  0.94  1.40  0.37  -0.042  4.57  0.02  2.27  0.14  0.23  0.04  0.35  0.04  4.02  0.01
  39546  8.36    26.60  1.08  5.48  0.18   0.806  4.45  0.04  0.89  0.05 -0.06  0.02  0.16  0.01  3.73  0.00
  39553  8.10    10.90  1.15  3.29  0.46   0.615  4.28  0.07  1.25  0.14  0.26  0.06  0.03  0.04  3.78  0.01
  39561  7.64    10.76  1.48  2.80  0.60   0.546  4.28  0.07  1.41  0.14  0.31  0.08  0.01  0.03  3.79  0.01
  39565  6.62    12.17  0.65  2.05  0.23   0.448  4.24  0.05  1.68  0.10  0.43  0.03 -0.02  0.03  3.82  0.01
  39567  5.14    15.49  0.94  1.09  0.26   0.018  4.49  0.02  2.33  0.05  0.32  0.03  0.10  0.02  3.97  0.00
  39572  7.07    15.79  0.82  3.06  0.23   0.399  4.42  0.03  1.48  0.11  0.19  0.02 -0.03  0.03  3.84  0.01
  39589  9.11    12.22  0.78  4.55  0.28   0.660  4.42  0.06  1.10  0.10  0.05  0.03  0.05  0.03  3.77  0.01
  39616  8.16    16.92  0.87  4.30  0.22   0.529  4.46  0.03  1.16  0.09  0.05  0.01  0.03  0.02  3.80  0.00
  39638  7.07    10.66  0.99  2.21  0.40   0.397  4.30  0.07  1.57  0.11  0.34  0.06 -0.02  0.03  3.83  0.01
  39650  7.58    16.03  1.08  3.60  0.29   0.493  4.42  0.05  1.30  0.12  0.13  0.03 -0.00  0.03  3.81  0.01
  39680  9.50    16.41  0.93  5.58  0.25   0.768  4.49  0.02  0.95  0.05 -0.07  0.01  0.14  0.01  3.74  0.00
  39681  7.20    15.55  2.48  3.16  0.69   0.769  4.14  0.04  1.16  0.17  0.36  0.07  0.15  0.03  3.73  0.01
  39693  8.64    11.46  1.95  3.94  0.74   0.443  4.46  0.03  1.24  0.08  0.08  0.04  0.02  0.02  3.82  0.00
  39695  9.68    10.58  1.31  4.80  0.54   0.637  4.42  0.07  0.94  0.10 -0.02  0.05  0.08  0.01  3.76  0.01
  39710  6.80    39.08  0.77  4.76  0.09   0.600  4.39  0.01  0.88  0.01 -0.00  0.01  0.08  0.00  3.77  0.00
  39713  8.98    12.02  2.76  4.38  1.00   0.631  4.42  0.08  1.02  0.15  0.03  0.08  0.06  0.04  3.77  0.01
  39718  9.34    11.46  1.28  4.64  0.49   0.707  4.41  0.07  1.04  0.08  0.04  0.05  0.07  0.03  3.76  0.01
  39720  7.30    21.26  0.67  3.94  0.14   0.548  4.41  0.01  1.17  0.01  0.09  0.02  0.02  0.00  3.79  0.00
  39735  8.20    11.13  1.04  3.43  0.41   0.425  4.43  0.04  1.33  0.09  0.13  0.03  0.00  0.02  3.83  0.00
  39738  6.69    14.42  0.56  2.48  0.17   0.954  3.80  0.09  1.08  0.22  0.66  0.03  0.33  0.03  3.69  0.01
  39748  8.60    18.42  0.97  4.93  0.23   0.623  4.41  0.05  0.89  0.07 -0.02  0.03  0.08  0.01  3.76  0.00
  39749  7.68    10.34  1.10  2.75  0.46   0.599  4.25  0.06  1.43  0.12  0.35  0.06  0.01  0.03  3.79  0.01
  39767  8.05    11.26  1.14  3.31  0.44   0.528  4.40  0.07  1.34  0.08  0.17  0.05 -0.01  0.03  3.81  0.01
  39780  5.30    42.86  0.97  3.46  0.10   0.642  4.21  0.06  1.09  0.07  0.26  0.03  0.08  0.02  3.76  0.01
  39792  8.70    13.65  1.25  4.38  0.40   0.585  4.39  0.07  1.00  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  39804  7.27    20.32  0.97  3.81  0.21   0.541  4.42  0.05  1.28  0.10  0.13  0.02 -0.00  0.03  3.80  0.01
  39814  7.75    11.13  0.69  2.98  0.27   0.254  4.48  0.02  1.42  0.01  0.12  0.01  0.00  0.00  3.88  0.00
  39816  7.62    14.49  1.17  3.43  0.35   0.619  4.29  0.08  1.20  0.12  0.22  0.05  0.04  0.04  3.78  0.01
  39820  7.64    14.69  2.89  3.48  0.85   0.597  4.37  0.08  1.18  0.15  0.14  0.07  0.02  0.04  3.78  0.01
  39822  8.18    21.15  0.93  4.81  0.19   0.621  4.41  0.06  0.95  0.13  0.00  0.02  0.08  0.02  3.77  0.01
  39847  4.78    14.96  0.70  0.65  0.20   0.048  4.34  0.05  2.27  0.13  0.46  0.03  0.04  0.02  3.95  0.01
  39874  6.25    11.72  0.86  1.59  0.32   0.480  4.18  0.04  1.77  0.12  0.51  0.03 -0.03  0.03  3.81  0.01
  39893  9.64    12.08  2.58  5.05  0.93   0.681  4.45  0.06  0.99  0.12 -0.02  0.07  0.08  0.03  3.76  0.01
  39903  4.74    46.75  3.38  3.09  0.31   0.437  4.41  0.05  1.46  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
  39908  7.62    21.52  0.89  4.28  0.18   0.555  4.43  0.06  1.10  0.11  0.05  0.02  0.04  0.02  3.79  0.01
  39916  8.93    11.80  4.04  4.29  1.49   0.692  4.42  0.09  1.01  0.15  0.02  0.12  0.08  0.04  3.76  0.01
  39939  9.25    14.61 11.07  5.07  3.29   0.630  4.40  0.09  1.05  0.18  0.06  0.12  0.06  0.04  3.77  0.01
  39940  8.65    10.85  4.48  3.83  1.79   0.496  4.42  0.07  1.25  0.16  0.11  0.11  0.01  0.03  3.81  0.01
  39947  6.53    17.98  0.47  2.80  0.12   0.598  4.22  0.10  1.35  0.17  0.35  0.05  0.04  0.05  3.78  0.01
  39948  6.68    14.85  1.75  2.54  0.51   0.486  4.27  0.08  1.48  0.11  0.34  0.08 -0.00  0.03  3.81  0.01
  39954  7.76    10.25  1.11  2.81  0.47   0.441  4.41  0.05  1.48  0.10  0.20  0.03 -0.04  0.02  3.83  0.01
  39972  8.55    11.66  1.32  3.88  0.49   0.490  4.43  0.05  1.21  0.11  0.09  0.05  0.02  0.02  3.81  0.01
  39989  9.16    10.67  1.16  4.30  0.47   0.541  4.46  0.04  1.09  0.09  0.02  0.05  0.04  0.02  3.79  0.00
  39999  7.59    19.26  0.94  4.01  0.21   0.523  4.43  0.05  1.17  0.08  0.07  0.03  0.02  0.02  3.80  0.00
  40001  6.65    20.17  0.97  3.17  0.21   0.538  4.31  0.07  1.28  0.12  0.24  0.04  0.02  0.03  3.80  0.01
  40010  6.80    11.43  0.79  2.09  0.30   0.315  4.36  0.08  1.67  0.12  0.31  0.06 -0.04  0.03  3.86  0.01
  40015  6.54    34.16  0.99  4.21  0.13   0.567  4.39  0.07  1.05  0.11  0.07  0.02  0.05  0.02  3.78  0.01
  40018  8.43    10.29  1.32  3.49  0.56   0.507  4.42  0.05  1.30  0.10  0.13  0.05 -0.00  0.03  3.81  0.01
  40023  5.73    23.82  0.74  2.61  0.14   0.825  4.10  0.03  1.52  0.09  0.52  0.03  0.16  0.04  3.73  0.01
  40026  8.27    13.31  1.09  3.89  0.36   0.566  4.40  0.06  1.19  0.15  0.11  0.03  0.01  0.04  3.79  0.01
  40035  5.53    44.47  0.77  3.77  0.08   0.488  4.44  0.04  1.24  0.06  0.09  0.02  0.01  0.01  3.81  0.00
  40039  9.00    13.20  1.46  4.60  0.48   0.693  4.43  0.07  1.06  0.08  0.04  0.05  0.07  0.03  3.76  0.01
  40041  7.41    12.58  0.86  2.91  0.30   0.607  4.26  0.07  1.38  0.09  0.32  0.05  0.02  0.03  3.78  0.01
  40043  8.28    14.56  0.64  4.10  0.19   0.569  4.36  0.06  1.02  0.10  0.09  0.03  0.06  0.02  3.78  0.01
  40046  8.38    11.52  1.05  3.69  0.40   0.554  4.41  0.05  1.29  0.09  0.13  0.03 -0.01  0.02  3.80  0.01
  40055  8.01    12.76  0.75  3.54  0.26   0.440  4.45  0.02  1.32  0.05  0.11  0.01  0.00  0.01  3.82  0.00
  40062  8.16    10.31  0.99  3.23  0.42   0.602  4.29  0.07  1.30  0.12  0.26  0.06  0.02  0.03  3.78  0.01
  40071  6.79    11.33  0.74  2.06  0.28   0.549  4.20  0.04  1.61  0.07  0.45  0.03  0.00  0.03  3.80  0.01
  40084  4.72    17.64  0.69  0.95  0.17   0.939  3.46  0.22  1.05  0.57  0.95  0.02  0.28  0.02  3.69  0.00
  40093  6.61    21.97  0.80  3.32  0.16   0.593  4.29  0.07  1.25  0.11  0.24  0.03  0.03  0.03  3.78  0.01
  40098  8.57    12.49  1.25  4.05  0.44   0.529  4.43  0.06  1.15  0.09  0.07  0.03  0.03  0.02  3.80  0.00
  40107  5.36    10.32  0.87  0.43  0.37   0.892  3.78  0.06  2.29  0.30  1.02  0.04  0.24  0.03  3.70  0.01
  40110  7.89    17.97  1.04  4.16  0.25   0.541  4.44  0.04  1.15  0.08  0.05  0.02  0.03  0.02  3.79  0.00
  40118  6.78    46.05  0.92  5.10  0.09   0.679  4.48  0.04  1.01  0.10 -0.04  0.00  0.09  0.01  3.76  0.00
  40128  8.93    12.95  1.30  4.49  0.44   0.508  4.47  0.04  1.07  0.05 -0.00  0.03  0.05  0.01  3.79  0.00
  40133  7.34    29.45  1.02  4.69  0.15   0.667  4.43  0.02  1.01  0.01  0.02  0.02  0.08  0.00  3.76  0.00
  40134  7.28    16.36  0.93  3.35  0.25   0.844  4.11  0.06  1.18  0.08  0.40  0.05  0.20  0.04  3.72  0.01
  40136  7.75    13.47  1.17  3.40  0.38   0.589  4.34  0.07  1.24  0.09  0.19  0.05  0.02  0.03  3.79  0.01
  40138  8.69    14.07  1.08  4.43  0.33   0.600  4.39  0.07  0.99  0.12  0.04  0.03  0.06  0.02  3.77  0.01
  40167  4.67    39.11  1.38  2.63  0.15   0.531  4.20  0.04  1.31  0.06  0.36  0.03  0.04  0.02  3.79  0.01
  40169  7.94    15.09  1.35  3.83  0.39   0.470  4.44  0.04  1.22  0.09  0.08  0.04  0.02  0.02  3.81  0.00
  40173  7.89    12.36  0.64  3.35  0.23   0.460  4.41  0.05  1.39  0.12  0.17  0.02 -0.02  0.03  3.82  0.01
  40174  8.19    23.78  0.76  5.07  0.14   0.619  4.48  0.03  0.94  0.03 -0.07  0.02  0.08  0.00  3.77  0.00
  40185  8.79    10.77  1.23  3.95  0.50   0.519  4.43  0.04  1.21  0.13  0.09  0.04  0.01  0.03  3.80  0.01
  40188  6.97    12.71  0.52  2.49  0.18   0.352  4.41  0.05  1.63  0.08  0.24  0.03 -0.05  0.02  3.86  0.01
  40190  7.73    12.70  0.92  3.25  0.32   0.558  4.33  0.06  1.32  0.09  0.23  0.05  0.01  0.03  3.79  0.01
  40221  7.93    11.01  1.01  3.14  0.40   0.901  3.97  0.06  1.05  0.14  0.49  0.04  0.29  0.03  3.70  0.01
  40229  9.32    15.51  1.29  5.27  0.36   0.660  4.46  0.05  0.89  0.07 -0.07  0.03  0.10  0.01  3.76  0.00
  40253  8.54    12.25  1.16  3.98  0.41   0.435  4.46  0.02  1.22  0.07  0.06  0.03  0.03  0.02  3.82  0.00
  40279  7.62    13.29  0.78  3.24  0.26   0.957  3.90  0.12  1.00  0.23  0.54  0.04  0.33  0.03  3.69  0.01
  40280  7.17    12.78  1.50  2.70  0.51   0.539  4.24  0.06  1.43  0.14  0.36  0.07  0.03  0.02  3.79  0.01
  40283  6.70    36.98  0.64  4.54  0.08   0.618  4.41  0.07  1.01  0.12  0.03  0.02  0.07  0.02  3.77  0.01
  40293  6.56    10.31  0.85  1.63  0.36   0.116  4.47  0.02  2.02  0.10  0.27  0.03 -0.02  0.02  3.93  0.00
  40317  9.58    12.18  1.55  5.01  0.55   0.695  4.45  0.04  0.99  0.12 -0.02  0.06  0.08  0.03  3.76  0.01
  40326  4.42    10.50  0.52 -0.47  0.22   1.170  3.30  0.15  1.79  0.67  1.36  0.03  0.52  0.03  3.65  0.00
  40338  8.76    18.13  1.32  5.05  0.32   0.726  4.45  0.05  0.99  0.06 -0.01  0.04  0.10  0.02  3.75  0.00
  40344  5.77    14.38  0.53  1.56  0.16   1.024  3.66  0.14  1.29  0.39  0.88  0.03  0.38  0.04  3.68  0.01
  40350  8.49    10.28  1.74  3.55  0.74   0.729  4.24  0.07  1.06  0.13  0.23  0.08  0.10  0.04  3.75  0.01
  40380  9.34    12.72  1.34  4.86  0.46   0.638  4.43  0.07  0.94  0.10 -0.02  0.05  0.08  0.01  3.76  0.01
  40399  9.77    12.56  3.88  5.26  1.34   1.200  3.92  0.01  0.90  0.01  0.47  0.01  0.54  0.01  3.66  0.00
  40411  8.01    10.39  1.08  3.09  0.45   0.385  4.44  0.04  1.45  0.12  0.16  0.04 -0.02  0.03  3.84  0.01
  40423  9.41    12.46  1.37  4.89  0.48   0.728  4.43  0.06  1.00  0.07  0.01  0.04  0.09  0.02  3.75  0.01
  40429  5.16    13.47  0.56  0.81  0.18   0.086  4.29  0.05  2.10  0.22  0.47  0.01 -0.01  0.02  3.93  0.00
  40438  6.63    36.93  0.50  4.47  0.06   0.579  4.42  0.06  1.04  0.12  0.03  0.01  0.05  0.02  3.78  0.00
  40447  9.02    15.69  1.42  5.00  0.39   0.585  4.47  0.04  0.96  0.04 -0.05  0.03  0.07  0.00  3.77  0.00
  40452  7.72    26.45  1.06  4.83  0.18   0.731  4.42  0.05  1.01  0.09  0.02  0.02  0.08  0.03  3.75  0.01
  40462  7.15    10.67  0.81  2.29  0.33   0.363  4.37  0.06  1.64  0.10  0.28  0.05 -0.04  0.02  3.85  0.01
  40472  7.36    14.88  1.12  3.22  0.33   0.519  4.40  0.06  1.37  0.07  0.18  0.05 -0.02  0.02  3.81  0.01
  40479  8.18    16.26  1.18  4.24  0.32   0.533  4.44  0.04  1.14  0.09  0.05  0.02  0.03  0.02  3.79  0.00
  40497  7.49    31.95  1.06  5.01  0.15   0.750  4.42  0.05  0.97  0.09  0.00  0.01  0.10  0.02  3.75  0.01
  40498  9.38    13.96  1.33  5.10  0.41   0.582  4.49  0.03  0.98  0.03 -0.06  0.02  0.07  0.00  3.78  0.00
  40506  7.29    13.15  0.68  2.88  0.23   0.890  3.98  0.07  1.23  0.13  0.54  0.04  0.26  0.04  3.70  0.01
  40514  6.76    10.44  0.55  1.85  0.23   0.064  4.51  0.02  1.93  0.09  0.21  0.02  0.07  0.01  3.95  0.00
  40517  7.75    11.42  1.00  3.04  0.38   0.449  4.41  0.05  1.45  0.10  0.19  0.03 -0.03  0.03  3.83  0.01
  40523  7.16    12.79  1.32  2.69  0.45   0.583  4.21  0.04  1.45  0.12  0.39  0.03  0.01  0.03  3.79  0.01
  40527  8.40    13.11  3.49  3.99  1.16   0.544  4.44  0.06  1.18  0.15  0.07  0.09  0.02  0.03  3.79  0.01
  40532  8.66    14.55  5.10  4.47  1.52   0.570  4.41  0.07  1.11  0.16  0.07  0.08  0.04  0.04  3.79  0.01
  40539  8.54    12.08  1.04  3.95  0.37   0.495  4.43  0.05  1.19  0.09  0.09  0.03  0.02  0.02  3.80  0.01
  40549  7.63    15.15  0.77  3.53  0.22   0.486  4.41  0.05  1.34  0.12  0.15  0.02 -0.01  0.03  3.81  0.01
  40555  8.39    13.39  0.68  4.02  0.22   0.574  4.38  0.07  1.13  0.16  0.11  0.02  0.03  0.04  3.79  0.01
  40562  8.91    12.61  1.47  4.41  0.51   0.746  4.37  0.09  1.01  0.09  0.07  0.07  0.09  0.03  3.75  0.01
  40613  7.74    20.46  1.16  4.29  0.25   0.584  4.40  0.07  1.03  0.12  0.05  0.03  0.06  0.02  3.78  0.01
  40634  8.09    10.49  0.81  3.19  0.34   0.623  4.25  0.07  1.24  0.13  0.28  0.04  0.03  0.04  3.78  0.01
  40646  5.63    10.73  0.68  0.78  0.28   0.182  4.27  0.05  2.22  0.12  0.52  0.04 -0.08  0.02  3.90  0.01
  40655  6.47    12.84  0.46  2.01  0.16   0.397  4.19  0.02  1.54  0.05  0.43  0.02  0.01  0.00  3.83  0.00
  40663  8.80    21.83  1.58  5.50  0.31   0.826  4.47  0.03  0.92  0.06 -0.07  0.02  0.17  0.02  3.73  0.01
  40674  9.36    14.29  1.27  5.14  0.39   0.673  4.47  0.04  0.94  0.10 -0.06  0.03  0.10  0.02  3.76  0.01
  40680  5.06    11.01  0.50  0.27  0.20   1.129  3.42  0.22  1.62  0.66  1.19  0.03  0.47  0.03  3.66  0.01
  40681  8.91    16.24  1.73  4.96  0.46   0.802  4.45  0.04  0.99  0.06 -0.01  0.04  0.13  0.01  3.74  0.00
  40687  8.20    17.00  0.96  4.35  0.25   0.652  4.41  0.07  1.11  0.13  0.07  0.03  0.04  0.03  3.77  0.01
  40693  5.95    79.48  0.77  5.45  0.05   0.754  4.50  0.00  0.98  0.01 -0.07  0.00  0.13  0.00  3.74  0.00
  40695  8.92    10.80  0.91  4.09  0.37   0.660  4.39  0.09  1.11  0.12  0.09  0.05  0.04  0.04  3.77  0.01
  40699  6.61    10.34  0.80  1.68  0.34   0.272  4.34  0.05  1.82  0.10  0.36  0.04 -0.05  0.03  3.87  0.01
  40702  4.05    51.40  0.49  2.60  0.05   0.413  4.39  0.01  1.61  0.01  0.26  0.01 -0.05  0.00  3.84  0.00
  40706  4.44    35.06  0.53  2.16  0.07   0.222  4.39  0.03  1.62  0.09  0.26  0.01 -0.02  0.01  3.89  0.00
  40729  8.49    13.05  1.10  4.07  0.37   0.518  4.43  0.05  1.16  0.09  0.07  0.03  0.03  0.02  3.80  0.01
  40733  8.41    10.21  1.22  3.46  0.52   0.582  4.39  0.07  1.24  0.10  0.14  0.05  0.01  0.03  3.79  0.01
  40761  7.86    19.77  1.10  4.34  0.24   0.674  4.42  0.07  1.11  0.09  0.06  0.03  0.04  0.03  3.77  0.01
  40765  7.43    29.28  0.95  4.76  0.14   0.598  4.39  0.02  0.89  0.01 -0.00  0.02  0.08  0.00  3.77  0.00
  40778  9.73    10.36  1.47  4.81  0.62   0.484  4.48  0.01  1.11  0.02  0.00  0.01  0.05  0.00  3.80  0.00
  40785  8.30    13.42  1.08  3.94  0.35   0.622  4.40  0.07  1.17  0.12  0.11  0.04  0.02  0.03  3.78  0.01
  40786  7.66    16.90  0.88  3.80  0.23   0.485  4.44  0.04  1.24  0.07  0.09  0.02  0.01  0.01  3.81  0.00
  40791  7.18    15.19  0.89  3.09  0.26   0.360  4.44  0.03  1.43  0.06  0.15  0.02 -0.01  0.01  3.85  0.00
  40794  8.64    13.61  0.76  4.31  0.24   0.611  4.36  0.08  0.98  0.11  0.07  0.04  0.07  0.02  3.77  0.01
  40793  5.55    11.18  0.58  0.79  0.23   0.902  3.66  0.25  1.69  0.76  0.95  0.03  0.24  0.03  3.70  0.01
  40824  6.75    13.25  0.50  2.36  0.17   0.263  4.44  0.02  1.73  0.07  0.24  0.02 -0.06  0.02  3.88  0.00
  40831  8.90    13.13  1.65  4.49  0.55   0.556  4.45  0.06  1.05  0.09  0.01  0.06  0.05  0.02  3.78  0.00
  40840  8.77    14.22  0.76  4.53  0.23   0.581  4.41  0.06  1.01  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  40841  8.44    10.18  0.91  3.48  0.39   0.600  4.35  0.07  1.23  0.11  0.18  0.05  0.02  0.03  3.79  0.01
  40842  8.08    10.04  1.10  3.09  0.48   0.420  4.42  0.05  1.44  0.11  0.17  0.05 -0.02  0.03  3.83  0.01
  40843  5.13    55.17  0.93  3.84  0.08   0.487  4.45  0.03  1.25  0.05  0.08  0.01  0.01  0.01  3.81  0.00
  40844  7.89    15.35  0.96  3.82  0.27   0.519  4.42  0.06  1.18  0.09  0.09  0.03  0.02  0.02  3.80  0.01
  40858  6.18    24.50  1.14  3.13  0.20   0.607  4.29  0.06  1.35  0.11  0.28  0.04  0.02  0.03  3.78  0.01
  40875  5.89    31.57  0.71  3.39  0.10   0.421  4.44  0.04  1.34  0.06  0.13  0.02  0.00  0.01  3.83  0.00
  40878  6.50    15.94  0.75  2.51  0.21   0.300  4.42  0.04  1.65  0.11  0.24  0.02 -0.05  0.03  3.87  0.01
  40882  8.43    26.98  1.17  5.59  0.19   0.825  4.46  0.03  0.88  0.05 -0.08  0.02  0.18  0.01  3.72  0.00
  40888  4.34    21.22  0.47  0.97  0.10   1.161  3.34  0.09  0.94  0.27  1.06  0.02  0.50  0.03  3.66  0.01
  40894  8.33    11.68  0.66  3.67  0.25   0.695  4.27  0.07  1.15  0.12  0.22  0.04  0.06  0.04  3.76  0.01
  40896  7.57    10.44  0.95  2.66  0.40   0.296  4.45  0.03  1.59  0.11  0.19  0.04 -0.03  0.02  3.87  0.00
  40898  8.91    10.78  1.23  4.07  0.50   0.510  4.44  0.05  1.15  0.09  0.06  0.05  0.03  0.02  3.80  0.01
  40897  9.25    12.99  1.75  4.82  0.59   0.657  4.45  0.06  1.00  0.13 -0.01  0.06  0.07  0.03  3.76  0.01
  40914  9.32    10.74  1.25  4.48  0.51   0.643  4.41  0.07  1.05  0.14  0.05  0.05  0.06  0.03  3.77  0.01
  40916  6.63    13.55  0.49  2.29  0.16   0.147  4.49  0.02  1.73  0.09  0.19  0.01 -0.00  0.01  3.92  0.00
  40918  8.03    27.33  0.98  5.21  0.16   0.731  4.49  0.03  0.99  0.03 -0.05  0.01  0.11  0.01  3.75  0.00
  40925  8.52    13.25  4.06  4.13  1.33   0.570  4.41  0.07  1.11  0.16  0.07  0.09  0.04  0.04  3.79  0.01
  40927  9.74    13.41  4.26  5.38  1.38   0.820  4.44  0.08  0.89  0.09 -0.05  0.10  0.18  0.04  3.73  0.01
  40928  9.02    16.83  1.26  5.15  0.33   0.728  4.46  0.05  0.97  0.04 -0.03  0.03  0.11  0.01  3.75  0.00
  40938  7.24    14.11  1.09  2.99  0.34   0.397  4.42  0.04  1.52  0.11  0.20  0.03 -0.03  0.03  3.84  0.01
  40942  8.48    23.12  1.17  5.30  0.22   0.737  4.48  0.03  0.98  0.04 -0.05  0.02  0.12  0.01  3.75  0.00
  40947  6.15    14.89  0.53  2.01  0.16   0.172  4.45  0.03  1.80  0.13  0.25  0.02 -0.03  0.02  3.91  0.00
  40951  8.47    11.82  0.76  3.83  0.28   0.442  4.46  0.02  1.24  0.08  0.07  0.03  0.02  0.02  3.82  0.00
  40952  7.17    34.77  0.60  4.88  0.08   0.692  4.43  0.01  0.98  0.01 -0.00  0.01  0.09  0.01  3.76  0.00
  40964  8.25    11.53  0.95  3.56  0.36   0.483  4.43  0.04  1.33  0.10  0.13  0.04 -0.01  0.03  3.81  0.01
  40990  5.71    11.40  0.76  0.99  0.29   1.050  3.66  0.14  1.73  0.48  1.00  0.04  0.38  0.04  3.68  0.01
  40993  6.78    11.47  0.84  2.08  0.32   0.393  4.26  0.07  1.64  0.13  0.39  0.06 -0.02  0.04  3.83  0.01
  41006  6.96    11.31  0.90  2.23  0.35   0.468  4.22  0.05  1.57  0.09  0.42  0.04 -0.00  0.02  3.81  0.01
  41010  9.23    10.58  0.84  4.35  0.35   0.652  4.40  0.07  1.10  0.12  0.08  0.03  0.04  0.03  3.77  0.01
  41022  8.00    16.34  0.98  4.07  0.26   0.756  4.25  0.08  1.00  0.08  0.19  0.05  0.11  0.04  3.74  0.01
  41036  6.14    15.36  0.97  2.07  0.27   0.227  4.43  0.04  1.79  0.12  0.26  0.02 -0.06  0.02  3.89  0.01
  41044  7.81    11.69  0.79  3.15  0.29   0.480  4.42  0.04  1.42  0.08  0.17  0.02 -0.03  0.02  3.82  0.01
  41055  7.24    11.01  0.61  2.45  0.24   0.351  4.40  0.05  1.63  0.08  0.25  0.03 -0.05  0.02  3.86  0.01
  41078  8.17    12.86  0.67  3.72  0.23   0.450  4.45  0.02  1.30  0.06  0.10  0.01  0.00  0.01  3.82  0.00
  41081  5.89    13.68  0.47  1.57  0.15   0.018  4.53  0.02  2.10  0.07  0.23  0.01  0.15  0.02  3.98  0.00
  41087  9.17    10.35  1.24  4.24  0.52   0.560  4.42  0.06  1.11  0.14  0.07  0.04  0.03  0.03  3.79  0.01
  41088  9.17    13.70  6.12  4.85  1.94   0.789  4.41  0.12  0.93  0.11 -0.00  0.15  0.15  0.03  3.73  0.01
  41090  9.20    10.92  5.15  4.39  2.05   0.789  4.40  0.13  0.94  0.14  0.01  0.17  0.15  0.03  3.73  0.01
  41099  8.34    12.77  0.84  3.87  0.29   0.475  4.45  0.02  1.25  0.08  0.08  0.02  0.01  0.01  3.81  0.00
  41134  7.09    30.89  0.78  4.54  0.11   0.600  4.42  0.07  1.02  0.13  0.02  0.02  0.06  0.02  3.77  0.01
  41142  9.31    12.18  1.54  4.74  0.55   0.694  4.44  0.06  1.05  0.08  0.02  0.05  0.07  0.03  3.76  0.01
  41147  7.53    12.68  0.54  3.05  0.19   0.398  4.41  0.03  1.46  0.11  0.19  0.02 -0.02  0.03  3.84  0.01
  41152  5.52    19.46  0.71  1.97  0.16   0.125  4.50  0.02  1.83  0.06  0.21  0.02  0.01  0.01  3.93  0.00
  41153  7.56    13.30  0.87  3.18  0.28   0.421  4.42  0.04  1.45  0.11  0.18  0.03 -0.03  0.03  3.83  0.01
  41184  7.71    27.10  2.18  4.87  0.35   0.652  4.44  0.05  0.96  0.12 -0.02  0.02  0.08  0.02  3.76  0.01
  41185 10.05    10.68  1.53  5.19  0.62   0.714  4.46  0.05  0.96  0.11 -0.04  0.06  0.10  0.03  3.75  0.01
  41191  5.67    12.93  0.56  1.23  0.19   1.018  3.63  0.10  1.41  0.31  0.95  0.03  0.37  0.02  3.68  0.01
  41195  7.69    14.26  0.60  3.46  0.18   0.467  4.38  0.05  1.25  0.10  0.16  0.03  0.01  0.03  3.81  0.01
  41209  7.07    22.91  0.95  3.87  0.18   0.589  4.41  0.07  1.22  0.13  0.12  0.02  0.01  0.03  3.79  0.01
  41211  5.61    36.75  0.87  3.44  0.10   0.478  4.39  0.06  1.31  0.12  0.17  0.02 -0.00  0.03  3.81  0.01
  41214  6.03    15.46  0.82  1.98  0.23   0.460  4.21  0.05  1.69  0.11  0.45  0.03 -0.01  0.03  3.82  0.01
  41217  9.47    10.28  0.97  4.53  0.41   0.680  4.42  0.06  1.08  0.09  0.05  0.04  0.05  0.03  3.77  0.01
  41225  8.48    10.42  1.53  3.57  0.64   0.650  4.34  0.09  1.12  0.11  0.15  0.07  0.05  0.04  3.77  0.01
  41226  7.06    21.49  0.95  3.72  0.19   0.539  4.42  0.04  1.31  0.09  0.13  0.01 -0.01  0.02  3.80  0.01
  41230  8.12    10.83  1.37  3.29  0.55   0.538  4.39  0.07  1.31  0.10  0.16  0.06 -0.01  0.03  3.80  0.01
  41236  6.97    11.70  0.77  2.31  0.29   0.481  4.22  0.03  1.53  0.09  0.40  0.03  0.01  0.01  3.81  0.00
  41254  7.17    14.90  0.55  3.04  0.16   0.671  4.22  0.07  1.32  0.09  0.34  0.04  0.05  0.05  3.77  0.01
  41256  8.20    10.44  1.22  3.29  0.51   0.483  4.41  0.05  1.38  0.11  0.16  0.04 -0.02  0.03  3.82  0.01
  41261  7.66    30.14  0.79  5.06  0.12   0.777  4.45  0.04  1.01  0.07 -0.01  0.01  0.11  0.01  3.75  0.00
  41267  7.35    11.83  0.87  2.71  0.32   0.486  4.31  0.07  1.44  0.11  0.29  0.05 -0.01  0.03  3.81  0.01
  41270  9.35    10.81  1.44  4.52  0.58   0.612  4.41  0.07  1.04  0.15  0.04  0.05  0.05  0.03  3.78  0.01
  41274  7.35    20.20  0.90  3.88  0.19   0.952  4.13  0.03  1.11  0.06  0.36  0.03  0.29  0.03  3.70  0.01
  41275  7.70    11.43  0.91  2.99  0.35   0.438  4.41  0.05  1.47  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
  41278  7.86    15.10  0.75  3.75  0.22   0.612  4.38  0.07  1.19  0.10  0.13  0.04  0.02  0.03  3.78  0.01
  41282  6.01    29.46  0.78  3.36  0.12   0.402  4.45  0.02  1.37  0.05  0.12  0.01 -0.00  0.01  3.83  0.00
  41297  8.91    11.28  1.48  4.17  0.57   0.483  4.46  0.03  1.16  0.08  0.04  0.04  0.03  0.02  3.81  0.00
  41307  3.91    26.09  0.78  0.99  0.13  -0.012  4.50  0.02  2.42  0.08  0.33  0.01  0.17  0.02  3.99  0.00
  41312  3.77    30.21  0.45  1.17  0.07   1.132  3.44  0.13  1.10  0.30  1.03  0.02  0.51  0.03  3.66  0.01
  41317  7.81    25.74  0.86  4.86  0.15   0.643  4.44  0.06  0.99  0.13 -0.01  0.01  0.08  0.02  3.76  0.01
  41319  6.11    22.24  0.92  2.85  0.18   0.448  4.38  0.05  1.48  0.10  0.23  0.03 -0.03  0.03  3.83  0.01
  41326  8.27    12.75  1.06  3.80  0.36   0.596  4.39  0.07  1.20  0.12  0.13  0.04  0.01  0.03  3.79  0.01
  41335  7.12    10.10  0.72  2.14  0.31   0.360  4.32  0.07  1.66  0.11  0.34  0.06 -0.03  0.03  3.85  0.01
  41336  6.58    10.21  0.80  1.63  0.34   0.176  4.44  0.04  1.94  0.05  0.28  0.04 -0.06  0.01  3.91  0.00
  41353  8.74    14.58  0.74  4.56  0.22   0.527  4.48  0.03  1.04  0.02 -0.03  0.02  0.06  0.00  3.79  0.00
  41360  6.99    18.65  0.79  3.34  0.19   0.459  4.40  0.05  1.37  0.13  0.17  0.02 -0.02  0.03  3.82  0.01
  41373  6.05    14.07  0.45  1.79  0.14   0.062  4.52  0.02  1.96  0.06  0.22  0.01  0.07  0.01  3.95  0.00
  41375  5.60    18.83  0.80  1.97  0.19   0.218  4.45  0.02  1.87  0.04  0.26  0.02 -0.07  0.01  3.90  0.00
  41389  6.51    13.16  1.48  2.11  0.49   0.349  4.37  0.07  1.66  0.11  0.29  0.06 -0.04  0.03  3.85  0.01
  41395  5.52    12.17  1.02  0.95  0.36   1.167  3.35  0.12  1.01  0.37  1.08  0.04  0.51  0.04  3.65  0.01
  41404  6.30    11.78  1.06  1.66  0.39   0.187  4.45  0.04  1.93  0.05  0.28  0.04 -0.06  0.01  3.91  0.00
  41411  8.82    11.47  1.32  4.12  0.50   0.515  4.45  0.05  1.14  0.09  0.05  0.05  0.03  0.02  3.80  0.01
  41418 10.20    10.72  3.78  5.35  1.53   0.830  4.42  0.10  0.89  0.08 -0.03  0.12  0.18  0.04  3.72  0.01
  41423  9.08    15.43  3.01  5.02  0.85   0.817  4.44  0.07  0.94  0.06 -0.03  0.07  0.16  0.02  3.73  0.01
  41426  6.49    18.49  0.52  2.82  0.12   0.419  4.41  0.04  1.53  0.08  0.21  0.02 -0.04  0.02  3.84  0.01
  41435  8.94    13.95  1.52  4.66  0.47   0.534  4.48  0.03  1.05  0.06 -0.02  0.03  0.06  0.01  3.79  0.00
  41451  5.51    11.43  0.49  0.80  0.19  -0.024  4.49  0.03  2.51  0.07  0.35  0.03  0.20  0.02  3.99  0.01
  41461  8.60    10.56  1.08  3.72  0.44   0.615  4.39  0.08  1.19  0.11  0.12  0.05  0.02  0.03  3.78  0.01
  41471  7.57    11.42  1.24  2.86  0.47   0.619  4.23  0.06  1.33  0.11  0.34  0.06  0.03  0.04  3.78  0.01
  41477  8.65    13.58  1.01  4.31  0.32   0.560  4.41  0.06  1.07  0.11  0.05  0.03  0.05  0.02  3.79  0.01
  41479  7.17    23.89  1.01  4.06  0.18   0.646  4.39  0.07  1.13  0.10  0.10  0.03  0.03  0.03  3.78  0.01
  41480  8.21    11.39  1.05  3.49  0.40   0.419  4.45  0.03  1.30  0.09  0.11  0.04  0.01  0.02  3.83  0.00
  41483  5.08    16.01  0.42  1.10  0.12   0.256  4.26  0.04  2.04  0.13  0.49  0.02 -0.06  0.03  3.87  0.00
  41484  6.32    45.89  0.84  4.63  0.08   0.624  4.43  0.07  1.01  0.13  0.01  0.02  0.07  0.02  3.77  0.01
  41522  8.12    13.64  0.96  3.79  0.31   0.548  4.42  0.04  1.30  0.08  0.13  0.02 -0.01  0.02  3.80  0.01
  41526  7.98    22.29  1.02  4.72  0.20   0.639  4.42  0.07  0.97  0.13  0.01  0.02  0.08  0.02  3.77  0.01
  41529  8.39    25.04  0.85  5.38  0.15   0.771  4.47  0.04  0.93  0.04 -0.06  0.02  0.14  0.00  3.74  0.00
  41542  8.35    17.79  1.02  4.60  0.25   0.534  4.48  0.03  1.03  0.02 -0.03  0.02  0.06  0.00  3.79  0.00
  41544  7.73    12.98  0.87  3.30  0.29   0.453  4.41  0.05  1.41  0.11  0.18  0.03 -0.02  0.03  3.82  0.01
  41564  6.42    11.73  0.94  1.77  0.35   0.332  4.25  0.07  1.65  0.11  0.41  0.06 -0.01  0.03  3.85  0.01
  41569  7.15    13.57  0.99  2.81  0.32   0.423  4.40  0.05  1.50  0.10  0.21  0.03 -0.04  0.03  3.83  0.01
  41573  7.40    22.26  1.07  4.14  0.21   0.525  4.44  0.04  1.17  0.08  0.06  0.02  0.02  0.02  3.80  0.00
  41574  6.05    12.01  1.43  1.45  0.52   0.246  4.30  0.08  1.84  0.14  0.41  0.08 -0.04  0.03  3.88  0.01
  41578  5.94    10.60  1.05  1.07  0.43   0.201  4.29  0.07  1.97  0.10  0.45  0.06 -0.05  0.02  3.89  0.01
  41579  9.57    11.93  0.99  4.95  0.36   0.680  4.46  0.04  0.98  0.11 -0.03  0.02  0.09  0.01  3.76  0.00
  41587  9.06    15.35  0.96  4.99  0.27   0.603  4.47  0.04  0.94  0.04 -0.06  0.03  0.08  0.00  3.77  0.00
  41598  7.12    23.73  0.80  4.00  0.15   0.565  4.35  0.06  1.05  0.10  0.11  0.02  0.05  0.02  3.78  0.01
  41609  8.49    29.69  1.63  5.85  0.24   0.926  4.45  0.04  0.88  0.04 -0.07  0.02  0.23  0.01  3.71  0.00
  41620  8.50    17.58  0.75  4.73  0.19   0.636  4.42  0.07  0.98  0.13  0.01  0.02  0.08  0.02  3.77  0.01
  41636  7.93    10.05  0.73  2.94  0.32   0.363  4.44  0.04  1.47  0.09  0.17  0.04 -0.02  0.02  3.85  0.00
  41651  8.61    15.49  2.44  4.56  0.68   0.744  4.38  0.08  0.98  0.09  0.05  0.07  0.10  0.03  3.75  0.01
  41676  5.89    10.12  0.62  0.92  0.27   0.972  3.44  0.17  1.07  0.49  1.00  0.02  0.32  0.01  3.69  0.00
  41682  9.99    12.11  5.87  5.41  2.11   0.462  4.45  0.04  1.20  0.08  0.07  0.05  0.03  0.02  3.81  0.00
  41683  7.14    15.86  0.95  3.14  0.26   1.023  3.96  0.05  1.20  0.13  0.56  0.03  0.37  0.02  3.68  0.00
  41690  8.63    11.47  0.78  3.93  0.30   0.587  4.40  0.07  1.19  0.14  0.12  0.03  0.01  0.04  3.79  0.01
  41704  3.35    17.76  0.65 -0.40  0.16   0.856  3.77  0.05  2.96  0.18  1.15  0.04  0.20  0.04  3.72  0.01
  41744  9.05    11.67  1.49  4.39  0.55   0.675  4.42  0.08  1.09  0.09  0.06  0.05  0.05  0.03  3.77  0.01
  41754  7.09    11.93  0.69  2.47  0.25   0.282  4.45  0.02  1.67  0.09  0.22  0.03 -0.05  0.02  3.88  0.00
  41761  9.64    10.50  1.71  4.75  0.71   0.646  4.43  0.07  1.00  0.14  0.01  0.07  0.07  0.03  3.77  0.01
  41764  8.69    13.07  1.05  4.27  0.35   0.589  4.39  0.07  1.01  0.12  0.05  0.04  0.06  0.02  3.78  0.01
  41765  7.43    10.55  1.05  2.55  0.43   0.276  4.45  0.02  1.63  0.11  0.20  0.04 -0.04  0.02  3.88  0.00
  41776  7.99    16.70  1.00  4.10  0.26   0.480  4.47  0.03  1.14  0.07  0.03  0.03  0.04  0.01  3.81  0.00
  41777  8.22    23.16  0.67  5.04  0.13   0.790  4.47  0.01  1.02  0.01 -0.02  0.01  0.12  0.01  3.75  0.00
  41816  5.71    13.75  0.78  1.40  0.25   0.327  4.21  0.02  1.83  0.10  0.49  0.02 -0.03  0.02  3.85  0.00
  41815  9.59    13.70  1.59  5.27  0.50   0.689  4.47  0.04  0.92  0.09 -0.07  0.03  0.11  0.02  3.75  0.01
  41820  7.26    34.83  1.37  4.97  0.17   0.730  4.41  0.04  0.96  0.07  0.01  0.02  0.10  0.02  3.75  0.00
  41832  8.13    21.96  1.11  4.84  0.22   0.610  4.41  0.05  0.92  0.10 -0.01  0.03  0.08  0.01  3.77  0.00
  41841  8.22    10.18  1.01  3.26  0.43   0.385  4.45  0.03  1.35  0.09  0.12  0.03  0.00  0.02  3.84  0.00
  41844  7.44    24.54  0.94  4.39  0.17   0.630  4.34  0.06  0.94  0.10  0.07  0.02  0.08  0.02  3.77  0.01
  41850  7.06    13.23  0.90  2.67  0.30   0.883  3.98  0.07  1.33  0.15  0.58  0.04  0.25  0.03  3.70  0.01
  41856  7.59    10.33  0.71  2.66  0.30   1.046  3.88  0.07  1.28  0.16  0.66  0.04  0.38  0.03  3.68  0.01
  41881 10.04    12.75  2.43  5.57  0.83   0.773  4.46  0.05  0.91  0.10 -0.06  0.06  0.14  0.03  3.74  0.01
  41890  8.40    12.78  0.84  3.93  0.29   0.628  4.40  0.07  1.17  0.11  0.10  0.04  0.02  0.03  3.78  0.01
  41892  8.66    15.08  0.96  4.55  0.28   0.610  4.40  0.07  0.98  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  41893  6.38    14.10  0.80  2.13  0.25   0.275  4.43  0.03  1.77  0.04  0.26  0.03 -0.07  0.01  3.88  0.00
  41894  6.23    16.65  0.74  2.34  0.19   1.008  3.71  0.11  1.02  0.26  0.73  0.03  0.38  0.03  3.68  0.01
  41903  8.38    11.37  1.38  3.66  0.53   0.456  4.44  0.04  1.27  0.12  0.10  0.06  0.01  0.03  3.82  0.01
  41909  5.33    10.46  0.89  0.43  0.37   1.252  3.30  0.21  1.36  0.67  1.23  0.06  0.61  0.06  3.64  0.01
  41910  8.87    13.20  0.74  4.47  0.24   0.539  4.45  0.04  1.04  0.08  0.00  0.03  0.05  0.01  3.79  0.00
  41935  5.88    15.53  0.76  1.84  0.21   1.106  3.75  0.11  1.48  0.35  0.85  0.03  0.43  0.03  3.67  0.01
  41949  6.19    12.78  1.29  1.72  0.44   0.270  4.36  0.06  1.82  0.09  0.34  0.05 -0.06  0.02  3.88  0.01
  41955  9.80    14.53 12.51  5.61  3.74   0.803  4.40  0.14  0.95  0.17  0.01  0.19  0.17  0.03  3.73  0.01
  41967  8.26    21.87  0.88  4.96  0.18   0.660  4.46  0.05  1.00  0.12 -0.02  0.01  0.08  0.02  3.76  0.01
  41968  7.34    19.74  0.98  3.82  0.22   0.525  4.38  0.06  1.12  0.10  0.11  0.02  0.03  0.02  3.80  0.01
  41975  6.20    26.80  0.77  3.34  0.13   0.402  4.45  0.02  1.37  0.05  0.13  0.01 -0.00  0.01  3.83  0.00
  41984  7.05    21.86  0.61  3.75  0.12   0.735  4.22  0.08  1.06  0.11  0.25  0.03  0.11  0.05  3.75  0.01
  41993  9.22    15.96  1.41  5.24  0.38   0.768  4.45  0.05  0.96  0.07 -0.03  0.03  0.12  0.02  3.74  0.01
  42010  6.26    10.67  1.06  1.40  0.43   1.179  3.48  0.17  1.16  0.42  1.00  0.06  0.52  0.03  3.65  0.01
  42011  7.22    32.24  0.84  4.76  0.11   0.745  4.42  0.06  1.02  0.08  0.02  0.02  0.08  0.02  3.75  0.01
  42028  5.80    10.00  0.86  0.80  0.37   0.007  4.47  0.04  2.40  0.06  0.35  0.05  0.12  0.02  3.98  0.00
  42030  7.46    19.47  1.03  3.91  0.23   0.612  4.40  0.07  1.18  0.11  0.11  0.03  0.02  0.03  3.78  0.01
  42037  7.62    11.22  1.11  2.87  0.43   0.401  4.41  0.05  1.52  0.10  0.21  0.04 -0.03  0.03  3.84  0.01
  42042  6.69    21.73  0.57  3.38  0.12   0.428  4.42  0.04  1.32  0.07  0.14  0.02  0.00  0.02  3.83  0.00
  42049  6.04    17.22  0.89  2.22  0.23   0.332  4.35  0.07  1.58  0.18  0.29  0.04 -0.03  0.04  3.86  0.01
  42057  8.35    13.76  1.11  4.04  0.35   0.630  4.40  0.07  1.15  0.12  0.10  0.03  0.03  0.03  3.78  0.01
  42075  6.41    15.93  0.65  2.42  0.18   0.752  4.10  0.03  1.55  0.06  0.53  0.04  0.12  0.04  3.74  0.01
  42080  5.47    20.63  0.71  2.04  0.15   0.207  4.46  0.01  1.88  0.04  0.26  0.01 -0.07  0.01  3.90  0.00
  42084  8.93    19.37  1.36  5.37  0.31   0.801  4.46  0.03  0.95  0.07 -0.05  0.02  0.15  0.02  3.74  0.01
  42090  5.76    10.17  0.75  0.80  0.32   0.051  4.36  0.06  2.30  0.10  0.44  0.05  0.03  0.01  3.95  0.01
  42091  9.74    10.14  1.98  4.77  0.85   0.771  4.42  0.09  0.97  0.08  0.01  0.08  0.12  0.02  3.74  0.01
  42096  9.36    15.69  1.30  5.34  0.36   0.700  4.48  0.04  0.91  0.10 -0.08  0.03  0.11  0.02  3.75  0.01
  42098  8.83    14.50  1.12  4.64  0.34   0.686  4.43  0.05  1.09  0.08  0.04  0.03  0.05  0.02  3.77  0.01
  42100  7.60    12.26  0.57  3.04  0.20   0.407  4.42  0.04  1.51  0.09  0.20  0.02 -0.04  0.03  3.84  0.01
  42103  7.50    11.21  0.80  2.75  0.31   1.031  3.91  0.05  1.28  0.14  0.63  0.04  0.37  0.02  3.68  0.00
  42112  7.47    19.03  1.14  3.87  0.26   0.513  4.44  0.05  1.19  0.08  0.08  0.02  0.02  0.02  3.80  0.00
  42123  6.44    27.53  0.56  3.64  0.09   0.578  4.39  0.05  1.27  0.08  0.16  0.03  0.00  0.02  3.79  0.01
  42134  4.84    14.21  0.45  0.60  0.14   0.981  3.49  0.19  1.31  0.62  1.03  0.02  0.32  0.02  3.69  0.00
  42146  5.72    12.15  0.85  1.14  0.30  -0.004  4.50  0.03  2.32  0.12  0.30  0.03  0.17  0.03  3.98  0.00
  42157  7.47    13.45  0.61  3.11  0.20   0.441  4.41  0.04  1.47  0.09  0.19  0.02 -0.04  0.03  3.83  0.01
  42163  7.41    19.59  0.63  3.87  0.14   0.462  4.44  0.03  1.22  0.09  0.09  0.01  0.02  0.02  3.81  0.00
  42165  8.52    12.27  1.24  3.96  0.44   0.445  4.46  0.02  1.23  0.08  0.06  0.03  0.02  0.02  3.82  0.00
  42168  9.85    13.93  1.04  5.57  0.32   0.888  4.44  0.04  0.91  0.04 -0.04  0.03  0.19  0.01  3.72  0.00
  42172  5.91    37.68  1.41  3.79  0.16   0.530  4.37  0.06  1.10  0.10  0.12  0.02  0.04  0.02  3.79  0.01
  42178  7.06    17.52  0.53  3.28  0.13   0.427  4.40  0.04  1.32  0.07  0.16  0.02  0.00  0.02  3.82  0.00
  42179  8.90    10.16  1.32  3.93  0.56   0.637  4.38  0.08  1.11  0.13  0.10  0.04  0.04  0.04  3.78  0.01
  42182  8.10    11.73  1.04  3.45  0.39   0.533  4.40  0.06  1.32  0.10  0.15  0.03 -0.01  0.03  3.81  0.01
  42187  6.33    12.23  0.95  1.77  0.34   0.338  4.25  0.07  1.63  0.11  0.40  0.06 -0.01  0.03  3.85  0.01
  42191  6.97    11.45  0.52  2.26  0.20   0.485  4.20  0.01  1.49  0.04  0.41  0.00  0.01  0.01  3.81  0.00
  42197  6.98    13.08  0.89  2.56  0.30   0.188  4.49  0.02  1.57  0.10  0.15  0.03 -0.01  0.01  3.90  0.00
  42202  8.90    18.85  1.01  5.28  0.23   0.806  4.46  0.03  0.96  0.07 -0.04  0.01  0.14  0.01  3.74  0.01
  42214  8.08    27.38  0.77  5.27  0.12   0.782  4.42  0.03  0.89  0.06 -0.03  0.01  0.14  0.01  3.74  0.00
  42215  7.22    22.44  0.64  3.98  0.13   0.509  4.46  0.02  1.23  0.04  0.07  0.01  0.02  0.01  3.80  0.00
  42233  8.26    15.47  0.95  4.21  0.27   0.489  4.47  0.03  1.10  0.04  0.01  0.03  0.05  0.01  3.80  0.00
  42245  7.28    15.27  0.55  3.20  0.16   0.389  4.44  0.03  1.39  0.05  0.14  0.02 -0.01  0.01  3.84  0.00
  42249  6.31    11.92  0.73  1.69  0.27   0.308  4.26  0.06  1.71  0.16  0.41  0.05 -0.03  0.03  3.86  0.01
  42259  9.57    10.01  1.24  4.57  0.54   0.627  4.41  0.07  1.02  0.16  0.04  0.05  0.06  0.04  3.77  0.01
  42278  7.79    15.15  1.43  3.69  0.41   0.402  4.46  0.02  1.28  0.08  0.09  0.03  0.02  0.02  3.83  0.00
  42277  8.94    10.65  1.41  4.08  0.58   0.562  4.42  0.06  1.16  0.15  0.08  0.04  0.02  0.04  3.79  0.01
  42279  7.29    22.49  0.62  4.05  0.12   0.540  4.43  0.04  1.16  0.07  0.07  0.02  0.03  0.02  3.79  0.00
  42281  8.72    27.02  1.18  5.88  0.19   0.910  4.48  0.02  0.92  0.03 -0.07  0.01  0.21  0.01  3.71  0.00
  42282  8.99    10.57  1.01  4.11  0.42   0.737  4.28  0.08  1.02  0.10  0.16  0.05  0.10  0.04  3.75  0.01
  42291  6.53    36.40  0.57  4.34  0.07   0.598  4.38  0.06  1.00  0.10  0.06  0.02  0.06  0.02  3.78  0.01
  42301  7.61    17.16  0.95  3.78  0.24   0.427  4.46  0.02  1.22  0.07  0.06  0.03  0.03  0.01  3.82  0.00
  42302  6.51    16.79  0.56  2.64  0.15   0.320  4.41  0.04  1.55  0.11  0.22  0.02 -0.03  0.03  3.86  0.00
  42309  6.70    10.25  0.84  1.75  0.36   0.284  4.33  0.06  1.78  0.09  0.36  0.05 -0.05  0.02  3.87  0.01
  42313  4.14    18.21  0.88  0.44  0.21   0.003  4.38  0.03  2.52  0.06  0.46  0.03  0.12  0.01  3.97  0.00
  42333  6.74    42.32  1.04  4.87  0.11   0.655  4.47  0.05  1.04  0.10 -0.02  0.01  0.08  0.01  3.76  0.00
  42334  5.24    13.49  0.73  0.89  0.24  -0.030  4.51  0.02  2.51  0.08  0.33  0.02  0.23  0.03  4.00  0.00
  42338  9.22    15.99  1.56  5.24  0.42   0.782  4.46  0.04  0.96  0.07 -0.04  0.03  0.13  0.02  3.74  0.01
  42343  7.02    20.69  0.84  3.60  0.18   0.516  4.43  0.04  1.35  0.08  0.14  0.01 -0.02  0.02  3.81  0.01
  42345  8.01    19.58  1.30  4.47  0.29   0.626  4.40  0.08  0.99  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  42356  7.54    22.99  0.91  4.35  0.17   0.632  4.35  0.07  0.99  0.13  0.08  0.02  0.07  0.03  3.77  0.01
  42369  9.55    12.10  1.10  4.96  0.40   0.728  4.44  0.05  1.00  0.07 -0.00  0.04  0.09  0.02  3.75  0.01
  42372  5.66    13.55  0.71  1.32  0.23   0.964  3.74  0.10  1.60  0.33  0.89  0.03  0.31  0.03  3.69  0.01
  42403  6.89    28.52  0.95  4.17  0.15   0.547  4.45  0.04  1.16  0.07  0.05  0.01  0.03  0.01  3.79  0.00
  42408  8.19    23.74  1.13  5.07  0.21   0.698  4.49  0.02  1.03  0.03 -0.04  0.01  0.09  0.01  3.76  0.00
  42418  7.90    39.28  1.21  5.87  0.14   0.897  4.47  0.02  0.90  0.06 -0.08  0.01  0.22  0.01  3.71  0.00
  42425  5.19    13.64  0.50  0.86  0.16   0.013  4.44  0.02  2.39  0.05  0.38  0.02  0.10  0.02  3.97  0.00
  42430  5.05    50.20  0.98  3.55  0.09   0.720  4.18  0.05  1.09  0.08  0.30  0.02  0.12  0.03  3.74  0.01
  42446  8.23    10.31  1.11  3.30  0.47   0.962  3.91  0.14  1.03  0.21  0.54  0.07  0.33  0.03  3.69  0.01
  42451  9.22    10.45  1.32  4.32  0.55   0.528  4.45  0.05  1.10  0.09  0.03  0.05  0.04  0.02  3.79  0.01
  42455  6.12    24.86  0.55  3.10  0.10   0.426  4.42  0.04  1.47  0.09  0.19  0.01 -0.04  0.03  3.83  0.01
  42466  7.11    11.71  0.95  2.45  0.35   0.343  4.39  0.06  1.62  0.11  0.25  0.04 -0.04  0.03  3.86  0.01
  42471  8.18    10.30  1.08  3.24  0.46   0.509  4.39  0.06  1.36  0.10  0.18  0.05 -0.01  0.03  3.81  0.01
  42479  8.91    10.98  1.38  4.11  0.55   0.651  4.39  0.08  1.10  0.13  0.09  0.05  0.04  0.04  3.77  0.01
  42483  4.86    13.83  0.52  0.56  0.16   0.900  3.76  0.07  2.13  0.28  1.00  0.03  0.25  0.02  3.70  0.01
  42488  7.26    27.99  1.88  4.50  0.29   0.610  4.40  0.07  0.98  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  42491  8.41    26.98  6.16  5.57  0.99   0.810  4.46  0.04  0.90  0.09 -0.07  0.06  0.17  0.03  3.73  0.01
  42496  9.73    15.99  1.37  5.75  0.37   0.924  4.45  0.04  0.88  0.04 -0.06  0.02  0.23  0.01  3.71  0.00
  42527  4.59    12.92  0.71  0.15  0.24   1.179  3.36  0.21  1.60  0.65  1.24  0.04  0.53  0.04  3.65  0.01
  42528  6.60    12.32  0.97  2.05  0.34   0.899  3.92  0.09  1.52  0.23  0.70  0.05  0.26  0.04  3.70  0.01
  42532  7.78    19.92  0.63  4.28  0.14   0.665  4.42  0.07  1.12  0.10  0.07  0.03  0.04  0.03  3.77  0.01
  42539  8.09    18.56  0.62  4.43  0.15   0.578  4.42  0.06  1.04  0.12  0.04  0.02  0.05  0.02  3.78  0.01
  42540  5.20    11.63  0.57  0.53  0.21  -0.027  4.45  0.02  2.57  0.08  0.40  0.02  0.19  0.03  3.99  0.01
  42561  8.04    12.72  1.04  3.56  0.36   0.947  3.95  0.12  0.98  0.17  0.47  0.06  0.31  0.04  3.69  0.01
  42575  8.00    23.81  1.01  4.88  0.19   0.675  4.48  0.03  1.05  0.03 -0.02  0.01  0.08  0.01  3.76  0.00
  42579  6.34    14.38  0.61  2.13  0.19   0.208  4.46  0.01  1.85  0.07  0.25  0.01 -0.06  0.02  3.90  0.00
  42581  7.59    12.03  0.95  2.99  0.34   0.734  4.15  0.05  1.28  0.08  0.39  0.06  0.11  0.04  3.74  0.01
  42593  8.74    11.03  1.03  3.95  0.41   0.517  4.43  0.05  1.17  0.09  0.08  0.03  0.02  0.02  3.80  0.01
  42604  5.35    18.11  0.76  1.64  0.18   0.993  3.75  0.12  1.45  0.37  0.84  0.03  0.34  0.03  3.68  0.01
  42612  8.48    12.87  1.18  4.03  0.40   0.630  4.40  0.07  1.14  0.13  0.10  0.03  0.03  0.04  3.78  0.01
  42627  7.56    17.64  0.92  3.79  0.23   0.598  4.41  0.06  1.23  0.10  0.12  0.03  0.01  0.03  3.79  0.01
  42634  7.59    29.81  0.95  4.96  0.14   0.760  4.43  0.05  0.98  0.09  0.00  0.02  0.10  0.02  3.75  0.01
  42637  5.46    10.32  0.43  0.53  0.18  -0.101  4.59  0.03  3.06  0.12  0.33  0.03  0.67  0.09  4.08  0.01
  42644  7.07    15.93  0.57  3.08  0.16   0.428  4.42  0.04  1.49  0.09  0.19  0.02 -0.04  0.03  3.83  0.01
  42655  8.72    11.33  0.91  3.99  0.35   0.580  4.39  0.07  1.15  0.16  0.11  0.03  0.02  0.04  3.79  0.01
  42662  4.87    15.98  0.80  0.89  0.22   1.063  3.63  0.14  1.72  0.46  1.03  0.03  0.39  0.04  3.67  0.01
  42680 10.43    12.26  7.96  5.87  2.82   0.566  4.42  0.07  1.13  0.15  0.07  0.09  0.04  0.04  3.79  0.01
  42683  9.59    11.92  3.38  4.97  1.23   0.464  4.47  0.03  1.16  0.06  0.04  0.03  0.03  0.01  3.81  0.00
  42693  7.90    11.94  0.99  3.29  0.36   0.348  4.46  0.01  1.38  0.09  0.12  0.03  0.00  0.02  3.85  0.00
  42695  7.82    20.10  1.18  4.34  0.26   0.661  4.41  0.07  1.11  0.11  0.07  0.03  0.04  0.03  3.77  0.01
  42723  7.61    15.49  1.10  3.56  0.31   0.585  4.39  0.07  1.25  0.09  0.14  0.04  0.01  0.03  3.79  0.01
  42730  9.98    11.30  3.33  5.25  1.28   0.504  4.47  0.03  1.11  0.08  0.01  0.04  0.04  0.02  3.80  0.00
  42734  7.42    21.51  0.95  4.08  0.19   0.583  4.35  0.07  1.04  0.14  0.10  0.03  0.05  0.03  3.78  0.01
  42751  9.38    12.07  1.26  4.79  0.45   0.622  4.43  0.07  0.95  0.10 -0.01  0.05  0.08  0.01  3.77  0.01
  42753  7.18    20.62  0.95  3.75  0.20   0.598  4.41  0.06  1.24  0.09  0.12  0.03  0.01  0.03  3.79  0.01
  42754  6.92    12.93  0.57  2.48  0.19   0.274  4.44  0.02  1.63  0.08  0.21  0.02 -0.04  0.02  3.88  0.00
  42758  8.63    13.95  1.20  4.35  0.37   0.500  4.47  0.03  1.10  0.06  0.01  0.03  0.04  0.01  3.80  0.00
  42773  7.88    17.12  1.04  4.05  0.26   0.574  4.39  0.07  1.13  0.16  0.10  0.03  0.03  0.04  3.79  0.01
  42794  6.05    10.23  0.46  1.10  0.20   0.229  4.24  0.04  1.93  0.10  0.48  0.02 -0.03  0.02  3.88  0.00
  42796  9.31    11.16  0.89  4.55  0.35   0.592  4.40  0.07  0.99  0.12  0.03  0.03  0.06  0.02  3.78  0.01
  42806  4.66    20.58  0.87  1.23  0.18   0.010  4.50  0.02  2.32  0.10  0.31  0.02  0.12  0.02  3.98  0.00
  42844  8.36    12.09  1.11  3.77  0.40   0.574  4.39  0.07  1.21  0.14  0.13  0.03  0.01  0.04  3.79  0.01
  42847  8.86    15.85  0.85  4.86  0.23   0.640  4.42  0.06  0.95  0.13 -0.01  0.02  0.08  0.02  3.76  0.01
  42871  6.54    15.31  0.83  2.46  0.24   0.469  4.29  0.07  1.48  0.12  0.32  0.04 -0.01  0.04  3.82  0.01
  42872  9.28    13.21  1.28  4.88  0.42   0.632  4.44  0.07  0.95  0.10 -0.02  0.05  0.08  0.01  3.76  0.01
  42874  7.03    10.95  0.96  2.23  0.38   0.233  4.45  0.04  1.72  0.12  0.23  0.04 -0.04  0.02  3.89  0.01
  42884  4.05    14.27  0.54 -0.18  0.17   0.874  3.76  0.05  2.80  0.25  1.12  0.02  0.21  0.04  3.71  0.01
  42885  8.11    19.52  0.67  4.56  0.15   0.593  4.42  0.06  1.01  0.13  0.02  0.01  0.06  0.02  3.78  0.01
  42889  8.14    17.66  0.67  4.37  0.17   0.625  4.34  0.06  0.93  0.09  0.07  0.03  0.08  0.02  3.77  0.01
  42895  6.03    16.49  0.46  2.12  0.12   0.217  4.46  0.01  1.85  0.04  0.25  0.00 -0.07  0.01  3.90  0.00
  42911  3.94    23.97  0.83  0.84  0.15   1.083  3.62  0.14  1.76  0.50  1.05  0.02  0.41  0.04  3.67  0.01
  42913  1.93    40.90  0.38 -0.01  0.05   0.043  4.24  0.00  2.51  0.00  0.59  0.00 -0.01  0.01  3.94  0.00
  42916  7.20    36.04  2.84  4.98  0.34   0.743  4.43  0.05  0.98  0.08 -0.00  0.03  0.10  0.02  3.75  0.01
  42922  6.56    27.77  0.57  3.78  0.09   0.567  4.44  0.01  1.30  0.02  0.12  0.01 -0.01  0.01  3.80  0.00
  42924  7.60    14.69  1.22  3.44  0.36   0.518  4.41  0.05  1.35  0.08  0.16  0.03 -0.02  0.02  3.81  0.01
  42928  6.10    12.78  0.75  1.63  0.26   0.195  4.42  0.04  1.94  0.03  0.31  0.04 -0.07  0.01  3.90  0.01
  42931  6.13    15.78  0.90  2.12  0.25   0.200  4.46  0.02  1.82  0.11  0.24  0.03 -0.05  0.02  3.90  0.00
  42935  7.99    12.64  0.96  3.50  0.33   0.491  4.41  0.05  1.34  0.12  0.15  0.03 -0.01  0.03  3.81  0.01
  42937  6.89    14.73  0.67  2.73  0.20   0.325  4.43  0.03  1.52  0.08  0.19  0.02 -0.02  0.02  3.86  0.00
  42938  8.96    12.96  1.30  4.52  0.44   0.613  4.40  0.07  0.97  0.12  0.03  0.04  0.07  0.02  3.77  0.01
  42941  7.26    17.35  0.88  3.46  0.22   0.496  4.41  0.05  1.35  0.12  0.16  0.01 -0.02  0.03  3.81  0.01
  42943  8.11    10.72  1.29  3.26  0.52   0.753  4.16  0.05  1.19  0.14  0.35  0.07  0.13  0.04  3.74  0.01
  42950  7.78    10.73  1.18  2.93  0.48   0.574  4.27  0.06  1.34  0.13  0.29  0.06  0.03  0.03  3.79  0.01
  42951  6.41    11.50  2.71  1.71  1.02   0.521  4.17  0.07  1.72  0.18  0.50  0.09  0.00  0.03  3.80  0.01
  42959  7.98    11.68  0.94  3.32  0.35   0.435  4.43  0.04  1.39  0.10  0.15  0.04 -0.02  0.03  3.83  0.01
  42970  6.77    15.95  0.86  2.78  0.24   0.390  4.41  0.05  1.56  0.09  0.22  0.02 -0.04  0.02  3.84  0.01
  42976  7.34    15.77  0.93  3.33  0.26   0.460  4.40  0.05  1.39  0.12  0.18  0.02 -0.02  0.03  3.82  0.01
  42977  8.24    14.69  0.79  4.08  0.23   0.604  4.39  0.07  1.15  0.15  0.10  0.02  0.02  0.04  3.78  0.01
  42983  6.95    12.08  0.86  2.36  0.31   0.297  4.42  0.04  1.69  0.09  0.25  0.03 -0.05  0.03  3.87  0.01
  42989  6.77    12.01  0.49  2.17  0.18   0.299  4.41  0.05  1.71  0.09  0.27  0.03 -0.05  0.03  3.87  0.01
  43004  7.58    17.72  1.00  3.82  0.25   0.518  4.42  0.06  1.17  0.09  0.09  0.03  0.03  0.02  3.80  0.01
  43007  9.40    10.93  1.30  4.59  0.52   0.502  4.48  0.03  1.07  0.03 -0.01  0.02  0.05  0.00  3.80  0.00
  43008  8.75    10.43  0.78  3.84  0.33   0.492  4.42  0.06  1.20  0.08  0.10  0.03  0.02  0.02  3.81  0.01
  43026  5.70    11.71  0.85  1.04  0.32   1.097  3.48  0.13  1.20  0.40  1.02  0.03  0.46  0.03  3.66  0.01
  43036  9.29    16.48  4.46  5.37  1.18   0.626  4.43  0.07  0.95  0.10 -0.01  0.05  0.08  0.01  3.77  0.01
  43037  8.11    11.20  1.04  3.36  0.40   0.430  4.43  0.04  1.39  0.11  0.15  0.04 -0.01  0.03  3.83  0.01
  43038  8.34    10.88  1.37  3.52  0.55   0.543  4.40  0.06  1.30  0.09  0.15  0.05 -0.01  0.03  3.80  0.01
  43054  7.80    19.37  1.37  4.24  0.31   0.637  4.39  0.07  1.10  0.14  0.09  0.03  0.04  0.04  3.77  0.01
  43067  4.32    14.38  1.51  0.11  0.46   0.900  3.75  0.05  2.48  0.34  1.08  0.05  0.24  0.03  3.70  0.01
  43100  6.58    17.31  7.80  2.77  1.96   0.051  4.51  0.03  2.02  0.20  0.24  0.07  0.08  0.03  3.96  0.00
  43103  4.03    10.94  1.35 -0.77  0.54   1.007  3.64  0.08  3.10  0.40  1.29  0.07  0.32  0.03  3.69  0.01
  43109  3.38    24.13  1.29  0.29  0.23   0.685  3.93  0.03  2.50  0.11  0.91  0.05  0.06  0.04  3.76  0.01
  43121  5.89    16.38  1.16  1.96  0.31   0.120  4.49  0.02  1.87  0.11  0.22  0.03  0.00  0.02  3.93  0.00
  43129  6.60    18.84  0.84  2.98  0.19   0.676  4.23  0.06  1.36  0.09  0.35  0.04  0.04  0.04  3.77  0.01
  43131  7.51    13.67  0.70  3.19  0.22   0.415  4.42  0.04  1.41  0.10  0.17  0.03 -0.01  0.03  3.83  0.01
  43141  7.80    11.64  0.67  3.13  0.25   0.625  4.25  0.04  1.28  0.07  0.30  0.02  0.02  0.04  3.78  0.01
  43151  9.23    12.96  5.99  4.79  2.01   0.659  4.42  0.09  1.03  0.15  0.02  0.10  0.07  0.04  3.76  0.01
  43172  7.77    17.66  1.07  4.00  0.26   0.655  4.37  0.09  1.11  0.12  0.11  0.05  0.04  0.04  3.77  0.01
  43177  6.35    34.55  0.56  4.04  0.07   0.578  4.32  0.05  1.00  0.10  0.12  0.02  0.07  0.02  3.78  0.01
  43190  8.51    17.14  0.88  4.68  0.22   0.673  4.45  0.03  1.05  0.07  0.02  0.03  0.06  0.02  3.76  0.00
  43193  8.76    13.73  1.30  4.45  0.41   0.590  4.40  0.07  0.99  0.11  0.04  0.03  0.06  0.02  3.78  0.01
  43194  8.48    14.80  1.26  4.33  0.37   0.658  4.41  0.07  1.11  0.12  0.07  0.03  0.04  0.03  3.77  0.01
  43197  6.71    23.00  0.59  3.52  0.11   0.424  4.45  0.03  1.34  0.05  0.11  0.01  0.00  0.01  3.83  0.00
  43220  8.01    14.33  2.67  3.79  0.81   0.564  4.40  0.07  1.18  0.15  0.11  0.07  0.02  0.03  3.79  0.01
  43225 10.56    23.13 36.48  7.38  6.85   0.726  4.39  0.13  1.02  0.24  0.04  0.19  0.11  0.03  3.75  0.01
  43230  8.46    11.93  1.10  3.84  0.40   0.461  4.46  0.03  1.21  0.08  0.07  0.04  0.02  0.02  3.81  0.00
  43232  8.58    13.64  1.14  4.25  0.36   0.568  4.40  0.07  1.05  0.11  0.06  0.03  0.05  0.02  3.78  0.01
  43252  7.89    12.31  2.27  3.34  0.80   0.451  4.43  0.05  1.32  0.14  0.13  0.07 -0.00  0.03  3.82  0.01
  43267  9.30    13.81  1.33  5.00  0.42   0.682  4.46  0.04  0.95  0.11 -0.04  0.03  0.10  0.02  3.75  0.01
  43273  8.62    15.02  1.00  4.50  0.29   0.574  4.41  0.06  1.02  0.12  0.04  0.02  0.06  0.02  3.78  0.01
  43276  8.80    13.46  0.89  4.45  0.29   0.573  4.41  0.06  1.03  0.12  0.04  0.02  0.05  0.02  3.78  0.01
  43287  8.38    11.79  1.04  3.74  0.38   0.649  4.32  0.09  1.09  0.11  0.15  0.05  0.06  0.04  3.77  0.01
  43297  7.45    33.50  1.05  5.08  0.14   0.689  4.49  0.01  1.04  0.02 -0.04  0.01  0.09  0.01  3.76  0.00
  43299  7.27    24.09  0.85  4.18  0.15   0.536  4.45  0.04  1.16  0.08  0.05  0.01  0.03  0.02  3.79  0.00
  43300  8.16    11.02  0.61  3.37  0.24   0.457  4.41  0.05  1.38  0.12  0.17  0.02 -0.02  0.03  3.82  0.01
  43304  7.96    30.16  1.20  5.36  0.17   0.746  4.49  0.03  0.97  0.03 -0.06  0.01  0.12  0.01  3.74  0.00
  43311  8.39    11.28  1.07  3.65  0.41   0.576  4.39  0.07  1.23  0.13  0.14  0.04  0.01  0.03  3.79  0.01
  43316  7.86    11.49  0.96  3.16  0.36   0.452  4.40  0.05  1.43  0.11  0.19  0.03 -0.02  0.03  3.82  0.01
  43324  7.42    11.40  0.58  2.70  0.22   0.465  4.33  0.05  1.48  0.11  0.28  0.03 -0.02  0.03  3.82  0.01
  43330  6.82    11.86  0.83  2.19  0.30   0.244  4.44  0.03  1.77  0.10  0.25  0.03 -0.06  0.02  3.89  0.00
  43338  6.48    12.47  0.80  1.96  0.28   0.256  4.43  0.04  1.80  0.05  0.27  0.04 -0.07  0.02  3.89  0.00
  43350  6.67    11.56  0.93  1.98  0.35   1.065  3.61  0.15  1.10  0.33  0.85  0.05  0.43  0.03  3.67  0.01
  43352  5.19    14.26  1.25  0.96  0.38   0.876  3.80  0.17  1.98  0.50  0.91  0.05  0.23  0.03  3.71  0.01
  43354  6.38    12.82  0.58  1.92  0.20   0.249  4.41  0.05  1.81  0.07  0.29  0.04 -0.06  0.02  3.89  0.01
  43358  7.15    23.77  0.66  4.03  0.12   0.503  4.46  0.02  1.23  0.06  0.07  0.01  0.02  0.01  3.80  0.00
  43371  9.50    15.14  1.23  5.40  0.35   0.772  4.45  0.05  0.94  0.06 -0.04  0.03  0.13  0.01  3.74  0.00
  43374  9.20    13.48  0.79  4.85  0.26   0.691  4.48  0.03  1.03  0.03 -0.03  0.02  0.09  0.01  3.76  0.00
  43409  4.02    15.63  0.58 -0.01  0.16   1.272  3.31  0.23  1.71  0.81  1.32  0.04  0.63  0.07  3.64  0.01
  43410  6.22    34.86  0.86  3.93  0.11   0.549  4.41  0.01  1.17  0.01  0.10  0.01  0.02  0.00  3.79  0.00
  43414  5.34    19.04  0.48  1.74  0.11   0.423  4.18  0.03  1.63  0.13  0.47  0.01  0.00  0.02  3.82  0.00
  43422  9.08    31.24 19.30  6.55  2.68   0.746  4.42  0.08  0.94  0.10 -0.01  0.09  0.12  0.03  3.74  0.01
  43426  6.86    17.24  1.83  3.04  0.46   0.592  4.26  0.08  1.29  0.11  0.29  0.06  0.03  0.03  3.78  0.01
  43432  8.71    12.07  1.12  4.12  0.40   0.497  4.46  0.03  1.15  0.09  0.04  0.04  0.03  0.02  3.80  0.00
  43445  8.63    13.50  1.15  4.28  0.37   0.481  4.47  0.03  1.11  0.03  0.01  0.02  0.05  0.00  3.80  0.00
  43446  7.42    20.09  0.62  3.93  0.14   0.483  4.45  0.03  1.24  0.08  0.08  0.01  0.02  0.02  3.81  0.00
  43447  8.71    10.89  0.84  3.90  0.34   0.500  4.43  0.05  1.20  0.08  0.09  0.03  0.02  0.02  3.80  0.00
  43449  8.53    14.29  0.75  4.31  0.23   0.574  4.40  0.07  1.04  0.12  0.05  0.03  0.05  0.02  3.78  0.01
  43454  6.36    25.02  1.01  3.35  0.18   0.669  4.29  0.05  1.26  0.09  0.25  0.03  0.03  0.03  3.77  0.01
  43470  9.38    15.29  1.90  5.30  0.54   0.764  4.44  0.05  0.95  0.09 -0.03  0.04  0.12  0.02  3.74  0.01
  43471  8.78    12.21  1.13  4.21  0.40   0.548  4.44  0.04  1.12  0.09  0.05  0.03  0.03  0.02  3.79  0.00
  43483  8.78    10.44  0.80  3.87  0.33   0.705  4.29  0.07  1.11  0.13  0.19  0.04  0.07  0.04  3.76  0.01
  43487  7.16    17.67  0.53  3.40  0.13   0.545  4.37  0.06  1.31  0.10  0.19  0.03  0.00  0.03  3.80  0.01
  43505  8.92    11.33  1.43  4.19  0.55   0.483  4.47  0.03  1.16  0.08  0.04  0.04  0.03  0.02  3.81  0.00
  43507  8.15    11.26  1.07  3.41  0.41   0.449  4.43  0.04  1.38  0.10  0.15  0.04 -0.02  0.03  3.82  0.01
  43522  8.87    13.31  1.18  4.49  0.39   0.590  4.40  0.06  0.99  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  43524  8.95    11.01  1.61  4.16  0.64   0.628  4.40  0.08  1.08  0.15  0.07  0.05  0.05  0.04  3.77  0.01
  43531  5.15    11.91  0.72  0.53  0.26   0.971  3.52  0.18  1.41  0.64  1.03  0.03  0.31  0.02  3.69  0.00
  43543  8.16    17.21  1.04  4.34  0.26   0.557  4.42  0.06  1.09  0.11  0.05  0.02  0.04  0.02  3.79  0.01
  43557  6.57    41.42  1.19  4.66  0.13   0.640  4.42  0.07  0.99  0.12  0.02  0.02  0.07  0.01  3.77  0.01
  43558  7.64    13.52  0.89  3.29  0.29   0.498  4.41  0.05  1.38  0.09  0.17  0.03 -0.02  0.03  3.81  0.01
  43565  6.83    19.49  0.82  3.28  0.18   0.553  4.35  0.05  1.33  0.09  0.22  0.03  0.01  0.03  3.80  0.01
  43569  7.84    11.81  1.38  3.20  0.51   0.990  4.03  0.07  1.26  0.14  0.51  0.06  0.33  0.03  3.69  0.01
  43584  5.67    16.01  0.91  1.69  0.25   0.224  4.38  0.06  1.87  0.11  0.33  0.05 -0.06  0.02  3.89  0.01
  43587  5.96    79.80  0.84  5.47  0.05   0.869  4.45  0.02  0.92  0.03 -0.04  0.01  0.17  0.00  3.73  0.00
  43597  9.01    17.27  1.18  5.20  0.30   0.692  4.46  0.04  0.93  0.11 -0.05  0.02  0.10  0.02  3.75  0.01
  43617  9.64    11.54  0.99  4.95  0.37   0.587  4.47  0.05  0.96  0.04 -0.05  0.03  0.07  0.00  3.77  0.00
  43618  8.61    16.49  1.36  4.70  0.36   0.690  4.44  0.05  1.07  0.07  0.03  0.04  0.06  0.03  3.76  0.01
  43620  6.02    11.01  0.45  1.23  0.18  -0.023  4.54  0.02  2.29  0.08  0.26  0.02  0.25  0.03  4.00  0.00
  43624  6.35    16.19  0.73  2.40  0.20   0.414  4.29  0.07  1.54  0.10  0.33  0.04 -0.01  0.03  3.83  0.01
  43625  6.92    28.08  0.85  4.16  0.13   0.498  4.41  0.01  1.04  0.01  0.05  0.01  0.05  0.00  3.80  0.00
  43626  8.06    11.03  1.04  3.27  0.41   0.472  4.41  0.05  1.39  0.11  0.17  0.03 -0.02  0.03  3.82  0.01
  43630  7.38    18.32  1.08  3.69  0.26   0.612  4.35  0.08  1.17  0.11  0.16  0.04  0.03  0.04  3.78  0.01
  43634  7.09    13.88  0.87  2.80  0.27   0.609  4.24  0.06  1.37  0.11  0.33  0.04  0.03  0.03  3.78  0.01
  43635  6.87    11.05  0.94  2.09  0.37   0.404  4.27  0.07  1.58  0.12  0.37  0.06 -0.01  0.03  3.83  0.01
  43644  5.72    11.45  0.66  1.01  0.25   0.305  4.20  0.02  1.99  0.14  0.54  0.02 -0.06  0.02  3.86  0.00
  43655  7.35    15.95  0.90  3.36  0.25   0.497  4.41  0.04  1.37  0.09  0.16  0.02 -0.02  0.03  3.81  0.01
  43670  8.46    24.66  1.34  5.42  0.24   0.766  4.47  0.04  0.94  0.04 -0.06  0.02  0.14  0.01  3.74  0.00
  43671  5.31    12.49  0.52  0.79  0.18   0.275  4.21  0.04  2.12  0.09  0.55  0.03 -0.07  0.02  3.87  0.01
  43674  8.03    12.41  1.08  3.50  0.38   0.626  4.30  0.09  1.16  0.13  0.20  0.05  0.04  0.04  3.77  0.01
  43676  7.23    14.64  1.46  3.06  0.43   0.345  4.45  0.02  1.39  0.09  0.13  0.03  0.00  0.02  3.85  0.00
  43686  8.16    16.75  0.66  4.28  0.17   0.745  4.29  0.06  1.00  0.09  0.14  0.03  0.10  0.03  3.75  0.01
  43692  7.15    13.02  2.38  2.72  0.79   0.510  4.37  0.08  1.42  0.12  0.22  0.09 -0.02  0.03  3.81  0.01
  43696  8.27    11.68  0.92  3.61  0.34   0.589  4.40  0.07  1.24  0.10  0.13  0.04  0.01  0.03  3.79  0.01
  43701  8.60    10.07  1.28  3.62  0.55   0.479  4.43  0.04  1.33  0.12  0.13  0.05 -0.01  0.03  3.82  0.01
  43704  7.39    12.63  0.71  2.90  0.24   0.513  4.31  0.06  1.38  0.10  0.27  0.03  0.00  0.03  3.80  0.01
  43706  8.42    18.30  0.84  4.73  0.20   0.656  4.47  0.05  1.05  0.08 -0.01  0.02  0.07  0.01  3.77  0.00
  43714  7.59    11.08  0.94  2.81  0.37   0.380  4.41  0.05  1.53  0.11  0.22  0.04 -0.03  0.03  3.85  0.01
  43724  9.58    11.09  1.51  4.80  0.59   0.700  4.43  0.06  1.03  0.09  0.02  0.05  0.07  0.03  3.76  0.01
  43726  6.01    58.50  0.88  4.85  0.07   0.661  4.49  0.03  1.07  0.05 -0.02  0.01  0.07  0.01  3.77  0.00
  43727  7.82    16.50  1.07  3.91  0.28   0.611  4.39  0.07  1.17  0.12  0.12  0.03  0.02  0.03  3.78  0.01
  43737  7.62    13.38  0.93  3.25  0.30   0.628  4.25  0.06  1.25  0.11  0.28  0.04  0.03  0.04  3.78  0.01
  43751  8.32    23.07  3.48  5.14  0.66   0.900  4.40  0.07  0.89  0.04 -0.01  0.06  0.20  0.01  3.72  0.00
  43753  7.70    18.24  2.11  4.01  0.50   0.627  4.39  0.08  1.13  0.14  0.10  0.04  0.03  0.04  3.78  0.01
  43766  6.73    21.70  1.32  3.41  0.26   0.665  4.29  0.06  1.26  0.10  0.25  0.04  0.03  0.03  3.77  0.01
  43777  7.38    17.57  0.86  3.60  0.21   0.842  4.11  0.06  1.04  0.09  0.35  0.04  0.21  0.04  3.71  0.01
  43783  3.84    10.45  0.47 -1.06  0.20  -0.104  4.33  0.03  3.59  0.19  0.67  0.03  0.55  0.12  4.06  0.02
  43791  8.64    10.92  0.95  3.83  0.38   0.555  4.42  0.05  1.25  0.12  0.12  0.03  0.00  0.03  3.80  0.01
  43797  5.70    41.41  0.44  3.79  0.05   0.481  4.46  0.01  1.28  0.01  0.09  0.01  0.01  0.00  3.81  0.00
  43813  3.11    21.64  0.99 -0.21  0.20   0.978  3.66  0.07  2.63  0.29  1.20  0.03  0.31  0.03  3.69  0.01
  43822  6.07    10.24  1.45  1.12  0.62   0.220  4.26  0.07  1.96  0.16  0.47  0.08 -0.05  0.03  3.88  0.01
  43825  4.87    14.40  0.66  0.66  0.20   0.142  4.25  0.03  2.10  0.11  0.51  0.03 -0.03  0.01  3.90  0.00
  43841  8.94    23.49  1.24  5.79  0.23   0.908  4.46  0.03  0.91  0.04 -0.06  0.01  0.21  0.01  3.72  0.00
  43843  7.89    12.91  0.96  3.44  0.32   0.551  4.41  0.05  1.32  0.07  0.14  0.04 -0.01  0.02  3.80  0.01
  43845  8.19    16.97  0.69  4.34  0.18   0.631  4.36  0.07  1.01  0.14  0.08  0.02  0.06  0.03  3.77  0.01
  43852  7.69    38.21  1.00  5.60  0.12   0.771  4.50  0.00  0.97  0.01 -0.08  0.00  0.14  0.00  3.74  0.00
  43853  6.39    14.24  0.71  2.16  0.22   0.157  4.48  0.03  1.75  0.07  0.20  0.02 -0.01  0.01  3.92  0.00
  43860  9.36    11.09  0.88  4.58  0.35   0.580  4.41  0.06  1.00  0.12  0.03  0.03  0.06  0.02  3.78  0.01
  43861  8.16    21.68  1.78  4.84  0.36   0.711  4.44  0.05  1.03  0.07  0.01  0.04  0.08  0.03  3.76  0.01
  43871  6.74    12.65  0.98  2.25  0.34   0.403  4.31  0.06  1.56  0.10  0.32  0.04 -0.02  0.03  3.83  0.01
  43874  8.72    12.39  1.33  4.19  0.47   0.630  4.39  0.07  1.09  0.15  0.08  0.04  0.04  0.04  3.78  0.01
  43880  6.85    25.36  0.77  3.87  0.13   0.616  4.39  0.07  1.19  0.10  0.12  0.03  0.02  0.03  3.78  0.01
  43882  8.58    18.64  1.25  4.93  0.29   0.620  4.44  0.06  0.94  0.09 -0.03  0.04  0.08  0.01  3.77  0.00
  43886  7.48    23.87  0.59  4.37  0.11   0.556  4.45  0.05  1.12  0.10  0.04  0.01  0.04  0.02  3.79  0.00
  43894  5.90    13.81  0.73  1.60  0.23   0.378  4.18  0.02  1.69  0.05  0.49  0.02 -0.01  0.02  3.83  0.00
  43897  8.39    13.60  1.09  4.06  0.35   0.672  4.38  0.09  1.09  0.12  0.10  0.05  0.05  0.04  3.77  0.01
  43898  6.84    12.89  0.85  2.39  0.29   0.344  4.39  0.06  1.63  0.11  0.26  0.04 -0.04  0.03  3.86  0.01
  43903  5.57    10.59  0.64  0.69  0.26   0.877  3.76  0.18  2.03  0.60  0.96  0.04  0.23  0.03  3.71  0.01
  43904  7.32    20.55  1.07  3.88  0.23   0.511  4.44  0.05  1.19  0.08  0.08  0.02  0.02  0.02  3.80  0.00
  43908  5.43    20.73  0.47  2.01  0.10   0.306  4.39  0.00  1.79  0.01  0.31  0.00 -0.07  0.00  3.87  0.00
  43915  7.62    10.64  1.01  2.75  0.41   0.966  3.81  0.10  1.01  0.22  0.63  0.04  0.34  0.02  3.68  0.01
  43920  6.56    14.86  1.46  2.42  0.43   0.413  4.36  0.07  1.54  0.09  0.27  0.06 -0.03  0.03  3.83  0.01
  43923  5.72    14.21  0.78  1.48  0.24   1.125  3.65  0.12  1.46  0.34  0.94  0.03  0.47  0.03  3.66  0.01
  43932  5.44    16.73  0.92  1.56  0.24   0.181  4.42  0.04  1.98  0.06  0.32  0.04 -0.06  0.01  3.91  0.00
  43942  9.91    10.18  1.54  4.95  0.66   0.633  4.43  0.07  0.95  0.10 -0.02  0.05  0.08  0.01  3.76  0.01
  43947  8.34    25.82 16.84  5.40  2.83   0.486  4.44  0.05  1.24  0.15  0.09  0.08  0.01  0.04  3.81  0.01
  43970  5.22    20.39  0.85  1.77  0.18   0.149  4.45  0.04  1.94  0.11  0.28  0.02 -0.04  0.02  3.92  0.00
  43974  8.99    10.06  0.85  4.00  0.37   0.533  4.43  0.06  1.15  0.09  0.07  0.03  0.03  0.02  3.79  0.01
  43976  6.99    12.14  0.94  2.41  0.34   0.302  4.41  0.04  1.65  0.11  0.24  0.03 -0.04  0.03  3.87  0.01
  43981  7.84    16.87  0.94  3.98  0.24   0.502  4.45  0.03  1.22  0.07  0.07  0.02  0.02  0.01  3.80  0.00
  43983  9.36    18.29  1.37  5.67  0.33   0.800  4.46  0.04  0.90  0.05 -0.07  0.02  0.16  0.01  3.73  0.00
  43988  8.67    20.26  1.29  5.20  0.28   0.756  4.45  0.05  0.96  0.07 -0.03  0.03  0.12  0.02  3.74  0.01
  44001  5.68    20.30  0.82  2.22  0.18   0.209  4.46  0.02  1.71  0.02  0.21  0.02 -0.03  0.00  3.90  0.00
  44014  7.10    22.02  0.96  3.81  0.19   0.476  4.46  0.01  1.27  0.04  0.09  0.01  0.01  0.01  3.81  0.00
  44030  6.68    18.94  1.22  3.07  0.28   0.386  4.44  0.03  1.42  0.08  0.16  0.03 -0.01  0.02  3.84  0.00
  44031  6.25    19.92  0.91  2.75  0.20   0.474  4.32  0.06  1.48  0.11  0.29  0.04 -0.02  0.03  3.82  0.01
  44046  9.37    10.26  1.32  4.43  0.56   0.654  4.42  0.08  1.07  0.12  0.05  0.06  0.05  0.03  3.77  0.01
  44059  9.06    20.73  1.31  5.64  0.28   0.843  4.47  0.03  0.91  0.06 -0.08  0.02  0.18  0.02  3.72  0.01
  44066  4.26    18.79  0.99  0.63  0.23   0.141  4.24  0.03  2.13  0.10  0.52  0.03 -0.03  0.01  3.90  0.00
  44075  5.80    46.90  0.97  4.16  0.09   0.521  4.46  0.02  1.19  0.06  0.05  0.01  0.02  0.01  3.80  0.00
  44089  7.47    25.04  1.16  4.46  0.20   0.680  4.43  0.05  1.10  0.08  0.06  0.02  0.04  0.03  3.77  0.01
  44093  5.17    14.77  0.59  1.02  0.17   0.268  4.25  0.04  2.09  0.12  0.51  0.03 -0.07  0.02  3.87  0.01
  44097  7.63    29.72  1.09  5.00  0.16   0.693  4.49  0.02  1.03  0.03 -0.03  0.01  0.09  0.01  3.76  0.00
  44100  7.95    17.86  1.21  4.21  0.29   0.516  4.44  0.04  1.16  0.10  0.06  0.02  0.03  0.02  3.80  0.01
  44103  8.17    11.02  1.08  3.38  0.43   0.596  4.32  0.07  1.25  0.12  0.21  0.06  0.02  0.03  3.78  0.01
  44112  8.79    15.93  1.05  4.80  0.29   0.560  4.48  0.03  1.00  0.03 -0.04  0.02  0.07  0.00  3.78  0.00
  44116  8.48    12.66  1.24  3.99  0.43   0.454  4.46  0.03  1.21  0.08  0.06  0.04  0.02  0.02  3.81  0.00
  44118  7.95    16.27  0.99  4.01  0.27   0.649  4.39  0.08  1.12  0.11  0.10  0.04  0.04  0.03  3.77  0.01
  44119  8.57    10.31  1.15  3.64  0.48   0.528  4.41  0.06  1.26  0.13  0.12  0.05  0.00  0.03  3.80  0.01
  44127  3.12    68.32  0.79  2.29  0.05   0.223  4.42  0.04  1.64  0.09  0.23  0.01 -0.02  0.01  3.89  0.01
  44132  8.84    16.66  1.01  4.95  0.26   0.620  4.44  0.06  0.92  0.07 -0.04  0.04  0.08  0.01  3.77  0.00
  44137  7.84    20.98  1.22  4.45  0.25   0.756  4.31  0.05  0.95  0.07  0.10  0.03  0.11  0.02  3.74  0.01
  44143  5.17    38.20  0.47  3.08  0.06   0.417  4.38  0.05  1.37  0.08  0.20  0.02  0.00  0.01  3.83  0.01
  44152  8.91    12.04  0.76  4.31  0.27   0.566  4.41  0.07  1.05  0.11  0.06  0.03  0.05  0.02  3.78  0.01
  44154  5.23    10.19  0.75  0.27  0.32   0.913  3.74  0.06  2.38  0.27  1.07  0.04  0.26  0.03  3.70  0.01
  44162  6.19    25.28  0.80  3.20  0.14   0.461  4.41  0.05  1.42  0.10  0.18  0.02 -0.03  0.03  3.82  0.01
  44164  6.88    17.91  0.74  3.15  0.18   0.695  4.19  0.06  1.29  0.13  0.36  0.03  0.08  0.05  3.76  0.01
  44169  7.71    15.82  1.01  3.71  0.28   0.637  4.31  0.09  1.11  0.14  0.17  0.05  0.05  0.04  3.77  0.01
  44171  8.41    10.84  1.05  3.59  0.42   0.506  4.42  0.05  1.30  0.10  0.13  0.04 -0.00  0.03  3.81  0.01
  44175  6.96    13.20  0.74  2.56  0.24   0.430  4.33  0.07  1.50  0.13  0.29  0.04 -0.02  0.04  3.83  0.01
  44184  9.12    11.04  1.42  4.33  0.56   0.498  4.47  0.03  1.14  0.09  0.03  0.04  0.03  0.02  3.80  0.01
  44190  8.06    11.17  2.26  3.30  0.88   0.535  4.41  0.07  1.27  0.11  0.13  0.07  0.00  0.03  3.80  0.01
  44191  4.45    16.19  0.53  0.50  0.14   0.646  3.95  0.02  2.37  0.05  0.86  0.02  0.06  0.04  3.77  0.01
  44195  8.55    14.07  1.03  4.29  0.32   0.500  4.47  0.03  1.10  0.06  0.01  0.03  0.04  0.01  3.80  0.00
  44209  8.31    10.28  1.31  3.37  0.55   0.445  4.43  0.04  1.39  0.11  0.15  0.05 -0.02  0.03  3.82  0.01
  44212  7.80    22.99  1.11  4.61  0.21   0.537  4.48  0.02  1.03  0.02 -0.03  0.02  0.06  0.00  3.79  0.00
  44217  8.91    11.08  0.98  4.13  0.38   0.598  4.40  0.07  1.11  0.15  0.08  0.04  0.03  0.04  3.78  0.01
  44226  8.57    10.58  0.78  3.69  0.32   0.445  4.45  0.02  1.29  0.08  0.10  0.02  0.01  0.01  3.82  0.00
  44228  8.30    13.00  1.37  3.87  0.46   0.562  4.41  0.06  1.19  0.15  0.10  0.04  0.02  0.03  3.79  0.01
  44237  7.38    13.80  1.73  3.08  0.54   0.332  4.45  0.02  1.42  0.11  0.14  0.04 -0.00  0.02  3.85  0.00
  44238  7.57    12.01  0.99  2.97  0.36   0.283  4.47  0.02  1.48  0.09  0.14  0.03 -0.01  0.02  3.87  0.00
  44240  8.90    11.10  0.81  4.13  0.32   0.562  4.40  0.07  1.07  0.11  0.06  0.03  0.05  0.02  3.78  0.01
  44248  3.96    60.86  1.30  2.88  0.09   0.463  4.34  0.06  1.43  0.12  0.25  0.02 -0.01  0.03  3.82  0.01
  44252  8.53    26.58  1.18  5.65  0.19   0.776  4.50  0.01  0.96  0.03 -0.08  0.01  0.14  0.01  3.74  0.00
  44255  8.92    10.73  0.80  4.07  0.32   0.593  4.39  0.07  1.13  0.16  0.10  0.03  0.03  0.04  3.78  0.01
  44262  8.86    14.69  1.46  4.70  0.43   0.714  4.42  0.06  1.03  0.08  0.04  0.04  0.07  0.03  3.76  0.01
  44272  9.04    12.51  1.97  4.53  0.68   0.611  4.42  0.07  1.04  0.15  0.03  0.07  0.06  0.03  3.77  0.01
  44276  7.49    10.02  0.89  2.49  0.39   0.341  4.39  0.06  1.61  0.12  0.25  0.04 -0.04  0.03  3.86  0.01
  44279  9.01    15.37  1.01  4.94  0.29   0.770  4.42  0.06  0.97  0.08  0.00  0.03  0.11  0.02  3.75  0.01
  44291  8.63    24.23  1.18  5.55  0.21   0.833  4.46  0.03  0.91  0.07 -0.06  0.02  0.17  0.01  3.73  0.01
  44303  8.87    15.58  1.15  4.83  0.32   0.673  4.47  0.04  1.03  0.07 -0.02  0.02  0.08  0.01  3.76  0.00
  44313  8.37    11.78  1.28  3.73  0.47   0.463  4.44  0.05  1.23  0.09  0.09  0.05  0.02  0.02  3.81  0.00
  44318  7.43    12.53  0.87  2.92  0.30   0.418  4.41  0.05  1.51  0.09  0.21  0.03 -0.04  0.03  3.84  0.01
  44319  8.50    12.14  0.86  3.92  0.31   0.607  4.39  0.07  1.17  0.13  0.12  0.03  0.02  0.03  3.78  0.01
  44324  7.93    23.23  1.01  4.76  0.19   0.651  4.46  0.05  1.03  0.10 -0.01  0.02  0.07  0.01  3.77  0.00
  44331  6.39    15.24  0.82  2.30  0.23   0.314  4.41  0.05  1.68  0.09  0.25  0.03 -0.05  0.03  3.87  0.01
  44335  7.83    12.54  1.07  3.32  0.37   0.474  4.41  0.04  1.39  0.11  0.17  0.02 -0.02  0.03  3.82  0.01
  44341  8.03    32.18  1.09  5.57  0.15   0.810  4.46  0.04  0.89  0.04 -0.07  0.02  0.17  0.01  3.73  0.00
  44342  6.07    17.03  0.88  2.23  0.23   0.243  4.45  0.02  1.79  0.07  0.25  0.02 -0.06  0.02  3.89  0.00
  44343  7.25    18.15  1.23  3.54  0.29   0.498  4.41  0.05  1.32  0.13  0.15  0.02 -0.01  0.03  3.81  0.01
  44344  7.19    10.61  0.96  2.32  0.39   0.313  4.41  0.05  1.65  0.11  0.25  0.03 -0.05  0.03  3.87  0.01
  44347  9.54    12.26  1.50  4.98  0.53   0.508  4.49  0.01  1.07  0.02 -0.02  0.01  0.05  0.00  3.79  0.00
  44349  9.49    11.76  1.72  4.84  0.64   0.727  4.43  0.07  1.00  0.07  0.01  0.05  0.09  0.02  3.75  0.01
  44357  8.56    15.05  0.89  4.45  0.26   0.524  4.47  0.03  1.04  0.03 -0.02  0.02  0.06  0.00  3.79  0.00
  44358  8.68    10.49  1.34  3.78  0.56   0.669  4.34  0.09  1.14  0.14  0.15  0.08  0.04  0.04  3.77  0.01
  44379  7.46    17.96  0.98  3.73  0.24   0.442  4.45  0.02  1.30  0.07  0.10  0.01  0.01  0.01  3.82  0.00
  44382  4.00    26.24  0.51  1.09  0.09   0.145  4.27  0.06  1.87  0.17  0.44  0.03 -0.03  0.01  3.91  0.01
  44388  9.60    10.27  1.52  4.66  0.64   0.535  4.47  0.04  1.09  0.09  0.01  0.05  0.04  0.02  3.79  0.00
  44393  7.80    11.16  0.85  3.04  0.33   0.299  4.46  0.01  1.46  0.09  0.14  0.03 -0.01  0.02  3.87  0.00
  44404  8.53    12.17  0.87  3.96  0.31   0.847  4.12  0.06  0.95  0.07  0.30  0.04  0.22  0.03  3.71  0.01
  44424  7.97    11.48  0.99  3.27  0.38   0.573  4.32  0.07  1.27  0.10  0.22  0.05  0.02  0.03  3.79  0.01
  44435  7.39    14.83  1.08  3.25  0.32   0.393  4.44  0.03  1.37  0.07  0.14  0.02 -0.00  0.01  3.83  0.00
  44437  6.53    10.84  0.90  1.71  0.36   1.040  3.57  0.09  1.03  0.24  0.88  0.04  0.41  0.02  3.67  0.00
  44441  7.03    19.85  0.86  3.52  0.19   0.497  4.41  0.05  1.32  0.13  0.15  0.01 -0.01  0.03  3.81  0.01
  44458  7.04    33.24  0.91  4.65  0.12   0.609  4.43  0.07  1.01  0.13  0.01  0.01  0.07  0.02  3.77  0.01
  44463  7.86    18.78  0.82  4.23  0.19   0.690  4.35  0.08  1.04  0.10  0.11  0.04  0.07  0.03  3.76  0.01
  44483  8.77    11.47  1.26  4.07  0.48   0.516  4.43  0.05  1.15  0.10  0.07  0.03  0.03  0.02  3.80  0.01
  44499  7.09    11.85  0.72  2.46  0.26   0.319  4.42  0.03  1.65  0.10  0.24  0.01 -0.05  0.02  3.87  0.00
  44500  7.28    13.24  0.69  2.89  0.23   0.445  4.41  0.04  1.49  0.07  0.20  0.03 -0.04  0.02  3.83  0.01
  44520  8.91    18.85  1.58  5.29  0.36   0.863  4.42  0.05  0.92  0.03 -0.02  0.04  0.17  0.01  3.73  0.00
  44567  7.60    14.23  1.02  3.37  0.31   0.453  4.42  0.05  1.37  0.11  0.15  0.04 -0.01  0.03  3.82  0.01
  44574  6.46    12.60  0.80  1.96  0.28   0.241  4.43  0.05  1.81  0.07  0.27  0.03 -0.06  0.02  3.89  0.01
  44578  7.27    10.99  1.17  2.47  0.46   0.311  4.43  0.04  1.58  0.11  0.21  0.05 -0.03  0.03  3.86  0.00
  44579  8.60    14.97  1.23  4.48  0.36   0.656  4.43  0.07  1.10  0.11  0.05  0.04  0.04  0.03  3.77  0.01
  44584  8.00    20.84  3.52  4.59  0.73   0.488  4.47  0.03  1.13  0.07  0.02  0.04  0.04  0.02  3.80  0.00
  44586  7.36    22.27  1.88  4.10  0.37   0.613  4.39  0.07  1.14  0.15  0.10  0.03  0.03  0.04  3.78  0.01
  44585  9.23    16.25  7.21  5.28  1.93   0.641  4.42  0.08  1.01  0.14  0.02  0.08  0.07  0.03  3.77  0.01
  44607  6.77    19.41  0.85  3.21  0.19   0.411  4.42  0.03  1.38  0.03  0.16  0.03 -0.00  0.01  3.83  0.00
  44610  8.46    21.56  0.92  5.13  0.19   0.727  4.48  0.04  0.98  0.04 -0.04  0.02  0.11  0.01  3.75  0.00
  44638  7.96    20.85  0.97  4.56  0.20   0.624  4.41  0.08  1.00  0.12  0.02  0.02  0.07  0.02  3.77  0.01
  44646 10.34    10.59  1.61  5.46  0.66   0.692  4.47  0.04  0.92  0.09 -0.07  0.03  0.11  0.02  3.75  0.01
  44657  8.66    16.54  1.12  4.75  0.29   0.674  4.47  0.03  1.06  0.04 -0.01  0.03  0.07  0.02  3.76  0.00
  44668  8.59    13.56  0.89  4.25  0.29   0.682  4.41  0.08  1.09  0.10  0.07  0.04  0.05  0.03  3.77  0.01
  44676  8.51    20.02  0.92  5.02  0.20   0.690  4.49  0.02  1.03  0.03 -0.03  0.01  0.09  0.01  3.76  0.00
  44683  7.08    10.19  0.69  2.12  0.29   0.266  4.44  0.02  1.78  0.06  0.25  0.02 -0.07  0.01  3.88  0.00
  44689  8.64    12.71  0.71  4.16  0.24   0.493  4.45  0.03  1.13  0.09  0.04  0.03  0.04  0.02  3.80  0.00
  44695  8.88    12.06  1.17  4.29  0.42   0.547  4.44  0.04  1.11  0.10  0.04  0.03  0.04  0.02  3.79  0.00
  44696  7.34    12.80  1.14  2.88  0.39   0.646  4.21  0.06  1.36  0.10  0.36  0.06  0.04  0.04  3.77  0.01
  44698  8.94    10.76  0.90  4.10  0.36   0.578  4.40  0.07  1.12  0.15  0.08  0.04  0.03  0.04  3.79  0.01
  44701  8.62    10.41  1.26  3.71  0.53   0.552  4.41  0.05  1.25  0.12  0.12  0.04  0.00  0.03  3.80  0.01
  44702  9.49    11.22  1.11  4.74  0.43   0.700  4.44  0.06  1.05  0.07  0.02  0.04  0.07  0.03  3.76  0.01
  44707  7.86    13.43  1.16  3.50  0.38   0.505  4.41  0.05  1.32  0.12  0.15  0.03 -0.01  0.03  3.81  0.01
  44713  7.31    26.63  0.66  4.44  0.11   0.664  4.42  0.06  1.11  0.10  0.06  0.02  0.04  0.03  3.77  0.01
  44714  8.06    10.36  1.14  3.14  0.48   0.278  4.47  0.02  1.48  0.09  0.14  0.03 -0.01  0.01  3.87  0.00
  44719  8.42    25.83  0.91  5.48  0.15   0.768  4.49  0.02  0.96  0.03 -0.07  0.01  0.14  0.01  3.74  0.00
  44723  7.87    11.95  1.08  3.26  0.39   0.498  4.41  0.05  1.36  0.11  0.17  0.03 -0.02  0.03  3.81  0.01
  44727  8.48    19.99  1.19  4.98  0.26   0.606  4.47  0.05  0.94  0.04 -0.06  0.03  0.08  0.00  3.77  0.00
  44728  6.61    24.57  0.89  3.56  0.16   0.446  4.46  0.01  1.32  0.02  0.10  0.01  0.00  0.01  3.82  0.00
  44745  8.67    23.67  1.16  5.54  0.21   0.813  4.46  0.04  0.90  0.05 -0.07  0.02  0.17  0.01  3.73  0.00
  44755  6.66    14.49  0.92  2.47  0.28   0.425  4.30  0.07  1.53  0.12  0.33  0.05 -0.01  0.04  3.83  0.01
  44768  6.39    16.97  1.30  2.54  0.33   0.453  4.33  0.06  1.53  0.10  0.29  0.04 -0.03  0.03  3.82  0.01
  44770  9.92    12.05  1.06  5.32  0.38   0.645  4.46  0.05  0.89  0.04 -0.07  0.03  0.09  0.00  3.76  0.00
  44777  8.15    20.65  1.09  4.72  0.23   0.626  4.41  0.07  0.96  0.13  0.01  0.02  0.07  0.02  3.77  0.01
  44794  8.19    14.57  1.00  4.01  0.30   0.451  4.47  0.03  1.17  0.05  0.04  0.03  0.04  0.01  3.81  0.00
  44797  8.02    11.54  0.83  3.33  0.31   0.465  4.40  0.05  1.38  0.12  0.18  0.03 -0.02  0.03  3.82  0.01
  44799  9.20    12.78  1.25  4.73  0.43   0.581  4.44  0.06  1.00  0.10 -0.00  0.05  0.06  0.02  3.78  0.00
  44800  7.64    12.56  0.57  3.13  0.20   0.535  4.31  0.07  1.30  0.11  0.24  0.04  0.01  0.03  3.80  0.01
  44804  8.24    15.76  2.23  4.23  0.61   0.670  4.40  0.08  1.10  0.11  0.08  0.06  0.05  0.03  3.77  0.01
  44806  7.04    10.69  0.91  2.18  0.37   0.192  4.47  0.02  1.77  0.13  0.22  0.04 -0.04  0.02  3.91  0.00
  44811  7.72    25.16  0.68  4.72  0.12   0.575  4.41  0.03  0.92  0.02 -0.01  0.02  0.07  0.00  3.78  0.00
  44817  9.49    14.28  3.66  5.26  1.11   0.841  4.43  0.07  0.88  0.08 -0.05  0.09  0.19  0.04  3.72  0.01
  44818  5.42    12.56  0.81  0.91  0.28   0.888  3.77  0.17  1.96  0.52  0.94  0.04  0.24  0.03  3.70  0.01
  44823  8.17    10.88  1.22  3.35  0.49   0.659  4.27  0.08  1.21  0.13  0.25  0.06  0.04  0.04  3.77  0.01
  44843  7.29    11.29  0.90  2.55  0.35   0.982  3.77  0.11  1.03  0.26  0.67  0.04  0.35  0.03  3.68  0.01
  44851  8.22    19.08  0.96  4.62  0.22   0.638  4.41  0.08  0.98  0.12  0.02  0.03  0.08  0.02  3.77  0.01
  44855  8.74    13.27  1.27  4.35  0.42   0.566  4.40  0.07  1.04  0.11  0.06  0.04  0.05  0.02  3.78  0.01
  44858  8.25    20.84  1.35  4.84  0.28   0.580  4.47  0.05  0.97  0.04 -0.05  0.03  0.07  0.00  3.78  0.00
  44860  7.29    27.27  0.91  4.47  0.15   0.617  4.39  0.08  0.99  0.12  0.04  0.03  0.07  0.02  3.77  0.01
  44864  8.28    22.77  1.38  5.07  0.26   0.580  4.49  0.02  0.98  0.02 -0.06  0.01  0.07  0.00  3.78  0.00
  44868  9.88    10.89  1.34  5.07  0.53   0.634  4.44  0.07  0.94  0.10 -0.03  0.04  0.08  0.01  3.76  0.01
  44873  9.44    13.19  1.23  5.04  0.41   0.766  4.43  0.05  0.96  0.08 -0.01  0.04  0.12  0.02  3.74  0.01
  44874  6.77    22.40  0.73  3.52  0.14   0.573  4.35  0.06  1.25  0.10  0.18  0.03  0.01  0.03  3.79  0.01
  44880  8.08    12.53  1.14  3.57  0.40   0.671  4.27  0.06  1.18  0.14  0.23  0.04  0.05  0.04  3.77  0.01
  44890  8.15    23.24  1.11  4.98  0.21   0.655  4.45  0.05  0.97  0.13 -0.02  0.02  0.08  0.02  3.76  0.01
  44891  9.88    10.24  1.73  4.93  0.73   0.645  4.44  0.07  0.97  0.12 -0.01  0.06  0.08  0.03  3.76  0.01
  44892  5.95    31.98  0.96  3.47  0.13   0.654  4.30  0.05  1.24  0.10  0.23  0.02  0.03  0.03  3.77  0.01
  44894  9.37    14.63  3.87  5.20  1.15   0.780  4.44  0.08  0.92  0.10 -0.04  0.09  0.14  0.03  3.74  0.01
  44895  8.08    14.31  1.15  3.86  0.35   0.521  4.43  0.05  1.21  0.11  0.09  0.03  0.01  0.02  3.80  0.01
  44896  7.15    24.09  1.12  4.06  0.20   0.610  4.40  0.07  1.17  0.13  0.11  0.02  0.02  0.03  3.78  0.01
  44897  5.95    52.25  0.87  4.54  0.08   0.585  4.40  0.06  0.98  0.12  0.03  0.01  0.06  0.02  3.78  0.00
  44901  4.46    34.12  0.82  2.13  0.11   0.288  4.40  0.03  1.75  0.05  0.28  0.02 -0.06  0.02  3.87  0.00
  44906  8.31    10.28  1.12  3.37  0.47   0.649  4.21  0.04  1.13  0.15  0.28  0.05  0.07  0.04  3.76  0.01
  44907  8.14    31.31  1.02  5.62  0.14   0.800  4.48  0.03  0.92  0.03 -0.08  0.01  0.16  0.01  3.73  0.00
  44915  7.84    11.96  0.87  3.23  0.32   0.602  4.28  0.06  1.30  0.13  0.27  0.04  0.02  0.03  3.78  0.01
  44923  5.73    12.52  0.81  1.22  0.28   0.000  4.51  0.03  2.28  0.12  0.29  0.04  0.17  0.03  3.98  0.01
  44935  8.72    15.47  1.16  4.67  0.33   0.664  4.46  0.05  1.07  0.08  0.01  0.04  0.06  0.02  3.77  0.01
  44942  8.23    10.13  1.78  3.26  0.76   0.478  4.42  0.06  1.36  0.11  0.15  0.06 -0.01  0.03  3.82  0.01
  44971  9.60    16.80  1.01  5.73  0.26   0.820  4.47  0.04  0.89  0.04 -0.08  0.02  0.18  0.01  3.72  0.00
  44984  6.48    26.54  0.87  3.60  0.14   0.355  4.46  0.01  1.29  0.01  0.08  0.00  0.02  0.00  3.84  0.00
  44990  7.07    15.11  0.81  2.97  0.23   0.982  3.89  0.14  1.14  0.27  0.59  0.04  0.33  0.03  3.69  0.01
  44997  8.34    19.93  1.13  4.84  0.25   0.665  4.47  0.04  1.04  0.08 -0.02  0.01  0.08  0.01  3.76  0.00
  44998  9.50    15.09  1.48  5.39  0.43   0.765  4.45  0.05  0.95  0.08 -0.04  0.03  0.13  0.02  3.74  0.01
  45001  5.59    15.35  0.67  1.52  0.19   0.179  4.41  0.05  1.98  0.07  0.33  0.04 -0.06  0.02  3.91  0.00
  45002  6.19    10.73  0.55  1.34  0.22   1.023  3.63  0.11  1.36  0.33  0.93  0.03  0.38  0.03  3.68  0.01
  45003  8.76    15.24  3.09  4.67  0.88   0.783  4.40  0.11  0.96  0.07  0.02  0.10  0.13  0.02  3.74  0.01
  45006  9.59    11.09  1.38  4.81  0.54   0.651  4.44  0.06  0.97  0.13 -0.01  0.05  0.08  0.03  3.76  0.01
  45016  7.30    12.88  0.56  2.85  0.19   0.443  4.40  0.04  1.49  0.08  0.21  0.02 -0.04  0.02  3.83  0.01
  45018  6.98    11.63  0.84  2.31  0.31   0.335  4.39  0.07  1.62  0.14  0.26  0.04 -0.04  0.03  3.86  0.01
  45022  7.77    15.80  0.89  3.76  0.25   0.460  4.44  0.03  1.26  0.08  0.10  0.02  0.01  0.01  3.82  0.00
  45038  4.80    48.87  0.62  3.25  0.06   0.489  4.42  0.03  1.43  0.05  0.17  0.01 -0.04  0.01  3.82  0.00
  45040  8.35    10.39  1.06  3.43  0.44   0.443  4.43  0.04  1.38  0.11  0.14  0.04 -0.01  0.03  3.83  0.01
  45053  9.54    11.04  1.33  4.75  0.52   0.787  4.42  0.08  1.00  0.06  0.02  0.06  0.12  0.01  3.74  0.01
  45055  8.05    10.15  1.02  3.08  0.44   0.434  4.41  0.05  1.45  0.11  0.19  0.04 -0.03  0.03  3.83  0.01
  45056  8.00    13.03  1.10  3.57  0.37   0.435  4.44  0.03  1.30  0.08  0.11  0.03  0.01  0.02  3.82  0.00
  45072  9.26    12.67  1.96  4.77  0.67   0.815  4.41  0.10  0.98  0.04  0.02  0.09  0.14  0.02  3.74  0.01
  45075  4.67    26.79  0.68  1.81  0.11   0.381  4.23  0.04  1.66  0.10  0.43  0.02 -0.00  0.02  3.83  0.00
  45081  7.71    13.84  0.79  3.42  0.25   0.444  4.44  0.04  1.32  0.03  0.12  0.03  0.00  0.01  3.82  0.00
  45097  6.37    12.95  0.56  1.93  0.19   0.385  4.25  0.06  1.67  0.10  0.41  0.04 -0.02  0.03  3.84  0.01
  45098  9.40    13.84  1.41  5.11  0.44   0.879  4.36  0.04  0.88  0.01  0.02  0.04  0.17  0.01  3.72  0.00
  45106 10.21    11.73  1.96  5.56  0.73   0.758  4.46  0.05  0.91  0.10 -0.06  0.06  0.13  0.03  3.74  0.01
  45149  9.90    10.56  1.67  5.02  0.69   0.756  4.43  0.07  0.97  0.07 -0.00  0.05  0.11  0.02  3.75  0.01
  45150  6.34    19.65  0.80  2.81  0.18   0.328  4.45  0.02  1.50  0.05  0.17  0.02 -0.02  0.01  3.86  0.00
  45158  5.72    10.85  0.74  0.90  0.30   0.977  3.44  0.16  1.08  0.48  1.00  0.02  0.32  0.01  3.69  0.00
  45162  9.18    11.67  1.26  4.52  0.47   0.480  4.48  0.02  1.11  0.02  0.01  0.02  0.05  0.00  3.80  0.00
  45168  6.66    11.63  0.61  1.99  0.23   0.442  4.25  0.05  1.68  0.11  0.42  0.03 -0.03  0.03  3.82  0.01
  45170  6.49    48.83  0.92  4.93  0.08   0.731  4.39  0.01  0.91  0.01  0.01  0.01  0.11  0.00  3.75  0.00
  45183  7.49    15.60  0.55  3.46  0.15   0.556  4.36  0.06  1.29  0.09  0.19  0.03  0.01  0.03  3.80  0.01
  45184  6.10    12.10  0.86  1.51  0.31   0.232  4.31  0.08  1.81  0.16  0.38  0.05 -0.05  0.03  3.88  0.01
  45187  7.65    27.20  1.06  4.82  0.17   0.794  4.40  0.02  1.01  0.01  0.04  0.02  0.12  0.01  3.74  0.00
  45196  8.25    12.38  1.14  3.71  0.40   0.813  4.14  0.05  1.00  0.09  0.30  0.04  0.19  0.04  3.72  0.01
  45198  8.57    13.45  1.16  4.21  0.38   0.546  4.44  0.04  1.13  0.09  0.05  0.02  0.03  0.02  3.79  0.00
  45200  8.79    12.25  1.32  4.23  0.47   0.571  4.40  0.07  1.09  0.15  0.07  0.04  0.04  0.03  3.78  0.01
  45204  8.43    12.28  1.13  3.88  0.40   0.609  4.38  0.08  1.16  0.13  0.12  0.04  0.02  0.04  3.78  0.01
  45217  8.71    10.14  1.35  3.74  0.58   0.654  4.38  0.09  1.14  0.12  0.12  0.07  0.04  0.03  3.77  0.01
  45228  8.84    12.45  1.37  4.32  0.48   0.559  4.42  0.06  1.07  0.11  0.05  0.04  0.05  0.02  3.79  0.01
  45238  1.67    29.34  0.47 -0.99  0.07   0.070  4.11  0.00  2.96  0.00  0.80  0.00 -0.06  0.00  3.92  0.00
  45246  7.61    11.10  0.90  2.84  0.35   0.396  4.41  0.05  1.54  0.10  0.22  0.03 -0.04  0.03  3.84  0.01
  45257  7.23    11.48  0.89  2.53  0.34   0.279  4.45  0.02  1.63  0.09  0.20  0.03 -0.04  0.02  3.88  0.00
  45274  7.54    16.59  1.40  3.64  0.37   0.573  4.40  0.07  1.25  0.11  0.14  0.04  0.00  0.03  3.79  0.01
  45279  7.48    11.33  0.84  2.75  0.32   0.447  4.39  0.05  1.48  0.09  0.22  0.04 -0.03  0.03  3.83  0.01
  45283  8.01    18.66  0.76  4.36  0.18   0.582  4.41  0.07  1.03  0.12  0.04  0.02  0.06  0.02  3.78  0.01
  45320  7.91    13.59  0.66  3.58  0.21   0.659  4.30  0.07  1.21  0.13  0.22  0.03  0.04  0.04  3.77  0.01
  45325  8.30    17.61  1.11  4.53  0.27   0.654  4.42  0.07  1.08  0.12  0.05  0.04  0.05  0.03  3.77  0.01
  45333  5.18    51.12  0.72  3.72  0.06   0.605  4.35  0.05  1.18  0.09  0.17  0.02  0.03  0.03  3.78  0.01
  45336  3.89    25.34  0.97  0.91  0.17  -0.060  4.54  0.02  2.60  0.10  0.31  0.03  0.38  0.06  4.03  0.01
  45356  8.64    11.95  0.91  4.03  0.33   0.568  4.41  0.06  1.15  0.15  0.09  0.03  0.02  0.04  3.79  0.01
  45382  8.88    15.82  1.26  4.88  0.35   0.620  4.44  0.07  0.95  0.11 -0.02  0.04  0.08  0.01  3.77  0.01
  45389  6.75    19.79  0.97  3.23  0.21   0.367  4.45  0.02  1.41  0.07  0.14  0.01 -0.01  0.01  3.84  0.00
  45397  8.36    10.06  1.19  3.37  0.51   0.936  3.90  0.08  0.95  0.14  0.52  0.05  0.32  0.02  3.69  0.01
  45402  8.89    10.13  1.09  3.92  0.47   0.530  4.43  0.05  1.23  0.12  0.10  0.04  0.01  0.03  3.80  0.01
  45406  8.05    20.56  0.98  4.62  0.21   0.693  4.43  0.05  1.08  0.08  0.04  0.02  0.05  0.02  3.76  0.01
  45414 10.04    11.42  2.11  5.33  0.80   0.690  4.46  0.04  0.95  0.11 -0.05  0.05  0.10  0.03  3.75  0.01
  45421  6.30    11.10  0.55  1.53  0.22   0.339  4.20  0.02  1.75  0.14  0.48  0.02 -0.01  0.02  3.84  0.00
  45439  4.92    14.49  0.54  0.73  0.16   1.084  3.62  0.14  1.80  0.47  1.06  0.03  0.41  0.04  3.67  0.01
  45448  4.63    19.69  0.55  1.10  0.12   0.473  4.09  0.03  1.91  0.10  0.63  0.01 -0.02  0.04  3.81  0.01
  45461  5.93    11.21  0.60  1.18  0.23   0.179  4.30  0.05  1.98  0.18  0.43  0.03 -0.05  0.03  3.90  0.01
  45476  8.58    13.38  1.19  4.21  0.39   0.644  4.38  0.08  1.09  0.13  0.09  0.04  0.04  0.04  3.77  0.01
  45478  8.13    11.61  0.68  3.45  0.26   0.407  4.45  0.02  1.35  0.07  0.12  0.02  0.00  0.01  3.83  0.00
  45488  8.36    20.82  1.25  4.95  0.26   0.658  4.45  0.05  0.97  0.12 -0.02  0.02  0.08  0.02  3.76  0.01
  45490  8.55    10.60  1.14  3.68  0.47   0.485  4.43  0.04  1.31  0.12  0.12  0.04 -0.00  0.03  3.81  0.01
  45491  7.73    14.42  0.83  3.52  0.25   0.425  4.44  0.03  1.32  0.07  0.12  0.02  0.00  0.01  3.83  0.00
  45493  4.80    27.55  0.80  2.00  0.13   0.199  4.46  0.01  1.89  0.04  0.26  0.01 -0.07  0.01  3.91  0.00
  45497  7.91    10.19  1.13  2.95  0.48   0.844  4.07  0.05  1.34  0.13  0.49  0.06  0.21  0.04  3.71  0.01
  45510  7.03    12.03  0.93  2.43  0.34   0.317  4.41  0.04  1.64  0.11  0.24  0.03 -0.05  0.03  3.86  0.01
  45511  6.82    12.30  0.90  2.27  0.32   0.191  4.47  0.03  1.69  0.10  0.19  0.02 -0.02  0.01  3.90  0.00
  45514  8.70    11.93  1.12  4.08  0.41   0.774  4.23  0.09  0.99  0.08  0.20  0.07  0.14  0.04  3.74  0.01
  45517  8.82    11.67  1.12  4.16  0.42   0.472  4.47  0.02  1.17  0.08  0.04  0.04  0.03  0.02  3.81  0.00
  45521  6.73    14.52  0.86  2.54  0.26   0.443  4.32  0.07  1.54  0.14  0.31  0.05 -0.03  0.04  3.83  0.01
  45525  9.69    14.01  1.09  5.42  0.34   0.874  4.42  0.05  0.91  0.04 -0.02  0.04  0.18  0.01  3.72  0.00
  45527  5.24    11.70  1.00  0.58  0.37   1.172  3.35  0.14  1.19  0.47  1.13  0.05  0.53  0.04  3.65  0.01
  45571  5.38    29.83  0.60  2.75  0.09   0.415  4.39  0.05  1.53  0.09  0.24  0.03 -0.03  0.03  3.84  0.01
  45574  7.32    15.01  1.67  3.20  0.48   0.512  4.39  0.07  1.37  0.08  0.18  0.06 -0.02  0.03  3.81  0.01
  45585  5.86    12.37  0.51  1.32  0.18  -0.024  4.54  0.02  2.27  0.08  0.25  0.02  0.26  0.02  4.00  0.00
  45594  8.32    11.57  0.68  3.64  0.26   0.440  4.45  0.02  1.31  0.06  0.11  0.01  0.00  0.01  3.82  0.00
  45595  6.77    17.77  0.87  3.02  0.21   0.409  4.42  0.03  1.53  0.08  0.20  0.01 -0.04  0.02  3.84  0.01
  45621  7.78    30.50  1.07  5.20  0.15   0.869  4.38  0.02  0.89  0.01  0.01  0.02  0.17  0.01  3.73  0.00
  45623  7.07    13.44  0.65  2.71  0.21   0.665  4.21  0.04  1.51  0.09  0.41  0.02  0.03  0.04  3.77  0.01
  45638  8.10    11.37  0.90  3.38  0.34   0.453  4.43  0.05  1.37  0.11  0.15  0.04 -0.01  0.03  3.82  0.01
  45667  6.89    10.51  0.61  2.00  0.25   0.060  4.53  0.02  1.84  0.12  0.17  0.04  0.09  0.02  3.96  0.00
  45685  8.46    13.76  1.10  4.15  0.35   0.566  4.40  0.07  1.06  0.12  0.07  0.03  0.05  0.02  3.78  0.01
  45686  8.25    10.15  1.13  3.28  0.48   0.885  4.02  0.05  1.05  0.15  0.44  0.05  0.27  0.03  3.70  0.01
  45688  3.82    26.75  0.81  0.96  0.13   0.066  4.40  0.02  2.27  0.06  0.40  0.01  0.02  0.02  3.94  0.00
  45699  6.61    25.51  0.97  3.64  0.17   0.487  4.39  0.06  1.20  0.09  0.13  0.03  0.02  0.02  3.81  0.01
  45703  7.02    14.32  0.63  2.80  0.19   0.992  3.87  0.15  1.17  0.29  0.62  0.04  0.34  0.03  3.68  0.01
  45705  7.95    21.52  0.82  4.61  0.17   0.626  4.41  0.07  0.99  0.13  0.02  0.02  0.07  0.02  3.77  0.01
  45714  6.84    10.21  0.52  1.89  0.22   0.161  4.45  0.03  1.90  0.12  0.27  0.01 -0.04  0.02  3.91  0.00
  45718  8.84    16.00  1.25  4.86  0.34   0.625  4.43  0.06  0.95  0.12 -0.01  0.04  0.08  0.01  3.77  0.01
  45726  7.04    19.14  0.86  3.45  0.20   0.538  4.42  0.05  1.34  0.06  0.14  0.03 -0.02  0.02  3.81  0.01
  45733  8.69    15.41  0.92  4.63  0.26   0.577  4.42  0.06  1.02  0.12  0.02  0.03  0.06  0.02  3.78  0.01
  45734  8.00    13.75  1.25  3.69  0.40   0.725  4.24  0.07  1.06  0.11  0.23  0.05  0.10  0.04  3.75  0.01
  45751  4.77    10.20  0.83 -0.19  0.35   0.927  3.71  0.05  2.72  0.31  1.16  0.04  0.26  0.04  3.70  0.01
  45756  7.90    10.02  1.00  2.90  0.43   0.522  4.31  0.07  1.35  0.10  0.26  0.05  0.01  0.03  3.80  0.01
  45758  6.62    10.19  0.92  1.66  0.39   0.259  4.34  0.07  1.86  0.13  0.36  0.06 -0.06  0.03  3.88  0.01
  45759  9.13    13.99  3.00  4.86  0.93   0.690  4.44  0.07  0.98  0.12 -0.01  0.08  0.08  0.03  3.76  0.01
  45771  7.90    14.32  0.66  3.68  0.20   0.553  4.43  0.04  1.31  0.06  0.13  0.02 -0.01  0.02  3.80  0.00
  45775  8.11    10.28  0.81  3.17  0.34   0.594  4.28  0.07  1.30  0.12  0.27  0.05  0.03  0.03  3.78  0.01
  45794  7.74    18.43  0.79  4.07  0.19   0.766  4.22  0.07  0.98  0.09  0.21  0.04  0.13  0.04  3.74  0.01
  45797  8.54    11.73  1.10  3.89  0.41   0.529  4.43  0.05  1.23  0.12  0.10  0.04  0.01  0.03  3.80  0.01
  45802  6.99    16.16  1.14  3.03  0.31   0.390  4.43  0.04  1.49  0.11  0.18  0.04 -0.03  0.03  3.84  0.01
  45811  4.80    13.39  0.82  0.43  0.27   0.913  3.76  0.06  2.32  0.27  1.04  0.04  0.26  0.03  3.70  0.01
  45829  7.41    10.85  0.53  2.59  0.21   0.965  3.80  0.10  1.04  0.24  0.65  0.03  0.34  0.03  3.68  0.01
  45836  6.14    34.48  0.75  3.83  0.10   0.436  4.42  0.02  1.14  0.01  0.08  0.01  0.03  0.00  3.82  0.00
  45838  7.39    16.19  0.98  3.44  0.26   0.478  4.41  0.05  1.38  0.10  0.17  0.02 -0.02  0.03  3.82  0.01
  45841  8.14    12.87  1.01  3.69  0.34   0.470  4.43  0.05  1.25  0.07  0.11  0.03  0.01  0.02  3.81  0.00
  45854  6.30    20.69  0.78  2.88  0.16   0.468  4.36  0.05  1.48  0.09  0.24  0.03 -0.03  0.03  3.82  0.01
  45856  4.79    14.65  0.49  0.62  0.15   0.926  3.68  0.17  1.83  0.53  1.00  0.03  0.27  0.03  3.70  0.01
  45858  6.12    20.91  1.49  2.72  0.31   0.380  4.40  0.05  1.56  0.10  0.23  0.03 -0.04  0.03  3.85  0.01
  45866  6.99    10.53  0.95  2.10  0.39   0.385  4.29  0.07  1.66  0.11  0.37  0.06 -0.03  0.03  3.84  0.01
  45869  7.26    19.56  0.98  3.72  0.22   0.627  4.33  0.08  1.16  0.13  0.17  0.03  0.03  0.04  3.78  0.01
  45870  7.45    18.70  0.97  3.81  0.23   0.442  4.46  0.02  1.25  0.09  0.08  0.03  0.02  0.02  3.82  0.00
  45872  8.01    12.75  1.09  3.54  0.37   0.471  4.43  0.05  1.34  0.10  0.14  0.04 -0.01  0.03  3.82  0.01
  45879  6.67    22.11  0.89  3.39  0.18   0.507  4.42  0.04  1.37  0.08  0.16  0.02 -0.02  0.02  3.81  0.01
  45882  8.26    15.71  1.14  4.24  0.32   0.502  4.47  0.03  1.13  0.09  0.03  0.04  0.04  0.02  3.80  0.00
  45883  9.78    10.91  1.78  4.97  0.71   0.593  4.44  0.07  0.99  0.10 -0.00  0.05  0.07  0.02  3.77  0.01
  45886  8.70    10.86  1.15  3.88  0.46   0.656  4.38  0.09  1.14  0.12  0.11  0.06  0.04  0.03  3.77  0.01
  45887  8.58    10.15  1.27  3.61  0.54   0.746  4.23  0.08  1.08  0.12  0.24  0.08  0.11  0.04  3.74  0.01
  45892  7.11    11.37  1.07  2.39  0.41   0.317  4.41  0.04  1.64  0.11  0.24  0.03 -0.04  0.03  3.86  0.01
  45896  6.16    10.30  0.83  1.22  0.35   1.097  3.46  0.12  1.09  0.35  1.00  0.04  0.47  0.03  3.66  0.01
  45910  6.79    10.27  0.89  1.85  0.38   0.138  4.47  0.03  1.90  0.12  0.24  0.04 -0.02  0.02  3.92  0.00
  45912  8.46    12.02  1.33  3.86  0.48   0.482  4.45  0.04  1.20  0.09  0.07  0.05  0.02  0.02  3.81  0.00
  45913  7.74    10.05  1.08  2.75  0.47   0.408  4.40  0.06  1.53  0.09  0.23  0.05 -0.03  0.03  3.84  0.01
  45917  7.69    15.02  1.09  3.57  0.32   0.604  4.35  0.07  1.21  0.10  0.17  0.05  0.02  0.03  3.78  0.01
  45920  5.61    11.84  0.52  0.98  0.19   0.190  4.30  0.05  2.09  0.18  0.46  0.03 -0.06  0.02  3.90  0.01
  45937  8.07    15.39  0.70  4.01  0.20   0.819  4.16  0.06  0.96  0.07  0.26  0.04  0.18  0.04  3.72  0.01
  45938  7.43    10.26  0.71  2.49  0.30   0.297  4.43  0.04  1.65  0.10  0.23  0.04 -0.04  0.03  3.87  0.01
  45940  8.10    27.25  0.91  5.28  0.15   0.718  4.50  0.01  1.01  0.02 -0.05  0.01  0.10  0.00  3.75  0.00
  45950  8.49    14.18  1.13  4.25  0.35   0.581  4.39  0.07  1.02  0.12  0.05  0.04  0.06  0.02  3.78  0.01
  45952  8.27    14.86  1.10  4.13  0.32   0.652  4.39  0.08  1.12  0.12  0.09  0.04  0.04  0.03  3.77  0.01
  45960  7.46    11.91  0.96  2.84  0.35   0.458  4.39  0.05  1.45  0.09  0.21  0.04 -0.03  0.03  3.82  0.01
  45967  8.31    11.78  1.10  3.67  0.41   0.810  4.14  0.05  1.02  0.11  0.31  0.05  0.18  0.04  3.72  0.01
  45982  9.06    17.13  5.77  5.23  1.46   0.765  4.43  0.09  0.93  0.10 -0.02  0.10  0.13  0.03  3.74  0.01
  45990  9.62    15.75  8.14  5.61  2.24   0.770  4.42  0.10  0.93  0.10 -0.01  0.12  0.14  0.03  3.74  0.01
  45994  8.76    11.11  1.18  3.99  0.46   0.484  4.46  0.04  1.16  0.09  0.05  0.05  0.03  0.02  3.81  0.00
  45995  7.21    27.01  0.71  4.37  0.12   0.557  4.45  0.05  1.13  0.09  0.04  0.01  0.04  0.02  3.79  0.00
  46002  8.19    12.47  2.05  3.67  0.71   0.579  4.38  0.07  1.17  0.15  0.12  0.06  0.03  0.04  3.79  0.01
  46007  8.29    21.38  0.99  4.94  0.20   0.724  4.42  0.04  0.98  0.08  0.01  0.02  0.09  0.02  3.75  0.01
  46022  8.48    10.81  1.08  3.65  0.43   0.670  4.29  0.07  1.18  0.14  0.22  0.05  0.04  0.04  3.77  0.01
  46023  7.69    22.09  1.03  4.41  0.20   0.594  4.41  0.07  1.02  0.12  0.04  0.02  0.06  0.02  3.78  0.01
  46026  4.71    17.92  0.73  0.98  0.18   0.892  3.69  0.24  1.69  0.67  0.93  0.03  0.24  0.03  3.70  0.01
  46028  8.44    11.91  7.18  3.82  2.62   0.414  4.42  0.08  1.41  0.17  0.17  0.11 -0.01  0.03  3.83  0.01
  46029  7.31    11.48  2.07  2.61  0.78   0.345  4.42  0.06  1.50  0.13  0.19  0.07 -0.02  0.03  3.85  0.01
  46046  7.08    19.29  0.51  3.51  0.12   0.629  4.28  0.09  1.16  0.12  0.23  0.04  0.05  0.04  3.77  0.01
  46051  9.16    17.49  1.79  5.37  0.44   0.583  4.50  0.01  0.99  0.01 -0.06  0.01  0.07  0.00  3.78  0.00
  46063  9.99    11.76  1.30  5.34  0.48   0.861  4.42  0.05  0.91  0.04 -0.02  0.04  0.17  0.01  3.73  0.00
  46065  6.73    10.18  0.63  1.77  0.27   0.114  4.48  0.02  1.98  0.12  0.26  0.03 -0.01  0.02  3.93  0.00
  46066  8.93    15.35  1.14  4.86  0.32   0.678  4.47  0.04  1.03  0.06 -0.02  0.02  0.08  0.01  3.76  0.00
  46076  7.72    30.71  1.24  5.16  0.18   0.680  4.45  0.05  0.94  0.12 -0.05  0.01  0.10  0.02  3.75  0.00
  46078  7.93    11.48  1.15  3.23  0.44   0.474  4.41  0.05  1.39  0.11  0.18  0.03 -0.02  0.03  3.82  0.01
  46081  6.57    10.42  0.64  1.66  0.27   0.052  4.51  0.03  2.02  0.10  0.24  0.03  0.08  0.02  3.96  0.00
  46085  8.28    12.04  0.81  3.68  0.29   0.520  4.41  0.05  1.28  0.14  0.13  0.02 -0.00  0.03  3.81  0.01
  46095  8.60    10.54  0.93  3.71  0.38   0.520  4.43  0.05  1.25  0.12  0.11  0.04  0.00  0.03  3.80  0.01
  46098  8.77    12.54  1.42  4.26  0.49   0.600  4.40  0.07  1.07  0.16  0.07  0.05  0.04  0.04  3.78  0.01
  46100  8.89    10.04  1.50  3.90  0.65   0.503  4.44  0.05  1.23  0.13  0.09  0.07  0.01  0.03  3.81  0.01
  46104  8.74    10.74  1.21  3.90  0.49   0.616  4.38  0.08  1.15  0.14  0.12  0.04  0.03  0.04  3.78  0.01
  46107  5.34    17.69  0.45  1.58  0.11   0.454  4.18  0.03  1.81  0.08  0.52  0.02 -0.01  0.02  3.82  0.01
  46113  8.95    10.89  1.26  4.14  0.50   0.540  4.43  0.05  1.16  0.12  0.07  0.04  0.02  0.03  3.79  0.01
  46125  6.68    10.59  0.86  1.80  0.35   0.215  4.44  0.03  1.88  0.05  0.27  0.03 -0.07  0.01  3.90  0.00
  46126  8.52    18.11  0.73  4.81  0.18   0.650  4.45  0.06  1.01  0.11 -0.01  0.01  0.08  0.01  3.76  0.00
  46130  7.56    10.53  1.05  2.67  0.43   0.281  4.46  0.02  1.56  0.13  0.17  0.05 -0.03  0.03  3.87  0.00
  46134  6.73    19.63  1.70  3.19  0.38   0.513  4.40  0.06  1.37  0.08  0.18  0.05 -0.02  0.02  3.81  0.01
  46146  4.47    15.28  0.83  0.39  0.24   1.222  3.32  0.21  1.39  0.66  1.22  0.04  0.59  0.06  3.64  0.01
  46151  9.11    14.09  2.37  4.85  0.73   0.739  4.42  0.07  0.99  0.08  0.02  0.06  0.10  0.02  3.75  0.01
  46165  6.92    14.16  0.93  2.68  0.29   0.436  4.37  0.06  1.49  0.11  0.24  0.03 -0.03  0.03  3.83  0.01
  46170  8.50    10.68  1.06  3.64  0.43   0.546  4.41  0.05  1.30  0.09  0.14  0.03 -0.01  0.02  3.80  0.01
  46177  7.72    11.33  0.62  2.99  0.24   0.473  4.41  0.05  1.45  0.07  0.19  0.03 -0.03  0.02  3.82  0.01
  46203  9.13    15.90  1.26  5.14  0.34   0.725  4.46  0.05  0.98  0.05 -0.03  0.03  0.11  0.01  3.75  0.00
  46223  7.01    14.29  1.00  2.79  0.30   0.280  4.46  0.02  1.51  0.09  0.16  0.03 -0.02  0.01  3.87  0.00
  46225  5.77    13.79  0.68  1.47  0.22   0.137  4.43  0.04  2.00  0.11  0.31  0.03 -0.04  0.01  3.92  0.01
  46232  6.31    11.99  0.82  1.70  0.30   0.968  3.78  0.12  1.48  0.34  0.82  0.04  0.32  0.03  3.69  0.01
  46236  6.98    22.55  1.04  3.75  0.20   0.507  4.41  0.06  1.20  0.07  0.11  0.03  0.02  0.02  3.80  0.00
  46237  8.68    14.80  1.43  4.53  0.42   0.718  4.40  0.07  1.02  0.08  0.05  0.04  0.08  0.03  3.76  0.01
  46243  8.22    12.90  1.01  3.77  0.34   0.521  4.43  0.05  1.24  0.12  0.10  0.04  0.01  0.03  3.80  0.01
  46250  8.38    14.40  1.44  4.17  0.43   0.468  4.47  0.02  1.17  0.07  0.04  0.03  0.03  0.02  3.81  0.00
  46297  6.19    10.87  0.55  1.37  0.22   0.251  4.28  0.05  1.91  0.20  0.44  0.02 -0.06  0.04  3.88  0.01
  46298  8.33    19.20  0.88  4.75  0.20   0.594  4.41  0.05  0.93  0.09  0.00  0.02  0.07  0.01  3.77  0.00
  46321  6.99    10.95  0.90  2.19  0.36   0.458  4.25  0.07  1.62  0.09  0.40  0.06 -0.02  0.03  3.82  0.01
  46324  7.91    25.07  1.00  4.91  0.17   0.701  4.45  0.04  0.99  0.04 -0.01  0.03  0.09  0.01  3.75  0.00
  46325  8.40    11.52  1.12  3.71  0.42   0.765  4.18  0.06  1.01  0.09  0.27  0.05  0.14  0.04  3.73  0.01
  46328  6.05    14.65  0.50  1.88  0.15   0.147  4.46  0.03  1.93  0.10  0.27  0.01 -0.03  0.02  3.92  0.00
  46339  8.27    13.45  1.13  3.91  0.37   0.478  4.46  0.02  1.22  0.09  0.07  0.03  0.02  0.02  3.81  0.00
  46357  9.55    13.47  1.56  5.20  0.50   0.658  4.46  0.05  0.95  0.10 -0.05  0.04  0.09  0.01  3.76  0.01
  46358  5.46    16.23  0.49  1.51  0.13   1.079  3.50  0.10  1.01  0.25  0.93  0.02  0.45  0.02  3.66  0.00
  46367  6.90    20.41  1.98  3.45  0.42   0.519  4.40  0.06  1.33  0.11  0.16  0.04 -0.01  0.03  3.81  0.01
  46371  4.72    18.53  1.10  1.06  0.26   1.154  3.35  0.11  0.96  0.33  1.05  0.03  0.50  0.03  3.66  0.01
  46384  9.26    10.93  0.93  4.45  0.37   0.620  4.39  0.08  0.99  0.14  0.04  0.04  0.07  0.02  3.77  0.01
  46388  7.20    20.48  0.59  3.76  0.13   0.605  4.37  0.06  1.20  0.10  0.15  0.03  0.02  0.03  3.78  0.01
  46397  9.00    10.58  2.96  4.12  1.22   0.626  4.41  0.08  1.04  0.16  0.04  0.09  0.06  0.04  3.77  0.01
  46404  5.38    32.01  1.02  2.91  0.14   0.642  4.21  0.06  1.33  0.09  0.35  0.05  0.04  0.04  3.77  0.01
  46407  6.33    17.67  0.53  2.57  0.13   0.413  4.36  0.04  1.57  0.11  0.27  0.02 -0.04  0.03  3.84  0.01
  46414  9.31    15.96  0.90  5.33  0.25   0.710  4.47  0.04  0.94  0.11 -0.06  0.02  0.11  0.02  3.75  0.01
  46421  6.74    17.71  0.59  2.98  0.15   0.443  4.42  0.04  1.48  0.08  0.20  0.02 -0.04  0.02  3.83  0.01
  46428  8.91    10.58  1.73  4.03  0.71   0.610  4.39  0.08  1.08  0.16  0.08  0.06  0.04  0.04  3.78  0.01
  46432  8.18    10.69  0.73  3.32  0.30   0.431  4.44  0.04  1.36  0.09  0.14  0.04 -0.01  0.02  3.83  0.00
  46436  8.19    16.66  0.73  4.30  0.19   0.551  4.43  0.06  1.11  0.11  0.05  0.02  0.04  0.02  3.79  0.01
  46445  7.27    11.35  0.62  2.54  0.24   0.409  4.34  0.06  1.54  0.10  0.28  0.04 -0.02  0.03  3.83  0.01
  46453  7.69    11.42  1.03  2.98  0.39   0.669  4.23  0.07  1.35  0.10  0.34  0.06  0.04  0.04  3.77  0.01
  46454  5.40    29.05  1.29  2.72  0.19   0.605  4.19  0.06  1.36  0.10  0.38  0.04  0.05  0.04  3.78  0.01
  46460  5.90    12.17  0.54  1.33  0.19   0.012  4.51  0.02  2.27  0.11  0.28  0.03  0.13  0.03  3.98  0.00
  46471  5.40    11.33  0.84  0.67  0.32   0.993  3.49  0.19  1.29  0.63  1.02  0.03  0.33  0.02  3.68  0.00
  46476  7.79    11.42  0.83  3.08  0.32   0.478  4.41  0.05  1.42  0.09  0.18  0.03 -0.03  0.02  3.82  0.01
  46484  8.11    10.33  0.85  3.18  0.36   0.492  4.42  0.04  1.40  0.07  0.17  0.03 -0.03  0.02  3.82  0.01
  46501  8.14    11.99  1.36  3.53  0.49   0.492  4.42  0.05  1.31  0.12  0.13  0.04 -0.00  0.03  3.81  0.01
  46504  6.27    10.96  1.03  1.47  0.41   0.274  4.30  0.06  1.82  0.11  0.40  0.05 -0.05  0.03  3.87  0.01
  46509  4.59    58.48  3.80  3.43  0.28   0.411  4.45  0.02  1.35  0.07  0.12  0.02 -0.00  0.01  3.83  0.00
  46513  9.05    10.98  1.16  4.25  0.46   1.037  4.05  0.08  0.95  0.06  0.37  0.08  0.38  0.03  3.68  0.01
  46517  6.15    16.04  0.58  2.18  0.16   0.216  4.46  0.01  1.81  0.07  0.24  0.01 -0.06  0.02  3.90  0.00
  46522  6.95    10.93  0.87  2.14  0.35   0.290  4.42  0.04  1.74  0.05  0.26  0.04 -0.06  0.01  3.87  0.00
  46523  7.01    24.31  0.76  3.94  0.14   0.540  4.42  0.02  1.18  0.04  0.09  0.02  0.02  0.01  3.80  0.00
  46524  6.89    14.91  0.81  2.76  0.24   0.388  4.41  0.05  1.56  0.09  0.22  0.03 -0.04  0.03  3.84  0.01
  46526  6.60    10.44  0.65  1.69  0.27   0.479  4.18  0.04  1.74  0.11  0.50  0.03 -0.02  0.03  3.81  0.01
  46535  6.98    25.21  0.64  3.99  0.11   0.502  4.46  0.01  1.24  0.03  0.07  0.01  0.01  0.01  3.81  0.00
  46536  7.61    14.44  0.85  3.41  0.26   0.516  4.42  0.04  1.36  0.08  0.15  0.02 -0.02  0.02  3.81  0.01
  46542  8.68    11.73  1.18  4.03  0.44   0.457  4.46  0.03  1.21  0.08  0.06  0.04  0.03  0.02  3.81  0.00
  46543  6.25    18.39  0.80  2.57  0.19   0.838  4.05  0.04  1.49  0.09  0.56  0.03  0.20  0.04  3.72  0.01
  46544  9.18    10.32  1.43  4.25  0.60   0.652  4.41  0.08  1.09  0.12  0.07  0.06  0.05  0.03  3.77  0.01
  46546  6.54    10.38  0.56  1.62  0.24   0.109  4.47  0.02  2.05  0.08  0.28  0.02 -0.02  0.01  3.93  0.00
  46566  6.50    22.55  0.73  3.27  0.14   0.394  4.45  0.03  1.38  0.05  0.13  0.02 -0.00  0.01  3.84  0.00
  46590  7.96    14.60  1.03  3.78  0.31   0.624  4.40  0.07  1.19  0.10  0.12  0.04  0.02  0.03  3.78  0.01
  46597  9.16    11.49  1.49  4.46  0.56   0.590  4.41  0.07  1.01  0.12  0.03  0.05  0.06  0.02  3.78  0.01
  46599  9.27    10.18  1.31  4.31  0.56   0.620  4.40  0.07  1.06  0.16  0.06  0.05  0.05  0.04  3.77  0.01
  46603  9.50    12.84  1.49  5.04  0.50   0.530  4.49  0.02  1.04  0.02 -0.03  0.01  0.06  0.00  3.79  0.00
  46613  9.47    15.17  1.41  5.37  0.40   0.580  4.50  0.00  0.99  0.01 -0.07  0.00  0.07  0.00  3.77  0.00
  46617  7.17    11.04  0.73  2.38  0.29   0.376  4.38  0.05  1.60  0.12  0.27  0.03 -0.04  0.03  3.85  0.01
  46618  5.86    13.11  0.78  1.45  0.26   1.193  3.57  0.12  1.31  0.38  0.98  0.03  0.55  0.04  3.65  0.01
  46627  9.41    11.98  1.71  4.80  0.62   0.843  4.37  0.07  0.94  0.02  0.05  0.07  0.15  0.01  3.73  0.00
  46635  8.38    16.92  1.06  4.52  0.27   0.636  4.40  0.08  0.98  0.12  0.03  0.04  0.08  0.02  3.77  0.01
  46639  9.24    10.35  1.30  4.31  0.55   0.548  4.46  0.04  1.08  0.09  0.01  0.05  0.05  0.02  3.79  0.00
  46649  8.98    14.05  1.22  4.72  0.38   0.698  4.44  0.05  1.06  0.07  0.03  0.04  0.06  0.03  3.76  0.01
  46651  3.60    53.89  0.70  2.26  0.06   0.371  4.38  0.00  1.71  0.01  0.30  0.00 -0.06  0.00  3.85  0.00
  46674  8.73    11.40  1.24  4.01  0.47   0.653  4.38  0.09  1.11  0.13  0.10  0.05  0.04  0.04  3.77  0.01
  46677  8.51    30.67  0.85  5.94  0.12   0.927  4.48  0.01  0.92  0.02 -0.08  0.00  0.23  0.01  3.71  0.00
  46685  8.68    19.90  1.11  5.17  0.24   0.736  4.46  0.05  0.96  0.04 -0.04  0.03  0.11  0.01  3.75  0.00
  46690  7.27    21.04  0.95  3.89  0.20   0.511  4.44  0.05  1.19  0.08  0.08  0.02  0.02  0.02  3.80  0.01
  46709  6.53    16.80  0.57  2.66  0.15   0.267  4.47  0.02  1.58  0.04  0.17  0.01 -0.03  0.01  3.88  0.00
  46711  8.61    15.91  0.76  4.62  0.21   0.574  4.41  0.05  0.98  0.10  0.02  0.02  0.06  0.02  3.78  0.00
  46719  8.62    10.03  0.73  3.63  0.32   0.450  4.45  0.03  1.30  0.06  0.10  0.02  0.01  0.01  3.82  0.00
  46720  7.33    12.62  0.70  2.84  0.24   0.402  4.41  0.04  1.55  0.08  0.21  0.02 -0.04  0.02  3.84  0.01
  46733  3.65    43.20  0.64  1.83  0.07   0.360  4.28  0.06  1.75  0.16  0.40  0.02 -0.05  0.04  3.85  0.01
  46736  5.86    11.44  0.64  1.15  0.24   1.287  3.36  0.11  1.10  0.28  1.11  0.03  0.68  0.04  3.63  0.01
  46744  6.13    18.43  0.89  2.46  0.21   0.261  4.45  0.03  1.60  0.06  0.20  0.02 -0.03  0.01  3.88  0.00
  46761  9.73    12.61  1.54  5.23  0.53   0.764  4.44  0.05  0.96  0.08 -0.02  0.04  0.12  0.02  3.74  0.01
  46771  4.99    13.67  0.87  0.67  0.28   1.046  3.46  0.23  1.40  0.65  1.08  0.04  0.38  0.02  3.67  0.01
  46777  8.43    22.72  0.95  5.21  0.18   0.707  4.49  0.02  1.02  0.05 -0.04  0.01  0.10  0.01  3.75  0.00
  46781  8.56    11.08  3.20  3.78  1.25   0.399  4.44  0.04  1.40  0.15  0.15  0.07 -0.01  0.03  3.84  0.01
  46790  8.95    13.92  0.86  4.67  0.27   0.549  4.48  0.03  1.01  0.03 -0.04  0.02  0.06  0.00  3.78  0.00
  46799  7.99    10.26  1.22  3.05  0.52   0.830  4.08  0.04  1.31  0.14  0.47  0.06  0.20  0.03  3.72  0.01
  46805  7.67    17.84  1.07  3.93  0.26   0.553  4.42  0.04  1.23  0.12  0.11  0.02  0.00  0.03  3.80  0.01
  46810  6.43    13.30  0.71  2.05  0.23   0.358  4.31  0.05  1.68  0.09  0.35  0.04 -0.03  0.03  3.85  0.01
  46824  8.11    13.73  1.04  3.80  0.33   0.556  4.42  0.04  1.27  0.11  0.12  0.02 -0.00  0.03  3.80  0.01
  46834  9.06    12.71  1.41  4.58  0.48   0.588  4.43  0.07  0.99  0.10  0.01  0.05  0.06  0.02  3.78  0.00
  46853  3.17    74.15  0.74  2.52  0.05   0.475  4.28  0.00  1.53  0.01  0.34  0.01  0.01  0.00  3.81  0.00
  46870  7.60    11.06  5.59  2.82  2.20   0.537  4.40  0.11  1.24  0.22  0.13  0.17  0.02  0.03  3.80  0.01
  46871  8.50    14.85  1.45  4.36  0.42   0.708  4.39  0.08  1.05  0.09  0.06  0.05  0.07  0.03  3.76  0.01
  46873  6.76    10.98  0.85  1.96  0.34   0.120  4.49  0.02  1.89  0.13  0.23  0.04 -0.00  0.02  3.93  0.00
  46874  6.43    13.75  0.59  2.12  0.19   0.337  4.35  0.06  1.70  0.09  0.32  0.04 -0.04  0.03  3.86  0.01
  46888  7.24    14.75  0.69  3.08  0.20   0.663  4.25  0.06  1.30  0.08  0.31  0.04  0.04  0.04  3.77  0.01
  46892  7.08    10.70  2.32  2.23  0.94   0.431  4.36  0.10  1.53  0.13  0.26  0.10 -0.03  0.03  3.83  0.01
  46891  6.50    10.85  0.80  1.68  0.32   0.128  4.47  0.02  2.01  0.07  0.28  0.03 -0.03  0.01  3.93  0.00
  46897  5.92    10.98  0.70  1.12  0.28   0.023  4.48  0.04  2.28  0.10  0.32  0.03  0.09  0.02  3.97  0.00
  46901  9.45    17.69  1.40  5.69  0.34   0.810  4.46  0.04  0.89  0.04 -0.07  0.02  0.17  0.01  3.73  0.00
  46903  8.40    21.31  1.15  5.04  0.24   0.670  4.46  0.05  0.97  0.12 -0.03  0.01  0.09  0.02  3.76  0.01
  46915  9.78    11.93  1.61  5.16  0.59   0.876  4.40  0.06  0.91  0.03 -0.00  0.06  0.18  0.01  3.72  0.00
  46923  9.74    11.65  1.45  5.07  0.54   0.724  4.44  0.05  0.99  0.09 -0.01  0.05  0.09  0.03  3.75  0.01
  46932  8.72    11.88  1.23  4.09  0.45   0.559  4.43  0.05  1.18  0.14  0.08  0.04  0.02  0.03  3.79  0.01
  46934  7.55    15.62  0.85  3.52  0.24   0.437  4.45  0.02  1.32  0.05  0.11  0.01  0.00  0.01  3.82  0.00
  46939  7.62    14.23  0.98  3.39  0.30   0.454  4.42  0.05  1.37  0.11  0.15  0.04 -0.01  0.03  3.82  0.01
  46952  4.54    18.52  0.88  0.88  0.21   0.914  3.59  0.26  1.46  0.76  0.95  0.03  0.26  0.03  3.70  0.01
  46953  8.27    10.87  1.15  3.45  0.46   0.480  4.43  0.04  1.35  0.10  0.14  0.04 -0.01  0.03  3.82  0.01
  46963  6.54    10.60  0.79  1.67  0.32   0.234  4.36  0.08  1.80  0.14  0.33  0.05 -0.05  0.03  3.89  0.01
  46966  9.62    11.21  1.19  4.87  0.46   0.571  4.46  0.06  0.99  0.07 -0.03  0.04  0.07  0.01  3.78  0.00
  46984  8.69    11.43  1.23  3.98  0.47   0.525  4.43  0.05  1.20  0.12  0.09  0.04  0.02  0.03  3.80  0.01
  47000  7.35    13.26  0.60  2.96  0.20   0.429  4.41  0.05  1.49  0.09  0.20  0.02 -0.04  0.03  3.83  0.01
  47006  4.47    12.21  0.72 -0.10  0.26   0.027  4.27  0.04  2.66  0.14  0.60  0.03  0.04  0.02  3.95  0.00
  47007  6.54    36.42  0.84  4.35  0.10   0.623  4.33  0.06  0.93  0.09  0.08  0.02  0.07  0.01  3.77  0.01
  47011  8.17    12.69  0.97  3.69  0.33   0.498  4.43  0.05  1.27  0.11  0.12  0.04  0.00  0.03  3.81  0.01
  47012  8.56    10.57  1.32  3.68  0.54   0.637  4.39  0.08  1.15  0.10  0.11  0.05  0.03  0.03  3.78  0.01
  47013  5.77    20.06  0.57  2.28  0.13   0.530  4.21  0.03  1.55  0.07  0.42  0.02  0.02  0.01  3.80  0.00
  47017  8.00    11.28  0.67  3.26  0.26   0.470  4.40  0.05  1.39  0.11  0.18  0.02 -0.02  0.03  3.82  0.01
  47029  4.81    14.23  0.81  0.58  0.25   0.992  3.49  0.20  1.37  0.66  1.04  0.02  0.32  0.02  3.68  0.00
  47032  9.05    12.01  1.26  4.45  0.46   0.578  4.40  0.07  1.01  0.11  0.04  0.04  0.06  0.02  3.78  0.01
  47038  9.07    11.47  2.36  4.37  0.89   0.543  4.45  0.05  1.16  0.14  0.05  0.07  0.03  0.03  3.79  0.01
  47039  6.48    15.78  0.66  2.47  0.18   0.417  4.31  0.07  1.55  0.10  0.32  0.04 -0.02  0.03  3.83  0.01
  47043  7.28    13.06  1.23  2.86  0.41   0.345  4.44  0.03  1.52  0.10  0.18  0.04 -0.02  0.02  3.85  0.00
  47046  8.38    12.16  1.37  3.80  0.49   0.440  4.46  0.02  1.25  0.08  0.07  0.04  0.02  0.02  3.82  0.00
  47048  8.55    10.41  0.94  3.64  0.39   0.411  4.46  0.02  1.28  0.08  0.09  0.03  0.02  0.02  3.83  0.00
  47053  6.76    11.80  2.50  2.12  0.92   0.346  4.38  0.08  1.62  0.14  0.27  0.10 -0.03  0.03  3.85  0.01
  47054  8.08    10.17  8.28  3.12  3.54   0.434  4.39  0.11  1.42  0.25  0.19  0.17 -0.00  0.03  3.82  0.01
  47056  7.00    10.04  0.75  2.01  0.33   0.998  3.72  0.12  1.14  0.32  0.76  0.04  0.36  0.03  3.68  0.01
  47058  7.71    19.09  1.42  4.11  0.32   0.627  4.40  0.08  1.15  0.14  0.10  0.03  0.03  0.04  3.78  0.01
  47059  8.84    11.50  1.28  4.14  0.48   0.557  4.43  0.05  1.17  0.14  0.08  0.04  0.02  0.03  3.79  0.01
  47064  8.03    15.06  1.17  3.92  0.34   0.475  4.46  0.02  1.22  0.09  0.07  0.03  0.02  0.02  3.81  0.00
  47070  6.33    11.50  0.79  1.63  0.30   0.069  4.50  0.02  2.05  0.12  0.25  0.04  0.04  0.02  3.95  0.00
  47071 10.03    10.89  1.62  5.22  0.65   0.614  4.45  0.06  0.96  0.10 -0.03  0.04  0.08  0.01  3.77  0.00
  47094  7.04    10.65  0.87  2.18  0.36   0.430  4.24  0.06  1.58  0.12  0.40  0.05 -0.01  0.03  3.82  0.01
  47107 10.84    17.52 23.65  7.06  5.86   0.756  4.40  0.12  0.97  0.19  0.02  0.17  0.13  0.03  3.74  0.01
  47110  8.25    26.29  1.14  5.35  0.19   0.758  4.47  0.04  0.95  0.04 -0.05  0.02  0.13  0.01  3.74  0.00
  47112  7.52    20.15  0.98  4.04  0.21   0.975  4.11  0.02  1.02  0.05  0.34  0.02  0.33  0.02  3.69  0.00
  47115  6.55    12.04  0.55  1.95  0.20   0.092  4.50  0.02  1.88  0.07  0.21  0.02  0.04  0.01  3.94  0.00
  47117  8.35    10.54  1.06  3.46  0.44   0.426  4.44  0.04  1.32  0.10  0.12  0.04  0.00  0.02  3.83  0.00
  47118  8.49    14.79  1.07  4.34  0.31   0.674  4.41  0.07  1.10  0.10  0.07  0.03  0.04  0.03  3.77  0.01
  47120  9.24    17.90  1.28  5.50  0.31   0.797  4.46  0.04  0.93  0.06 -0.06  0.02  0.15  0.01  3.73  0.00
  47123  9.82    11.82  1.45  5.18  0.53   0.740  4.44  0.05  0.96  0.09 -0.01  0.05  0.11  0.03  3.75  0.01
  47124  8.91    11.02  1.40  4.12  0.55   0.651  4.39  0.08  1.10  0.13  0.09  0.05  0.04  0.04  3.77  0.01
  47135  8.59    15.88  0.70  4.59  0.19   0.588  4.42  0.06  1.01  0.12  0.02  0.01  0.06  0.02  3.78  0.01
  47145  6.18    13.80  0.76  1.88  0.24   0.277  4.36  0.04  1.80  0.06  0.33  0.04 -0.05  0.02  3.87  0.01
  47158  8.15    17.60  1.03  4.38  0.25   0.578  4.40  0.07  1.02  0.12  0.04  0.02  0.06  0.02  3.78  0.01
  47159  6.54    14.65  0.70  2.37  0.21   0.389  4.35  0.05  1.60  0.12  0.30  0.03 -0.04  0.04  3.84  0.01
  47163  8.40    17.24  0.90  4.58  0.23   0.583  4.41  0.06  1.01  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  47170  8.97    12.34  1.23  4.43  0.43   0.615  4.40  0.07  1.04  0.16  0.05  0.04  0.05  0.03  3.77  0.01
  47171  9.31    11.91  1.34  4.69  0.49   0.580  4.43  0.07  1.00  0.10  0.00  0.05  0.06  0.02  3.78  0.00
  47174  9.99    11.04  1.69  5.20  0.67   0.639  4.44  0.07  0.94  0.10 -0.03  0.05  0.08  0.01  3.76  0.00
  47175  4.34    30.35  0.58  1.75  0.09   0.173  4.45  0.01  1.96  0.03  0.28  0.01 -0.06  0.01  3.91  0.00
  47182  7.44    12.61  0.91  2.94  0.31   0.435  4.40  0.05  1.47  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
  47187  5.68    11.14  0.67  0.91  0.26   1.116  3.44  0.14  1.21  0.44  1.06  0.03  0.47  0.04  3.66  0.01
  47190  8.52    16.19  1.11  4.57  0.30   0.624  4.40  0.07  0.98  0.12  0.02  0.03  0.07  0.02  3.77  0.01
  47195 10.70    10.40  2.27  5.79  0.95   0.741  4.46  0.05  0.91  0.09 -0.06  0.06  0.13  0.03  3.74  0.01
  47198  7.43    18.08  0.69  3.72  0.17   0.483  4.44  0.04  1.25  0.06  0.09  0.02  0.01  0.01  3.81  0.00
  47199  5.62    12.19  0.66  1.05  0.24   1.023  3.65  0.11  1.55  0.41  0.97  0.02  0.37  0.03  3.68  0.01
  47202  8.23    22.97  0.90  5.04  0.17   0.811  4.43  0.03  0.98  0.01  0.00  0.02  0.13  0.01  3.74  0.00
  47204  5.44    13.95  1.25  1.16  0.39   0.137  4.36  0.07  2.05  0.12  0.39  0.07 -0.04  0.01  3.91  0.01
  47205  5.00    14.45  0.86  0.80  0.26   1.051  3.67  0.15  1.88  0.47  1.03  0.04  0.37  0.04  3.68  0.01
  47220  8.39    13.07  1.22  3.97  0.41   0.626  4.39  0.08  1.16  0.13  0.11  0.04  0.02  0.03  3.78  0.01
  47225  6.97    29.33  0.69  4.31  0.10   0.584  4.39  0.07  1.03  0.12  0.06  0.02  0.06  0.02  3.78  0.01
  47229  8.29    17.64  0.98  4.52  0.24   0.610  4.40  0.07  0.99  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  47231  6.41    10.17  0.75  1.45  0.32   0.921  3.84  0.10  1.71  0.28  0.83  0.05  0.27  0.04  3.70  0.01
  47247  6.61    14.46  0.93  2.41  0.28   0.567  4.23  0.05  1.51  0.09  0.39  0.04  0.01  0.03  3.79  0.01
  47255  7.74    23.37  0.85  4.58  0.16   0.664  4.40  0.02  1.01  0.01  0.04  0.02  0.08  0.00  3.76  0.00
  47260  6.39    14.37  1.14  2.18  0.35   0.352  4.34  0.06  1.63  0.11  0.31  0.05 -0.03  0.03  3.85  0.01
  47258  8.79    10.00  1.32  3.79  0.57   0.415  4.46  0.02  1.28  0.08  0.09  0.04  0.02  0.02  3.83  0.00
  47263  7.49    17.42  0.60  3.70  0.15   0.722  4.23  0.07  1.08  0.10  0.24  0.04  0.10  0.04  3.75  0.01
  47266  6.63    15.51  1.27  2.58  0.36   0.438  4.34  0.07  1.52  0.12  0.28  0.06 -0.03  0.03  3.83  0.01
  47288  7.87    13.38  1.09  3.50  0.35   0.498  4.41  0.05  1.32  0.13  0.15  0.03 -0.01  0.03  3.81  0.01
  47292  7.73    17.25  1.06  3.91  0.27   0.554  4.42  0.04  1.24  0.12  0.11  0.02  0.00  0.03  3.80  0.01
  47300  5.28    26.05  0.79  2.36  0.13   0.223  4.46  0.04  1.65  0.06  0.20  0.02 -0.03  0.01  3.89  0.00
  47310  4.68    11.90  0.95  0.06  0.35   1.310  3.22  0.21  1.48  0.70  1.34  0.05  0.70  0.06  3.63  0.01
  47312  8.16    18.11  1.20  4.45  0.29   0.623  4.40  0.08  0.99  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  47323  8.13    10.73  1.06  3.28  0.43   0.488  4.41  0.05  1.38  0.11  0.17  0.03 -0.02  0.03  3.82  0.01
  47328  6.69    24.66  0.88  3.65  0.16   0.491  4.37  0.06  1.17  0.09  0.14  0.03  0.03  0.02  3.80  0.01
  47335  7.39    11.66  0.66  2.72  0.25   0.299  4.46  0.02  1.54  0.04  0.17  0.02 -0.02  0.01  3.87  0.00
  47338 11.62    11.89 17.27  7.00  6.31   0.927  4.17  0.32  0.96  0.30  0.24  0.38  0.29  0.05  3.70  0.01
  47351  8.85    11.89  0.87  4.23  0.32   0.496  4.47  0.03  1.12  0.08  0.02  0.04  0.04  0.02  3.80  0.00
  47356  8.13    10.71  0.84  3.28  0.34   0.448  4.42  0.04  1.41  0.10  0.17  0.04 -0.02  0.03  3.83  0.01
  47363  6.74    12.43  0.76  2.21  0.27   0.255  4.44  0.02  1.78  0.07  0.25  0.02 -0.07  0.02  3.89  0.00
  47366  9.84    10.79  1.58  5.01  0.64   0.599  4.44  0.06  0.98  0.10 -0.01  0.05  0.07  0.02  3.77  0.00
  47382  7.22    10.15  0.97  2.25  0.42   0.322  4.40  0.06  1.67  0.10  0.26  0.05 -0.05  0.02  3.86  0.01
  47388  7.02    16.54  1.00  3.11  0.26   0.475  4.42  0.04  1.43  0.08  0.18  0.03 -0.03  0.02  3.82  0.01
  47391  4.51    14.57  0.47  0.33  0.14  -0.070  4.47  0.02  2.84  0.08  0.42  0.02  0.39  0.06  4.03  0.01
  47399  8.77    12.27  1.18  4.21  0.42   0.591  4.40  0.07  1.09  0.16  0.07  0.04  0.04  0.04  3.78  0.01
  47403  7.12    20.63  0.86  3.69  0.18   0.544  4.42  0.04  1.31  0.08  0.13  0.02 -0.01  0.02  3.80  0.01
  47412  7.37    12.01  0.69  2.77  0.25   0.407  4.41  0.04  1.54  0.08  0.22  0.03 -0.04  0.02  3.84  0.01
  47418  9.15    14.92  0.93  5.02  0.27   0.678  4.46  0.04  0.98  0.11 -0.03  0.02  0.09  0.01  3.76  0.00
  47436  6.90    20.67  0.82  3.48  0.17   0.504  4.41  0.04  1.35  0.10  0.15  0.01 -0.02  0.03  3.81  0.01
  47440  7.05    19.27  0.89  3.47  0.20   0.478  4.41  0.05  1.35  0.10  0.16  0.02 -0.01  0.03  3.82  0.01
  47449  8.56    15.72  1.56  4.54  0.43   0.625  4.40  0.07  0.99  0.14  0.03  0.04  0.07  0.03  3.77  0.01
  47455  9.08    11.71  1.46  4.42  0.54   0.660  4.43  0.08  1.08  0.10  0.04  0.06  0.05  0.03  3.77  0.01
  47468  6.96    23.76  0.96  3.84  0.18   0.477  4.46  0.01  1.27  0.03  0.09  0.01  0.01  0.01  3.81  0.00
  47469  7.46    17.80  0.72  3.71  0.18   0.530  4.42  0.05  1.30  0.13  0.13  0.01 -0.01  0.03  3.81  0.01
  47479  5.30    14.85  0.69  1.16  0.20   0.195  4.31  0.06  1.98  0.15  0.43  0.03 -0.05  0.03  3.90  0.01
  47489  9.32    15.34  0.92  5.25  0.26   0.724  4.48  0.03  0.99  0.04 -0.05  0.02  0.11  0.01  3.75  0.00
  47508  3.52    24.12  0.97  0.43  0.18   0.516  4.01  0.03  2.23  0.10  0.78  0.01  0.00  0.04  3.80  0.01
  47511  7.32    13.08  0.85  2.90  0.28   0.438  4.41  0.05  1.48  0.09  0.20  0.03 -0.04  0.03  3.83  0.01
  47515  8.80    14.37  1.19  4.59  0.36   0.670  4.44  0.06  1.09  0.08  0.03  0.04  0.05  0.03  3.77  0.01
  47518  6.83    10.22  0.99  1.88  0.42   0.271  4.40  0.06  1.79  0.06  0.29  0.06 -0.07  0.02  3.88  0.01
  47527  6.91    20.88  1.24  3.51  0.26   0.730  4.21  0.05  1.12  0.10  0.28  0.04  0.10  0.04  3.75  0.01
  47537  7.55    11.34  2.31  2.82  0.88   0.496  4.37  0.08  1.39  0.14  0.21  0.09 -0.01  0.03  3.81  0.01
  47543  8.15    18.29  0.78  4.46  0.19   0.593  4.41  0.07  1.02  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  47548  8.45    13.49  1.15  4.10  0.37   0.561  4.41  0.06  1.13  0.14  0.07  0.03  0.03  0.03  3.79  0.01
  47558  7.92    11.92  0.97  3.30  0.35   0.601  4.30  0.06  1.30  0.11  0.25  0.05  0.02  0.03  3.78  0.01
  47587  8.92    23.01  1.24  5.73  0.23   0.877  4.47  0.02  0.91  0.06 -0.07  0.01  0.20  0.02  3.72  0.01
  47588  8.49    13.25  1.06  4.10  0.35   0.646  4.38  0.08  1.11  0.13  0.10  0.04  0.04  0.04  3.77  0.01
  47592  4.93    67.19  0.73  4.07  0.05   0.534  4.43  0.05  1.16  0.08  0.07  0.01  0.03  0.02  3.80  0.00
  47605  7.16    21.64  0.82  3.84  0.17   0.828  4.12  0.06  0.98  0.07  0.31  0.03  0.20  0.04  3.72  0.01
  47607  8.22    10.75  1.30  3.38  0.53   0.519  4.39  0.06  1.32  0.12  0.17  0.05 -0.01  0.03  3.81  0.01
  47611  7.90    14.79  0.97  3.75  0.29   0.689  4.22  0.05  1.05  0.12  0.24  0.03  0.09  0.04  3.75  0.01
  47614  8.26    13.08  1.07  3.84  0.36   0.588  4.39  0.07  1.19  0.14  0.13  0.03  0.02  0.04  3.79  0.01
  47625  7.16    23.22  1.32  3.99  0.25   0.621  4.40  0.07  1.18  0.11  0.11  0.03  0.02  0.03  3.78  0.01
  47629  8.88    10.67  1.29  4.02  0.53   0.850  4.15  0.08  0.96  0.07  0.27  0.08  0.21  0.04  3.72  0.01
  47631  6.12    18.76  0.78  2.49  0.18   0.386  4.35  0.06  1.53  0.13  0.28  0.03 -0.02  0.04  3.84  0.01
  47640  8.84    12.30  1.16  4.29  0.41   0.424  4.47  0.01  1.20  0.02  0.05  0.00  0.03  0.00  3.82  0.00
  47643  9.29    11.11  0.92  4.52  0.36   0.548  4.47  0.04  1.06  0.08 -0.01  0.04  0.05  0.02  3.79  0.00
  47645 10.92    39.19 53.37  8.89  5.91   0.746  4.41  0.09  0.95  0.11 -0.00  0.11  0.12  0.03  3.74  0.01
  47646  7.92    11.87  1.84  3.29  0.67   0.455  4.42  0.05  1.36  0.12  0.15  0.06 -0.01  0.03  3.82  0.01
  47652  7.26    17.53  1.10  3.48  0.27   0.433  4.44  0.03  1.32  0.06  0.12  0.02  0.00  0.01  3.82  0.00
  47657 10.36    10.07  1.34  5.38  0.58   0.730  4.46  0.04  0.91  0.09 -0.06  0.05  0.12  0.02  3.74  0.01
  47662  8.24    18.47  0.95  4.57  0.22   0.567  4.42  0.05  1.02  0.11  0.02  0.03  0.06  0.02  3.78  0.00
  47663  8.72    16.86  0.77  4.85  0.20   0.715  4.42  0.04  1.01  0.08  0.02  0.02  0.08  0.03  3.76  0.01
  47664  6.50    10.90  0.74  1.69  0.30   0.121  4.47  0.01  2.02  0.08  0.27  0.02 -0.02  0.02  3.93  0.00
  47681  8.41    22.22  0.98  5.14  0.19   0.645  4.45  0.05  0.88  0.04 -0.06  0.03  0.09  0.00  3.76  0.00
  47701  5.64    20.48  0.83  2.20  0.18   0.111  4.50  0.02  1.77  0.11  0.18  0.02  0.02  0.01  3.93  0.00
  47704  7.01    13.05  0.91  2.59  0.30   0.572  4.22  0.04  1.47  0.10  0.38  0.02  0.01  0.03  3.79  0.01
  47705  8.65    10.03  1.03  3.66  0.45   0.490  4.43  0.04  1.30  0.12  0.13  0.04 -0.00  0.03  3.81  0.01
  47722  7.97    13.97  1.03  3.70  0.32   0.705  4.29  0.07  1.16  0.12  0.21  0.04  0.06  0.04  3.76  0.01
  47725  7.71    15.98  0.95  3.73  0.26   0.420  4.46  0.02  1.25  0.08  0.07  0.03  0.02  0.02  3.82  0.00
  47727  7.85    20.17  1.05  4.37  0.23   0.620  4.35  0.07  0.94  0.10  0.06  0.03  0.07  0.01  3.77  0.01
  47732  9.34    13.96  1.15  5.06  0.36   0.671  4.46  0.04  0.95  0.11 -0.04  0.03  0.09  0.02  3.76  0.01
  47734  9.33    12.23  1.27  4.77  0.45   0.582  4.44  0.06  1.00  0.10 -0.01  0.05  0.06  0.02  3.78  0.00
  47753  9.43    14.12  0.91  5.18  0.28   0.645  4.46  0.05  0.89  0.04 -0.07  0.03  0.09  0.00  3.76  0.00
  47760  9.27    12.50  1.37  4.75  0.48   0.662  4.44  0.05  1.03  0.13  0.01  0.05  0.07  0.03  3.77  0.01
  47762  6.81    17.01  0.68  2.96  0.17   0.332  4.45  0.02  1.48  0.05  0.16  0.01 -0.01  0.01  3.86  0.00
  47777  6.78    13.63  0.62  2.45  0.20   0.310  4.41  0.04  1.65  0.11  0.24  0.02 -0.05  0.03  3.87  0.01
  47794  8.29    13.47  0.94  3.94  0.30   0.511  4.43  0.05  1.18  0.09  0.08  0.02  0.02  0.02  3.80  0.01
  47799  8.28    14.49  0.95  4.09  0.29   0.475  4.47  0.02  1.15  0.07  0.03  0.03  0.04  0.02  3.81  0.00
  47829  9.25    10.00  2.37  4.25  1.03   0.765  4.37  0.10  0.98  0.09  0.06  0.10  0.12  0.03  3.74  0.01
  47836  8.04    20.99  6.26  4.65  1.30   0.517  4.45  0.05  1.18  0.14  0.06  0.07  0.02  0.03  3.80  0.01
  47839  7.92    19.34  4.82  4.35  1.08   0.530  4.44  0.05  1.17  0.14  0.06  0.07  0.02  0.03  3.80  0.01
  47848  8.92    13.20  2.10  4.52  0.69   0.628  4.41  0.07  1.03  0.15  0.04  0.06  0.06  0.04  3.77  0.01
  47856  8.26    10.80  1.03  3.43  0.41   0.663  4.28  0.07  1.22  0.13  0.24  0.05  0.04  0.04  3.77  0.01
  47862  7.08    13.55  1.44  2.74  0.46   0.486  4.33  0.08  1.42  0.12  0.26  0.07 -0.01  0.03  3.81  0.01
  47865  9.50    13.13  1.77  5.09  0.59   0.585  4.45  0.06  0.96  0.06 -0.03  0.04  0.07  0.01  3.77  0.00
  47869  7.51    14.41  0.76  3.30  0.23   0.463  4.40  0.05  1.39  0.12  0.18  0.02 -0.02  0.03  3.82  0.01
  47873  6.90    15.91  0.73  2.91  0.20   0.468  4.36  0.06  1.44  0.11  0.23  0.03 -0.02  0.03  3.82  0.01
  47897  8.31    10.86  1.01  3.49  0.40   0.541  4.41  0.05  1.31  0.09  0.15  0.03 -0.01  0.02  3.80  0.01
  47903  8.41    13.02  0.75  3.98  0.25   0.617  4.40  0.07  1.18  0.12  0.11  0.03  0.02  0.03  3.78  0.01
  47906  8.08    12.18  1.23  3.51  0.44   0.491  4.42  0.05  1.31  0.12  0.13  0.04 -0.00  0.03  3.81  0.01
  47908  2.97    13.01  0.88 -1.46  0.29   0.808  3.68  0.06  3.79  0.17  1.34  0.06  0.14  0.04  3.73  0.01
  47911  6.51    12.94  0.62  2.07  0.21   0.367  4.29  0.06  1.69  0.11  0.38  0.03 -0.03  0.03  3.84  0.01
  47913  6.22    12.36  0.51  1.68  0.18   0.461  4.19  0.04  1.80  0.09  0.50  0.03 -0.02  0.03  3.82  0.01
  47919  6.88    18.09  0.72  3.17  0.17   0.403  4.41  0.04  1.37  0.06  0.17  0.03  0.00  0.02  3.83  0.00
  47933  8.73    12.70  1.07  4.25  0.37   0.601  4.40  0.07  1.08  0.15  0.07  0.04  0.04  0.03  3.78  0.01
  47934  7.30    19.22  0.80  3.72  0.18   0.440  4.45  0.02  1.30  0.07  0.10  0.01  0.01  0.01  3.82  0.00
  47947  7.93    20.46  0.91  4.48  0.19   0.558  4.44  0.04  1.08  0.11  0.03  0.02  0.04  0.02  3.79  0.00
  47948 10.08    11.92  1.54  5.46  0.56   0.584  4.50  0.01  0.98  0.02 -0.06  0.01  0.07  0.00  3.77  0.00
  47956  5.43    17.05  0.48  1.59  0.12   0.901  3.86  0.09  1.64  0.20  0.79  0.04  0.25  0.05  3.70  0.01
  47957  7.01    18.79  0.76  3.38  0.18   0.419  4.44  0.03  1.35  0.06  0.12  0.02 -0.00  0.01  3.83  0.00
  47960  5.65    11.92  0.80  1.03  0.29   0.342  4.17  0.03  1.97  0.11  0.56  0.03 -0.05  0.03  3.85  0.01
  47966  7.78    17.78  1.06  4.03  0.26   0.583  4.39  0.07  1.16  0.16  0.11  0.02  0.02  0.04  3.79  0.01
  47973  6.81    12.06  0.86  2.22  0.31   0.949  3.82  0.10  1.24  0.30  0.70  0.04  0.31  0.04  3.69  0.01
  47974  7.50    13.57  0.96  3.16  0.31   0.374  4.44  0.03  1.40  0.07  0.14  0.02 -0.01  0.01  3.84  0.00
  47985  7.86    10.97  0.94  3.06  0.37   0.515  4.36  0.07  1.38  0.09  0.22  0.06 -0.01  0.03  3.81  0.01
  47990  8.69    15.09  1.22  4.58  0.35   0.663  4.45  0.06  1.09  0.09  0.03  0.04  0.05  0.03  3.77  0.01
  47997 10.02    12.85  1.64  5.56  0.55   0.652  4.46  0.05  0.89  0.04 -0.08  0.03  0.10  0.00  3.76  0.00
  48000  7.88    15.70  1.01  3.86  0.28   0.564  4.42  0.05  1.24  0.13  0.11  0.02  0.00  0.03  3.80  0.01
  48005  8.05    12.80  0.92  3.59  0.31   0.481  4.44  0.04  1.32  0.09  0.12  0.04 -0.00  0.03  3.81  0.01
  48007  7.04    11.32  0.91  2.31  0.35   0.413  4.31  0.07  1.56  0.09  0.32  0.05 -0.02  0.03  3.83  0.01
  48008  9.94    10.07  1.51  4.96  0.65   0.605  4.44  0.07  0.97  0.10 -0.01  0.05  0.07  0.02  3.77  0.01
  48014  7.02    10.43  0.85  2.11  0.35   0.329  4.34  0.08  1.59  0.17  0.30  0.05 -0.03  0.04  3.86  0.01
  48025  7.72    21.09  0.96  4.34  0.20   0.598  4.40  0.07  1.02  0.12  0.05  0.03  0.06  0.02  3.78  0.01
  48029  6.44    11.14  1.00  1.67  0.39   0.255  4.36  0.07  1.84  0.12  0.35  0.06 -0.06  0.03  3.88  0.01
  48031  7.56    10.09  1.14  2.58  0.49   0.537  4.22  0.04  1.45  0.14  0.37  0.06  0.03  0.02  3.79  0.01
  48034  6.94    13.24  0.70  2.55  0.23   0.945  3.83  0.08  1.08  0.20  0.64  0.03  0.32  0.03  3.69  0.01
  48047  7.27    18.72  0.79  3.63  0.18   0.523  4.43  0.03  1.35  0.08  0.14  0.01 -0.02  0.02  3.81  0.01
  48051  7.37    10.87  0.90  2.55  0.36   0.433  4.32  0.08  1.51  0.12  0.30  0.07 -0.02  0.04  3.83  0.01
  48062  8.58    12.18  1.22  4.01  0.44   0.484  4.46  0.04  1.16  0.09  0.04  0.04  0.03  0.02  3.81  0.00
  48072  7.39    25.81  1.57  4.45  0.26   0.590  4.40  0.06  1.00  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  48092  8.87    10.46  1.21  3.97  0.50   0.545  4.43  0.04  1.24  0.12  0.10  0.04  0.01  0.03  3.80  0.01
  48095  6.80    21.15  0.56  3.43  0.12   0.483  4.41  0.05  1.37  0.10  0.16  0.02 -0.02  0.03  3.82  0.01
  48113  5.08    54.26  0.74  3.75  0.06   0.619  4.35  0.08  1.18  0.13  0.16  0.03  0.03  0.04  3.78  0.01
  48125  6.63    25.11  0.74  3.63  0.13   0.700  4.28  0.07  1.20  0.12  0.23  0.03  0.06  0.04  3.76  0.01
  48132  7.11    16.15  0.71  3.15  0.19   0.465  4.41  0.05  1.43  0.09  0.18  0.02 -0.03  0.03  3.82  0.01
  48133  7.91    38.14  0.89  5.82  0.10   0.894  4.49  0.01  0.94  0.01 -0.07  0.00  0.20  0.01  3.72  0.00
  48135  7.02    13.17  0.82  2.62  0.27   1.068  3.84  0.07  1.19  0.17  0.68  0.04  0.41  0.02  3.67  0.00
  48143  8.54    11.31  0.73  3.81  0.28   0.492  4.42  0.06  1.21  0.08  0.10  0.03  0.02  0.02  3.81  0.01
  48151  8.68    13.98  1.42  4.41  0.44   0.588  4.39  0.07  1.00  0.11  0.04  0.04  0.06  0.02  3.78  0.01
  48152  8.33    12.44  1.06  3.80  0.37   0.399  4.46  0.02  1.24  0.05  0.07  0.02  0.03  0.01  3.83  0.00
  48164  7.20    11.17  0.92  2.44  0.36   0.233  4.45  0.04  1.65  0.11  0.20  0.04 -0.03  0.02  3.89  0.00
  48173  8.00    10.50  0.89  3.11  0.37   0.500  4.40  0.06  1.39  0.07  0.18  0.05 -0.02  0.02  3.81  0.01
  48182  8.62    10.41  1.26  3.71  0.53   0.589  4.38  0.08  1.19  0.14  0.13  0.04  0.02  0.04  3.79  0.01
  48205  9.13    17.35  1.50  5.33  0.38   0.701  4.48  0.03  0.91  0.09 -0.08  0.03  0.11  0.02  3.75  0.01
  48209  9.70    11.57  2.36  5.02  0.89   0.667  4.45  0.06  1.00  0.13 -0.02  0.07  0.08  0.03  3.76  0.01
  48212  6.82    13.33  0.84  2.44  0.27   0.223  4.46  0.04  1.63  0.07  0.19  0.03 -0.02  0.01  3.89  0.00
  48215  7.58    23.35  0.97  4.42  0.18   0.610  4.39  0.08  1.00  0.12  0.04  0.03  0.06  0.02  3.77  0.01
  48223  6.70    11.04  0.58  1.91  0.23   0.905  3.90  0.09  1.60  0.24  0.74  0.04  0.26  0.03  3.70  0.01
  48240  7.98    12.70  0.80  3.50  0.27   0.491  4.41  0.05  1.34  0.13  0.16  0.02 -0.01  0.03  3.81  0.01
  48241  7.65    13.04  0.69  3.23  0.23   0.496  4.42  0.04  1.40  0.06  0.17  0.03 -0.03  0.02  3.82  0.01
  48248  6.89    18.98  1.01  3.28  0.23   0.495  4.42  0.04  1.40  0.06  0.17  0.02 -0.03  0.02  3.82  0.01
  48249  7.70    10.30  1.11  2.76  0.47   0.493  4.31  0.07  1.46  0.13  0.29  0.07 -0.01  0.03  3.81  0.01
  48255  7.40    12.60  0.89  2.90  0.31   0.483  4.37  0.07  1.43  0.11  0.23  0.05 -0.02  0.03  3.82  0.01
  48266  6.27    10.65  0.63  1.41  0.26   0.290  4.26  0.05  1.77  0.10  0.43  0.03 -0.03  0.02  3.86  0.00
  48271  7.43    10.64  0.95  2.56  0.39   0.387  4.40  0.06  1.56  0.10  0.23  0.04 -0.04  0.03  3.84  0.01
  48273  6.24    21.78  0.93  2.93  0.19   0.479  4.37  0.06  1.47  0.09  0.24  0.03 -0.03  0.03  3.82  0.01
  48288  8.84    10.15  1.25  3.87  0.54   0.521  4.43  0.05  1.23  0.13  0.10  0.04  0.01  0.03  3.80  0.01
  48317  8.76    10.66  1.13  3.90  0.46   0.568  4.40  0.06  1.17  0.15  0.10  0.04  0.02  0.04  3.79  0.01
  48319  3.78    28.35  0.67  1.04  0.10   0.291  4.20  0.02  1.89  0.07  0.52  0.02 -0.05  0.02  3.86  0.00
  48322  9.00    13.36  1.59  4.63  0.52   0.592  4.43  0.07  0.99  0.10  0.00  0.05  0.07  0.02  3.77  0.01
  48323  7.78    10.19  0.87  2.82  0.37   0.591  4.24  0.07  1.36  0.11  0.33  0.06  0.03  0.04  3.78  0.01
  48333  8.38    14.94  1.01  4.25  0.29   0.670  4.41  0.07  1.11  0.10  0.07  0.03  0.04  0.03  3.77  0.01
  48341  6.01    16.31  0.80  2.07  0.21   0.171  4.47  0.03  1.77  0.10  0.22  0.03 -0.02  0.02  3.91  0.00
  48347  7.34    13.63  0.99  3.01  0.32   1.187  3.86  0.01  1.16  0.07  0.65  0.03  0.51  0.01  3.66  0.00
  48350  8.78    11.08  0.89  4.00  0.35   0.560  4.42  0.05  1.18  0.14  0.09  0.03  0.02  0.03  3.79  0.01
  48351  6.42    22.45  0.88  3.18  0.17   0.577  4.29  0.06  1.30  0.09  0.26  0.03  0.03  0.03  3.79  0.01
  48356  4.11    11.92  0.81 -0.51  0.30   0.918  3.71  0.05  3.05  0.27  1.22  0.04  0.25  0.04  3.70  0.01
  48366  8.93    10.82  1.33  4.10  0.53   0.572  4.41  0.06  1.12  0.16  0.08  0.04  0.03  0.04  3.79  0.01
  48372  8.38    14.96  1.18  4.25  0.34   0.631  4.39  0.07  1.10  0.14  0.09  0.03  0.04  0.04  3.78  0.01
  48376  7.34    21.94  0.59  4.05  0.12   0.546  4.43  0.03  1.16  0.06  0.07  0.02  0.03  0.01  3.79  0.00
  48384  9.28    11.51  1.46  4.59  0.55   0.496  4.48  0.03  1.08  0.02 -0.00  0.02  0.05  0.00  3.80  0.00
  48390  5.29    24.90  0.82  2.27  0.14   0.229  4.41  0.04  1.62  0.08  0.23  0.02 -0.02  0.01  3.89  0.00
  48391  7.80    20.54  1.04  4.36  0.22   0.569  4.41  0.07  1.05  0.12  0.05  0.02  0.05  0.02  3.78  0.01
  48412  8.65    15.56  1.87  4.61  0.52   0.660  4.43  0.07  1.06  0.12  0.03  0.05  0.06  0.03  3.77  0.01
  48421  7.72    13.25  0.91  3.33  0.30   0.466  4.40  0.05  1.38  0.12  0.18  0.02 -0.02  0.03  3.82  0.01
  48423  7.74    31.03  0.98  5.20  0.14   0.718  4.49  0.01  1.01  0.02 -0.05  0.01  0.10  0.00  3.75  0.00
  48429  8.42    16.83  2.89  4.55  0.75   0.711  4.42  0.08  1.03  0.07  0.03  0.07  0.08  0.03  3.76  0.01
  48435  7.72    16.69  1.01  3.83  0.26   0.951  4.13  0.03  1.12  0.08  0.35  0.03  0.28  0.03  3.70  0.01
  48437  5.07    12.47  1.04  0.55  0.36   0.038  4.35  0.06  2.29  0.15  0.45  0.05  0.05  0.02  3.95  0.01
  48443  8.25    16.35  0.99  4.32  0.26   0.663  4.42  0.07  1.12  0.11  0.07  0.03  0.04  0.03  3.77  0.01
  48453  8.72    11.08  1.14  3.94  0.45   0.505  4.43  0.05  1.19  0.09  0.08  0.04  0.02  0.02  3.80  0.00
  48455  3.88    24.52  0.87  0.83  0.16   1.222  3.39  0.22  1.31  0.61  1.13  0.03  0.55  0.04  3.65  0.01
  48466  7.72    10.29  0.87  2.78  0.37   0.375  4.41  0.04  1.53  0.11  0.22  0.04 -0.03  0.03  3.85  0.01
  48468  6.28    17.51  0.73  2.50  0.18   0.622  4.19  0.04  1.49  0.07  0.42  0.03  0.02  0.04  3.78  0.01
  48471  9.33    10.66  0.90  4.47  0.37   0.664  4.42  0.07  1.10  0.11  0.06  0.03  0.04  0.03  3.77  0.01
  48476  8.77    11.77  0.89  4.12  0.33   0.568  4.40  0.07  1.08  0.13  0.07  0.04  0.04  0.03  3.78  0.01
  48504  8.89    18.29  1.90  5.20  0.45   0.858  4.42  0.06  0.93  0.03 -0.01  0.05  0.16  0.01  3.73  0.00
  48513  7.41    11.05  0.79  2.63  0.31   0.447  4.36  0.05  1.53  0.12  0.27  0.04 -0.04  0.03  3.83  0.01
  48524  7.71    22.13  0.97  4.43  0.19   0.583  4.41  0.06  1.02  0.12  0.04  0.02  0.06  0.02  3.78  0.01
  48528  8.24    10.21  0.72  3.29  0.31   0.432  4.43  0.04  1.40  0.10  0.15  0.04 -0.02  0.03  3.83  0.01
  48537  7.45    12.52  0.84  2.94  0.29   0.798  4.11  0.02  1.37  0.08  0.47  0.03  0.17  0.03  3.72  0.01
  48541  7.59    10.74  0.98  2.75  0.40   0.159  4.50  0.01  1.55  0.01  0.13  0.01  0.01  0.00  3.91  0.00
  48570  8.85    10.74  1.19  4.01  0.48   0.665  4.39  0.09  1.12  0.11  0.09  0.06  0.04  0.03  3.77  0.01
  48573  9.35    12.27  1.16  4.79  0.41   0.823  4.36  0.04  0.95  0.02  0.06  0.04  0.14  0.01  3.74  0.00
  48575  9.65    10.68  1.50  4.79  0.61   0.734  4.42  0.07  0.99  0.07  0.01  0.06  0.10  0.02  3.75  0.01
  48580  7.52    11.16  0.74  2.76  0.29   0.415  4.41  0.04  1.52  0.08  0.21  0.03 -0.04  0.02  3.84  0.01
  48583  8.17    12.94  0.79  3.73  0.27   0.708  4.29  0.07  1.16  0.12  0.21  0.04  0.06  0.04  3.76  0.01
  48590  8.23    10.79  1.06  3.40  0.43   0.263  4.48  0.01  1.41  0.01  0.11  0.00  0.00  0.00  3.88  0.00
  48592  6.87    20.43  0.90  3.42  0.19   0.551  4.37  0.06  1.30  0.10  0.18  0.04  0.00  0.03  3.80  0.01
  48612  9.13    14.99  1.53  5.01  0.44   0.780  4.43  0.05  0.96  0.08 -0.01  0.04  0.12  0.02  3.74  0.01
  48613  5.71    10.22  0.51  0.76  0.22   0.006  4.43  0.03  2.44  0.05  0.39  0.03  0.11  0.02  3.97  0.00
  48636  7.67    11.09  1.03  2.89  0.40   0.415  4.41  0.04  1.51  0.09  0.21  0.03 -0.04  0.03  3.84  0.01
  48637  8.16    14.92  0.98  4.03  0.29   0.519  4.43  0.05  1.17  0.09  0.07  0.03  0.03  0.02  3.80  0.00
  48635  9.84    12.02  3.37  5.24  1.22   0.671  4.45  0.06  1.00  0.13 -0.01  0.07  0.08  0.03  3.76  0.01
  48642  7.07    14.88  0.90  2.93  0.26   0.586  4.20  0.04  1.24  0.04  0.34  0.03  0.05  0.02  3.78  0.01
  48661  9.30    13.86  0.89  5.01  0.28   0.761  4.42  0.05  0.96  0.09  0.00  0.02  0.11  0.02  3.75  0.01
  48682  5.27    14.65  0.73  1.10  0.22   0.086  4.40  0.04  2.10  0.13  0.37  0.03  0.00  0.02  3.93  0.01
  48691  8.46    18.34  0.92  4.78  0.22   0.717  4.42  0.05  1.03  0.08  0.03  0.02  0.07  0.03  3.76  0.01
  48693  7.72    14.97  0.89  3.60  0.26   0.584  4.39  0.07  1.25  0.09  0.14  0.04  0.01  0.03  3.79  0.01
  48701  8.12    22.26  2.45  4.86  0.48   0.612  4.44  0.07  0.97  0.10 -0.02  0.05  0.07  0.01  3.77  0.01
  48703  6.99    14.25  0.79  2.76  0.24   0.978  3.80  0.11  1.01  0.24  0.63  0.03  0.35  0.03  3.68  0.01
  48711  8.73    10.97  1.21  3.93  0.48   0.664  4.38  0.09  1.12  0.12  0.10  0.06  0.04  0.03  3.77  0.01
  48739  7.93    23.54  0.85  4.79  0.16   0.647  4.45  0.06  1.02  0.12 -0.01  0.01  0.07  0.01  3.77  0.00
  48742  6.55    19.70  0.91  3.02  0.20   0.429  4.41  0.05  1.49  0.09  0.20  0.02 -0.04  0.03  3.83  0.01
  48763  6.27    14.39  0.68  2.06  0.21   0.219  4.45  0.02  1.86  0.05  0.26  0.01 -0.07  0.01  3.90  0.00
  48768  6.70    22.17  0.86  3.43  0.17   0.476  4.41  0.05  1.36  0.11  0.17  0.02 -0.01  0.03  3.82  0.01
  48771  8.43    11.85  1.12  3.80  0.41   0.537  4.43  0.04  1.26  0.11  0.11  0.04  0.00  0.03  3.80  0.01
  48773  9.91    13.66  1.66  5.59  0.53   0.818  4.47  0.03  0.93  0.07 -0.06  0.03  0.16  0.02  3.73  0.01
  48777  7.72    12.30  1.04  3.17  0.37   0.467  4.40  0.05  1.40  0.12  0.18  0.03 -0.02  0.03  3.82  0.01
  48780  7.41    13.78  0.82  3.11  0.26   0.510  4.37  0.06  1.39  0.08  0.22  0.04 -0.01  0.03  3.81  0.01
  48785  7.60    23.54  1.13  4.46  0.21   0.560  4.43  0.06  1.07  0.12  0.04  0.02  0.05  0.02  3.79  0.01
  48786  8.40    23.69  1.37  5.27  0.25   0.699  4.46  0.04  0.93  0.11 -0.06  0.02  0.11  0.02  3.75  0.01
  48804  8.44    10.90  2.16  3.63  0.86   0.648  4.37  0.09  1.11  0.13  0.12  0.07  0.04  0.04  3.77  0.01
  48809  9.57    14.41  1.58  5.36  0.48   0.725  4.47  0.04  0.90  0.08 -0.08  0.04  0.13  0.02  3.74  0.01
  48830  6.62    12.85  0.74  2.16  0.25   0.314  4.40  0.05  1.69  0.09  0.27  0.04 -0.05  0.03  3.87  0.01
  48833  5.11    34.61  0.71  2.81  0.09   0.481  4.33  0.07  1.45  0.13  0.27  0.03 -0.02  0.04  3.82  0.01
  48836  9.69    13.20  1.52  5.29  0.50   0.688  4.47  0.04  0.92  0.10 -0.07  0.03  0.11  0.02  3.75  0.01
  48837  8.02    18.10  1.07  4.31  0.26   0.534  4.45  0.04  1.14  0.10  0.05  0.02  0.03  0.02  3.79  0.00
  48839  6.43    11.81  1.19  1.79  0.44   0.700  4.06  0.04  1.74  0.12  0.62  0.07  0.09  0.04  3.75  0.01
  48843  9.23    11.29  1.28  4.49  0.49   0.594  4.40  0.07  0.99  0.11  0.03  0.04  0.06  0.02  3.78  0.01
  48854  7.81    18.90  0.79  4.19  0.18   0.751  4.27  0.07  1.00  0.09  0.17  0.03  0.10  0.04  3.75  0.01
  48862  8.81    12.16  1.22  4.23  0.44   0.569  4.40  0.07  1.07  0.13  0.07  0.04  0.04  0.03  3.78  0.01
  48881  7.45    10.69  1.05  2.59  0.43   0.921  3.90  0.08  1.17  0.22  0.60  0.05  0.30  0.03  3.69  0.01
  48887  7.92    18.99  1.07  4.31  0.25   0.625  4.39  0.08  1.08  0.16  0.08  0.02  0.04  0.04  3.78  0.01
  48892  8.72    12.43  1.02  4.19  0.36   0.502  4.47  0.03  1.15  0.09  0.03  0.04  0.03  0.02  3.80  0.01
  48895  6.48    14.98  0.82  2.36  0.24   0.362  4.38  0.05  1.63  0.11  0.27  0.03 -0.04  0.03  3.85  0.01
  48911  7.44    11.39  0.89  2.72  0.34   0.290  4.46  0.02  1.54  0.07  0.17  0.02 -0.02  0.01  3.87  0.00
  48926  5.23    30.67  0.59  2.66  0.09   0.300  4.42  0.03  1.54  0.06  0.20  0.02 -0.02  0.01  3.86  0.00
  48930  9.52    11.54  1.19  4.83  0.45   0.630  4.43  0.07  0.94  0.10 -0.01  0.05  0.08  0.01  3.77  0.01
  48941  7.85    14.30  0.63  3.63  0.19   0.448  4.45  0.01  1.31  0.03  0.10  0.01  0.00  0.01  3.82  0.00
  48946  8.19    18.79  0.97  4.56  0.23   0.630  4.40  0.08  0.98  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  48961  7.78    24.37  0.92  4.71  0.17   0.582  4.40  0.03  0.91  0.02 -0.00  0.02  0.07  0.00  3.77  0.00
  48962  8.10    13.33  0.98  3.72  0.32   0.510  4.43  0.05  1.25  0.11  0.11  0.04  0.01  0.03  3.81  0.01
  48977  6.74    10.18  0.86  1.78  0.37   0.205  4.44  0.04  1.90  0.04  0.28  0.04 -0.07  0.01  3.90  0.00
  48982  5.75    10.05  0.74  0.76  0.32   1.059  3.56  0.21  1.64  0.59  1.06  0.05  0.39  0.03  3.67  0.01
  48986  8.44    11.62  1.21  3.77  0.45   0.498  4.43  0.05  1.27  0.12  0.12  0.04  0.00  0.03  3.81  0.01
  48990  6.69    13.51  1.32  2.34  0.42   0.288  4.43  0.03  1.67  0.10  0.23  0.04 -0.05  0.02  3.87  0.00
  49002 10.55    10.37  2.27  5.63  0.95   0.657  4.46  0.05  0.94  0.10 -0.05  0.04  0.09  0.01  3.76  0.01
  49016  8.13    15.69  0.69  4.11  0.19   0.604  4.39  0.08  1.13  0.15  0.10  0.02  0.03  0.04  3.78  0.01
  49018  7.86    30.82  1.29  5.30  0.18   0.868  4.39  0.02  0.89  0.01 -0.00  0.02  0.17  0.01  3.73  0.00
  49019  7.42    12.62  0.90  2.93  0.31   1.080  3.82  0.05  1.02  0.13  0.63  0.03  0.44  0.02  3.67  0.00
  49024  7.38    22.28  0.72  4.12  0.14   0.580  4.33  0.05  0.98  0.09  0.10  0.02  0.06  0.02  3.78  0.01
  49030  7.64    16.78  0.87  3.76  0.23   0.478  4.46  0.01  1.27  0.02  0.09  0.01  0.01  0.01  3.81  0.00
  49039  7.96    10.15  0.74  2.99  0.32   0.515  4.32  0.06  1.38  0.09  0.26  0.04 -0.00  0.03  3.80  0.01
  49058  9.82    11.10  1.83  5.05  0.72   0.700  4.45  0.05  0.98  0.11 -0.02  0.07  0.09  0.03  3.75  0.01
  49060  7.99    10.03  1.00  3.00  0.43   0.607  4.28  0.07  1.35  0.10  0.29  0.06  0.02  0.03  3.78  0.01
  49061  8.05    11.92  1.25  3.43  0.46   0.529  4.40  0.07  1.31  0.11  0.16  0.04 -0.01  0.03  3.81  0.01
  49070  7.59    19.64  0.90  4.06  0.20   0.550  4.41  0.06  1.11  0.10  0.07  0.02  0.04  0.02  3.79  0.01
  49080  8.06    19.15  0.95  4.47  0.22   0.584  4.41  0.06  1.01  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  49081  5.37    67.14  0.83  4.50  0.06   0.676  4.45  0.03  1.13  0.05  0.04  0.01  0.04  0.02  3.77  0.00
  49082  8.32    11.57  1.19  3.64  0.45   0.503  4.43  0.05  1.29  0.11  0.12  0.04 -0.00  0.03  3.81  0.01
  49086  7.59    12.57  0.61  3.09  0.21   0.496  4.39  0.05  1.41  0.09  0.20  0.03 -0.02  0.03  3.82  0.01
  49090  7.70    12.53  0.97  3.19  0.34   0.498  4.42  0.04  1.39  0.07  0.17  0.03 -0.03  0.02  3.81  0.01
  49094  8.02    16.25  0.63  4.07  0.17   0.542  4.45  0.04  1.16  0.07  0.06  0.02  0.03  0.01  3.79  0.00
  49102  9.11    19.56  1.19  5.57  0.26   0.837  4.47  0.03  0.92  0.06 -0.07  0.02  0.17  0.02  3.73  0.01
  49105  7.34    14.05  0.68  3.08  0.21   0.486  4.41  0.04  1.44  0.07  0.19  0.02 -0.03  0.02  3.82  0.00
  49104  8.85    20.03  1.21  5.36  0.26   0.812  4.46  0.03  0.94  0.08 -0.04  0.01  0.15  0.02  3.73  0.01
  49122  8.11    12.37  1.01  3.57  0.36   0.578  4.40  0.07  1.26  0.10  0.14  0.04  0.00  0.03  3.79  0.01
  49125  7.19    11.71  0.84  2.53  0.31   0.300  4.43  0.04  1.61  0.10  0.21  0.04 -0.04  0.03  3.87  0.01
  49130  7.94    27.35  0.98  5.12  0.16   0.730  4.47  0.04  0.97  0.04 -0.04  0.02  0.11  0.00  3.75  0.00
  49132  8.25    15.53  1.04  4.21  0.29   0.502  4.46  0.03  1.16  0.09  0.04  0.03  0.03  0.02  3.80  0.00
  49144  8.18    10.68  0.78  3.32  0.32   0.518  4.41  0.06  1.36  0.08  0.17  0.04 -0.02  0.02  3.81  0.01
  49147  7.97    11.98  0.87  3.36  0.32   0.404  4.44  0.03  1.35  0.07  0.13  0.02  0.00  0.01  3.83  0.00
  49150  7.95    11.51  1.18  3.26  0.45   0.369  4.45  0.03  1.35  0.09  0.12  0.04  0.01  0.02  3.84  0.00
  49152  8.65    11.34  6.59  3.92  2.52   0.394  4.42  0.07  1.42  0.16  0.17  0.10 -0.01  0.03  3.84  0.01
  49161  8.82    23.23  1.41  5.65  0.26   0.840  4.47  0.03  0.91  0.06 -0.08  0.02  0.18  0.02  3.72  0.01
  49165  7.09    14.13  0.68  2.84  0.21   0.291  4.46  0.02  1.54  0.07  0.17  0.01 -0.02  0.01  3.87  0.00
  49168  8.54    11.68  1.07  3.88  0.40   0.508  4.43  0.05  1.21  0.09  0.09  0.04  0.02  0.02  3.80  0.01
  49196  8.46    17.86  1.27  4.72  0.31   0.596  4.42  0.06  0.99  0.12  0.01  0.03  0.07  0.02  3.77  0.01
  49202  6.98    15.82  0.89  2.98  0.25   0.529  4.29  0.06  1.33  0.10  0.27  0.04  0.01  0.03  3.80  0.01
  49221  6.70    10.11  0.83  1.72  0.36   1.064  3.56  0.13  1.05  0.31  0.89  0.04  0.43  0.03  3.67  0.01
  49230  7.88    15.15  1.09  3.78  0.31   0.510  4.43  0.05  1.22  0.10  0.09  0.04  0.02  0.02  3.80  0.01
  49232  8.36    10.43  1.06  3.45  0.44   0.498  4.41  0.05  1.32  0.13  0.15  0.04 -0.01  0.03  3.81  0.01
  49246  7.48    13.58  0.93  3.14  0.30   0.583  4.28  0.07  1.23  0.10  0.25  0.05  0.03  0.03  3.78  0.01
  49256  7.99    12.79  1.15  3.52  0.39   0.480  4.43  0.04  1.34  0.09  0.13  0.04 -0.01  0.03  3.82  0.01
  49259  6.11    10.85  0.55  1.29  0.22   0.041  4.48  0.02  2.23  0.10  0.30  0.02  0.07  0.02  3.96  0.00
  49266  8.96    13.31  1.22  4.58  0.40   0.652  4.43  0.07  1.07  0.12  0.03  0.04  0.05  0.03  3.77  0.01
  49268  7.13    13.64  0.88  2.80  0.28   0.569  4.22  0.05  1.40  0.14  0.36  0.03  0.03  0.03  3.79  0.01
  49277  7.36    11.87  0.77  2.73  0.28   0.951  3.83  0.08  1.01  0.19  0.61  0.03  0.33  0.02  3.69  0.01
  49279  7.14    12.79  0.84  2.67  0.29   0.435  4.38  0.06  1.49  0.11  0.24  0.03 -0.03  0.03  3.83  0.01
  49285  8.10    19.62  1.11  4.56  0.25   0.678  4.43  0.04  1.10  0.08  0.05  0.02  0.04  0.02  3.77  0.01
  49297  8.26    13.81  1.04  3.96  0.33   0.674  4.31  0.10  1.05  0.13  0.15  0.06  0.07  0.04  3.76  0.01
  49303  8.26    10.38  1.01  3.34  0.42   0.475  4.42  0.04  1.38  0.11  0.16  0.03 -0.02  0.03  3.82  0.01
  49307  7.92    12.37  1.03  3.38  0.36   0.851  4.08  0.05  1.14  0.14  0.41  0.05  0.22  0.04  3.71  0.01
  49308  6.75    21.57  0.80  3.42  0.16   0.533  4.42  0.05  1.34  0.07  0.15  0.03 -0.02  0.02  3.81  0.01
  49315  7.70    12.55  1.35  3.19  0.47   0.458  4.40  0.05  1.40  0.11  0.18  0.04 -0.02  0.03  3.82  0.01
  49316  8.39    10.20  1.10  3.43  0.47   0.594  4.37  0.08  1.25  0.10  0.16  0.07  0.01  0.03  3.79  0.01
  49329  6.43    18.20  0.90  2.73  0.22   0.398  4.41  0.04  1.56  0.07  0.22  0.03 -0.04  0.02  3.84  0.01
  49332  8.98    16.41  3.29  5.06  0.87   0.911  4.39  0.10  0.90  0.04 -0.00  0.10  0.21  0.02  3.71  0.00
  49336  7.27    11.06  1.60  2.49  0.63   0.473  4.31  0.09  1.50  0.09  0.31  0.09 -0.02  0.03  3.82  0.01
  49339  5.70    12.76  0.80  1.23  0.27   0.303  4.21  0.03  1.89  0.08  0.51  0.03 -0.05  0.03  3.86  0.00
  49344  8.41    15.94  0.89  4.42  0.24   0.660  4.41  0.07  1.11  0.11  0.07  0.02  0.04  0.03  3.77  0.01
  49350  7.49    31.44  0.93  4.98  0.13   0.689  4.49  0.02  1.04  0.03 -0.03  0.01  0.09  0.01  3.76  0.00
  49352  8.39    13.24  1.12  4.00  0.37   0.498  4.43  0.05  1.19  0.09  0.08  0.03  0.02  0.02  3.80  0.00
  49363  5.71    21.15  0.72  2.34  0.15   0.507  4.25  0.05  1.58  0.09  0.38  0.03 -0.01  0.03  3.81  0.01
  49396  7.31    15.23  0.90  3.22  0.26   0.481  4.42  0.04  1.41  0.09  0.17  0.02 -0.03  0.02  3.82  0.01
  49401  8.97    11.84  1.15  4.34  0.42   0.550  4.43  0.05  1.08  0.11  0.04  0.04  0.04  0.02  3.79  0.01
  49402  4.60    11.77  0.79 -0.05  0.29  -0.087  4.46  0.03  3.09  0.14  0.47  0.03  0.48  0.08  4.05  0.01
  49406  9.53    14.78  1.40  5.38  0.41   0.700  4.48  0.04  0.91  0.09 -0.08  0.03  0.11  0.02  3.75  0.01
  49434  6.99    13.59  0.74  2.66  0.24   0.313  4.43  0.04  1.57  0.10  0.20  0.03 -0.03  0.02  3.86  0.00
  49442  7.18    14.41  1.11  2.97  0.34   0.591  4.24  0.07  1.29  0.11  0.32  0.05  0.04  0.04  3.78  0.01
  49475  7.43    13.34  0.79  3.06  0.26   0.431  4.41  0.05  1.47  0.10  0.20  0.02 -0.03  0.03  3.83  0.01
  49482  8.44    16.69  1.04  4.55  0.27   0.718  4.41  0.06  1.04  0.08  0.04  0.03  0.07  0.03  3.76  0.01
  49485  5.06    12.63  0.55  0.57  0.19   0.880  3.81  0.06  2.27  0.25  0.98  0.03  0.24  0.03  3.71  0.01
  49508  7.94    13.81  1.23  3.64  0.39   0.493  4.43  0.05  1.30  0.12  0.13  0.04 -0.00  0.03  3.81  0.01
  49517  8.00    11.86  0.85  3.37  0.31   0.419  4.44  0.03  1.34  0.06  0.13  0.02  0.00  0.01  3.83  0.00
  49520  8.01    19.63  2.11  4.47  0.47   0.620  4.40  0.07  1.02  0.16  0.04  0.04  0.06  0.03  3.77  0.01
  49522  8.07    13.59  1.58  3.74  0.51   0.632  4.39  0.08  1.17  0.10  0.11  0.05  0.03  0.03  3.78  0.01
  49531  9.22    11.62  1.20  4.55  0.45   0.620  4.39  0.07  0.96  0.13  0.03  0.04  0.07  0.02  3.77  0.01
  49533  7.15    13.23  1.53  2.76  0.50   0.544  4.26  0.07  1.43  0.13  0.34  0.07  0.02  0.03  3.79  0.01
  49542  9.07    11.05  1.24  4.29  0.49   0.618  4.41  0.07  1.08  0.15  0.07  0.05  0.04  0.04  3.78  0.01
  49546  6.58    16.57  0.95  2.68  0.25   0.480  4.31  0.07  1.47  0.11  0.29  0.04 -0.01  0.03  3.81  0.01
  49561  6.66    12.63  0.76  2.17  0.26   0.417  4.25  0.05  1.50  0.09  0.37  0.03  0.01  0.02  3.82  0.01
  49562  8.69    10.79  1.30  3.86  0.52   0.576  4.39  0.07  1.16  0.15  0.11  0.05  0.02  0.04  3.79  0.01
  49565  7.42    16.00  0.86  3.44  0.23   0.463  4.40  0.05  1.32  0.12  0.16  0.03 -0.00  0.03  3.82  0.01
  49572  9.27    13.46  1.22  4.92  0.39   0.685  4.46  0.04  1.01  0.10 -0.02  0.03  0.08  0.02  3.76  0.01
  49574  8.75    12.75  1.71  4.28  0.58   0.484  4.47  0.03  1.16  0.08  0.04  0.04  0.03  0.02  3.80  0.00
  49576  9.31    11.98  1.44  4.70  0.52   0.621  4.42  0.07  0.95  0.10 -0.01  0.05  0.08  0.01  3.77  0.01
  49580  7.96    25.50  1.02  4.99  0.17   0.670  4.47  0.04  1.02  0.10 -0.03  0.01  0.08  0.01  3.76  0.00
  49586  8.15    20.83  1.03  4.74  0.22   0.664  4.48  0.03  1.05  0.05 -0.01  0.02  0.08  0.01  3.76  0.00
  49593  4.49    35.78  0.84  2.26  0.10   0.190  4.47  0.03  1.69  0.07  0.20  0.02 -0.02  0.01  3.90  0.00
  49599  8.60    20.51  1.26  5.16  0.27   0.760  4.44  0.05  0.96  0.08 -0.02  0.03  0.11  0.02  3.74  0.01
  49615  7.72    19.82  1.17  4.21  0.26   0.522  4.45  0.04  1.16  0.09  0.06  0.02  0.03  0.02  3.80  0.00
  49617  8.38    14.88  1.24  4.24  0.36   0.581  4.39  0.07  1.02  0.12  0.05  0.04  0.06  0.02  3.78  0.01
  49621  8.67    16.76  1.17  4.79  0.30   0.599  4.44  0.06  0.98  0.10 -0.01  0.04  0.07  0.01  3.77  0.00
  49622  9.07    10.64  1.22  4.20  0.50   0.678  4.40  0.08  1.09  0.09  0.08  0.05  0.05  0.03  3.77  0.01
  49623  7.14    19.33  1.08  3.57  0.24   0.656  4.31  0.07  1.21  0.12  0.22  0.03  0.03  0.04  3.77  0.01
  49638  8.02    14.85  1.66  3.88  0.49   0.586  4.38  0.07  1.16  0.16  0.12  0.04  0.02  0.04  3.79  0.01
  49641  4.48    11.35  1.09 -0.25  0.42  -0.032  4.30  0.04  2.85  0.15  0.59  0.05  0.17  0.04  3.98  0.01
  49649  7.99    12.03  0.86  3.39  0.31   0.422  4.44  0.04  1.34  0.06  0.13  0.02  0.00  0.01  3.83  0.00
  49658  6.23    15.80  0.82  2.22  0.23   0.469  4.21  0.02  1.54  0.10  0.42  0.01  0.00  0.02  3.81  0.00
  49662  6.63    14.62  0.53  2.45  0.16   0.616  4.20  0.04  1.52  0.08  0.42  0.03  0.01  0.03  3.78  0.01
  49668  7.26    26.49  0.97  4.38  0.16   0.622  4.35  0.07  0.95  0.10  0.07  0.03  0.07  0.01  3.77  0.01
  49669  1.36    42.09  0.79 -0.52  0.08  -0.087  4.36  0.04  3.23  0.17  0.59  0.02  0.49  0.03  4.04  0.01
  49674  8.15    25.47  1.13  5.18  0.19   0.687  4.46  0.04  0.96  0.12 -0.05  0.02  0.10  0.02  3.75  0.01
  49680  7.49    23.02  0.94  4.30  0.18   0.708  4.33  0.07  1.01  0.09  0.11  0.04  0.08  0.03  3.76  0.01
  49681  9.04    14.73  1.14  4.88  0.34   0.745  4.41  0.05  0.98  0.09  0.01  0.03  0.10  0.02  3.75  0.01
  49694  6.68    17.27  0.96  2.87  0.24   0.366  4.41  0.04  1.51  0.12  0.21  0.03 -0.03  0.03  3.85  0.01
  49700  7.82    13.67  1.03  3.50  0.33   0.418  4.44  0.03  1.32  0.08  0.12  0.02  0.00  0.01  3.83  0.00
  49714  7.99    13.17  0.70  3.59  0.23   0.455  4.44  0.03  1.29  0.06  0.11  0.02  0.01  0.01  3.82  0.00
  49721  9.90    12.37  1.36  5.36  0.48   0.740  4.46  0.05  0.90  0.08 -0.07  0.05  0.13  0.02  3.74  0.01
  49728  7.52    28.37  0.82  4.78  0.13   0.649  4.46  0.06  1.03  0.10 -0.01  0.01  0.07  0.01  3.77  0.00
  49736  9.20    11.98  1.03  4.59  0.37   0.654  4.44  0.07  1.07  0.11  0.03  0.04  0.06  0.03  3.77  0.01
  49738  8.88    19.29  1.19  5.31  0.27   0.657  4.46  0.05  0.88  0.04 -0.08  0.03  0.10  0.01  3.76  0.00
  49749  8.48    12.16  1.30  3.90  0.46   0.740  4.27  0.08  1.03  0.10  0.19  0.06  0.10  0.04  3.75  0.01
  49756  7.55    26.96  0.97  4.70  0.16   0.647  4.45  0.06  1.03  0.10  0.00  0.02  0.07  0.01  3.77  0.00
  49767  7.45    24.34  0.88  4.38  0.16   0.558  4.44  0.06  1.10  0.11  0.04  0.02  0.04  0.02  3.79  0.00
  49769  6.14    32.55  0.65  3.70  0.09   0.615  4.33  0.06  1.16  0.10  0.17  0.03  0.03  0.03  3.78  0.01
  49771  8.49    15.87  1.07  4.49  0.29   0.579  4.41  0.06  1.01  0.12  0.04  0.02  0.06  0.02  3.78  0.01
  49777  8.55    12.38  1.15  4.01  0.40   0.697  4.31  0.08  1.05  0.12  0.15  0.06  0.07  0.04  3.76  0.01
  49785  8.51    15.95  0.97  4.52  0.26   0.492  4.48  0.01  1.09  0.02 -0.01  0.01  0.05  0.00  3.80  0.00
  49786  8.37    12.53  1.12  3.86  0.39   0.727  4.25  0.07  1.02  0.10  0.20  0.05  0.10  0.04  3.75  0.01
  49793  8.07    21.97  0.90  4.78  0.18   0.590  4.41  0.03  0.91  0.02 -0.01  0.02  0.08  0.00  3.77  0.00
  49802  6.24    12.57  0.81  1.74  0.28   0.184  4.46  0.02  1.94  0.04  0.27  0.02 -0.06  0.01  3.91  0.00
  49804  7.34    18.02  0.56  3.62  0.14   0.939  4.04  0.12  1.05  0.18  0.42  0.04  0.29  0.04  3.70  0.01
  49809  5.30    36.61  0.79  3.12  0.10   0.368  4.45  0.03  1.43  0.05  0.15  0.01 -0.01  0.01  3.84  0.00
  49813  8.01    13.43  1.16  3.65  0.38   0.810  4.14  0.05  1.03  0.11  0.32  0.04  0.18  0.04  3.72  0.01
  49825  7.16    10.53  0.89  2.27  0.37   0.413  4.30  0.07  1.56  0.09  0.33  0.05 -0.02  0.03  3.83  0.01
  49826  8.86    17.54  1.56  5.08  0.39   0.729  4.45  0.05  1.00  0.07 -0.01  0.04  0.09  0.02  3.75  0.01
  49827  9.76    11.46  1.00  5.06  0.38   0.664  4.46  0.04  0.95  0.11 -0.05  0.03  0.09  0.02  3.76  0.01
  49829  7.10    12.04  0.73  2.50  0.26   0.965  3.79  0.09  1.05  0.23  0.66  0.03  0.34  0.02  3.68  0.01
  49830  8.65    10.63  1.03  3.78  0.42   0.414  4.46  0.02  1.27  0.08  0.08  0.03  0.02  0.02  3.83  0.00
  49839  7.14    13.02  0.75  2.71  0.25   0.279  4.46  0.02  1.56  0.06  0.17  0.02 -0.02  0.01  3.87  0.00
  49841  3.61    28.44  0.96  0.88  0.15   1.007  3.60  0.18  1.56  0.57  1.00  0.02  0.34  0.02  3.68  0.01
  49844  5.98    14.63  0.62  1.81  0.19   1.239  3.56  0.15  1.22  0.32  0.95  0.04  0.59  0.04  3.65  0.01
  49846  8.42    22.46  1.30  5.18  0.25   0.760  4.44  0.05  0.95  0.08 -0.02  0.03  0.12  0.02  3.74  0.01
  49850  7.95    10.38  1.14  3.03  0.48   0.391  4.43  0.04  1.46  0.12  0.18  0.05 -0.02  0.03  3.84  0.01
  49878  7.88    11.77  0.85  3.23  0.31   0.408  4.44  0.03  1.39  0.07  0.14  0.03 -0.01  0.02  3.83  0.00
  49882  6.64    18.92  0.85  3.02  0.20   0.364  4.44  0.03  1.43  0.05  0.16  0.02 -0.01  0.01  3.84  0.00
  49883  8.30    12.65  1.27  3.81  0.44   0.614  4.39  0.08  1.17  0.12  0.12  0.04  0.02  0.03  3.78  0.01
  49913  8.49    16.01  0.72  4.51  0.20   0.628  4.40  0.08  0.98  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  49919  8.12    10.24  0.69  3.17  0.29   0.555  4.32  0.06  1.33  0.10  0.24  0.04  0.01  0.03  3.79  0.01
  49929  6.43    14.49  0.84  2.24  0.25   0.468  4.21  0.02  1.54  0.10  0.42  0.01  0.00  0.02  3.81  0.00
  49936  8.48    11.44  1.25  3.77  0.47   0.552  4.42  0.05  1.24  0.13  0.11  0.04  0.01  0.03  3.80  0.01
  49942  8.42    16.01  1.03  4.44  0.28   0.637  4.39  0.08  1.01  0.14  0.05  0.03  0.06  0.03  3.77  0.01
  49943  6.66    16.59  0.67  2.76  0.18   0.440  4.36  0.06  1.48  0.12  0.25  0.03 -0.03  0.03  3.83  0.01
  49961  7.96    10.48  2.33  3.06  0.97   0.448  4.42  0.06  1.39  0.13  0.16  0.07 -0.01  0.03  3.82  0.01
  49977  8.40    14.02  2.11  4.13  0.65   0.687  4.39  0.09  1.08  0.09  0.08  0.06  0.06  0.03  3.76  0.01
  49985  8.41    11.19  1.19  3.65  0.46   0.527  4.42  0.05  1.25  0.13  0.12  0.04  0.00  0.03  3.80  0.01
  49987  8.30    11.47  0.69  3.60  0.26   0.438  4.45  0.02  1.31  0.06  0.11  0.01  0.00  0.01  3.82  0.00
  49988  7.88    14.43  1.11  3.68  0.33   0.552  4.42  0.04  1.31  0.07  0.13  0.03 -0.01  0.02  3.80  0.01
  49993  8.65    10.93  1.27  3.84  0.51   0.834  4.14  0.06  0.98  0.09  0.29  0.06  0.20  0.04  3.72  0.01
  49998  9.62    12.75  1.38  5.15  0.47   0.694  4.47  0.04  0.92  0.10 -0.07  0.04  0.11  0.02  3.75  0.01
  50005 10.25    11.95  1.81  5.64  0.66   0.679  4.47  0.04  0.90  0.09 -0.08  0.03  0.11  0.01  3.75  0.00
  50013  6.45    23.75  0.73  3.33  0.13   0.494  4.43  0.02  1.41  0.03  0.16  0.02 -0.03  0.01  3.82  0.00
  50015  8.57    10.13  1.59  3.60  0.68   0.529  4.42  0.06  1.25  0.12  0.12  0.06  0.01  0.03  3.80  0.01
  50020  7.89    10.78  0.72  3.05  0.29   0.637  4.24  0.05  1.30  0.10  0.31  0.03  0.03  0.04  3.78  0.01
  50035  7.57    16.50  0.83  3.66  0.22   0.645  4.25  0.08  1.04  0.12  0.21  0.04  0.07  0.04  3.76  0.01
  50036  8.18    24.40  1.24  5.12  0.22   0.798  4.47  0.02  1.01  0.04 -0.02  0.01  0.13  0.01  3.74  0.00
  50040  8.27    13.35  1.18  3.90  0.38   0.562  4.41  0.06  1.19  0.15  0.11  0.03  0.01  0.04  3.79  0.01
  50052  8.30    14.36  1.76  4.09  0.53   0.736  4.29  0.08  1.01  0.10  0.15  0.06  0.10  0.03  3.75  0.01
  50057  7.39    10.09  0.97  2.41  0.42   0.353  4.39  0.05  1.63  0.09  0.26  0.05 -0.04  0.02  3.85  0.01
  50061  7.68    10.80  0.96  2.85  0.39   0.870  4.02  0.06  1.33  0.12  0.54  0.04  0.24  0.03  3.71  0.01
  50070  5.27    20.06  0.56  1.78  0.12   0.257  4.34  0.05  1.80  0.11  0.35  0.03 -0.05  0.03  3.88  0.01
  50075  6.38    43.98  0.72  4.60  0.07   0.592  4.39  0.06  0.95  0.11  0.02  0.01  0.07  0.01  3.77  0.00
  50078  5.78    10.25  0.67  0.83  0.28   0.136  4.28  0.05  2.06  0.14  0.47  0.04 -0.03  0.01  3.91  0.01
  50083  5.15    10.74  0.47  0.31  0.19   0.217  4.20  0.03  2.39  0.11  0.62  0.02 -0.08  0.02  3.88  0.00
  50084  7.45    16.29  1.01  3.51  0.27   0.417  4.44  0.03  1.33  0.07  0.12  0.02  0.00  0.01  3.83  0.00
  50097  6.63    10.50  0.86  1.74  0.36   0.257  4.36  0.07  1.82  0.11  0.34  0.06 -0.06  0.03  3.88  0.01
  50100  7.21    20.70  0.83  3.79  0.18   0.496  4.43  0.05  1.22  0.07  0.09  0.03  0.02  0.02  3.81  0.00
  50106  8.99    15.05  0.77  4.88  0.22   0.699  4.47  0.04  1.01  0.04 -0.02  0.03  0.09  0.00  3.76  0.00
  50114 10.33    11.05  1.78  5.55  0.70   0.634  4.46  0.05  0.90  0.04 -0.06  0.03  0.09  0.00  3.76  0.00
  50116  8.40    10.43  0.99  3.49  0.41   1.071  3.87  0.06  0.98  0.11  0.56  0.04  0.43  0.02  3.67  0.00
  50121  8.09    11.84  0.63  3.46  0.23   0.778  4.15  0.05  1.15  0.07  0.35  0.05  0.15  0.04  3.73  0.01
  50137  8.44    13.00  0.83  4.01  0.28   0.538  4.44  0.05  1.16  0.07  0.06  0.03  0.03  0.02  3.79  0.00
  50139  7.75    27.67  1.01  4.96  0.16   0.609  4.46  0.04  0.93  0.04 -0.05  0.02  0.08  0.00  3.77  0.00
  50143  7.62    10.50  0.89  2.73  0.37   0.342  4.43  0.05  1.54  0.10  0.20  0.05 -0.03  0.02  3.85  0.01
  50174  6.02    19.27  0.89  2.44  0.20   0.573  4.23  0.04  1.52  0.06  0.39  0.03  0.00  0.02  3.79  0.01
  50176  9.19    17.71  1.18  5.43  0.29   0.772  4.46  0.04  0.92  0.05 -0.05  0.02  0.14  0.01  3.74  0.00
  50180  8.02    26.66  3.09  5.15  0.50   0.768  4.44  0.06  0.96  0.07 -0.02  0.04  0.12  0.02  3.74  0.01
  50191  3.85    31.72  0.55  1.36  0.08   0.051  4.49  0.01  2.22  0.04  0.29  0.01  0.04  0.01  3.96  0.00
  50196  6.54    12.37  0.62  2.00  0.22   0.176  4.46  0.02  1.87  0.12  0.25  0.02 -0.05  0.02  3.91  0.00
  50203  7.95    12.49  1.05  3.43  0.37   0.490  4.41  0.05  1.34  0.13  0.16  0.03 -0.01  0.03  3.81  0.01
  50204  8.32    15.04  0.72  4.21  0.21   0.570  4.39  0.07  1.04  0.11  0.06  0.03  0.05  0.02  3.78  0.01
  50225  9.41    16.90  6.31  5.55  1.62   0.569  4.43  0.07  1.03  0.09  0.02  0.06  0.06  0.02  3.78  0.00
  50231  7.88    12.43  0.60  3.35  0.21   0.463  4.41  0.05  1.38  0.12  0.17  0.02 -0.02  0.03  3.82  0.01
  50245  7.74    13.10  0.99  3.33  0.33   0.695  4.23  0.07  1.23  0.10  0.29  0.05  0.07  0.04  3.76  0.01
  50250  7.96    10.48  1.22  3.06  0.51   0.400  4.43  0.04  1.47  0.12  0.18  0.05 -0.02  0.03  3.84  0.01
  50255  9.31    11.18  1.30  4.55  0.51   0.549  4.47  0.04  1.06  0.08 -0.00  0.05  0.05  0.02  3.79  0.00
  50260  8.14    11.10  0.88  3.37  0.34   0.527  4.41  0.06  1.35  0.07  0.16  0.04 -0.02  0.02  3.81  0.01
  50287  6.22    12.07  0.56  1.63  0.20   0.194  4.41  0.03  1.95  0.04  0.32  0.03 -0.07  0.01  3.90  0.01
  50288  7.24    17.99  0.71  3.52  0.17   0.544  4.42  0.04  1.32  0.07  0.14  0.02 -0.01  0.02  3.80  0.01
  50302  8.37    15.15  1.16  4.27  0.33   0.566  4.40  0.07  1.05  0.11  0.06  0.03  0.05  0.02  3.78  0.01
  50303  5.49    12.67  0.75  1.00  0.26   0.020  4.48  0.04  2.31  0.10  0.33  0.03  0.10  0.02  3.97  0.00
  50304  8.26    10.49  1.04  3.36  0.43   0.372  4.45  0.02  1.35  0.09  0.12  0.03  0.01  0.02  3.84  0.00
  50316  6.46    31.25  0.81  3.93  0.11   0.635  4.35  0.09  1.12  0.13  0.14  0.03  0.04  0.04  3.77  0.01
  50319  5.95    32.94  0.85  3.54  0.11   0.655  4.31  0.05  1.24  0.09  0.23  0.02  0.03  0.03  3.77  0.01
  50320  6.70    10.89  0.89  1.89  0.36   0.140  4.47  0.03  1.89  0.11  0.24  0.04 -0.02  0.02  3.92  0.00
  50321  8.34    11.52  1.16  3.65  0.44   0.380  4.46  0.02  1.32  0.08  0.10  0.03  0.01  0.02  3.84  0.00
  50325  7.36    17.54  0.92  3.58  0.23   0.478  4.43  0.05  1.27  0.05  0.12  0.04  0.01  0.02  3.81  0.00
  50327  8.72    20.03  1.19  5.23  0.26   0.652  4.46  0.05  0.89  0.04 -0.07  0.03  0.10  0.00  3.76  0.00
  50335  3.43    12.56  0.78 -1.08  0.27   0.307  3.96  0.02  3.12  0.12  0.97  0.04 -0.08  0.03  3.85  0.01
  50336  5.84    10.35  0.90  0.91  0.38   1.206  3.42  0.23  1.38  0.62  1.11  0.06  0.54  0.05  3.65  0.01
  50351  8.83    10.97  1.34  4.03  0.53   0.605  4.39  0.07  1.12  0.15  0.09  0.05  0.04  0.04  3.78  0.01
  50355  7.57    28.11  1.14  4.81  0.18   0.595  4.41  0.03  0.90  0.02 -0.02  0.02  0.08  0.00  3.77  0.00
  50362  8.55    11.54  1.17  3.86  0.44   0.689  4.27  0.08  1.03  0.12  0.18  0.06  0.08  0.04  3.76  0.01
  50364  7.62    13.33  0.95  3.24  0.31   0.468  4.40  0.05  1.39  0.11  0.18  0.02 -0.02  0.03  3.82  0.01
  50366  7.30    19.46  0.92  3.75  0.21   0.490  4.43  0.06  1.22  0.08  0.10  0.03  0.02  0.02  3.81  0.01
  50369  8.97    12.76  1.25  4.50  0.43   0.680  4.42  0.07  1.08  0.09  0.06  0.04  0.05  0.03  3.77  0.01
  50372  3.45    24.27  0.79  0.38  0.14   0.029  4.33  0.04  2.42  0.22  0.49  0.01  0.05  0.01  3.95  0.00
  50374  9.11    14.03  1.24  4.85  0.38   0.606  4.45  0.06  0.97  0.10 -0.02  0.04  0.07  0.01  3.77  0.00
  50384  5.81    44.01  0.75  4.03  0.08   0.500  4.46  0.03  1.21  0.07  0.07  0.01  0.02  0.01  3.80  0.00
  50391  6.48    16.07  0.59  2.51  0.16   0.329  4.40  0.06  1.61  0.13  0.24  0.03 -0.04  0.03  3.86  0.01
  50392  9.60    11.93  1.34  4.98  0.49   0.664  4.46  0.05  0.94  0.10 -0.05  0.04  0.09  0.02  3.76  0.01
  50396  9.02    16.57  1.33  5.12  0.35   0.635  4.45  0.06  0.91  0.06 -0.06  0.04  0.09  0.01  3.76  0.00
  50414  5.25    17.86  0.75  1.51  0.18   0.336  4.20  0.02  1.73  0.11  0.48  0.02 -0.01  0.01  3.85  0.00
  50417  7.31    10.09  0.80  2.33  0.34   0.227  4.45  0.04  1.71  0.12  0.22  0.04 -0.04  0.02  3.89  0.01
  50424  8.47    12.87  1.32  4.02  0.45   0.495  4.44  0.05  1.17  0.09  0.06  0.05  0.03  0.02  3.80  0.00
  50433  6.66    10.70  2.33  1.81  0.95   0.342  4.35  0.09  1.67  0.16  0.31  0.11 -0.04  0.03  3.85  0.01
  50435  7.36    15.62  6.97  3.33  1.94   0.295  4.44  0.06  1.55  0.15  0.19  0.09 -0.02  0.03  3.87  0.00
  50440  7.69    13.41  0.84  3.33  0.27   0.486  4.42  0.04  1.40  0.09  0.17  0.02 -0.03  0.02  3.82  0.01
  50447  6.53    16.04  0.62  2.56  0.17   0.336  4.40  0.07  1.59  0.14  0.24  0.03 -0.04  0.03  3.86  0.01
  50448  5.74    13.07  0.59  1.32  0.20   0.163  4.37  0.05  1.97  0.13  0.36  0.02 -0.04  0.02  3.91  0.01
  50458  8.50    12.51  1.30  3.99  0.45   0.827  4.15  0.06  0.97  0.08  0.28  0.05  0.19  0.04  3.72  0.01
  50461  6.68    12.44  0.52  2.15  0.18   0.996  3.71  0.11  1.08  0.28  0.75  0.03  0.36  0.03  3.68  0.01
  50466  8.10    11.68  1.10  3.44  0.41   0.400  4.45  0.03  1.30  0.08  0.10  0.04  0.01  0.02  3.83  0.00
  50469  8.55    15.87  1.09  4.55  0.30   0.587  4.41  0.06  1.01  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  50473  7.02    32.38  0.99  4.57  0.13   0.594  4.42  0.06  1.02  0.13  0.02  0.01  0.06  0.02  3.78  0.01
  50485  6.48    28.08  0.81  3.72  0.13   0.925  4.00  0.07  0.93  0.13  0.41  0.02  0.30  0.03  3.69  0.01
  50487  8.84    12.61  1.71  4.34  0.59   0.670  4.42  0.08  1.09  0.09  0.06  0.06  0.05  0.03  3.77  0.01
  50489  7.62    21.12  0.78  4.24  0.16   0.632  4.40  0.07  1.13  0.13  0.09  0.02  0.03  0.03  3.78  0.01
  50490  9.35    10.71  1.23  4.50  0.50   0.630  4.40  0.07  1.03  0.16  0.05  0.05  0.06  0.04  3.77  0.01
  50493  5.80    27.91  0.51  3.03  0.08   0.481  4.40  0.01  1.48  0.01  0.21  0.01 -0.04  0.00  3.82  0.00
  50506  8.80    20.20  1.24  5.33  0.27   0.787  4.46  0.04  0.95  0.07 -0.04  0.02  0.14  0.02  3.74  0.01
  50513  6.81    19.63  0.83  3.27  0.18   0.644  4.24  0.04  1.24  0.08  0.29  0.02  0.04  0.04  3.77  0.01
  50515  7.82    21.45  0.97  4.48  0.20   0.569  4.43  0.06  1.07  0.12  0.04  0.01  0.05  0.02  3.78  0.01
  50520  5.66    11.18  0.87  0.90  0.34   0.042  4.43  0.05  2.29  0.09  0.37  0.05  0.05  0.02  3.96  0.00
  50524  8.86    16.86  2.13  4.99  0.55   1.015  4.19  0.00  0.94  0.03  0.22  0.02  0.31  0.01  3.69  0.00
  50532  9.91    10.16  1.49  4.94  0.64   0.550  4.48  0.04  1.01  0.04 -0.03  0.03  0.06  0.01  3.78  0.00
  50534  8.03    24.63  0.99  4.99  0.18   0.717  4.44  0.04  0.96  0.04 -0.01  0.03  0.10  0.01  3.75  0.00
  50536  6.01    15.01  1.33  1.89  0.39   0.258  4.42  0.05  1.80  0.06  0.27  0.05 -0.07  0.02  3.88  0.01
  50539  7.83    10.07  1.08  2.85  0.47   0.568  4.27  0.06  1.38  0.13  0.31  0.06  0.03  0.03  3.79  0.01
  50546  6.00    23.08  0.72  2.82  0.14   1.022  3.94  0.05  1.29  0.12  0.61  0.02  0.36  0.02  3.68  0.00
  50552  6.38    11.14  0.85  1.61  0.33   0.894  3.87  0.07  1.74  0.25  0.80  0.04  0.25  0.04  3.70  0.01
  50553  8.60    12.89  1.09  4.15  0.37   0.510  4.44  0.04  1.16  0.10  0.06  0.03  0.03  0.02  3.80  0.01
  50554  7.72    12.91  0.93  3.27  0.31   0.422  4.43  0.04  1.39  0.10  0.15  0.04 -0.01  0.02  3.83  0.01
  50558  7.70    10.40  0.99  2.79  0.41   0.371  4.41  0.04  1.52  0.11  0.21  0.04 -0.03  0.03  3.85  0.01
  50564  4.78    47.24  0.82  3.15  0.08   0.452  4.41  0.05  1.44  0.09  0.19  0.02 -0.03  0.03  3.83  0.01
  50582  9.10    19.73  1.17  5.58  0.26   0.764  4.48  0.03  0.93  0.08 -0.08  0.02  0.14  0.01  3.74  0.00
  50584  6.31    18.77  1.05  2.68  0.24   0.338  4.41  0.06  1.59  0.12  0.23  0.03 -0.04  0.03  3.86  0.01
  50587  7.98    12.23  1.02  3.42  0.36   0.468  4.42  0.05  1.35  0.11  0.15  0.04 -0.01  0.03  3.82  0.01
  50605  7.80    13.45  0.63  3.44  0.20   0.441  4.45  0.02  1.33  0.02  0.11  0.02 -0.00  0.01  3.82  0.00
  50606  6.45    32.70  0.77  4.02  0.10   0.580  4.32  0.05  1.00  0.10  0.12  0.02  0.06  0.02  3.78  0.01
  50617  8.80    16.32  1.19  4.86  0.32   0.683  4.48  0.03  1.04  0.04 -0.02  0.02  0.08  0.01  3.76  0.00
  50641  6.57    15.52  0.67  2.52  0.19   0.506  4.28  0.06  1.54  0.10  0.35  0.04 -0.01  0.03  3.81  0.01
  50643 10.16    10.19  1.77  5.20  0.75   0.678  4.47  0.04  0.96  0.11 -0.05  0.05  0.09  0.03  3.76  0.01
  50649  7.25    10.46  0.83  2.35  0.35   0.312  4.41  0.05  1.65  0.11  0.25  0.03 -0.05  0.03  3.87  0.01
  50653  7.64    17.71  0.70  3.88  0.17   0.523  4.40  0.06  1.14  0.10  0.09  0.03  0.03  0.02  3.80  0.01
  50656  8.06    15.76  1.03  4.05  0.28   0.529  4.43  0.05  1.16  0.08  0.07  0.03  0.03  0.02  3.80  0.00
  50661  7.49    16.56  0.77  3.59  0.20   0.486  4.40  0.05  1.26  0.11  0.13  0.03  0.01  0.03  3.81  0.01
  50671  7.17    28.89  0.84  4.47  0.13   0.553  4.40  0.01  0.95  0.01  0.02  0.01  0.06  0.00  3.78  0.00
  50672  8.50    13.90  0.74  4.22  0.23   0.700  4.33  0.07  1.02  0.09  0.12  0.04  0.08  0.03  3.76  0.01
  50681  9.16    17.87  1.27  5.42  0.31   0.728  4.47  0.03  0.90  0.10 -0.08  0.03  0.13  0.02  3.74  0.01
  50693  6.50    17.24  0.74  2.68  0.19   0.402  4.41  0.05  1.56  0.08  0.22  0.03 -0.04  0.02  3.84  0.01
  50701  8.76    14.97  1.17  4.64  0.34   0.623  4.40  0.07  0.96  0.12  0.02  0.03  0.07  0.02  3.77  0.01
  50713  9.35    17.30  1.26  5.54  0.32   0.779  4.46  0.04  0.92  0.05 -0.06  0.02  0.14  0.01  3.73  0.00
  50714  8.83    13.52  2.09  4.48  0.67   0.651  4.41  0.07  1.04  0.14  0.04  0.06  0.06  0.03  3.77  0.01
  50723  9.04    13.71  1.83  4.73  0.58   0.661  4.43  0.06  1.03  0.14  0.01  0.05  0.07  0.03  3.77  0.01
  50724  8.22    10.06  0.85  3.23  0.37   0.560  4.33  0.06  1.32  0.10  0.23  0.05  0.01  0.03  3.79  0.01
  50734  8.51    12.09  0.75  3.92  0.27   0.567  4.41  0.06  1.21  0.14  0.11  0.02  0.01  0.04  3.79  0.01
  50742  7.59    21.13  0.89  4.21  0.18   0.615  4.38  0.08  1.09  0.16  0.09  0.02  0.04  0.04  3.78  0.01
  50747  7.84    18.16  1.78  4.14  0.43   0.900  4.10  0.09  0.95  0.09  0.32  0.07  0.26  0.04  3.70  0.01
  50779 10.25    12.46  1.62  5.73  0.57   0.864  4.46  0.04  0.90  0.05 -0.06  0.04  0.19  0.03  3.72  0.01
  50783  8.86    13.08  1.15  4.44  0.38   0.540  4.47  0.04  1.07  0.08  0.00  0.05  0.05  0.02  3.79  0.00
  50784  8.84    16.07  1.12  4.87  0.30   0.734  4.42  0.05  0.99  0.08  0.02  0.02  0.09  0.02  3.75  0.01
  50786  5.73    25.65  0.70  2.78  0.12   0.531  4.23  0.05  1.34  0.09  0.33  0.02  0.03  0.02  3.79  0.01
  50799  4.82    16.26  0.56  0.88  0.15   1.095  3.52  0.12  1.40  0.36  1.06  0.02  0.45  0.03  3.66  0.01
  50805  7.50    23.42  0.93  4.35  0.17   0.545  4.45  0.04  1.13  0.10  0.04  0.01  0.03  0.02  3.79  0.00
  50826  9.12    15.46  1.36  5.07  0.38   0.639  4.45  0.06  0.94  0.10 -0.04  0.04  0.09  0.01  3.76  0.00
  50829  7.26    35.10  1.33  4.99  0.17   0.600  4.48  0.03  0.96  0.03 -0.06  0.02  0.08  0.00  3.77  0.00
  50839  8.32    11.96  0.89  3.71  0.32   0.656  4.30  0.07  1.14  0.14  0.19  0.04  0.05  0.04  3.77  0.01
  50851  6.06    14.22  1.02  1.82  0.31   1.119  3.75  0.13  1.51  0.38  0.86  0.04  0.44  0.04  3.67  0.01
  50857  7.10    12.31  0.88  2.55  0.31   0.199  4.48  0.02  1.57  0.10  0.15  0.03 -0.01  0.01  3.90  0.00
  50860  5.89    14.18  0.85  1.65  0.26   0.147  4.44  0.04  1.95  0.11  0.29  0.03 -0.04  0.02  3.92  0.01
  50861  7.19    13.29  0.61  2.81  0.20   0.375  4.41  0.04  1.56  0.10  0.22  0.02 -0.04  0.03  3.85  0.01
  50868  6.25    18.63  0.71  2.60  0.17   0.304  4.40  0.04  1.53  0.09  0.22  0.02 -0.02  0.02  3.86  0.00
  50870  6.54    17.96  0.87  2.81  0.21   0.448  4.38  0.06  1.48  0.10  0.23  0.03 -0.03  0.03  3.83  0.01
  50871  8.73    10.29  1.33  3.79  0.56   0.623  4.39  0.09  1.16  0.13  0.12  0.05  0.02  0.04  3.78  0.01
  50874  6.61    18.64  0.90  2.96  0.21   0.511  4.31  0.06  1.39  0.10  0.27  0.03 -0.00  0.03  3.80  0.01
  50883  7.91    15.75  0.73  3.90  0.20   0.501  4.45  0.04  1.23  0.06  0.08  0.02  0.02  0.01  3.81  0.00
  50887  6.45    13.37  0.87  2.08  0.28   0.918  3.88  0.09  1.44  0.24  0.71  0.04  0.28  0.04  3.70  0.01
  50888  5.34    24.70  0.70  2.30  0.12   0.251  4.44  0.02  1.74  0.07  0.24  0.01 -0.06  0.02  3.88  0.00
  50890  7.16    13.37  0.71  2.79  0.23   0.445  4.38  0.06  1.48  0.10  0.23  0.03 -0.03  0.03  3.83  0.01
  50895  8.12    18.18  1.04  4.42  0.25   0.572  4.41  0.06  1.04  0.12  0.04  0.02  0.05  0.02  3.78  0.01
  50903  6.24    14.05  0.62  1.98  0.19   0.884  3.91  0.07  1.55  0.16  0.72  0.03  0.25  0.04  3.70  0.01
  50907  7.87    14.52  0.97  3.68  0.29   0.601  4.40  0.07  1.23  0.09  0.12  0.04  0.01  0.03  3.79  0.01
  50925  8.94    10.29  1.09  4.00  0.46   0.546  4.43  0.04  1.23  0.12  0.09  0.04  0.01  0.03  3.80  0.01
  50933  4.94    10.84  0.52  0.12  0.21  -0.052  4.39  0.05  2.74  0.17  0.49  0.03  0.26  0.03  4.00  0.01
  50941  7.12    14.55  1.75  2.93  0.52   0.665  4.24  0.06  1.39  0.13  0.34  0.07  0.03  0.04  3.77  0.01
  50954  3.99    61.67  0.49  2.94  0.04   0.369  4.39  0.03  1.40  0.07  0.20  0.01 -0.01  0.02  3.84  0.00
  50966  8.08    11.04  0.88  3.29  0.35   0.466  4.40  0.05  1.38  0.12  0.18  0.03 -0.02  0.03  3.82  0.01
  50973  8.15    11.21  0.86  3.40  0.33   0.456  4.42  0.05  1.36  0.11  0.15  0.04 -0.01  0.03  3.82  0.01
  50982  8.05    13.13  0.94  3.64  0.31   0.554  4.42  0.04  1.31  0.06  0.13  0.03 -0.01  0.02  3.80  0.01
  50993  5.93    10.98  0.54  1.13  0.21   0.315  4.19  0.02  1.92  0.08  0.53  0.02 -0.06  0.03  3.86  0.00
  50997  7.90    18.55  0.97  4.24  0.23   0.567  4.40  0.07  1.06  0.11  0.06  0.03  0.05  0.02  3.78  0.01
  50998  8.40    15.03  2.97  4.28  0.86   0.630  4.40  0.07  1.04  0.16  0.05  0.06  0.06  0.04  3.77  0.01
  51001  6.78    15.86  0.58  2.78  0.16   0.436  4.37  0.06  1.48  0.11  0.24  0.03 -0.03  0.03  3.83  0.01
  51010  8.27    12.50  0.96  3.75  0.33   0.630  4.38  0.08  1.17  0.11  0.13  0.05  0.03  0.04  3.78  0.01
  51018  8.76    16.88  1.18  4.90  0.30   0.641  4.43  0.06  0.95  0.12 -0.01  0.02  0.08  0.02  3.76  0.01
  51027  8.47    13.31  1.17  4.09  0.38   0.645  4.38  0.08  1.10  0.13  0.10  0.04  0.04  0.04  3.77  0.01
  51028  8.26    11.16  0.93  3.50  0.36   0.516  4.41  0.05  1.33  0.11  0.15  0.03 -0.01  0.03  3.81  0.01
  51053  8.76    11.59  1.27  4.08  0.48   0.510  4.44  0.05  1.15  0.09  0.06  0.04  0.03  0.02  3.80  0.01
  51054  7.48    10.87  0.82  2.66  0.33   0.398  4.40  0.05  1.56  0.08  0.23  0.04 -0.04  0.02  3.84  0.01
  51056  4.72    15.76  0.80  0.71  0.22   0.260  4.19  0.03  2.10  0.10  0.57  0.02 -0.07  0.02  3.87  0.01
  51062  7.39    12.22  1.69  2.83  0.60   0.448  4.39  0.06  1.46  0.11  0.21  0.05 -0.03  0.03  3.83  0.01
  51068  8.65    11.51  1.51  3.96  0.57   0.614  4.38  0.08  1.13  0.15  0.11  0.05  0.03  0.04  3.78  0.01
  51074  8.58    18.20  0.76  4.88  0.18   0.748  4.43  0.05  1.00  0.09  0.01  0.02  0.09  0.02  3.75  0.01
  51078  7.51    15.44  0.72  3.45  0.20   0.643  4.23  0.04  1.13  0.06  0.27  0.04  0.07  0.02  3.77  0.01
  51114  9.33    15.30  1.33  5.25  0.38   0.799  4.46  0.03  0.95  0.07 -0.04  0.02  0.14  0.02  3.74  0.01
  51115  8.32    13.59  0.99  3.99  0.32   0.511  4.43  0.05  1.18  0.09  0.08  0.02  0.02  0.02  3.80  0.01
  51125  8.66    14.20  1.13  4.42  0.35   0.581  4.40  0.07  1.01  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  51128  8.33    19.88  0.95  4.82  0.21   0.676  4.48  0.03  1.05  0.03 -0.02  0.02  0.08  0.00  3.76  0.00
  51145  7.34    11.67  2.70  2.68  1.00   0.491  4.37  0.09  1.41  0.14  0.22  0.10 -0.02  0.03  3.81  0.01
  51147  7.70    14.04  1.36  3.44  0.42   0.635  4.27  0.08  1.19  0.13  0.24  0.06  0.04  0.04  3.77  0.01
  51156  9.06    10.37  1.17  4.14  0.49   0.420  4.47  0.02  1.20  0.02  0.05  0.01  0.03  0.00  3.82  0.00
  51158  7.81    10.14  1.98  2.84  0.85   0.370  4.44  0.04  1.41  0.14  0.15  0.07 -0.01  0.03  3.84  0.01
  51159  8.88    14.35  1.89  4.66  0.57   0.681  4.44  0.06  1.06  0.09  0.02  0.05  0.06  0.03  3.76  0.01
  51163  8.80    12.36  1.16  4.26  0.41   0.701  4.39  0.08  1.06  0.09  0.07  0.05  0.06  0.03  3.76  0.01
  51166  8.95    13.48  1.34  4.60  0.43   0.770  4.39  0.08  0.99  0.08  0.04  0.06  0.11  0.02  3.75  0.01
  51167  9.96    10.64  3.47  5.09  1.42   0.803  4.42  0.11  0.91  0.09 -0.03  0.13  0.17  0.03  3.73  0.01
  51171  8.63    19.31  3.57  5.06  0.80   0.863  4.39  0.08  0.91  0.04  0.01  0.08  0.17  0.02  3.73  0.00
  51177  7.57    12.92  0.67  3.13  0.23   0.560  4.30  0.05  1.34  0.10  0.26  0.03  0.02  0.03  3.79  0.01
  51194  6.00    14.22  0.53  1.76  0.16   0.091  4.48  0.03  1.90  0.07  0.24  0.02  0.03  0.01  3.94  0.00
  51199  8.99    15.93  1.15  5.00  0.31   0.627  4.45  0.06  0.93  0.08 -0.04  0.04  0.08  0.01  3.76  0.00
  51200  6.00    15.09  0.70  1.89  0.20   0.166  4.45  0.03  1.89  0.12  0.26  0.01 -0.04  0.02  3.91  0.00
  51206  7.73    10.59  0.83  2.85  0.34   0.425  4.40  0.05  1.50  0.10  0.21  0.03 -0.04  0.03  3.83  0.01
  51216  8.37    13.90  0.81  4.09  0.25   0.557  4.41  0.07  1.10  0.11  0.06  0.03  0.04  0.02  3.79  0.01
  51227  7.46    12.35  1.17  2.92  0.41   0.485  4.40  0.07  1.43  0.08  0.20  0.06 -0.03  0.02  3.82  0.01
  51228  7.52    25.63  0.87  4.56  0.15   0.585  4.41  0.06  1.01  0.12  0.03  0.01  0.06  0.02  3.78  0.01
  51231  8.01    10.08  1.01  3.03  0.44   0.835  4.08  0.04  1.33  0.11  0.48  0.05  0.20  0.04  3.72  0.01
  51233  4.20    22.34  0.87  0.95  0.17   0.908  3.59  0.27  1.43  0.74  0.93  0.03  0.25  0.03  3.70  0.01
  51237  8.50    19.70  1.29  4.97  0.29   0.688  4.48  0.03  1.03  0.05 -0.03  0.02  0.09  0.01  3.76  0.00
  51248  6.42    42.45  0.77  4.56  0.08   0.610  4.43  0.07  1.02  0.13  0.02  0.02  0.06  0.02  3.77  0.01
  51255  8.51    10.89  1.85  3.70  0.74   0.672  4.36  0.10  1.13  0.13  0.13  0.09  0.05  0.04  3.77  0.01
  51257  7.89    31.12  0.94  5.36  0.13   0.810  4.46  0.03  0.97  0.07 -0.04  0.01  0.14  0.01  3.74  0.00
  51258  7.88    19.71  0.97  4.35  0.21   0.724  4.32  0.06  0.99  0.08  0.11  0.04  0.10  0.03  3.75  0.01
  51259  7.45    13.55  0.87  3.11  0.28   0.412  4.42  0.03  1.50  0.09  0.19  0.03 -0.03  0.03  3.84  0.01
  51266  7.73    29.86  1.64  5.11  0.24   0.824  4.44  0.04  0.98  0.02 -0.01  0.03  0.14  0.01  3.74  0.00
  51267  9.34    16.02  1.32  5.36  0.36   0.818  4.46  0.03  0.93  0.07 -0.05  0.02  0.16  0.02  3.73  0.01
  51278  7.68    16.80  0.69  3.81  0.18   0.662  4.29  0.08  1.09  0.14  0.19  0.04  0.06  0.04  3.77  0.01
  51279  7.32    11.74  0.97  2.67  0.36   0.461  4.34  0.06  1.47  0.11  0.27  0.04 -0.02  0.03  3.82  0.01
  51285  8.76    14.43  1.35  4.56  0.41   0.717  4.40  0.07  1.02  0.08  0.05  0.04  0.08  0.03  3.76  0.01
  51293  8.93    12.67  1.26  4.44  0.43   0.547  4.47  0.04  1.07  0.09  0.00  0.05  0.05  0.02  3.79  0.00
  51295  7.12    10.16  1.66  2.15  0.71   0.150  4.48  0.04  1.75  0.18  0.20  0.07 -0.01  0.02  3.92  0.00
  51298  9.24    10.43  1.25  4.33  0.52   0.440  4.47  0.02  1.17  0.02  0.04  0.01  0.04  0.00  3.82  0.00
  51301  8.77    12.27  1.61  4.21  0.57   0.477  4.47  0.02  1.18  0.08  0.04  0.04  0.03  0.02  3.81  0.00
  51302  6.05    13.38  0.77  1.68  0.25   0.059  4.51  0.02  2.00  0.09  0.23  0.03  0.07  0.02  3.95  0.00
  51312  7.83    22.00  1.00  4.54  0.20   0.652  4.38  0.07  0.97  0.09  0.05  0.03  0.08  0.02  3.76  0.01
  51324  9.52    12.91  1.53  5.07  0.52   0.740  4.43  0.06  0.98  0.07 -0.00  0.04  0.10  0.02  3.75  0.01
  51337  8.90    14.12  1.12  4.65  0.35   0.630  4.40  0.07  0.95  0.12  0.02  0.03  0.08  0.02  3.77  0.01
  51340  8.68    12.56  1.22  4.17  0.42   0.500  4.46  0.03  1.14  0.09  0.03  0.05  0.03  0.02  3.80  0.01
  51360  7.25    13.03  1.06  2.82  0.35   0.441  4.41  0.05  1.49  0.09  0.20  0.03 -0.04  0.02  3.83  0.01
  51362  5.19    10.87  0.72  0.37  0.29  -0.050  4.45  0.04  2.68  0.12  0.42  0.04  0.29  0.04  4.01  0.01
  51370  9.39    10.77  1.51  4.55  0.61   0.530  4.46  0.04  1.10  0.09  0.02  0.05  0.04  0.02  3.79  0.01
  51372  8.37    17.93  1.02  4.64  0.25   0.624  4.41  0.07  0.98  0.13  0.02  0.02  0.07  0.02  3.77  0.01
  51384  5.52    24.52  0.96  2.47  0.17   0.244  4.46  0.03  1.62  0.05  0.19  0.02 -0.03  0.01  3.89  0.00
  51386  6.88    31.68  1.04  4.38  0.14   0.562  4.43  0.06  1.09  0.11  0.04  0.02  0.04  0.02  3.79  0.01
  51394  7.71    10.45  2.40  2.81  1.00   0.449  4.41  0.07  1.42  0.13  0.18  0.09 -0.02  0.03  3.82  0.01
  51396  8.56    11.68  1.27  3.90  0.47   0.498  4.42  0.05  1.21  0.11  0.10  0.04  0.02  0.02  3.80  0.01
  51401  6.32    10.41  0.59  1.41  0.25   1.141  3.63  0.17  1.46  0.46  0.95  0.04  0.48  0.04  3.66  0.01
  51403  7.55    11.38  0.85  2.83  0.33   0.257  4.47  0.02  1.50  0.09  0.14  0.03 -0.01  0.01  3.88  0.00
  51406  7.80    10.04  0.99  2.81  0.43   0.484  4.36  0.08  1.43  0.11  0.24  0.06 -0.02  0.03  3.82  0.01
  51408  8.55    10.13  0.92  3.58  0.39   0.475  4.43  0.04  1.34  0.10  0.14  0.04 -0.01  0.03  3.82  0.01
  51414  7.01    10.75  0.84  2.17  0.34   0.622  4.19  0.04  1.60  0.09  0.45  0.04  0.01  0.03  3.78  0.01
  51419  7.76    12.53  1.49  3.25  0.52   0.584  4.34  0.08  1.25  0.09  0.19  0.06  0.02  0.03  3.79  0.01
  51434  6.74    10.15  0.81  1.77  0.35   0.386  4.23  0.06  1.68  0.09  0.43  0.05 -0.02  0.03  3.84  0.01
  51438  4.72    12.60  0.47  0.22  0.16   0.042  4.24  0.01  2.34  0.04  0.57  0.02  0.04  0.01  3.94  0.00
  51441 10.44    10.55  7.77  5.56  3.20   0.662  4.41  0.10  1.05  0.18  0.04  0.13  0.07  0.04  3.76  0.01
  51448  6.07    11.27  0.60  1.33  0.23   0.178  4.33  0.07  1.94  0.14  0.40  0.05 -0.05  0.02  3.90  0.01
  51457  6.85    11.39  0.89  2.13  0.34   0.324  4.38  0.08  1.65  0.13  0.28  0.05 -0.04  0.03  3.86  0.01
  51459  4.82    77.82  0.65  4.28  0.04   0.541  4.45  0.04  1.14  0.09  0.04  0.01  0.03  0.01  3.79  0.00
  51471  8.64    12.48  1.03  4.12  0.36   0.457  4.47  0.03  1.15  0.03  0.03  0.02  0.04  0.01  3.81  0.00
  51475  6.51    10.66  0.74  1.65  0.30   0.534  4.14  0.04  1.72  0.11  0.54  0.04 -0.00  0.04  3.80  0.01
  51477  8.73    11.08  1.14  3.95  0.45   0.552  4.43  0.05  1.21  0.13  0.09  0.04  0.01  0.03  3.80  0.01
  51479  9.95    12.15  1.92  5.37  0.69   0.688  4.47  0.04  0.92  0.09 -0.07  0.04  0.10  0.02  3.75  0.01
  51485  9.99    12.10  1.75  5.40  0.63   0.804  4.46  0.03  0.94  0.07 -0.05  0.03  0.15  0.02  3.73  0.01
  51487  9.51    16.87  1.44  5.65  0.37   0.823  4.47  0.03  0.92  0.06 -0.07  0.02  0.17  0.02  3.73  0.01
  51494  9.24    11.46  1.13  4.54  0.43   0.692  4.41  0.07  1.06  0.09  0.06  0.04  0.06  0.03  3.76  0.01
  51500  8.51    12.20  0.82  3.94  0.29   0.696  4.29  0.08  1.07  0.13  0.18  0.04  0.07  0.04  3.76  0.01
  51502  5.25    46.54  0.55  3.59  0.06   0.399  4.42  0.01  1.20  0.01  0.10  0.01  0.03  0.00  3.83  0.00
  51511  8.82    11.57  1.08  4.14  0.41   0.634  4.39  0.08  1.11  0.14  0.09  0.03  0.04  0.04  3.78  0.01
  51516 10.36    10.38  1.19  5.44  0.50   0.689  4.47  0.04  0.92  0.10 -0.07  0.03  0.11  0.02  3.75  0.01
  51517  7.24    14.81  0.65  3.09  0.19   0.427  4.41  0.04  1.48  0.10  0.20  0.02 -0.04  0.03  3.83  0.01
  51523  4.89    45.72  0.51  3.19  0.05   0.500  4.37  0.05  1.38  0.08  0.21  0.02 -0.01  0.03  3.81  0.01
  51536  8.04    10.23  1.04  3.09  0.44   0.363  4.44  0.03  1.41  0.11  0.15  0.04 -0.01  0.02  3.84  0.00
  51550  7.93    26.81  1.03  5.07  0.17   0.711  4.48  0.03  1.01  0.03 -0.04  0.02  0.10  0.01  3.75  0.00
  51551  6.04    23.59  0.68  2.90  0.13   0.501  4.32  0.07  1.42  0.10  0.28  0.04 -0.01  0.03  3.81  0.01
  51555  8.10    13.67  1.20  3.78  0.38   0.426  4.46  0.02  1.25  0.08  0.08  0.03  0.02  0.02  3.82  0.00
  51556  5.90    13.33  0.76  1.52  0.25   0.114  4.47  0.02  2.06  0.05  0.28  0.02 -0.02  0.01  3.93  0.00
  51574  7.86    10.65  0.97  3.00  0.40   0.614  4.26  0.07  1.33  0.10  0.30  0.06  0.02  0.03  3.78  0.01
  51575  7.42    14.09  0.99  3.16  0.31   0.425  4.41  0.04  1.45  0.11  0.19  0.03 -0.03  0.03  3.83  0.01
  51578  8.46    11.39  2.04  3.74  0.78   0.461  4.44  0.05  1.28  0.14  0.11  0.07  0.01  0.03  3.82  0.01
  51579  7.82    19.32  0.96  4.25  0.22   0.651  4.41  0.08  1.12  0.12  0.08  0.03  0.03  0.03  3.77  0.01
  51590  7.99    11.10  1.21  3.22  0.47   0.397  4.43  0.03  1.44  0.13  0.16  0.04 -0.02  0.03  3.84  0.01
  51594  8.02    13.44  1.01  3.66  0.33   0.521  4.41  0.05  1.28  0.14  0.13  0.03 -0.00  0.03  3.81  0.01
  51608  8.40    15.30  0.76  4.32  0.22   0.599  4.40  0.08  1.02  0.11  0.05  0.03  0.06  0.02  3.78  0.01
  51611  9.02    14.99  0.82  4.90  0.24   0.696  4.48  0.03  1.02  0.03 -0.03  0.02  0.09  0.01  3.76  0.00
  51613  9.11    16.82  1.31  5.24  0.34   0.639  4.46  0.05  0.90  0.04 -0.07  0.03  0.09  0.00  3.76  0.00
  51614  7.62    13.36  0.89  3.25  0.29   0.618  4.26  0.07  1.23  0.12  0.27  0.04  0.03  0.04  3.78  0.01
  51620  8.15    19.22  1.07  4.57  0.24   0.505  4.48  0.02  1.07  0.02 -0.01  0.01  0.05  0.00  3.80  0.00
  51626  9.50    12.73  1.53  5.02  0.52   0.649  4.45  0.06  0.95  0.10 -0.04  0.04  0.09  0.01  3.76  0.01
  51652  8.25    16.86  0.99  4.38  0.26   0.646  4.40  0.07  1.08  0.14  0.07  0.03  0.04  0.04  3.77  0.01
  51655  9.22    13.48  1.13  4.87  0.36   0.618  4.45  0.06  0.97  0.10 -0.02  0.04  0.08  0.01  3.77  0.00
  51658  4.72    29.13  0.79  2.04  0.12   0.222  4.44  0.03  1.83  0.09  0.26  0.01 -0.06  0.02  3.90  0.01
  51664  8.63    11.16  1.18  3.87  0.46   0.749  4.25  0.08  1.03  0.10  0.20  0.05  0.10  0.04  3.75  0.01
  51665  9.23    10.06  2.89  4.24  1.25   0.576  4.42  0.07  1.09  0.15  0.06  0.08  0.04  0.03  3.78  0.01
  51670  9.51    11.20  1.53  4.76  0.59   0.577  4.44  0.07  1.01  0.10  0.00  0.05  0.06  0.02  3.78  0.00
  51677  9.51    13.90  1.44  5.23  0.45   0.624  4.46  0.05  0.92  0.04 -0.06  0.03  0.09  0.00  3.76  0.00
  51691  9.98    10.06  8.48  4.99  3.66   0.210  4.46  0.04  1.68  0.19  0.20  0.08 -0.03  0.03  3.90  0.00
  51700  7.50    27.79  0.82  4.72  0.13   0.562  4.46  0.03  0.98  0.03 -0.03  0.02  0.07  0.00  3.78  0.00
  51704  8.22    13.90  0.92  3.94  0.29   0.647  4.38  0.08  1.12  0.11  0.11  0.04  0.04  0.04  3.77  0.01
  51713  7.18    11.96  0.56  2.57  0.20   0.415  4.35  0.06  1.54  0.11  0.27  0.04 -0.03  0.03  3.83  0.01
  51721  8.68    19.83  0.99  5.17  0.22   0.698  4.48  0.03  0.99  0.09 -0.04  0.01  0.10  0.01  3.75  0.00
  51729  8.36    10.54  0.85  3.47  0.35   0.407  4.45  0.02  1.31  0.09  0.10  0.03  0.01  0.02  3.83  0.00
  51733  7.88    12.36  0.90  3.34  0.32   0.430  4.43  0.04  1.36  0.09  0.14  0.04 -0.01  0.02  3.83  0.00
  51751  9.50    14.01  8.20  5.23  2.54   0.401  4.44  0.04  1.39  0.15  0.14  0.06 -0.01  0.03  3.84  0.01
  51763  7.99    10.29  0.92  3.05  0.39   0.476  4.41  0.05  1.42  0.09  0.18  0.03 -0.03  0.03  3.82  0.01
  51770  7.84    12.05  0.90  3.24  0.32   0.483  4.42  0.04  1.40  0.09  0.17  0.02 -0.03  0.02  3.82  0.01
  51771  8.90    11.16  1.28  4.14  0.50   0.987  4.11  0.04  1.00  0.07  0.33  0.05  0.33  0.03  3.69  0.01
  51775  5.07    10.23  0.78  0.12  0.33   0.921  3.74  0.06  2.52  0.31  1.10  0.04  0.26  0.03  3.70  0.01
  51777  7.37    14.09  0.85  3.11  0.26   0.443  4.41  0.04  1.46  0.10  0.19  0.02 -0.03  0.03  3.83  0.01
  51781  6.82    16.09  0.87  2.85  0.24   1.063  3.85  0.04  1.08  0.11  0.62  0.03  0.42  0.02  3.67  0.00
  51784  6.67    28.36  0.90  3.93  0.14   0.506  4.46  0.02  1.23  0.03  0.07  0.01  0.01  0.01  3.80  0.00
  51789  9.70    12.19  1.52  5.13  0.54   0.877  4.40  0.06  0.91  0.03  0.00  0.05  0.18  0.01  3.72  0.00
  51795  6.10    15.76  0.75  2.09  0.21   0.496  4.20  0.04  1.58  0.08  0.43  0.04  0.01  0.01  3.81  0.00
  51805  7.51    10.62  0.76  2.64  0.31   0.392  4.40  0.06  1.56  0.09  0.23  0.04 -0.04  0.03  3.84  0.01
  51808  4.86    12.68  0.55  0.38  0.19   0.957  3.64  0.09  1.89  0.41  1.07  0.03  0.30  0.03  3.69  0.01
  51814  5.16    37.80  0.61  3.05  0.07   0.349  4.46  0.01  1.47  0.02  0.15  0.01 -0.02  0.00  3.85  0.00
  51829  9.18    10.83  1.18  4.35  0.47   0.541  4.46  0.04  1.08  0.09  0.01  0.05  0.05  0.02  3.79  0.00
  51832  6.79    13.33  0.85  2.41  0.28   0.365  4.41  0.04  1.62  0.08  0.24  0.03 -0.05  0.02  3.85  0.01
  51852  6.49    13.87  0.70  2.20  0.22   0.199  4.47  0.02  1.71  0.08  0.20  0.02 -0.03  0.01  3.90  0.00
  51860  7.44    18.43  0.92  3.77  0.22   0.491  4.43  0.05  1.22  0.07  0.10  0.03  0.02  0.02  3.81  0.00
  51864  9.68    13.16  2.41  5.28  0.80   0.779  4.45  0.05  0.91  0.09 -0.05  0.07  0.14  0.03  3.74  0.01
  51874  8.32    26.10  1.03  5.40  0.17   0.790  4.45  0.04  0.90  0.04 -0.05  0.02  0.15  0.00  3.73  0.00
  51877  8.47    19.21  1.03  4.89  0.23   0.724  4.42  0.05  1.01  0.08  0.02  0.02  0.08  0.03  3.75  0.01
  51884  8.02    29.56  0.92  5.37  0.14   0.855  4.46  0.03  0.95  0.03 -0.04  0.02  0.16  0.00  3.73  0.00
  51885  6.29    22.72  1.11  3.07  0.21   0.475  4.42  0.04  1.44  0.07  0.18  0.02 -0.04  0.02  3.82  0.00
  51897  9.09    14.59  1.33  4.91  0.40   0.600  4.45  0.06  0.96  0.09 -0.02  0.04  0.07  0.01  3.77  0.00
  51901  8.28    17.80  1.02  4.53  0.25   0.640  4.39  0.08  0.97  0.12  0.03  0.04  0.08  0.02  3.77  0.01
  51907  6.58    17.37  0.80  2.78  0.20   0.296  4.46  0.02  1.54  0.05  0.17  0.01 -0.02  0.01  3.87  0.00
  51908  7.30    10.94  0.84  2.50  0.33   0.580  4.21  0.04  1.47  0.10  0.40  0.02  0.01  0.04  3.79  0.01
  51912  5.08    12.14  0.50  0.50  0.18   1.172  3.38  0.15  1.35  0.46  1.17  0.03  0.54  0.04  3.65  0.01
  51914  6.29    21.60  0.75  2.96  0.15   0.436  4.41  0.04  1.49  0.08  0.20  0.02 -0.04  0.02  3.83  0.01
  51933  5.71    40.67  0.68  3.76  0.08   0.528  4.34  0.06  1.09  0.10  0.14  0.02  0.04  0.02  3.79  0.01
  51938  8.39    12.97  1.06  3.95  0.36   0.602  4.38  0.07  1.15  0.15  0.11  0.03  0.03  0.04  3.78  0.01
  51942  8.71    22.18  1.30  5.44  0.26   0.790  4.46  0.04  0.92  0.05 -0.06  0.02  0.15  0.01  3.73  0.00
  51945  8.69    15.63  1.37  4.66  0.38   0.720  4.41  0.06  1.01  0.08  0.04  0.03  0.08  0.03  3.76  0.01
  51949  8.22    10.64  1.04  3.35  0.42   0.561  4.39  0.07  1.31  0.06  0.16  0.06 -0.00  0.02  3.80  0.01
  51950  8.43    10.07  1.18  3.45  0.51   0.526  4.40  0.06  1.29  0.13  0.15  0.05 -0.00  0.03  3.80  0.01
  51955  8.09    18.01  0.95  4.37  0.23   0.553  4.43  0.06  1.09  0.11  0.05  0.02  0.04  0.02  3.79  0.01
  51966  7.05    27.25  1.16  4.23  0.19   0.625  4.41  0.07  1.14  0.14  0.09  0.02  0.02  0.03  3.78  0.01
  51974  6.52    15.02  0.76  2.40  0.22   0.291  4.43  0.02  1.72  0.07  0.24  0.02 -0.06  0.02  3.87  0.00
  51986  3.84    37.71  0.51  1.72  0.06   0.300  4.31  0.07  1.76  0.21  0.37  0.02 -0.06  0.04  3.87  0.01
  51987  8.94    13.40  1.22  4.58  0.40   0.678  4.44  0.06  1.09  0.08  0.04  0.04  0.05  0.03  3.77  0.01
  51996  9.08    15.70  2.59  5.06  0.72   0.642  4.44  0.07  0.94  0.10 -0.02  0.05  0.08  0.01  3.76  0.01
  52001  8.55    14.48  1.08  4.35  0.32   0.576  4.40  0.07  1.03  0.12  0.05  0.03  0.06  0.02  3.78  0.01
  52015  8.38    11.52  1.03  3.69  0.39   0.678  4.26  0.07  1.11  0.14  0.23  0.05  0.07  0.04  3.76  0.01
  52023  8.51    14.06  1.25  4.25  0.39   0.734  4.31  0.07  1.01  0.10  0.14  0.05  0.09  0.03  3.75  0.01
  52026  7.60    15.21  0.93  3.51  0.27   0.458  4.43  0.05  1.28  0.06  0.11  0.03  0.01  0.01  3.82  0.00
  52029  9.68    12.93  1.22  5.24  0.41   0.733  4.45  0.05  0.95  0.07 -0.03  0.04  0.11  0.02  3.75  0.00
  52040  9.19    14.27  1.24  4.96  0.38   0.692  4.47  0.04  1.01  0.09 -0.03  0.03  0.09  0.02  3.76  0.00
  52047  8.08    11.23  1.09  3.33  0.42   0.382  4.46  0.02  1.33  0.09  0.11  0.04  0.01  0.02  3.84  0.00
  52058  8.15    14.33  2.53  3.93  0.77   0.513  4.44  0.05  1.19  0.14  0.07  0.07  0.02  0.03  3.80  0.01
  52064  6.77    14.17  0.74  2.53  0.23   0.465  4.30  0.07  1.49  0.10  0.31  0.04 -0.01  0.04  3.82  0.01
  52065  7.51    16.91  0.67  3.65  0.17   0.770  4.15  0.05  1.05  0.07  0.31  0.03  0.15  0.03  3.73  0.01
  52066  8.91    10.85  1.16  4.09  0.46   0.657  4.39  0.09  1.12  0.12  0.09  0.05  0.04  0.03  3.77  0.01
  52070  8.28    10.90  1.04  3.47  0.41   0.463  4.42  0.05  1.34  0.11  0.15  0.04 -0.01  0.03  3.82  0.01
  52084  7.87    13.13  0.89  3.46  0.30   0.548  4.42  0.05  1.31  0.07  0.14  0.03 -0.01  0.02  3.80  0.01
  52085  4.91    14.52  0.89  0.72  0.27   0.922  3.57  0.22  1.47  0.71  0.98  0.03  0.27  0.02  3.70  0.00
  52088  8.40    15.72  1.17  4.38  0.32   0.615  4.40  0.08  1.02  0.14  0.05  0.04  0.06  0.03  3.77  0.01
  52097  7.13    14.36  1.64  2.92  0.50   0.446  4.40  0.05  1.46  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
  52104  8.84    11.32  0.82  4.11  0.32   0.667  4.40  0.09  1.11  0.11  0.09  0.05  0.04  0.03  3.77  0.01
  52120  6.61    19.28  0.79  3.04  0.18   0.407  4.42  0.04  1.50  0.09  0.20  0.02 -0.03  0.03  3.84  0.01
  52131  6.75    10.47  0.52  1.85  0.22   0.169  4.45  0.02  1.91  0.10  0.27  0.01 -0.05  0.02  3.91  0.00
  52137  8.64    18.01  1.12  4.92  0.27   0.640  4.42  0.06  0.94  0.12 -0.01  0.02  0.08  0.01  3.76  0.01
  52139  5.84    20.44  0.76  2.39  0.16   0.595  4.22  0.03  1.53  0.08  0.41  0.02  0.00  0.03  3.79  0.01
  52140  8.62    20.41  1.02  5.17  0.22   0.711  4.49  0.02  1.01  0.03 -0.04  0.01  0.10  0.01  3.75  0.00
  52142  9.95    10.81  6.17  5.12  2.48   0.684  4.42  0.09  1.01  0.14  0.02  0.12  0.08  0.04  3.76  0.01
  52145  7.19    19.06  2.36  3.59  0.54   0.456  4.43  0.05  1.31  0.13  0.13  0.06 -0.00  0.03  3.82  0.01
  52153  8.35    14.84  1.06  4.21  0.31   0.619  4.39  0.07  1.12  0.15  0.09  0.03  0.03  0.04  3.78  0.01
  52164  8.56    10.77  1.28  3.72  0.52   0.495  4.42  0.05  1.28  0.12  0.12  0.04  0.00  0.03  3.81  0.01
  52166  8.63    15.27  1.11  4.55  0.32   0.538  4.48  0.04  1.04  0.05 -0.02  0.03  0.06  0.01  3.79  0.00
  52177  8.07    10.09  0.98  3.09  0.42   0.384  4.44  0.03  1.45  0.11  0.16  0.04 -0.02  0.02  3.84  0.01
  52187  7.49    10.04  1.84  2.50  0.80   0.447  4.37  0.08  1.50  0.13  0.24  0.09 -0.03  0.03  3.83  0.01
  52193  8.15    11.26  0.78  3.41  0.30   0.377  4.46  0.02  1.33  0.08  0.11  0.03  0.01  0.02  3.84  0.00
  52198  9.46    10.05  1.54  4.47  0.67   0.592  4.42  0.07  1.04  0.14  0.03  0.07  0.05  0.03  3.78  0.01
  52201  9.71    11.86  1.56  5.08  0.57   0.681  4.47  0.04  0.94  0.10 -0.06  0.04  0.10  0.02  3.75  0.01
  52210  7.80    10.07  0.92  2.82  0.40   0.356  4.43  0.04  1.50  0.10  0.18  0.04 -0.02  0.02  3.85  0.01
  52216  7.27    10.69  0.80  2.41  0.33   0.173  4.49  0.02  1.60  0.10  0.15  0.04 -0.00  0.01  3.91  0.00
  52220  7.72    17.14  0.88  3.89  0.22   0.610  4.40  0.07  1.19  0.11  0.11  0.03  0.02  0.03  3.79  0.01
  52244  8.39    12.20  1.14  3.82  0.41   0.462  4.45  0.04  1.21  0.08  0.07  0.04  0.02  0.02  3.81  0.00
  52247  8.01    11.86  0.75  3.38  0.28   0.800  4.15  0.05  1.17  0.07  0.36  0.05  0.16  0.04  3.73  0.01
  52275  8.28    13.44  1.08  3.92  0.35   0.524  4.43  0.06  1.17  0.09  0.08  0.03  0.02  0.02  3.80  0.00
  52276  8.12    19.17  1.02  4.53  0.23   0.568  4.43  0.06  1.06  0.12  0.03  0.02  0.05  0.02  3.78  0.01
  52290  7.68    12.83  0.71  3.22  0.24   0.480  4.42  0.04  1.41  0.09  0.17  0.02 -0.03  0.02  3.82  0.01
  52292  8.10    11.99  0.91  3.49  0.33   0.408  4.45  0.02  1.31  0.09  0.11  0.03  0.01  0.02  3.83  0.00
  52301  7.52    14.82  1.03  3.37  0.30   0.361  4.46  0.02  1.36  0.09  0.12  0.03  0.01  0.02  3.84  0.00
  52307 10.23    10.77  1.71  5.39  0.69   0.639  4.45  0.06  0.94  0.10 -0.04  0.04  0.09  0.01  3.76  0.00
  52311  8.55    11.23  0.95  3.80  0.37   0.580  4.39  0.07  1.20  0.14  0.13  0.03  0.01  0.04  3.79  0.01
  52316  6.25    29.08  0.83  3.57  0.13   0.880  4.03  0.04  0.98  0.06  0.40  0.02  0.27  0.02  3.70  0.00
  52325  9.00    15.71  1.62  4.98  0.45   0.703  4.45  0.05  1.03  0.09 -0.00  0.04  0.08  0.03  3.76  0.01
  52332  7.43    12.86  0.75  2.98  0.25   0.461  4.40  0.05  1.44  0.08  0.20  0.03 -0.03  0.03  3.82  0.01
  52352  7.45    11.04  0.76  2.66  0.30   0.444  4.37  0.05  1.52  0.11  0.25  0.04 -0.04  0.03  3.83  0.01
  52353  5.12    14.58  0.54  0.94  0.16   1.207  3.61  0.17  1.83  0.51  1.07  0.03  0.51  0.04  3.66  0.01
  52376  8.49    10.18  1.36  3.53  0.58   0.537  4.40  0.06  1.29  0.11  0.15  0.05 -0.00  0.03  3.80  0.01
  52383  8.57    13.45  0.94  4.21  0.30   0.470  4.47  0.02  1.12  0.03  0.02  0.02  0.04  0.00  3.81  0.00
  52395  8.31    12.27  0.80  3.75  0.28   0.532  4.42  0.04  1.30  0.11  0.13  0.02 -0.01  0.03  3.80  0.01
  52401  6.57    13.95  1.29  2.29  0.40   0.507  4.25  0.06  1.59  0.10  0.39  0.05 -0.01  0.03  3.81  0.01
  52403  7.99    10.10  0.98  3.01  0.42   0.379  4.44  0.04  1.46  0.10  0.17  0.04 -0.02  0.02  3.84  0.01
  52409  7.31    30.94  0.99  4.76  0.14   0.694  4.41  0.02  0.97  0.01  0.02  0.02  0.09  0.01  3.76  0.00
  52410  8.39    13.26  0.93  4.00  0.31   0.575  4.39  0.07  1.17  0.16  0.11  0.02  0.02  0.04  3.79  0.01
  52422  5.51    22.00  0.80  2.22  0.16   0.160  4.49  0.02  1.75  0.06  0.19  0.01 -0.01  0.01  3.92  0.00
  52427  7.48    13.01  0.58  3.05  0.19   0.534  4.29  0.06  1.32  0.10  0.27  0.04  0.02  0.03  3.80  0.01
  52429  9.46    11.52  1.40  4.77  0.53   0.543  4.48  0.03  1.04  0.07 -0.02  0.03  0.06  0.01  3.79  0.00
  52442  7.81    11.69  0.95  3.15  0.35   0.370  4.44  0.03  1.40  0.07  0.14  0.03 -0.00  0.02  3.84  0.00
  52454  8.21    10.71  1.18  3.36  0.48   0.417  4.43  0.04  1.40  0.12  0.15  0.05 -0.01  0.03  3.83  0.01
  52455  7.66    10.21  1.07  2.71  0.46   0.265  4.46  0.02  1.52  0.11  0.16  0.04 -0.02  0.02  3.88  0.00
  52456  8.81    12.55  1.17  4.30  0.41   0.540  4.45  0.04  1.11  0.10  0.04  0.04  0.04  0.02  3.79  0.00
  52457  5.08    15.72  0.84  1.06  0.23   0.042  4.47  0.03  2.27  0.05  0.33  0.03  0.06  0.02  3.96  0.00
  52461  8.65    16.45  0.75  4.73  0.20   0.753  4.41  0.06  1.00  0.08  0.03  0.03  0.09  0.02  3.75  0.01
  52463  8.69    15.41  1.25  4.63  0.35   0.638  4.40  0.08  0.96  0.12  0.02  0.04  0.08  0.02  3.76  0.01
  52469  5.18    28.05  0.71  2.42  0.11   0.324  4.42  0.05  1.66  0.11  0.24  0.02 -0.05  0.02  3.86  0.01
  52471  8.11    13.48  1.17  3.76  0.38   0.581  4.39  0.07  1.21  0.13  0.13  0.04  0.01  0.04  3.79  0.01
  52472  7.03    22.72  0.80  3.81  0.15   0.641  4.32  0.09  1.11  0.14  0.16  0.04  0.05  0.04  3.77  0.01
  52491  8.14    16.49  0.96  4.23  0.25   0.541  4.44  0.04  1.14  0.09  0.05  0.02  0.03  0.02  3.79  0.00
  52498  7.28    27.98  0.88  4.51  0.14   0.565  4.41  0.05  1.00  0.11  0.03  0.02  0.06  0.02  3.78  0.00
  52500  9.03    10.43  0.96  4.12  0.40   0.744  4.28  0.07  1.01  0.10  0.16  0.05  0.10  0.04  3.75  0.01
  52510  8.31    17.49  1.09  4.52  0.27   0.591  4.40  0.06  1.00  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  52513  6.27    15.37  0.86  2.20  0.24   0.196  4.47  0.02  1.71  0.09  0.20  0.03 -0.03  0.02  3.90  0.00
  52535  6.26    31.29  0.51  3.74  0.07   0.510  4.39  0.04  1.18  0.08  0.12  0.01  0.02  0.02  3.80  0.01
  52547  8.52    14.77  2.18  4.37  0.64   0.685  4.41  0.08  1.07  0.09  0.05  0.06  0.06  0.03  3.76  0.01
  52550  6.69    10.57  1.19  1.81  0.49   0.519  4.19  0.05  1.74  0.14  0.49  0.06 -0.01  0.03  3.81  0.01
  52557  9.06    11.12  0.94  4.29  0.37   0.541  4.44  0.04  1.12  0.10  0.05  0.03  0.04  0.02  3.79  0.00
  52559  9.02    13.96  1.04  4.74  0.32   0.668  4.47  0.04  1.05  0.07 -0.01  0.03  0.07  0.02  3.76  0.00
  52563  8.53    10.39  1.21  3.61  0.51   0.468  4.42  0.05  1.33  0.12  0.14  0.04 -0.01  0.03  3.82  0.01
  52574  7.09    19.47  1.03  3.54  0.23   0.490  4.41  0.05  1.33  0.13  0.15  0.02 -0.01  0.03  3.81  0.01
  52578  7.77    13.91  0.76  3.49  0.24   0.642  4.23  0.04  1.13  0.06  0.27  0.04  0.07  0.02  3.77  0.01
  52587  8.06    14.59  0.82  3.88  0.24   0.569  4.41  0.06  1.22  0.14  0.11  0.02  0.01  0.03  3.79  0.01
  52610  7.98    19.12  1.09  4.39  0.25   0.720  4.34  0.07  0.99  0.08  0.09  0.04  0.09  0.03  3.75  0.01
  52626  7.94    14.05  0.96  3.68  0.30   0.606  4.39  0.07  1.21  0.10  0.13  0.04  0.01  0.03  3.79  0.01
  52629  8.99    12.81  1.11  4.53  0.38   0.579  4.41  0.06  1.01  0.11  0.03  0.03  0.06  0.02  3.78  0.01
  52644  8.51    14.93  1.15  4.38  0.34   0.664  4.41  0.07  1.11  0.11  0.07  0.03  0.04  0.03  3.77  0.01
  52649  7.97    20.02  1.00  4.48  0.22   0.637  4.36  0.07  0.93  0.10  0.05  0.03  0.08  0.02  3.76  0.01
  52666  9.67    13.34  1.41  5.30  0.46   0.786  4.46  0.04  0.96  0.07 -0.04  0.03  0.13  0.02  3.74  0.01
  52667  8.05    21.19  0.97  4.68  0.20   0.670  4.44  0.04  1.02  0.03  0.01  0.03  0.08  0.00  3.76  0.00
  52673  9.57    13.03  1.32  5.14  0.44   0.638  4.45  0.06  0.94  0.10 -0.04  0.04  0.09  0.01  3.76  0.00
  52676  7.49    23.52  0.87  4.35  0.16   0.595  4.40  0.07  1.02  0.12  0.05  0.03  0.06  0.02  3.78  0.01
  52686  5.50    18.27  0.79  1.81  0.19   1.134  3.68  0.11  1.36  0.31  0.89  0.03  0.48  0.04  3.66  0.01
  52689  5.49    11.34  0.86  0.76  0.33   0.908  3.66  0.24  1.74  0.74  0.96  0.04  0.25  0.03  3.70  0.01
  52694  7.00    16.41  0.71  3.08  0.19   0.382  4.44  0.02  1.43  0.03  0.16  0.02 -0.01  0.01  3.84  0.00
  52702  7.91    15.30  0.88  3.83  0.25   0.543  4.42  0.04  1.29  0.09  0.13  0.02 -0.01  0.02  3.80  0.01
  52705  7.95    27.36  1.12  5.14  0.18   0.687  4.48  0.04  1.00  0.10 -0.04  0.01  0.09  0.01  3.76  0.00
  52709  6.29    13.33  0.65  1.91  0.21   0.202  4.45  0.02  1.90  0.04  0.26  0.02 -0.07  0.01  3.90  0.00
  52714  9.52    10.54  1.24  4.63  0.51   0.583  4.43  0.07  1.00  0.10  0.00  0.05  0.06  0.02  3.78  0.00
  52720  9.12    18.79  1.25  5.49  0.29   0.797  4.46  0.04  0.92  0.06 -0.06  0.02  0.15  0.01  3.73  0.00
  52724  9.55    12.55  1.36  5.04  0.47   0.562  4.49  0.03  1.00  0.02 -0.05  0.02  0.07  0.00  3.78  0.00
  52727  2.69    28.18  0.49 -0.06  0.08   0.901  3.73  0.03  2.68  0.21  1.13  0.01  0.25  0.01  3.70  0.00
  52737  5.44    14.88  1.51  1.30  0.44   0.112  4.46  0.04  2.09  0.06  0.30  0.04 -0.02  0.01  3.93  0.00
  52756  9.01    13.79  1.23  4.71  0.39   0.575  4.45  0.06  1.01  0.10 -0.01  0.05  0.06  0.02  3.78  0.00
  52761  9.16    13.58  1.38  4.82  0.44   0.616  4.44  0.07  0.96  0.10 -0.02  0.05  0.08  0.01  3.77  0.01
  52763  7.13    10.47  0.88  2.23  0.37   0.171  4.48  0.03  1.71  0.12  0.20  0.04 -0.02  0.02  3.91  0.00
  52780  7.92    21.89  0.97  4.62  0.19   0.620  4.41  0.07  0.98  0.13  0.02  0.02  0.07  0.02  3.77  0.01
  52792  7.67    10.22  1.87  2.72  0.79   0.503  4.37  0.08  1.42  0.11  0.22  0.09 -0.02  0.02  3.81  0.01
  52793  8.89    12.25  4.44  4.33  1.57   0.563  4.42  0.07  1.14  0.16  0.07  0.09  0.03  0.04  3.79  0.01
  52796  8.34    12.45  0.88  3.82  0.31   0.476  4.45  0.02  1.25  0.07  0.09  0.02  0.01  0.01  3.81  0.00
  52805  7.68    11.61  1.01  3.00  0.38   0.538  4.29  0.07  1.31  0.12  0.26  0.05  0.02  0.03  3.80  0.01
  52824  8.22    10.41  1.22  3.31  0.51   0.436  4.43  0.04  1.40  0.11  0.16  0.05 -0.02  0.03  3.83  0.01
  52828  7.88    22.19  0.95  4.61  0.19   0.536  4.48  0.02  1.03  0.02 -0.03  0.01  0.06  0.00  3.79  0.00
  52854 11.43    10.25  7.79  6.48  3.30   0.540  4.44  0.05  1.17  0.14  0.06  0.08  0.02  0.04  3.79  0.01
  52857  8.36    12.82  1.18  3.90  0.40   0.503  4.43  0.05  1.20  0.08  0.09  0.04  0.02  0.02  3.80  0.00
  52858  7.05    14.98  0.67  2.93  0.20   0.422  4.41  0.05  1.50  0.09  0.21  0.02 -0.04  0.03  3.83  0.01
  52859  7.97    11.14  1.35  3.20  0.53   0.553  4.39  0.07  1.34  0.08  0.17  0.07 -0.01  0.02  3.80  0.01
  52874  8.99    11.09  0.83  4.21  0.33   0.659  4.40  0.08  1.12  0.12  0.08  0.04  0.04  0.03  3.77  0.01
  52876  8.87    10.84  1.15  4.05  0.46   0.492  4.45  0.05  1.15  0.08  0.05  0.05  0.03  0.02  3.80  0.01
  52888  7.48    18.01  0.87  3.76  0.21   0.596  4.41  0.06  1.24  0.09  0.12  0.03  0.01  0.03  3.79  0.01
  52891  8.71    18.01  1.20  4.99  0.29   0.694  4.48  0.03  1.02  0.04 -0.03  0.02  0.09  0.01  3.76  0.00
  52905  8.01    15.16  0.95  3.91  0.27   0.604  4.39  0.07  1.18  0.13  0.12  0.03  0.02  0.03  3.79  0.01
  52907  9.25    13.39  1.16  4.88  0.38   0.817  4.40  0.06  0.97  0.02  0.03  0.05  0.14  0.01  3.74  0.00
  52913  6.61    10.43  1.17  1.70  0.49   0.211  4.42  0.05  1.90  0.07  0.30  0.06 -0.07  0.01  3.90  0.01
  52917  8.63    12.61  1.17  4.13  0.40   0.640  4.38  0.08  1.10  0.14  0.09  0.04  0.04  0.04  3.77  0.01
  52920  8.16    10.21  0.92  3.21  0.39   0.311  4.46  0.02  1.44  0.09  0.13  0.03 -0.00  0.02  3.86  0.00
  52923  9.25    17.28  3.52  5.44  0.88   0.790  4.46  0.04  0.91  0.10 -0.07  0.06  0.16  0.03  3.73  0.01
  52925  7.80    11.00  1.04  3.01  0.41   0.649  4.22  0.05  1.35  0.14  0.35  0.05  0.04  0.04  3.77  0.01
  52933  9.12    19.18  1.42  5.53  0.32   0.892  4.43  0.05  0.90  0.04 -0.04  0.03  0.19  0.01  3.72  0.00
  52934  9.64    11.08  1.40  4.86  0.55   0.722  4.43  0.06  1.01  0.07  0.01  0.05  0.09  0.03  3.75  0.01
  52939  7.86    13.50  0.89  3.51  0.29   0.559  4.42  0.05  1.31  0.06  0.14  0.04 -0.01  0.02  3.80  0.01
  52947  7.54    13.29  0.59  3.16  0.19   0.402  4.41  0.04  1.36  0.07  0.17  0.03  0.00  0.02  3.83  0.00
  52956  8.02    10.91  1.01  3.21  0.40   0.515  4.40  0.06  1.37  0.08  0.18  0.05 -0.02  0.02  3.81  0.01
  52958  9.94    11.16  1.70  5.18  0.66   0.600  4.45  0.06  0.96  0.09 -0.02  0.04  0.07  0.01  3.77  0.00
  52959  6.05    12.81  0.75  1.59  0.26   0.399  4.20  0.03  1.76  0.08  0.49  0.03 -0.03  0.03  3.83  0.01
  52971  8.24    12.95  0.90  3.80  0.30   0.540  4.42  0.04  1.29  0.10  0.13  0.03 -0.01  0.03  3.80  0.01
  52986  9.41    12.92  0.93  4.97  0.31   0.661  4.45  0.05  0.96  0.12 -0.03  0.02  0.09  0.02  3.76  0.01
  52987  9.63    13.28  1.42  5.25  0.46   0.672  4.47  0.04  0.94  0.10 -0.06  0.03  0.10  0.02  3.76  0.01
  52990  7.53    19.18  0.88  3.94  0.20   0.615  4.41  0.07  1.19  0.10  0.11  0.03  0.02  0.03  3.78  0.01
  52995  8.62    10.13  1.14  3.65  0.49   0.506  4.43  0.05  1.29  0.11  0.12  0.05  0.00  0.03  3.81  0.01
  53002  7.54    12.86  0.90  3.09  0.30   0.377  4.45  0.03  1.41  0.05  0.14  0.02 -0.01  0.01  3.84  0.00
  53005  6.59    15.82  0.90  2.59  0.25   0.333  4.40  0.06  1.60  0.13  0.24  0.03 -0.04  0.03  3.86  0.01
  53006  9.17    16.72  1.33  5.29  0.35   0.673  4.47  0.04  0.91  0.09 -0.07  0.03  0.10  0.01  3.75  0.00
  53015  9.22    10.22  1.30  4.27  0.55   0.580  4.40  0.07  1.08  0.16  0.07  0.05  0.04  0.04  3.78  0.01
  53022  7.47    11.78  0.83  2.83  0.31   0.465  4.36  0.06  1.45  0.10  0.24  0.04 -0.02  0.03  3.82  0.01
  53023  8.24    10.39  0.68  3.32  0.28   0.549  4.37  0.06  1.32  0.09  0.19  0.05 -0.00  0.03  3.80  0.01
  53031  8.14    10.00  1.37  3.14  0.60   0.549  4.39  0.07  1.33  0.09  0.17  0.07 -0.01  0.02  3.80  0.01
  53049  7.85    20.20  1.10  4.38  0.24   0.488  4.48  0.02  1.10  0.02 -0.00  0.01  0.05  0.00  3.80  0.00
  53051  8.08    22.78  1.00  4.87  0.19   0.700  4.43  0.04  0.98  0.03 -0.00  0.03  0.09  0.01  3.75  0.00
  53062  7.17    12.12  0.61  2.59  0.22   0.246  4.46  0.03  1.60  0.07  0.18  0.02 -0.02  0.01  3.88  0.00
  53064  5.57    12.39  0.66  1.04  0.23   1.160  3.34  0.11  0.94  0.31  1.06  0.03  0.50  0.03  3.66  0.01
  53070  8.21    19.23  1.13  4.63  0.26   0.498  4.49  0.01  1.09  0.02 -0.01  0.01  0.05  0.00  3.80  0.00
  53084  8.71    16.20  1.13  4.76  0.30   0.753  4.41  0.06  0.99  0.09  0.02  0.03  0.10  0.02  3.75  0.01
  53087  7.84    26.78  1.03  4.98  0.17   0.718  4.42  0.03  0.95  0.02 -0.00  0.02  0.10  0.01  3.75  0.00
  53093  9.16    10.39  2.78  4.24  1.16   0.587  4.42  0.07  1.07  0.15  0.05  0.08  0.05  0.04  3.78  0.01
  53094  8.55    15.72  1.17  4.53  0.32   0.546  4.47  0.04  1.05  0.08 -0.01  0.04  0.05  0.02  3.79  0.00
  53099  7.96    12.40  0.93  3.43  0.33   0.546  4.41  0.05  1.32  0.08  0.15  0.03 -0.01  0.02  3.80  0.01
  53101  9.21    10.85  1.25  4.39  0.50   0.719  4.39  0.08  1.02  0.08  0.06  0.06  0.08  0.03  3.76  0.01
  53106  6.56    21.28  0.66  3.20  0.14   0.513  4.36  0.06  1.36  0.09  0.22  0.03 -0.01  0.03  3.81  0.01
  53110  9.65    11.29  1.50  4.91  0.58   0.673  4.46  0.04  1.00  0.13 -0.02  0.06  0.08  0.03  3.76  0.01
  53120  8.75    13.79  1.21  4.45  0.38   0.613  4.39  0.08  0.98  0.12  0.03  0.04  0.07  0.02  3.77  0.01
  53122  8.67    12.99  0.76  4.24  0.25   0.619  4.39  0.08  1.11  0.16  0.09  0.02  0.03  0.04  3.78  0.01
  53127  9.08    12.64  1.34  4.59  0.46   0.660  4.44  0.07  1.07  0.11  0.03  0.05  0.06  0.03  3.77  0.01
  53145  7.55    11.55  0.91  2.86  0.34   0.337  4.45  0.02  1.51  0.09  0.17  0.03 -0.02  0.02  3.86  0.00
  53157  6.44    10.35  0.72  1.51  0.30   1.114  3.59  0.16  1.34  0.38  0.96  0.04  0.46  0.03  3.66  0.01
  53159  8.38    10.82  1.27  3.55  0.51   1.044  3.94  0.04  0.99  0.08  0.49  0.04  0.41  0.02  3.67  0.00
  53165  8.17    18.10  1.46  4.46  0.35   0.652  4.42  0.07  1.09  0.12  0.06  0.04  0.04  0.03  3.77  0.01
  53166  7.65    12.67  0.87  3.16  0.30   0.483  4.42  0.04  1.41  0.08  0.17  0.02 -0.03  0.02  3.82  0.01
  53174 10.40    10.63  7.25  5.53  2.96   0.906  4.29  0.22  0.89  0.13  0.09  0.26  0.27  0.05  3.70  0.01
  53172  7.76    20.61  0.96  4.33  0.20   0.579  4.41  0.07  1.03  0.12  0.05  0.02  0.05  0.02  3.78  0.01
  53177  8.57    12.87  1.18  4.12  0.40   0.566  4.41  0.06  1.13  0.15  0.08  0.04  0.03  0.03  3.79  0.01
  53186  7.63    27.78  1.00  4.85  0.16   0.557  4.49  0.02  1.01  0.02 -0.05  0.01  0.07  0.00  3.78  0.00
  53196  7.18    22.81  0.95  3.97  0.18   0.560  4.37  0.06  1.09  0.11  0.10  0.02  0.04  0.02  3.79  0.01
  53206  7.13    25.94  0.97  4.20  0.16   0.679  4.36  0.09  1.05  0.12  0.10  0.04  0.06  0.04  3.76  0.01
  53209  9.30    10.62  2.11  4.43  0.86   1.000  4.10  0.05  0.98  0.07  0.33  0.06  0.34  0.03  3.69  0.01
  53212  7.75    13.02  0.92  3.32  0.31   0.670  4.28  0.06  1.27  0.09  0.26  0.04  0.03  0.03  3.77  0.01
  53217  7.02    24.23  0.99  3.94  0.18   0.645  4.34  0.08  1.10  0.12  0.14  0.04  0.05  0.04  3.77  0.01
  53224  9.13    11.00  1.18  4.34  0.47   0.697  4.40  0.08  1.06  0.09  0.07  0.05  0.06  0.03  3.76  0.01
  53222  9.51    10.82  1.33  4.68  0.53   0.595  4.43  0.07  0.99  0.10 -0.00  0.05  0.07  0.02  3.77  0.01
  53225  8.39    13.66  1.15  4.07  0.37   0.591  4.39  0.07  1.14  0.16  0.10  0.03  0.03  0.04  3.79  0.01
  53226  8.00    13.43  0.95  3.64  0.31   0.544  4.42  0.04  1.31  0.08  0.14  0.02 -0.01  0.02  3.80  0.01
  53229  3.79    33.40  0.78  1.41  0.10   1.040  3.58  0.10  1.18  0.30  0.92  0.02  0.40  0.03  3.67  0.01
  53240  6.12    12.51  0.84  1.61  0.29   0.913  3.87  0.09  1.70  0.30  0.80  0.03  0.26  0.04  3.70  0.01
  53241  9.39    10.69  1.02  4.53  0.41   0.598  4.40  0.07  0.99  0.12  0.03  0.04  0.06  0.02  3.77  0.01
  53244  8.09    17.19  0.96  4.27  0.24   0.538  4.44  0.04  1.14  0.09  0.05  0.02  0.03  0.02  3.79  0.00
  53248  8.76    12.23  0.95  4.20  0.34   0.461  4.47  0.02  1.14  0.02  0.02  0.02  0.04  0.00  3.81  0.00
  53250  8.18    23.66  1.05  5.05  0.19   0.790  4.47  0.02  1.01  0.04 -0.02  0.01  0.12  0.01  3.74  0.00
  53252  5.23    31.91  0.75  2.75  0.10   0.480  4.33  0.07  1.47  0.14  0.28  0.02 -0.02  0.04  3.82  0.01
  53253  3.78    33.71  0.57  1.42  0.08   0.945  3.83  0.12  1.75  0.38  0.85  0.03  0.28  0.05  3.70  0.01
  53257  5.91    23.02  0.63  2.72  0.12   1.010  3.96  0.04  1.41  0.14  0.63  0.01  0.34  0.03  3.69  0.00
  53259  6.34    13.01  0.93  1.91  0.31   1.176  3.58  0.09  1.08  0.25  0.89  0.03  0.54  0.03  3.65  0.00
  53273  5.45    10.45  0.81  0.55  0.34   0.966  3.47  0.16  1.24  0.54  1.02  0.04  0.31  0.02  3.69  0.00
  53279  7.87    10.01  0.88  2.87  0.38   0.432  4.40  0.05  1.48  0.10  0.21  0.03 -0.03  0.03  3.83  0.01
  53289  6.73    20.87  0.76  3.33  0.16   0.466  4.41  0.05  1.38  0.12  0.17  0.02 -0.02  0.03  3.82  0.01
  53295  4.66    12.22  0.69  0.10  0.25  -0.039  4.35  0.04  2.72  0.13  0.52  0.03  0.22  0.04  3.99  0.01
  53301  8.13    12.95  1.14  3.69  0.38   0.562  4.41  0.05  1.27  0.11  0.13  0.03 -0.00  0.03  3.80  0.01
  53305  8.35    14.23  1.10  4.12  0.34   0.616  4.39  0.07  1.13  0.15  0.10  0.03  0.03  0.04  3.78  0.01
  53306  8.42    24.23  1.00  5.34  0.18   0.724  4.49  0.02  1.00  0.04 -0.05  0.01  0.11  0.01  3.75  0.00
  53311  8.33    12.72  1.00  3.85  0.34   0.599  4.39  0.07  1.19  0.13  0.12  0.03  0.02  0.03  3.79  0.01
  53314  8.60    11.50  1.05  3.90  0.40   0.590  4.38  0.07  1.16  0.15  0.12  0.04  0.02  0.04  3.79  0.01
  53321  9.02    13.37  0.84  4.65  0.27   0.505  4.49  0.01  1.07  0.02 -0.02  0.01  0.05  0.00  3.80  0.00
  53324  7.55    18.90  0.93  3.93  0.21   0.561  4.41  0.06  1.20  0.14  0.11  0.02  0.01  0.03  3.79  0.01
  53336  8.79    16.31  3.49  4.85  0.93   0.673  4.45  0.06  1.00  0.13 -0.01  0.07  0.08  0.03  3.76  0.01
  53337  8.84    18.50  1.13  5.18  0.27   0.666  4.46  0.05  0.91  0.10 -0.06  0.03  0.10  0.01  3.76  0.00
  53345  6.53    15.41  0.73  2.47  0.21   0.556  4.22  0.05  1.50  0.09  0.39  0.04  0.02  0.03  3.79  0.01
  53352  8.03    15.94  0.67  4.04  0.18   0.541  4.44  0.04  1.16  0.07  0.06  0.02  0.03  0.02  3.79  0.00
  53377  5.73    10.69  0.77  0.87  0.31   1.032  3.61  0.19  1.66  0.58  1.02  0.04  0.36  0.03  3.68  0.01
  53394  5.93    10.66  0.58  1.07  0.24   1.065  3.56  0.14  1.37  0.46  0.99  0.03  0.42  0.04  3.67  0.01
  53401  7.85    19.14  0.64  4.26  0.15   0.558  4.43  0.06  1.10  0.11  0.05  0.02  0.04  0.02  3.79  0.01
  53405  8.69    12.46  1.04  4.17  0.36   0.601  4.40  0.07  1.11  0.15  0.08  0.04  0.03  0.04  3.78  0.01
  53411  6.40    10.19  0.66  1.44  0.28   0.068  4.48  0.02  2.15  0.08  0.29  0.02  0.03  0.02  3.95  0.00
  53414  7.54    18.38  0.91  3.86  0.22   0.919  4.03  0.09  0.95  0.12  0.38  0.04  0.29  0.03  3.70  0.01
  53416  8.50    15.39  1.02  4.44  0.29   0.561  4.42  0.06  1.06  0.12  0.04  0.03  0.05  0.02  3.78  0.01
  53417  4.30    11.29  0.78 -0.44  0.30   0.016  4.21  0.03  2.76  0.13  0.67  0.04  0.05  0.02  3.95  0.00
  53423  5.91    22.85  1.13  2.70  0.22   0.425  4.38  0.06  1.51  0.11  0.24  0.03 -0.03  0.03  3.83  0.01
  53424  8.22    19.20  1.43  4.64  0.32   0.710  4.42  0.05  1.05  0.08  0.04  0.03  0.07  0.03  3.76  0.01
  53426  5.02    13.33  0.75  0.64  0.25   1.101  3.54  0.12  1.64  0.41  1.10  0.04  0.44  0.03  3.67  0.01
  53429  7.50    16.43  0.95  3.58  0.25   0.419  4.45  0.03  1.32  0.08  0.11  0.02  0.00  0.01  3.83  0.00
  53435  8.53    14.06  1.05  4.27  0.32   0.565  4.40  0.07  1.06  0.11  0.06  0.03  0.05  0.02  3.78  0.01
  53437  7.37    18.27  0.92  3.68  0.22   0.752  4.18  0.05  1.05  0.09  0.28  0.02  0.13  0.04  3.74  0.01
  53441  8.81    10.58  1.26  3.93  0.52   0.486  4.45  0.04  1.17  0.09  0.05  0.05  0.03  0.02  3.81  0.00
  53443  8.49    14.56  1.33  4.31  0.40   0.673  4.41  0.07  1.10  0.10  0.07  0.04  0.04  0.03  3.77  0.01
  53449  5.91    10.03  1.02  0.92  0.44   1.256  3.38  0.19  1.27  0.51  1.14  0.06  0.61  0.05  3.64  0.01
  53452  9.35    18.05  1.28  5.63  0.31   0.785  4.47  0.03  0.91  0.06 -0.07  0.02  0.15  0.01  3.73  0.00
  53454  7.51    13.29  0.91  3.13  0.30   0.401  4.43  0.04  1.44  0.11  0.17  0.04 -0.02  0.03  3.84  0.01
  53463  7.22    13.27  0.72  2.83  0.24   0.959  3.82  0.09  0.98  0.19  0.60  0.03  0.34  0.02  3.68  0.01
  53465  6.03    10.46  0.72  1.13  0.30   1.123  3.46  0.15  1.16  0.38  1.03  0.04  0.48  0.03  3.66  0.01
  53484  7.95    10.97  0.87  3.15  0.35   0.285  4.47  0.01  1.41  0.06  0.12  0.02  0.00  0.01  3.87  0.00
  53487  8.41    10.58  0.96  3.53  0.39   0.626  4.31  0.09  1.15  0.12  0.19  0.05  0.04  0.04  3.78  0.01
  53490  9.56    11.86  0.95  4.93  0.35   0.681  4.47  0.04  1.00  0.09 -0.03  0.02  0.09  0.01  3.76  0.00
  53492  6.36    11.56  0.73  1.67  0.27   1.036  3.57  0.09  1.05  0.24  0.88  0.03  0.41  0.02  3.67  0.00
  53499  8.81    10.63  1.09  3.94  0.45   0.608  4.39  0.07  1.15  0.14  0.11  0.03  0.03  0.04  3.78  0.01
  53500  7.28    20.02  0.70  3.79  0.15   0.441  4.44  0.03  1.24  0.09  0.09  0.01  0.02  0.02  3.82  0.00
  53502  4.60    16.40  0.65  0.67  0.17   1.006  3.48  0.22  1.35  0.67  1.04  0.02  0.34  0.02  3.68  0.01
  53505  8.45    14.10  1.21  4.20  0.37   0.521  4.44  0.05  1.15  0.10  0.06  0.03  0.03  0.02  3.80  0.00
  53506  8.41    10.33  1.17  3.48  0.49   0.570  4.39  0.07  1.27  0.09  0.15  0.06  0.00  0.03  3.80  0.01
  53507  8.28    10.84  0.95  3.46  0.38   0.404  4.45  0.03  1.30  0.08  0.10  0.04  0.01  0.02  3.83  0.00
  53509  7.89    23.88  0.98  4.78  0.18   0.635  4.42  0.07  0.98  0.13  0.00  0.02  0.08  0.02  3.77  0.01
  53513  9.00    13.51  1.21  4.65  0.39   0.526  4.48  0.03  1.04  0.03 -0.02  0.02  0.06  0.00  3.79  0.00
  53516  7.43    12.01  0.80  2.83  0.29   0.355  4.43  0.03  1.53  0.10  0.19  0.03 -0.03  0.02  3.85  0.01
  53524  7.36    10.92  0.58  2.55  0.23   0.230  4.47  0.03  1.61  0.08  0.18  0.02 -0.02  0.01  3.89  0.00
  53530  5.90    10.30  0.58  0.96  0.25   0.173  4.28  0.05  2.08  0.21  0.47  0.03 -0.06  0.03  3.90  0.01
  53532  6.88    16.17  0.76  2.92  0.21   0.421  4.41  0.05  1.50  0.09  0.21  0.02 -0.04  0.03  3.83  0.01
  53534  9.27    14.66  1.45  5.10  0.43   0.800  4.45  0.03  0.96  0.08 -0.03  0.03  0.14  0.02  3.74  0.01
  53535  8.37    11.62  0.96  3.70  0.36   0.695  4.28  0.07  1.14  0.13  0.22  0.04  0.06  0.04  3.76  0.01
  53537  7.94    20.22  1.01  4.47  0.22   0.624  4.40  0.08  0.99  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  53542  7.37    10.92  0.83  2.56  0.33   0.338  4.40  0.06  1.59  0.13  0.24  0.03 -0.04  0.03  3.86  0.01
  53545  7.60    10.25  0.91  2.65  0.39   1.009  3.81  0.16  1.17  0.31  0.68  0.06  0.36  0.03  3.68  0.01
  53549  8.70    14.86  1.17  4.56  0.34   0.586  4.41  0.06  1.00  0.12  0.03  0.03  0.06  0.02  3.78  0.01
  53550  8.44    10.33  1.10  3.51  0.46   0.427  4.45  0.04  1.28  0.09  0.10  0.04  0.01  0.02  3.82  0.00
  53574  7.91    10.55  0.96  3.03  0.40   0.405  4.42  0.04  1.49  0.10  0.19  0.04 -0.03  0.03  3.84  0.01
  53577  7.89    10.06  1.19  2.90  0.51   0.412  4.41  0.04  1.50  0.10  0.20  0.04 -0.03  0.03  3.84  0.01
  53581  8.01    12.61  0.91  3.51  0.31   0.500  4.40  0.05  1.32  0.13  0.15  0.02 -0.01  0.03  3.81  0.01
  53618  7.86    14.97  1.60  3.74  0.46   0.659  4.32  0.09  1.13  0.14  0.17  0.06  0.05  0.04  3.77  0.01
  53622  9.59    10.88  5.77  4.77  2.30   0.452  4.43  0.05  1.30  0.14  0.12  0.08  0.00  0.03  3.82  0.01
  53624  8.43    11.07  0.93  3.65  0.37   0.604  4.40  0.07  1.22  0.09  0.13  0.05  0.01  0.03  3.79  0.01
  53626  9.54    13.79  1.02  5.24  0.32   0.751  4.45  0.05  0.95  0.06 -0.03  0.03  0.12  0.02  3.74  0.00
  53628  8.94    11.79  1.24  4.30  0.46   0.639  4.39  0.08  1.07  0.14  0.07  0.04  0.05  0.04  3.77  0.01
  53634  8.16    22.69  0.92  4.94  0.18   0.707  4.45  0.04  0.98  0.04 -0.02  0.02  0.10  0.01  3.75  0.00
  53635  8.86    10.28  1.19  3.92  0.50   0.904  4.04  0.09  0.96  0.10  0.38  0.07  0.28  0.04  3.70  0.01
  53641  8.78    18.44  2.35  5.11  0.55   0.780  4.44  0.06  0.96  0.07 -0.02  0.04  0.13  0.02  3.74  0.01
  53644  9.36    11.89  2.95  4.74  1.08   0.743  4.41  0.09  0.96  0.10  0.01  0.09  0.11  0.03  3.75  0.01
  53647  8.65    11.71  1.13  3.99  0.42   0.660  4.39  0.09  1.11  0.12  0.10  0.05  0.04  0.04  3.77  0.01
  53651  8.65    13.88  0.74  4.36  0.23   0.552  4.43  0.06  1.09  0.11  0.05  0.02  0.04  0.02  3.79  0.01
  53657  8.70    15.59  0.85  4.66  0.24   0.604  4.41  0.06  0.99  0.13  0.02  0.02  0.07  0.02  3.77  0.01
  53665 10.82    10.46  7.34  5.92  3.05   0.841  4.39  0.13  0.90  0.11  0.00  0.17  0.19  0.04  3.72  0.01
  53683  7.58    12.68  0.68  3.10  0.23   0.442  4.41  0.05  1.46  0.10  0.19  0.02 -0.03  0.03  3.83  0.01
  53685  6.81    26.02  0.68  3.89  0.12   0.501  4.46  0.02  1.24  0.03  0.08  0.01  0.01  0.01  3.81  0.00
  53688  8.26    21.72  0.95  4.94  0.19   0.632  4.41  0.04  0.89  0.09 -0.02  0.02  0.09  0.01  3.76  0.00
  53699  5.70    20.56  0.83  2.27  0.18   0.374  4.35  0.06  1.63  0.14  0.30  0.02 -0.04  0.03  3.85  0.01
  53700  6.70    10.72  0.62  1.85  0.25   0.534  4.18  0.06  1.67  0.09  0.48  0.05 -0.01  0.03  3.80  0.01
  53709  7.32    16.01  1.01  3.34  0.27   0.551  4.37  0.06  1.31  0.09  0.19  0.04  0.00  0.03  3.80  0.01
  53719  8.62    27.14  0.91  5.79  0.15   0.878  4.46  0.02  0.88  0.07 -0.08  0.01  0.21  0.02  3.72  0.01
  53725  8.21    20.30  1.05  4.75  0.23   0.648  4.44  0.07  1.00  0.12  0.00  0.02  0.08  0.01  3.76  0.00
  53737  6.53    22.34  0.89  3.28  0.17   0.443  4.41  0.05  1.41  0.11  0.18  0.02 -0.02  0.03  3.83  0.01
  53740  4.08    18.71  1.03  0.44  0.24   1.079  3.42  0.22  1.45  0.67  1.13  0.03  0.42  0.03  3.67  0.01
  53762  5.81    11.26  0.65  1.07  0.25  -0.064  4.57  0.02  2.52  0.10  0.27  0.03  0.44  0.05  4.04  0.01
  53765  7.27    17.55  1.69  3.49  0.42   0.563  4.40  0.06  1.30  0.06  0.15  0.05 -0.01  0.02  3.80  0.01
  53771  6.15    16.70  0.58  2.26  0.15   0.188  4.48  0.03  1.70  0.07  0.19  0.02 -0.02  0.01  3.90  0.00
  53773  4.37    15.99  0.75  0.39  0.20   0.116  4.23  0.01  2.24  0.10  0.56  0.02 -0.04  0.02  3.91  0.00
  53774  7.90    13.19  0.74  3.50  0.24   0.529  4.42  0.05  1.35  0.08  0.15  0.02 -0.02  0.02  3.81  0.01
  53784  7.57    10.89  0.87  2.76  0.35   0.484  4.32  0.07  1.45  0.10  0.28  0.06 -0.01  0.03  3.81  0.01
  53787  8.26    19.31  0.76  4.69  0.17   0.593  4.40  0.05  0.95  0.10  0.01  0.02  0.07  0.01  3.77  0.00
  53791  6.03    21.98  0.75  2.74  0.15   0.584  4.17  0.03  1.32  0.07  0.39  0.02  0.06  0.02  3.78  0.01
  53813  8.68    11.82  1.15  4.04  0.42   0.591  4.40  0.07  1.14  0.15  0.10  0.04  0.03  0.04  3.78  0.01
  53816  7.09    14.22  0.95  2.85  0.29   0.778  4.12  0.03  1.37  0.08  0.45  0.03  0.14  0.04  3.73  0.01
  53818  6.06    32.04  0.75  3.59  0.10   0.527  4.44  0.00  1.37  0.01  0.14  0.00 -0.03  0.00  3.81  0.00
  53822  9.43    16.83  1.33  5.56  0.34   0.860  4.45  0.03  0.91  0.06 -0.06  0.03  0.18  0.02  3.72  0.01
  53824  4.98    21.61  0.78  1.65  0.16   0.166  4.45  0.02  1.98  0.04  0.29  0.02 -0.06  0.01  3.92  0.00
  53828  9.07    14.78  1.15  4.92  0.34   0.643  4.43  0.06  0.95  0.12 -0.02  0.03  0.08  0.02  3.76  0.01
  53834  9.23    11.21  1.37  4.48  0.53   0.666  4.44  0.07  1.09  0.09  0.03  0.05  0.05  0.03  3.77  0.01
  53835  9.37    16.31  1.44  5.43  0.38   0.773  4.46  0.04  0.94  0.07 -0.04  0.03  0.13  0.01  3.74  0.00
  53840  6.77    15.11  0.72  2.67  0.21   0.532  4.22  0.05  1.33  0.08  0.35  0.03  0.04  0.02  3.79  0.01
  53850  7.95    10.88  0.99  3.13  0.40   0.500  4.40  0.06  1.39  0.07  0.18  0.05 -0.02  0.02  3.81  0.01
  53851  8.62    12.24  1.02  4.06  0.36   0.690  4.33  0.08  1.05  0.11  0.13  0.06  0.07  0.04  3.76  0.01
  53859  7.91    16.59  1.11  4.01  0.29   0.965  4.13  0.03  1.04  0.07  0.33  0.03  0.31  0.03  3.69  0.01
  53860  6.38    11.47  0.65  1.68  0.25   0.169  4.46  0.02  1.96  0.05  0.27  0.02 -0.05  0.01  3.91  0.00
  53879  7.90    19.97  1.06  4.40  0.23   0.680  4.42  0.06  1.10  0.09  0.06  0.03  0.05  0.03  3.77  0.01
  53882  9.16    17.76  1.37  5.41  0.34   0.802  4.47  0.03  0.95  0.07 -0.05  0.02  0.15  0.02  3.73  0.01
  53886  7.58    13.29  0.95  3.20  0.31   0.543  4.33  0.07  1.33  0.11  0.23  0.05  0.01  0.03  3.80  0.01
  53898  8.17    22.27  1.01  4.91  0.20   0.694  4.48  0.03  1.03  0.03 -0.03  0.02  0.09  0.01  3.76  0.00
  53900  8.46    11.78  1.07  3.82  0.39   0.467  4.44  0.04  1.22  0.08  0.08  0.04  0.02  0.02  3.81  0.00
  53903  7.45    13.00  1.17  3.02  0.39   0.397  4.43  0.04  1.48  0.11  0.18  0.04 -0.03  0.03  3.84  0.01
  53905  8.34    11.35  1.34  3.61  0.51   0.483  4.43  0.04  1.32  0.12  0.13  0.04 -0.01  0.03  3.81  0.01
  53910  2.34    41.07  0.60  0.41  0.07   0.033  4.31  0.05  2.28  0.21  0.49  0.01  0.05  0.01  3.95  0.01
  53914  8.71    12.91  1.12  4.26  0.38   0.560  4.41  0.06  1.07  0.11  0.06  0.03  0.05  0.02  3.79  0.01
  53916  8.24    14.14  1.13  3.99  0.35   0.553  4.43  0.05  1.20  0.13  0.08  0.04  0.01  0.03  3.79  0.01
  53921  7.25    15.39  0.69  3.19  0.20   0.495  4.41  0.04  1.41  0.06  0.17  0.03 -0.03  0.02  3.82  0.01
  53923  8.96    18.43  1.19  5.29  0.28   0.872  4.40  0.04  0.90  0.03 -0.00  0.03  0.17  0.01  3.73  0.00
  53934 10.61    14.90  9.30  6.48  2.71   0.608  4.42  0.07  1.04  0.15  0.03  0.07  0.05  0.03  3.78  0.01
  53937  9.25    13.03  3.64  4.82  1.21   0.560  4.44  0.06  1.12  0.15  0.04  0.07  0.03  0.04  3.79  0.01
  53950  9.19    11.51  2.96  4.50  1.12   0.667  4.43  0.08  1.02  0.14  0.01  0.09  0.07  0.04  3.76  0.01
  53954  4.42    26.37  0.86  1.53  0.14   0.053  4.49  0.02  2.10  0.12  0.27  0.02  0.06  0.03  3.96  0.00
  53963  6.21    18.84  0.81  2.59  0.19   0.307  4.42  0.04  1.60  0.12  0.23  0.02 -0.04  0.03  3.87  0.01
  53964  9.76    12.01  1.57  5.16  0.57   0.699  4.47  0.04  0.94  0.11 -0.06  0.05  0.10  0.03  3.75  0.01
  53974  7.51    11.79  0.88  2.87  0.32   0.481  4.36  0.07  1.46  0.09  0.24  0.05 -0.03  0.03  3.82  0.01
  53980  9.23    10.97  1.25  4.43  0.50   0.727  4.38  0.08  1.01  0.08  0.06  0.06  0.09  0.03  3.75  0.01
  53989  9.58    11.43  2.53  4.87  0.96   0.800  4.43  0.09  0.95  0.06 -0.01  0.09  0.15  0.02  3.74  0.01
  53993  8.66    15.87  1.07  4.66  0.29   0.597  4.42  0.06  0.99  0.12  0.02  0.02  0.06  0.02  3.77  0.01
  54007  8.40    12.92  1.00  3.96  0.34   0.550  4.43  0.05  1.20  0.13  0.09  0.04  0.01  0.03  3.80  0.01
  54008  8.20    10.32  0.77  3.27  0.32   0.490  4.42  0.04  1.39  0.09  0.17  0.02 -0.03  0.02  3.82  0.01
  54017  7.88    11.86  0.63  3.25  0.23   0.563  4.33  0.05  1.32  0.08  0.23  0.03  0.02  0.02  3.79  0.01
  54027  6.12    18.31  0.81  2.43  0.19   0.269  4.44  0.02  1.68  0.08  0.22  0.02 -0.05  0.02  3.88  0.00
  54029  5.51    10.24  0.88  0.56  0.37   0.938  3.57  0.20  1.57  0.70  1.01  0.04  0.28  0.02  3.69  0.01
  54040  8.45    24.45  2.26  5.39  0.40   0.890  4.41  0.06  0.89  0.04 -0.02  0.04  0.19  0.01  3.72  0.00
  54044  7.62    15.22  0.62  3.53  0.18   0.447  4.45  0.01  1.32  0.01  0.11  0.01  0.00  0.00  3.82  0.00
  54047  9.06    18.81  1.18  5.43  0.27   0.790  4.46  0.04  0.93  0.06 -0.06  0.02  0.15  0.01  3.73  0.00
  54053  7.33    11.49  0.83  2.63  0.31   0.873  4.01  0.06  1.40  0.16  0.58  0.04  0.24  0.03  3.71  0.01
  54060  6.74    12.85  0.60  2.28  0.20   0.328  4.38  0.07  1.61  0.16  0.26  0.03 -0.04  0.03  3.86  0.01
  54062  9.30    10.74  1.93  4.46  0.78   0.698  4.41  0.09  1.05  0.08  0.05  0.08  0.07  0.03  3.76  0.01
  54063  6.97    16.17  0.87  3.01  0.23   0.265  4.47  0.02  1.41  0.01  0.12  0.01  0.00  0.00  3.88  0.00
  54068  9.12    11.12  1.17  4.35  0.46   0.611  4.40  0.07  1.07  0.16  0.06  0.05  0.05  0.03  3.78  0.01
  54083  7.72    19.43  0.59  4.16  0.13   0.553  4.42  0.06  1.10  0.11  0.06  0.02  0.04  0.02  3.79  0.01
  54085  7.79    17.56  1.01  4.01  0.25   0.548  4.44  0.04  1.16  0.06  0.06  0.02  0.03  0.01  3.79  0.00
  54095  7.42    13.53  0.76  3.08  0.24   0.369  4.44  0.03  1.42  0.06  0.15  0.02 -0.01  0.01  3.84  0.00
  54102  8.65    18.16  0.91  4.95  0.22   0.659  4.45  0.05  0.99  0.12 -0.02  0.01  0.08  0.02  3.76  0.01
  54104  8.80    12.93  1.18  4.36  0.40   0.710  4.40  0.08  1.05  0.08  0.06  0.05  0.07  0.03  3.76  0.01
  54109  8.25    19.03  1.15  4.65  0.26   0.637  4.40  0.08  0.97  0.12  0.02  0.03  0.08  0.02  3.77  0.01
  54114  8.87    21.07  0.91  5.49  0.19   0.809  4.45  0.04  0.89  0.06 -0.06  0.02  0.16  0.01  3.73  0.00
  54134  8.87    10.71  1.31  4.02  0.53   0.509  4.44  0.05  1.17  0.10  0.06  0.05  0.03  0.02  3.80  0.01
  54136  6.01    12.41  0.71  1.48  0.25   0.165  4.41  0.05  1.98  0.09  0.33  0.04 -0.05  0.02  3.91  0.01
  54137  5.67    11.69  0.60  1.01  0.22   0.256  4.25  0.04  2.04  0.11  0.50  0.03 -0.06  0.03  3.87  0.00
  54159  8.47    11.01  0.94  3.68  0.37   0.549  4.42  0.04  1.30  0.08  0.13  0.03 -0.01  0.02  3.80  0.01
  54161  8.89    12.57  1.24  4.39  0.43   0.495  4.48  0.03  1.10  0.05  0.01  0.03  0.05  0.01  3.80  0.00
  54172  7.89    12.33  0.97  3.34  0.34   0.579  4.33  0.07  1.27  0.09  0.21  0.05  0.02  0.03  3.79  0.01
  54182  4.62    34.54  0.87  2.31  0.11   0.332  4.42  0.01  1.72  0.02  0.26  0.01 -0.06  0.00  3.86  0.00
  54191  8.36    12.63  1.94  3.87  0.67   0.664  4.38  0.09  1.13  0.12  0.12  0.07  0.04  0.03  3.77  0.01
  54195  8.09    11.90  1.29  3.47  0.47   0.731  4.21  0.07  1.12  0.12  0.28  0.07  0.11  0.04  3.75  0.01
  54196  7.60    16.68  1.00  3.71  0.26   0.594  4.40  0.06  1.24  0.10  0.13  0.04  0.01  0.03  3.79  0.01
  54201  7.80    11.12  0.86  3.03  0.34   0.413  4.42  0.04  1.51  0.09  0.20  0.03 -0.04  0.03  3.84  0.01
  54203  8.39    12.01  0.74  3.79  0.27   0.668  4.30  0.08  1.12  0.15  0.18  0.03  0.05  0.04  3.77  0.01
  54204  4.92    22.98  0.74  1.73  0.14   0.369  4.26  0.07  1.74  0.12  0.42  0.04 -0.03  0.04  3.84  0.01
  54207  8.98    10.81  2.74  4.15  1.10   0.600  4.41  0.08  1.06  0.16  0.05  0.08  0.05  0.03  3.78  0.01
  54214  6.09    15.57  0.92  2.05  0.26   0.301  4.35  0.07  1.68  0.13  0.31  0.05 -0.04  0.03  3.87  0.01
  54217  9.69    13.00  1.41  5.26  0.47   0.768  4.45  0.05  0.96  0.07 -0.02  0.03  0.12  0.02  3.74  0.01
  54218  7.36    11.04  0.74  2.57  0.29   0.372  4.40  0.05  1.59  0.10  0.24  0.03 -0.04  0.03  3.85  0.01
  54221  8.41    10.70  0.90  3.56  0.37   0.557  4.41  0.05  1.31  0.07  0.14  0.04 -0.01  0.02  3.80  0.01
  54233  7.04    24.98  0.74  4.03  0.13   0.524  4.44  0.05  1.18  0.08  0.07  0.02  0.02  0.02  3.80  0.00
  54239  9.06    14.12  1.34  4.81  0.41   0.594  4.45  0.06  0.99  0.10 -0.01  0.05  0.07  0.02  3.77  0.00
  54241  7.56    16.85  0.93  3.69  0.24   0.466  4.44  0.04  1.26  0.07  0.10  0.02  0.01  0.01  3.81  0.00
  54242  8.10    17.41  1.07  4.30  0.27   0.583  4.40  0.07  1.02  0.12  0.05  0.03  0.06  0.02  3.78  0.01
  54259  8.98    10.20  1.36  4.02  0.58   0.582  4.40  0.07  1.11  0.16  0.08  0.05  0.03  0.04  3.78  0.01
  54274  7.28    16.18  1.00  3.32  0.27   0.430  4.44  0.04  1.35  0.07  0.13  0.03 -0.00  0.02  3.83  0.00
  54285  8.39    15.77  1.09  4.38  0.30   0.608  4.39  0.08  1.00  0.12  0.04  0.04  0.06  0.02  3.77  0.01
  54287  7.23    31.22  0.83  4.70  0.12   0.680  4.41  0.02  0.99  0.01  0.02  0.01  0.08  0.00  3.76  0.00
  54304  8.32    12.21  0.95  3.75  0.34   0.521  4.43  0.05  1.25  0.13  0.11  0.04  0.00  0.03  3.80  0.01
  54307  8.74    11.01  1.21  3.95  0.48   0.677  4.36  0.10  1.09  0.11  0.11  0.07  0.05  0.04  3.77  0.01
  54315  6.51    10.67  0.76  1.65  0.31   0.311  4.26  0.06  1.71  0.16  0.42  0.05 -0.03  0.03  3.86  0.01
  54322  8.41    11.38  1.15  3.69  0.44   0.549  4.42  0.05  1.29  0.08  0.14  0.04 -0.01  0.02  3.80  0.01
  54336  5.52    16.05  0.92  1.55  0.25   0.955  3.78  0.10  1.54  0.34  0.84  0.03  0.31  0.03  3.69  0.01
  54339  9.52    11.89  1.25  4.90  0.46   0.625  4.44  0.07  0.95  0.10 -0.02  0.05  0.08  0.01  3.77  0.01
  54340  9.78    13.55  1.79  5.44  0.57   0.752  4.46  0.05  0.91  0.09 -0.06  0.06  0.13  0.03  3.74  0.01
  54347  6.86    18.00  0.88  3.14  0.21   0.513  4.35  0.06  1.38  0.09  0.23  0.04 -0.01  0.03  3.81  0.01
  54349  6.58    17.94  0.82  2.85  0.20   0.363  4.41  0.04  1.50  0.11  0.21  0.02 -0.02  0.03  3.85  0.01
  54351  8.58    11.46  3.18  3.88  1.21   1.015  4.06  0.08  1.03  0.13  0.39  0.11  0.36  0.03  3.68  0.01
  54360  5.15    11.50  0.71  0.45  0.27   0.029  4.34  0.05  2.44  0.20  0.49  0.03  0.05  0.01  3.95  0.00
  54366  7.80    20.45  2.44  4.35  0.52   0.542  4.47  0.04  1.08  0.09  0.01  0.05  0.05  0.02  3.79  0.00
  54375  8.22    18.94  1.62  4.61  0.37   0.645  4.42  0.08  1.01  0.13  0.02  0.04  0.07  0.03  3.77  0.01
  54381  8.85    12.97  1.15  4.41  0.39   0.709  4.40  0.07  1.05  0.08  0.06  0.05  0.07  0.03  3.76  0.01
  54383  7.32    19.85  0.91  3.81  0.20   0.551  4.43  0.03  1.31  0.07  0.12  0.01 -0.01  0.02  3.80  0.01
  54388  6.48    13.23  0.93  2.09  0.31   0.164  4.47  0.03  1.81  0.11  0.22  0.04 -0.03  0.02  3.91  0.00
  54400  6.51    38.15  0.86  4.42  0.10   0.606  4.38  0.07  0.99  0.11  0.05  0.02  0.06  0.02  3.77  0.01
  54405  9.01    19.61  1.39  5.47  0.31   0.799  4.47  0.04  0.94  0.06 -0.05  0.02  0.15  0.02  3.73  0.01
  54407  7.36    17.45  1.23  3.57  0.31   0.583  4.40  0.07  1.25  0.10  0.14  0.04  0.00  0.03  3.79  0.01
  54417  8.05    12.93  1.19  3.61  0.40   0.385  4.46  0.02  1.31  0.08  0.10  0.03  0.01  0.02  3.84  0.00
  54424  6.85    11.92  1.32  2.23  0.48   0.408  4.30  0.07  1.54  0.11  0.32  0.06 -0.01  0.03  3.83  0.01
  54423  8.35    11.72  1.61  3.69  0.60   0.513  4.43  0.05  1.26  0.12  0.11  0.05  0.00  0.03  3.80  0.01
  54428  8.25    12.29  1.04  3.70  0.37   0.666  4.30  0.08  1.16  0.14  0.20  0.04  0.05  0.04  3.77  0.01
  54443  8.02    15.05  1.06  3.91  0.31   0.641  4.39  0.08  1.14  0.11  0.11  0.04  0.03  0.03  3.78  0.01
  54444  9.69    12.48  1.57  5.17  0.55   0.710  4.46  0.04  0.95  0.11 -0.05  0.06  0.10  0.03  3.75  0.01
  54447  9.94    12.62  1.41  5.45  0.49   0.637  4.47  0.04  0.91  0.04 -0.07  0.02  0.09  0.00  3.76  0.00
  54450  8.48    11.14  1.12  3.71  0.44   0.566  4.40  0.06  1.23  0.13  0.13  0.04  0.01  0.03  3.79  0.01
  54452  7.84    13.46  0.62  3.49  0.20   0.910  3.97  0.05  0.95  0.09  0.45  0.03  0.30  0.02  3.69  0.00
  54477  5.43    17.21  0.73  1.61  0.19   0.069  4.49  0.01  2.09  0.10  0.27  0.03  0.03  0.02  3.95  0.00
  54491  8.98    16.16  1.16  5.02  0.31   0.661  4.45  0.05  0.96  0.12 -0.03  0.02  0.09  0.02  3.76  0.01
  54498  8.94    12.98  1.14  4.51  0.38   0.693  4.41  0.07  1.06  0.09  0.06  0.04  0.06  0.03  3.76  0.01
  54507 10.13    11.74  1.58  5.48  0.58   0.897  4.42  0.06  0.88  0.05 -0.03  0.05  0.20  0.02  3.72  0.00
  54508  8.89    13.02  1.08  4.46  0.36   0.631  4.41  0.08  1.04  0.14  0.04  0.04  0.06  0.03  3.77  0.01
  54515  6.82    13.07  0.87  2.40  0.29   0.165  4.50  0.01  1.62  0.11  0.15  0.03 -0.00  0.01  3.91  0.00
  54521  8.51    10.65  0.79  3.65  0.32   0.461  4.43  0.04  1.26  0.08  0.11  0.03  0.01  0.02  3.81  0.00
  54531  8.24    14.75  1.10  4.08  0.32   0.494  4.45  0.03  1.19  0.09  0.06  0.03  0.02  0.02  3.80  0.00
  54539  3.00    22.21  0.68 -0.27  0.13   1.144  3.37  0.16  1.84  0.62  1.31  0.02  0.49  0.02  3.66  0.00
  54545  7.63    10.18  0.88  2.67  0.38   0.359  4.40  0.04  1.56  0.12  0.23  0.04 -0.03  0.03  3.85  0.01
  54547  8.36    10.16  1.15  3.39  0.49   0.970  4.02  0.13  1.18  0.19  0.48  0.07  0.32  0.03  3.69  0.01
  54549  7.91    10.89  0.89  3.10  0.36   0.531  4.32  0.07  1.32  0.11  0.24  0.05  0.01  0.03  3.80  0.01
  54556  8.26    13.22  1.61  3.87  0.53   0.458  4.46  0.04  1.21  0.08  0.07  0.05  0.02  0.02  3.81  0.00
  54573  7.51    15.12  1.09  3.41  0.31   0.413  4.45  0.03  1.35  0.07  0.12  0.02  0.00  0.01  3.83  0.00
  54577  8.90    19.06  1.69  5.30  0.39   0.783  4.46  0.04  0.96  0.07 -0.04  0.03  0.13  0.02  3.74  0.01
  54580  7.70    15.08  0.98  3.59  0.28   0.661  4.29  0.07  1.18  0.14  0.22  0.03  0.04  0.04  3.77  0.01
  54582  6.81    30.58  0.77  4.24  0.11   0.613  4.31  0.05  0.94  0.09  0.10  0.02  0.07  0.01  3.77  0.01
  54598  7.25    12.83  0.74  2.79  0.25   0.469  4.34  0.06  1.47  0.10  0.27  0.04 -0.02  0.03  3.82  0.01
  54599  7.96    11.75  1.04  3.31  0.38   0.534  4.40  0.07  1.33  0.08  0.16  0.05 -0.01  0.02  3.81  0.01
  54605  7.33    10.80  0.82  2.50  0.33   0.282  4.45  0.02  1.64  0.10  0.20  0.04 -0.04  0.02  3.87  0.00
  54614  7.72    27.18  0.97  4.89  0.16   0.767  4.43  0.06  1.00  0.08  0.01  0.02  0.10  0.02  3.75  0.01
  54622  9.00    10.62  1.57  4.13  0.64   0.498  4.45  0.05  1.14  0.09  0.05  0.06  0.03  0.02  3.80  0.01
  54632  7.15    22.43  0.56  3.90  0.11   0.700  4.29  0.08  1.09  0.12  0.19  0.03  0.07  0.04  3.76  0.01
  54641  8.16    17.77  0.76  4.41  0.19   0.484  4.48  0.01  1.11  0.02  0.00  0.01  0.05  0.00  3.80  0.00
  54657  8.25    18.14  0.84  4.54  0.20   0.697  4.42  0.05  1.07  0.08  0.05  0.02  0.06  0.02  3.76  0.01
  54674  6.68    11.22  0.70  1.93  0.27   0.225  4.43  0.04  1.82  0.10  0.27  0.02 -0.06  0.02  3.89  0.01
  54675  9.28    12.48  1.37  4.76  0.48   0.650  4.42  0.07  0.97  0.13  0.00  0.04  0.08  0.02  3.76  0.01
  54681  8.26    21.80  1.04  4.95  0.21   0.646  4.43  0.06  0.95  0.13 -0.02  0.02  0.08  0.02  3.76  0.01
  54682  4.46    12.26  0.75 -0.10  0.27   0.025  4.27  0.04  2.65  0.13  0.59  0.03  0.04  0.02  3.95  0.00
  54683  8.24    13.61  1.05  3.91  0.34   0.518  4.43  0.05  1.18  0.08  0.08  0.03  0.02  0.02  3.80  0.00
  54687  7.35    16.74  0.78  3.47  0.20   0.644  4.23  0.04  1.13  0.06  0.27  0.04  0.07  0.02  3.77  0.01
  54688  6.30    16.43  0.83  2.38  0.22   0.209  4.47  0.02  1.67  0.07  0.19  0.02 -0.03  0.01  3.90  0.00
  54692  7.19    22.40  0.84  3.94  0.16   0.553  4.39  0.05  1.12  0.09  0.10  0.02  0.03  0.02  3.79  0.01
  54696  8.47    13.08  1.24  4.05  0.41   0.567  4.41  0.06  1.15  0.15  0.08  0.04  0.03  0.04  3.79  0.01
  54704  7.05    46.22  0.84  5.37  0.08   0.760  4.49  0.02  0.96  0.03 -0.06  0.01  0.13  0.00  3.74  0.00
  54707  8.30    15.83  1.13  4.30  0.31   0.631  4.39  0.07  1.10  0.14  0.08  0.03  0.04  0.04  3.78  0.01
  54709  8.35    10.36  1.07  3.43  0.45   0.513  4.40  0.05  1.34  0.10  0.16  0.04 -0.01  0.03  3.81  0.01
  54718  6.27    10.11  1.12  1.29  0.48   0.155  4.40  0.08  1.94  0.11  0.33  0.07 -0.04  0.02  3.91  0.01
  54721  6.40    10.87  0.64  1.58  0.26   0.127  4.46  0.02  2.03  0.05  0.28  0.02 -0.03  0.01  3.93  0.00
  54722  7.55    13.00  0.97  3.12  0.32   0.385  4.44  0.03  1.40  0.06  0.14  0.03 -0.01  0.01  3.84  0.00
  54724  9.50    17.36  1.51  5.70  0.38   0.837  4.47  0.03  0.91  0.06 -0.07  0.02  0.18  0.02  3.73  0.01
  54728  8.15    21.51  1.00  4.81  0.20   0.637  4.42  0.06  0.96  0.13 -0.00  0.02  0.08  0.02  3.77  0.01
  54737  8.44    11.58  1.10  3.76  0.41   0.415  4.46  0.02  1.27  0.08  0.08  0.03  0.02  0.02  3.83  0.00
  54741  8.15    11.84  1.05  3.52  0.39   0.357  4.46  0.01  1.35  0.08  0.11  0.03  0.01  0.02  3.84  0.00
  54743  8.45    15.15  1.15  4.35  0.33   0.521  4.47  0.03  1.12  0.09  0.02  0.04  0.04  0.02  3.79  0.00
  54745  6.41    46.04  0.90  4.73  0.09   0.600  4.38  0.01  0.88  0.01  0.00  0.01  0.08  0.00  3.77  0.00
  54746  5.37    20.02  1.15  1.88  0.25   0.175  4.46  0.02  1.91  0.10  0.26  0.02 -0.05  0.02  3.91  0.00
  54767  5.22    10.38  0.51  0.30  0.21  -0.082  4.51  0.03  2.95  0.10  0.40  0.03  0.47  0.06  4.05  0.01
  54768  9.11    14.00  1.26  4.84  0.39   0.520  4.49  0.02  1.05  0.02 -0.03  0.01  0.06  0.00  3.79  0.00
  54775  7.72    11.22  0.84  2.97  0.33   0.400  4.42  0.04  1.53  0.10  0.21  0.03 -0.04  0.03  3.84  0.01
  54776  7.09    12.90  0.82  2.64  0.28   0.512  4.27  0.06  1.42  0.11  0.32  0.05  0.01  0.03  3.80  0.01
  54778  9.35    10.10  1.41  4.37  0.61   0.592  4.40  0.07  1.06  0.16  0.06  0.05  0.05  0.04  3.78  0.01
  54779  8.59    15.55  1.04  4.55  0.29   0.618  4.40  0.07  0.99  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  54782  7.22    12.46  0.83  2.70  0.29   0.315  4.44  0.03  1.55  0.09  0.19  0.03 -0.03  0.02  3.86  0.00
  54795  6.65    10.92  1.70  1.84  0.68   0.634  4.12  0.07  1.67  0.14  0.54  0.10  0.04  0.04  3.77  0.01
  54797  8.24    10.20  0.84  3.28  0.36   0.581  4.32  0.08  1.24  0.10  0.21  0.05  0.02  0.03  3.79  0.01
  54804  8.11    20.01  1.01  4.62  0.22   0.613  4.41  0.07  0.98  0.13  0.02  0.02  0.07  0.02  3.77  0.01
  54805  9.12    10.15  1.32  4.15  0.57   0.697  4.38  0.08  1.07  0.09  0.09  0.06  0.06  0.03  3.76  0.01
  54835  7.44    10.88  1.47  2.62  0.59   0.469  4.37  0.07  1.46  0.09  0.23  0.07 -0.02  0.03  3.82  0.01
  54836  7.80    10.34  2.13  2.87  0.89   0.446  4.42  0.06  1.41  0.12  0.17  0.07 -0.02  0.03  3.82  0.01
  54844  6.93    19.48  1.80  3.38  0.40   0.750  4.16  0.05  1.13  0.10  0.33  0.05  0.13  0.04  3.74  0.01
  54845  8.51    11.87  1.20  3.88  0.44   0.487  4.43  0.05  1.20  0.09  0.08  0.04  0.02  0.02  3.81  0.01
  54854  6.82    12.13  0.73  2.24  0.26   0.258  4.44  0.02  1.77  0.07  0.25  0.02 -0.07  0.02  3.89  0.00
  54857  6.75    15.94  0.84  2.76  0.23   0.398  4.41  0.04  1.56  0.08  0.22  0.03 -0.04  0.02  3.84  0.01
  54863  5.79    14.60  0.84  1.61  0.25   1.128  3.67  0.10  1.44  0.29  0.92  0.03  0.47  0.03  3.66  0.01
  54872  2.56    56.52  0.83  1.32  0.07   0.128  4.40  0.02  2.08  0.06  0.35  0.01 -0.03  0.01  3.92  0.00
  54879  3.33    18.36  0.77 -0.35  0.18  -0.003  4.25  0.01  2.73  0.12  0.63  0.03  0.09  0.02  3.96  0.00
  54884  9.19    11.28  1.26  4.45  0.49   0.552  4.45  0.05  1.06  0.09  0.01  0.05  0.05  0.02  3.79  0.00
  54887  7.88    15.87  0.98  3.88  0.27   0.587  4.40  0.07  1.20  0.14  0.12  0.03  0.01  0.04  3.79  0.01
  54903  7.29    10.33  0.92  2.36  0.39   0.367  4.40  0.05  1.62  0.09  0.25  0.04 -0.04  0.02  3.85  0.01
  54915  7.96    10.99  0.86  3.16  0.34   0.626  4.24  0.06  1.24  0.12  0.29  0.04  0.04  0.04  3.78  0.01
  54924  9.05    13.88  1.21  4.76  0.38   0.594  4.45  0.06  0.99  0.10 -0.01  0.05  0.07  0.02  3.77  0.00
  54926  8.37    12.34  1.07  3.83  0.38   0.709  4.28  0.07  1.11  0.14  0.20  0.04  0.07  0.04  3.76  0.01
  54932 10.27    12.68  1.79  5.79  0.61   0.879  4.45  0.05  0.89  0.05 -0.06  0.04  0.20  0.03  3.72  0.01
  54938  6.98    16.10  0.81  3.01  0.22   0.374  4.43  0.03  1.42  0.06  0.16  0.02 -0.01  0.01  3.84  0.00
  54947  7.63    11.94  0.84  3.02  0.31   0.669  4.24  0.07  1.33  0.09  0.33  0.05  0.04  0.04  3.77  0.01
  54960  6.89    10.90  0.88  2.08  0.35   0.080  4.52  0.02  1.81  0.13  0.18  0.04  0.06  0.01  3.95  0.00
  54977  8.62    18.39  1.61  4.94  0.38   0.765  4.42  0.06  0.96  0.09  0.00  0.03  0.11  0.02  3.74  0.01
  54984  7.43    19.13  0.95  3.84  0.22   0.503  4.44  0.05  1.22  0.06  0.09  0.03  0.02  0.01  3.80  0.00
  54988  8.25    10.14  1.06  3.28  0.45   0.498  4.40  0.05  1.34  0.13  0.17  0.03 -0.01  0.03  3.81  0.01
  54989  8.41    13.61  1.12  4.08  0.36   0.525  4.43  0.06  1.15  0.09  0.07  0.03  0.03  0.02  3.80  0.00
  54998  8.32    10.24  1.15  3.37  0.49   0.470  4.42  0.05  1.34  0.11  0.15  0.05 -0.01  0.03  3.82  0.01
  55002  7.07    11.84  0.77  2.44  0.28   0.226  4.46  0.04  1.63  0.07  0.19  0.03 -0.02  0.01  3.89  0.00
  55013  7.36    36.29  0.91  5.16  0.11   0.626  4.49  0.02  0.94  0.03 -0.08  0.01  0.09  0.00  3.76  0.00
  55015  8.46    13.90  1.10  4.18  0.34   0.574  4.39  0.07  1.06  0.13  0.07  0.04  0.05  0.03  3.78  0.01
  55033  6.66    14.14  0.88  2.41  0.27   0.290  4.44  0.02  1.71  0.07  0.24  0.02 -0.06  0.02  3.87  0.00
  55043  7.90    22.14  4.00  4.63  0.78   0.601  4.42  0.07  1.04  0.15  0.03  0.07  0.05  0.03  3.78  0.01
  55044  6.51    25.55  1.39  3.55  0.24   0.437  4.45  0.02  1.32  0.05  0.11  0.01  0.00  0.01  3.82  0.00
  55057  8.94    17.01  1.37  5.09  0.35   0.729  4.45  0.05  0.99  0.07 -0.01  0.03  0.10  0.02  3.75  0.01
  55060  6.91    10.88  0.72  2.09  0.29   0.172  4.47  0.03  1.80  0.11  0.22  0.03 -0.03  0.02  3.91  0.00
  55064  9.39    12.01  1.00  4.79  0.36   0.613  4.43  0.06  0.97  0.11 -0.01  0.04  0.07  0.01  3.77  0.01
  55068  6.30    18.05  1.23  2.58  0.30   0.403  4.40  0.06  1.55  0.08  0.24  0.04 -0.04  0.03  3.84  0.01
  55076  8.23    12.31  0.83  3.68  0.29   0.611  4.37  0.08  1.19  0.11  0.14  0.05  0.02  0.03  3.78  0.01
  55081  6.76    11.27  0.92  2.02  0.36   0.182  4.47  0.02  1.82  0.12  0.23  0.04 -0.04  0.02  3.91  0.00
  55084  4.45    16.69  0.89  0.56  0.23   0.210  4.20  0.03  2.24  0.16  0.58  0.03 -0.07  0.02  3.88  0.00
  55108  8.50    11.99  0.99  3.89  0.36   0.694  4.29  0.08  1.07  0.13  0.17  0.04  0.07  0.04  3.76  0.01
  55109  6.77    18.42  0.60  3.10  0.14   0.423  4.42  0.04  1.48  0.09  0.19  0.02 -0.04  0.03  3.83  0.01
  55118  8.27    24.23  1.20  5.19  0.22   0.705  4.48  0.03  1.00  0.07 -0.04  0.01  0.10  0.01  3.75  0.00
  55126  6.85    11.07  0.86  2.07  0.34   0.328  4.36  0.07  1.69  0.10  0.31  0.05 -0.05  0.03  3.86  0.01
  55130  6.24    13.96  0.78  1.96  0.24   0.105  4.49  0.03  1.84  0.08  0.21  0.02  0.02  0.01  3.94  0.00
  55159  8.18    23.47  1.04  5.03  0.19   0.668  4.46  0.05  0.98  0.12 -0.03  0.01  0.09  0.02  3.76  0.01
  55162  8.21    10.76  0.82  3.37  0.33   0.437  4.44  0.03  1.37  0.09  0.14  0.04 -0.01  0.02  3.83  0.00
  55164  6.44    21.42  0.79  3.09  0.16   0.408  4.41  0.04  1.44  0.09  0.19  0.02 -0.02  0.03  3.83  0.01
  55165  6.84    24.53  0.77  3.79  0.14   0.508  4.41  0.05  1.19  0.08  0.11  0.03  0.02  0.02  3.80  0.01
  55184  8.10    10.54  1.10  3.21  0.45   0.456  4.41  0.05  1.39  0.11  0.17  0.04 -0.02  0.03  3.82  0.01
  55189  8.30    19.55  1.08  4.76  0.24   0.536  4.49  0.02  1.03  0.02 -0.03  0.01  0.06  0.00  3.79  0.00
  55192  8.27    27.04  1.08  5.43  0.17   0.776  4.47  0.04  0.93  0.04 -0.06  0.02  0.14  0.01  3.74  0.00
  55204  8.40    12.59  1.11  3.90  0.38   0.668  4.33  0.09  1.11  0.14  0.15  0.05  0.05  0.04  3.77  0.01
  55215  9.46    11.16  2.56  4.70  1.00   0.696  4.43  0.08  0.99  0.12  0.00  0.09  0.09  0.03  3.76  0.01
  55216  9.16    16.10  1.28  5.19  0.35   0.776  4.45  0.04  0.96  0.07 -0.03  0.03  0.13  0.02  3.74  0.01
  55225  6.35    15.50  0.76  2.30  0.21   0.266  4.44  0.01  1.75  0.07  0.24  0.01 -0.06  0.02  3.88  0.00
  55235  8.73    23.64  1.25  5.60  0.23   0.828  4.47  0.03  0.90  0.06 -0.07  0.02  0.18  0.01  3.73  0.00
  55236  9.83    10.56  1.28  4.95  0.53   0.728  4.43  0.06  1.00  0.07  0.01  0.04  0.09  0.02  3.75  0.01
  55237  7.72    17.03  0.66  3.88  0.17   0.529  4.38  0.06  1.11  0.10  0.11  0.02  0.04  0.02  3.79  0.01
  55242  8.17    10.13  0.76  3.20  0.33   0.409  4.44  0.03  1.43  0.09  0.16  0.04 -0.02  0.02  3.83  0.01
  55244  8.03    10.27  0.90  3.09  0.38   0.353  4.45  0.03  1.41  0.08  0.14  0.03 -0.00  0.02  3.85  0.00
  55246  7.69    10.79  1.01  2.86  0.41   0.346  4.44  0.03  1.52  0.10  0.18  0.04 -0.02  0.02  3.85  0.00
  55249  5.90    10.48  0.90  1.00  0.37   1.040  3.65  0.13  1.64  0.48  0.99  0.04  0.38  0.04  3.68  0.01
  55254  6.60    31.17  1.55  4.07  0.22   0.586  4.38  0.08  1.11  0.16  0.10  0.02  0.03  0.04  3.78  0.01
  55258  7.89    11.48  1.38  3.19  0.52   0.601  4.30  0.07  1.30  0.11  0.25  0.07  0.02  0.03  3.78  0.01
  55262  7.12    20.96  1.04  3.73  0.22   0.507  4.40  0.06  1.20  0.07  0.11  0.03  0.02  0.02  3.80  0.00
  55266  4.76    17.82  0.75  1.01  0.18   0.113  4.35  0.05  2.14  0.11  0.42  0.04 -0.03  0.01  3.92  0.01
  55278  8.24    11.91  1.01  3.62  0.37   0.623  4.33  0.09  1.16  0.13  0.17  0.05  0.04  0.04  3.78  0.01
  55280  5.99    26.72  0.51  3.12  0.09   0.471  4.42  0.03  1.46  0.05  0.18  0.01 -0.04  0.01  3.82  0.00
  55282  3.56    16.75  0.82 -0.32  0.21   1.112  3.46  0.15  2.20  0.67  1.30  0.03  0.45  0.03  3.66  0.01
  55285  9.33    12.70  1.46  4.85  0.50   0.705  4.44  0.05  1.04  0.07  0.01  0.04  0.07  0.03  3.76  0.01
  55288  6.61    17.98  1.60  2.88  0.39   0.570  4.26  0.06  1.38  0.12  0.31  0.06  0.02  0.03  3.79  0.01
  55289  8.44    10.94  0.99  3.64  0.39   0.472  4.43  0.05  1.31  0.09  0.12  0.04 -0.00  0.03  3.81  0.01
  55300  8.53    12.46  0.76  4.01  0.27   0.765  4.22  0.08  0.98  0.08  0.21  0.05  0.13  0.04  3.74  0.01
  55304  7.90    14.57  1.10  3.72  0.33   0.569  4.41  0.06  1.25  0.12  0.13  0.03  0.00  0.03  3.80  0.01
  55309  9.56    10.66  0.97  4.70  0.40   0.597  4.44  0.06  0.99  0.10 -0.00  0.05  0.07  0.02  3.77  0.00
  55316  7.21    17.50  0.90  3.43  0.22   0.404  4.45  0.02  1.36  0.07  0.12  0.01 -0.00  0.01  3.83  0.00
  55323  9.20    16.28  1.56  5.26  0.42   0.734  4.45  0.05  0.94  0.08 -0.04  0.04  0.12  0.02  3.75  0.01
  55328  7.06    10.35  0.85  2.13  0.36   1.129  3.69  0.10  1.13  0.27  0.80  0.04  0.48  0.03  3.66  0.01
  55334  8.14    11.60  0.81  3.46  0.30   0.413  4.45  0.02  1.34  0.07  0.12  0.02  0.00  0.01  3.83  0.00
  55340  9.74    11.69  1.18  5.08  0.44   0.659  4.46  0.05  0.95  0.10 -0.05  0.04  0.09  0.02  3.76  0.01
  55363  7.54    29.47  0.89  4.89  0.13   0.594  4.46  0.04  0.94  0.04 -0.04  0.02  0.08  0.00  3.77  0.00
  55374  6.68    10.66  0.83  1.82  0.34   1.124  3.71  0.12  1.44  0.34  0.88  0.05  0.46  0.04  3.66  0.01
  55378  8.89    13.62  0.94  4.56  0.30   0.598  4.41  0.06  1.00  0.12  0.03  0.02  0.06  0.02  3.77  0.01
  55379  8.28    10.37  1.09  3.36  0.46   0.506  4.40  0.05  1.33  0.12  0.17  0.04 -0.01  0.03  3.81  0.01
  55385  7.95    16.44  0.93  4.03  0.25   0.558  4.39  0.06  1.07  0.11  0.08  0.03  0.04  0.02  3.79  0.01
  55387  6.91    16.55  0.77  3.00  0.20   0.370  4.42  0.04  1.42  0.06  0.17  0.03 -0.01  0.01  3.84  0.00
  55391  6.73    10.23  0.74  1.78  0.31   0.340  4.26  0.06  1.70  0.16  0.41  0.04 -0.03  0.04  3.85  0.01
  55398  8.81    16.28  1.04  4.87  0.28   0.637  4.42  0.06  0.94  0.12 -0.01  0.02  0.08  0.01  3.76  0.01
  55399  7.60    11.23  1.17  2.85  0.45   0.411  4.41  0.04  1.52  0.09  0.21  0.03 -0.04  0.02  3.84  0.01
  55402  9.28    16.07  2.96  5.31  0.80   0.598  4.45  0.06  0.97  0.09 -0.03  0.04  0.07  0.01  3.77  0.00
  55404 10.52    14.86 11.53  6.38  3.37   0.856  4.38  0.14  0.89  0.10  0.01  0.17  0.21  0.04  3.72  0.01
  55409  8.00    23.38  1.00  4.84  0.19   0.658  4.47  0.05  1.03  0.10 -0.01  0.01  0.08  0.01  3.76  0.00
  55415  7.02    10.16  0.78  2.05  0.33   0.996  3.72  0.12  1.12  0.32  0.76  0.04  0.36  0.03  3.68  0.01
  55416  7.58    13.83  0.92  3.28  0.29   0.403  4.44  0.04  1.36  0.06  0.13  0.03 -0.00  0.01  3.83  0.00
  55418  7.32    14.55  0.79  3.13  0.24   0.399  4.42  0.04  1.39  0.09  0.16  0.03 -0.01  0.02  3.83  0.00
  55423  7.16    10.87  1.12  2.34  0.45   0.430  4.29  0.07  1.56  0.13  0.34  0.06 -0.02  0.04  3.83  0.01
  55425  3.90    10.15  0.53 -1.07  0.23  -0.157  4.54  0.04  4.64  0.20  0.57  0.03  1.16  0.16  4.17  0.02
  55434  4.05    15.24  0.81 -0.04  0.23  -0.058  4.40  0.03  2.92  0.14  0.51  0.02  0.27  0.02  4.01  0.00
  55437  7.44    10.69  0.86  2.58  0.35   0.356  4.40  0.04  1.59  0.11  0.24  0.03 -0.04  0.03  3.85  0.01
  55438  9.49    11.52  1.59  4.80  0.60   0.609  4.43  0.07  0.97  0.10 -0.01  0.05  0.07  0.01  3.77  0.00
  55439  9.28    12.66  0.93  4.79  0.32   0.511  4.49  0.01  1.07  0.02 -0.02  0.01  0.05  0.00  3.79  0.00
  55455  6.69    23.23  0.91  3.52  0.17   0.523  4.43  0.04  1.36  0.06  0.15  0.02 -0.02  0.02  3.81  0.00
  55459  7.65    25.82  0.86  4.71  0.15   0.642  4.44  0.06  1.02  0.11  0.00  0.02  0.07  0.01  3.77  0.00
  55464  7.86    14.67  0.92  3.69  0.27   0.521  4.41  0.05  1.28  0.13  0.13  0.02 -0.01  0.03  3.81  0.01
  55469  7.75    16.82  0.91  3.88  0.24   0.523  4.42  0.06  1.16  0.09  0.08  0.03  0.03  0.02  3.80  0.01
  55485  6.43    12.79  0.64  1.96  0.22   0.161  4.46  0.03  1.87  0.12  0.25  0.02 -0.04  0.02  3.91  0.00
  55487  8.12    20.82  0.94  4.71  0.20   0.635  4.42  0.07  0.98  0.13  0.01  0.02  0.07  0.02  3.77  0.01
  55488  6.69    12.40  0.86  2.16  0.30   0.298  4.42  0.04  1.71  0.09  0.26  0.03 -0.06  0.03  3.87  0.01
  55497  6.43    13.40  0.52  2.07  0.17   0.202  4.46  0.01  1.87  0.06  0.25  0.01 -0.06  0.02  3.90  0.00
  55516  9.28    16.07  1.18  5.31  0.32   0.755  4.45  0.05  0.93  0.05 -0.04  0.03  0.13  0.01  3.74  0.00
  55520  7.96    11.10  1.13  3.19  0.44   0.461  4.40  0.05  1.40  0.12  0.19  0.04 -0.02  0.03  3.82  0.01
  55547  8.47    12.04  1.14  3.87  0.41   0.516  4.43  0.05  1.22  0.11  0.09  0.04  0.01  0.03  3.80  0.01
  55561  7.44    15.62  0.62  3.41  0.17   0.464  4.38  0.06  1.31  0.13  0.17  0.02 -0.00  0.04  3.82  0.01
  55564  6.02    11.58  0.56  1.34  0.21   0.085  4.46  0.04  2.11  0.10  0.30  0.03  0.00  0.01  3.94  0.00
  55575  9.64    13.38  1.63  5.27  0.53   0.650  4.46  0.05  0.94  0.10 -0.05  0.04  0.09  0.01  3.76  0.01
  55584  8.82    11.98  1.09  4.21  0.40   0.554  4.42  0.06  1.09  0.11  0.06  0.03  0.04  0.02  3.79  0.01
  55598  5.08    22.80  0.84  1.87  0.16   0.439  4.22  0.05  1.68  0.10  0.44  0.03 -0.02  0.03  3.82  0.01
  55618  9.36    10.12  1.43  4.39  0.61   0.645  4.40  0.08  1.06  0.14  0.06  0.06  0.06  0.03  3.77  0.01
  55628  8.51    20.04  1.24  5.02  0.27   0.792  4.46  0.03  1.01  0.04 -0.02  0.02  0.12  0.01  3.74  0.00
  55633  8.35    25.20  1.04  5.36  0.18   0.723  4.50  0.02  1.00  0.05 -0.05  0.01  0.11  0.01  3.75  0.00
  55638  8.80    23.70  1.32  5.67  0.24   0.785  4.49  0.02  0.93  0.05 -0.08  0.01  0.15  0.01  3.73  0.00
  55642  4.00    41.26  1.16  2.08  0.12   0.423  4.27  0.06  1.63  0.11  0.38  0.03 -0.02  0.04  3.83  0.01
  55656  8.06    14.81  0.96  3.91  0.28   0.471  4.45  0.02  1.24  0.09  0.08  0.02  0.01  0.02  3.81  0.00
  55659  9.36    11.07  2.60  4.58  1.02   0.676  4.44  0.07  1.00  0.12 -0.01  0.08  0.08  0.03  3.76  0.01
  55661  8.34    15.30  1.64  4.26  0.47   0.600  4.40  0.07  1.07  0.16  0.07  0.04  0.04  0.03  3.78  0.01
  55662  8.07    10.32  0.79  3.14  0.33   0.576  4.30  0.06  1.29  0.08  0.25  0.05  0.03  0.03  3.79  0.01
  55664  9.10    16.54  1.31  5.19  0.34   0.874  4.38  0.04  0.89  0.02  0.01  0.03  0.17  0.01  3.72  0.00
  55666  6.94    21.11  0.89  3.56  0.18   0.541  4.42  0.04  1.32  0.08  0.14  0.02 -0.01  0.02  3.80  0.01
  55672  8.53    13.59  1.04  4.20  0.33   0.544  4.44  0.04  1.14  0.09  0.05  0.02  0.03  0.02  3.79  0.00
  55674  7.57    12.61  0.99  3.07  0.34   0.578  4.28  0.07  1.28  0.09  0.26  0.05  0.03  0.03  3.79  0.01
  55677  7.78    11.59  1.59  3.10  0.60   0.485  4.40  0.06  1.39  0.11  0.18  0.05 -0.02  0.03  3.82  0.01
  55700  7.41    13.35  0.78  3.04  0.25   0.271  4.47  0.02  1.40  0.01  0.11  0.01  0.00  0.00  3.87  0.00
  55705  4.06    38.90  0.82  2.01  0.09   0.216  4.46  0.01  1.87  0.02  0.25  0.01 -0.07  0.01  3.90  0.00
  55714  8.08    20.55  0.97  4.64  0.21   0.665  4.44  0.04  1.03  0.03  0.01  0.03  0.08  0.00  3.76  0.00
  55717  8.67    24.99  1.14  5.66  0.20   0.805  4.47  0.03  0.91  0.04 -0.08  0.01  0.16  0.01  3.73  0.00
  55735  6.88    15.25  0.56  2.80  0.16   0.378  4.41  0.04  1.56  0.09  0.22  0.02 -0.04  0.03  3.85  0.01
  55738  8.36    14.50  1.03  4.17  0.31   0.536  4.44  0.04  1.15  0.09  0.06  0.02  0.03  0.02  3.79  0.00
  55740  7.03    10.02  0.81  2.03  0.35   0.252  4.43  0.04  1.80  0.07  0.27  0.04 -0.07  0.02  3.89  0.00
  55746  7.64    12.07  0.61  3.05  0.22   0.475  4.41  0.04  1.44  0.07  0.19  0.03 -0.03  0.02  3.82  0.01
  55751  7.56    16.55  0.89  3.65  0.23   0.455  4.44  0.03  1.28  0.06  0.10  0.02  0.01  0.01  3.82  0.00
  55756  5.21    11.64  0.78  0.54  0.29   0.979  3.49  0.18  1.34  0.65  1.03  0.03  0.32  0.02  3.69  0.00
  55761  7.86    23.26  0.88  4.69  0.17   0.581  4.40  0.03  0.91  0.02  0.00  0.02  0.07  0.00  3.77  0.00
  55765  5.58    21.15  0.80  2.21  0.17   0.390  4.34  0.04  1.69  0.12  0.33  0.01 -0.06  0.03  3.84  0.01
  55766  6.88    15.77  0.80  2.87  0.22   0.322  4.45  0.03  1.50  0.06  0.17  0.02 -0.02  0.01  3.86  0.00
  55769  6.73    10.10  0.85  1.75  0.37   0.207  4.44  0.04  1.90  0.05  0.28  0.04 -0.07  0.01  3.90  0.00
  55779  5.18    36.46  0.51  2.99  0.06   0.495  4.38  0.00  1.48  0.01  0.23  0.01 -0.04  0.00  3.82  0.00
  55781  7.30    10.17  0.92  2.34  0.39   0.241  4.45  0.03  1.71  0.12  0.22  0.04 -0.05  0.02  3.89  0.00
  55790  9.07    10.99  1.48  4.27  0.59   0.480  4.47  0.02  1.17  0.08  0.04  0.04  0.03  0.02  3.81  0.00
  55791  6.35    16.28  0.85  2.41  0.23   0.345  4.40  0.06  1.62  0.11  0.25  0.04 -0.04  0.03  3.86  0.01
  55796  7.32    10.57  0.85  2.44  0.35   0.437  4.30  0.07  1.57  0.13  0.34  0.06 -0.02  0.04  3.83  0.01
  55799  9.08    10.03  1.68  4.09  0.73   0.495  4.45  0.05  1.19  0.12  0.06  0.07  0.02  0.03  3.80  0.01
  55805 10.42    10.39  1.90  5.50  0.79   0.581  4.49  0.03  0.98  0.03 -0.06  0.02  0.07  0.00  3.78  0.00
  55808  7.41    12.40  0.94  2.88  0.33   0.333  4.45  0.02  1.49  0.07  0.17  0.02 -0.02  0.01  3.86  0.00
  55819  9.81    11.54  1.33  5.12  0.50   0.556  4.49  0.02  1.01  0.02 -0.05  0.01  0.07  0.00  3.78  0.00
  55820  8.65    18.94  1.13  5.04  0.26   0.675  4.46  0.04  0.97  0.12 -0.04  0.02  0.09  0.02  3.76  0.01
  55821  6.33    17.36  0.78  2.53  0.20   0.454  4.33  0.05  1.56  0.12  0.30  0.03 -0.04  0.03  3.83  0.01
  55823  7.93    22.29  0.99  4.67  0.19   0.599  4.42  0.06  0.99  0.13  0.01  0.02  0.07  0.02  3.77  0.01
  55827  8.86    12.44  0.84  4.33  0.29   0.558  4.42  0.06  1.08  0.11  0.05  0.03  0.04  0.02  3.79  0.01
  55856  9.11    12.80  1.33  4.65  0.45   0.698  4.43  0.06  1.05  0.08  0.04  0.05  0.07  0.03  3.76  0.01
  55857  8.27    11.37  1.03  3.55  0.39   0.425  4.45  0.03  1.29  0.08  0.10  0.04  0.01  0.02  3.82  0.00
  55861  7.65    11.70  0.96  2.99  0.36   0.327  4.45  0.02  1.43  0.09  0.14  0.03 -0.00  0.02  3.86  0.00
  55874  5.93    14.91  0.77  1.80  0.23   0.490  4.19  0.03  1.72  0.11  0.49  0.02 -0.02  0.03  3.81  0.01
  55875  7.65    28.23  2.05  4.90  0.32   0.748  4.42  0.05  0.98  0.09  0.01  0.03  0.10  0.02  3.75  0.01
  55897  8.37    10.27  0.81  3.43  0.34   0.446  4.44  0.04  1.36  0.09  0.13  0.04 -0.01  0.02  3.82  0.01
  55900  7.40    28.84  0.84  4.70  0.13   0.722  4.42  0.05  1.03  0.08  0.03  0.02  0.07  0.03  3.76  0.01
  55903  9.27    12.23  1.40  4.71  0.50   0.770  4.40  0.07  0.98  0.09  0.03  0.05  0.11  0.02  3.75  0.01
  55909  8.67    10.53  1.05  3.78  0.43   0.497  4.43  0.05  1.26  0.12  0.11  0.04  0.01  0.03  3.81  0.01
  55913  9.70    13.77  1.30  5.39  0.41   0.858  4.43  0.05  0.92  0.05 -0.03  0.04  0.17  0.01  3.73  0.00
  55917  7.79    13.68  1.25  3.47  0.40   0.544  4.41  0.05  1.31  0.08  0.15  0.03 -0.01  0.02  3.80  0.01
  55921  7.81    11.06  0.97  3.03  0.38   0.490  4.41  0.05  1.42  0.07  0.18  0.04 -0.03  0.02  3.82  0.01
  55924  9.23    14.78  1.50  5.08  0.44   0.700  4.45  0.04  0.95  0.11 -0.04  0.04  0.10  0.02  3.75  0.01
  55930  7.27    12.76  0.76  2.80  0.26   0.573  4.22  0.05  1.39  0.15  0.36  0.02  0.03  0.03  3.78  0.01
  55943  8.87    13.60  1.44  4.54  0.46   0.516  4.47  0.03  1.08  0.07 -0.00  0.04  0.05  0.01  3.79  0.00
  55944  6.84    13.17  0.87  2.44  0.29   0.387  4.37  0.06  1.57  0.12  0.27  0.04 -0.03  0.03  3.84  0.01
  55948  8.97    13.35  1.70  4.60  0.55   0.800  4.35  0.10  0.99  0.05  0.08  0.09  0.13  0.03  3.74  0.01
  55968  8.59    15.32  6.93  4.52  1.96   0.250  4.47  0.02  1.49  0.09  0.14  0.03 -0.01  0.01  3.88  0.00
  55973  8.17    13.66  1.16  3.85  0.37   0.549  4.43  0.04  1.27  0.10  0.12  0.03 -0.00  0.03  3.80  0.01
  55980  7.58    14.81  0.68  3.43  0.20   0.460  4.39  0.06  1.28  0.11  0.16  0.03  0.01  0.03  3.82  0.01
  55982  7.24    19.21  0.97  3.66  0.22   0.503  4.39  0.06  1.24  0.13  0.14  0.03  0.01  0.03  3.81  0.01
  55997 10.99    12.90  8.44  6.54  2.84   0.561  4.44  0.06  1.09  0.14  0.04  0.07  0.04  0.03  3.79  0.01
  56001  7.80    15.88  6.98  3.80  1.91   0.164  4.49  0.03  1.63  0.11  0.16  0.04 -0.00  0.01  3.91  0.00
  56004  7.76    14.62  1.24  3.58  0.37   0.578  4.40  0.07  1.25  0.10  0.14  0.04  0.00  0.03  3.79  0.01
  56009 10.14    11.45  1.66  5.43  0.63   0.726  4.47  0.04  0.91  0.08 -0.07  0.05  0.12  0.02  3.74  0.01
  56017  9.09    11.33  1.28  4.36  0.49   0.605  4.40  0.07  1.06  0.16  0.06  0.05  0.05  0.03  3.78  0.01
  56020  7.90    11.16  0.92  3.14  0.36   0.786  4.12  0.03  1.26  0.10  0.42  0.04  0.16  0.03  3.73  0.01
  56027  9.81    10.32  5.68  4.88  2.39   0.856  4.37  0.16  0.91  0.14  0.03  0.20  0.21  0.04  3.72  0.01
  56028  6.97    14.43  0.97  2.77  0.29   0.482  4.32  0.07  1.47  0.10  0.28  0.05 -0.02  0.03  3.82  0.01
  56030  8.81    15.30  1.87  4.73  0.53   0.770  4.40  0.07  0.97  0.09  0.02  0.05  0.11  0.02  3.74  0.01
  56031  7.73    13.47  0.79  3.38  0.26   0.495  4.41  0.05  1.37  0.10  0.16  0.02 -0.02  0.03  3.81  0.01
  56034  5.30    15.59  0.67  1.26  0.19   0.019  4.50  0.01  2.31  0.06  0.30  0.01  0.10  0.02  3.97  0.00
  56035  5.83    30.40  0.60  3.24  0.09   0.382  4.46  0.02  1.41  0.03  0.13  0.01 -0.01  0.01  3.84  0.00
  56049  7.42    17.13  0.93  3.59  0.24   0.569  4.42  0.05  1.29  0.05  0.13  0.03 -0.01  0.02  3.80  0.01
  56052  8.68    10.30  1.22  3.74  0.51   0.567  4.39  0.06  1.20  0.15  0.12  0.04  0.02  0.04  3.79  0.01
  56054  7.18    15.59  1.01  3.14  0.28   0.472  4.41  0.05  1.41  0.10  0.18  0.02 -0.03  0.03  3.82  0.01
  56079  6.73    12.56  0.82  2.22  0.28   0.521  4.22  0.04  1.61  0.12  0.42  0.02  0.00  0.03  3.80  0.01
  56083  6.29    14.73  0.64  2.13  0.19   0.157  4.49  0.03  1.76  0.06  0.20  0.02 -0.01  0.01  3.92  0.00
  56089  7.39    17.53  0.82  3.61  0.20   0.419  4.45  0.03  1.32  0.08  0.11  0.01  0.00  0.01  3.83  0.00
  56097  7.83    13.18  0.78  3.43  0.26   0.632  4.27  0.09  1.17  0.11  0.24  0.05  0.05  0.04  3.77  0.01
  56102  8.17    11.77  1.36  3.52  0.50   0.476  4.43  0.04  1.35  0.10  0.14  0.04 -0.01  0.03  3.82  0.01
  56109  6.90    15.13  0.90  2.80  0.26   0.371  4.41  0.04  1.55  0.11  0.22  0.03 -0.03  0.03  3.85  0.01
  56119  9.70    14.08  1.77  5.44  0.55   0.722  4.47  0.04  0.91  0.08 -0.08  0.04  0.12  0.02  3.74  0.01
  56132  9.87    10.91  1.69  5.06  0.67   0.669  4.46  0.04  0.97  0.11 -0.04  0.05  0.09  0.03  3.76  0.01
  56138  8.90    10.86  0.96  4.08  0.38   0.535  4.43  0.05  1.15  0.09  0.06  0.03  0.03  0.02  3.79  0.00
  56142  8.59    15.64  1.02  4.56  0.28   0.535  4.48  0.03  1.03  0.02 -0.03  0.02  0.06  0.00  3.79  0.00
  56145  6.67    22.21  0.77  3.40  0.15   0.912  3.95  0.04  0.95  0.08  0.46  0.02  0.30  0.02  3.69  0.00
  56146  5.54    10.03  0.89  0.55  0.39   1.056  3.48  0.22  1.54  0.66  1.11  0.04  0.39  0.03  3.67  0.01
  56148  5.94    17.82  0.72  2.19  0.18   0.524  4.22  0.03  1.62  0.11  0.43  0.01 -0.00  0.03  3.80  0.01
  56154  7.06    15.56  0.82  3.02  0.23   0.384  4.42  0.03  1.44  0.07  0.18  0.03 -0.01  0.02  3.84  0.00
  56165  6.95    12.77  1.39  2.48  0.47   0.456  4.33  0.06  1.50  0.12  0.29  0.05 -0.02  0.03  3.82  0.01
  56166  7.54    10.43  1.37  2.63  0.57   0.505  4.29  0.06  1.47  0.14  0.31  0.06 -0.01  0.03  3.81  0.01
  56171  8.95    10.66  1.10  4.09  0.45   0.594  4.40  0.07  1.12  0.15  0.08  0.05  0.04  0.03  3.78  0.01
  56175  9.50    11.27  1.17  4.76  0.45   0.620  4.42  0.07  0.95  0.11 -0.00  0.05  0.08  0.01  3.77  0.01
  56179  7.87    15.02  1.13  3.75  0.33   0.453  4.44  0.03  1.26  0.09  0.09  0.03  0.01  0.02  3.82  0.00
  56182  8.62    11.80  1.26  3.98  0.46   0.526  4.43  0.05  1.20  0.12  0.09  0.04  0.02  0.03  3.80  0.01
  56185  7.97    11.77  1.25  3.32  0.46   0.672  4.25  0.06  1.23  0.13  0.28  0.05  0.05  0.04  3.77  0.01
  56186  7.17    24.53  0.88  4.12  0.16   0.476  4.45  0.03  1.11  0.04  0.03  0.02  0.04  0.00  3.81  0.00
  56209  7.47    13.21  0.90  3.07  0.30   0.316  4.46  0.02  1.43  0.09  0.14  0.03 -0.00  0.02  3.86  0.00
  56242  6.27    43.42  1.10  4.46  0.11   0.570  4.42  0.06  1.05  0.12  0.03  0.01  0.05  0.02  3.78  0.01
  56245  6.24    25.30  0.76  3.26  0.13   0.537  4.34  0.06  1.30  0.12  0.22  0.03  0.00  0.03  3.80  0.01
  56253  6.12    16.72  0.51  2.24  0.13   0.264  4.44  0.01  1.77  0.05  0.25  0.01 -0.07  0.01  3.88  0.00
  56257  7.35    28.62  0.88  4.63  0.14   0.617  4.43  0.07  1.01  0.13  0.01  0.02  0.07  0.02  3.77  0.01
  56260  6.74    17.21  0.98  2.92  0.25   1.050  3.90  0.07  1.17  0.16  0.60  0.03  0.39  0.03  3.68  0.01
  56270  8.91    10.37  0.94  3.99  0.39   0.477  4.47  0.02  1.18  0.08  0.04  0.04  0.03  0.02  3.81  0.00
  56278  9.00    18.75  1.28  5.37  0.30   0.750  4.46  0.04  0.95  0.05 -0.05  0.02  0.12  0.01  3.74  0.00
  56280  4.93    37.44  1.15  2.80  0.13   0.540  4.28  0.05  1.43  0.08  0.31  0.03  0.01  0.03  3.80  0.01
  56282  8.09    16.81  1.07  4.22  0.28   0.536  4.44  0.04  1.15  0.09  0.05  0.02  0.03  0.02  3.79  0.00
  56287  5.89    10.94  0.55  1.09  0.22   1.136  3.40  0.15  1.07  0.41  1.04  0.03  0.48  0.04  3.66  0.01
  56289  7.50    18.16  1.12  3.80  0.27   0.488  4.43  0.05  1.22  0.08  0.09  0.03  0.02  0.02  3.81  0.00
  56290  5.46    36.34  0.68  3.26  0.08   0.515  4.38  0.05  1.37  0.07  0.20  0.03 -0.02  0.02  3.81  0.01
  56294  8.40    10.40  1.22  3.49  0.51   0.445  4.43  0.04  1.37  0.12  0.14  0.05 -0.01  0.03  3.82  0.01
  56296  7.80    13.46  0.95  3.45  0.31   0.463  4.42  0.05  1.34  0.11  0.14  0.04 -0.01  0.03  3.82  0.01
  56303  9.22    11.86  1.22  4.59  0.45   0.539  4.47  0.04  1.07  0.08 -0.00  0.04  0.05  0.02  3.79  0.00
  56321  7.26    21.12  0.95  3.88  0.20   0.513  4.43  0.05  1.19  0.08  0.08  0.02  0.02  0.02  3.80  0.01
  56326  6.68    27.54  0.86  3.88  0.14   0.593  4.41  0.07  1.22  0.12  0.11  0.02  0.01  0.03  3.79  0.01
  56336  9.13    12.99  1.25  4.70  0.42   0.596  4.44  0.06  0.99  0.10 -0.01  0.05  0.07  0.02  3.77  0.00
  56338  8.42    10.95  1.17  3.62  0.46   0.528  4.41  0.06  1.27  0.13  0.13  0.04  0.00  0.03  3.80  0.01
  56343  3.54    25.23  0.83  0.55  0.14   0.947  3.61  0.14  1.68  0.46  1.03  0.02  0.30  0.01  3.69  0.00
  56347  9.47    10.83  1.53  4.64  0.61   0.762  4.39  0.08  0.97  0.09  0.03  0.07  0.11  0.02  3.75  0.01
  56359  8.00    11.80  1.10  3.36  0.41   0.502  4.40  0.05  1.34  0.12  0.16  0.03 -0.01  0.03  3.81  0.01
  56360  8.16    12.44  1.22  3.63  0.43   0.460  4.43  0.05  1.28  0.10  0.12  0.04  0.01  0.02  3.82  0.01
  56362  7.81    19.51  0.89  4.26  0.20   0.650  4.40  0.07  1.11  0.12  0.08  0.03  0.04  0.03  3.77  0.01
  56363  7.74    30.41  0.70  5.16  0.10   0.828  4.43  0.01  0.96  0.01 -0.01  0.01  0.14  0.00  3.74  0.00
  56389  8.56    14.10  1.12  4.31  0.35   0.620  4.40  0.07  1.07  0.16  0.07  0.04  0.04  0.04  3.78  0.01
  56402  8.19    14.61  0.89  4.01  0.27   0.527  4.43  0.06  1.17  0.08  0.07  0.03  0.03  0.02  3.80  0.00
  56413  8.17    23.61  0.99  5.04  0.18   0.726  4.43  0.04  0.95  0.04 -0.02  0.03  0.11  0.00  3.75  0.00
  56414  9.36    11.56  0.90  4.67  0.34   0.600  4.41  0.06  0.98  0.12  0.02  0.03  0.07  0.02  3.77  0.01
  56423  7.29    23.27  0.65  4.12  0.12   0.549  4.44  0.04  1.15  0.07  0.06  0.02  0.03  0.01  3.79  0.00
  56427  8.61    11.61  1.57  3.93  0.59   0.570  4.40  0.06  1.14  0.16  0.09  0.05  0.03  0.04  3.79  0.01
  56436  8.33    10.61  1.25  3.46  0.51   0.528  4.40  0.06  1.29  0.13  0.15  0.05 -0.00  0.03  3.80  0.01
  56439  8.57    10.24  1.23  3.62  0.52   0.435  4.45  0.03  1.26  0.09  0.09  0.05  0.02  0.02  3.82  0.00
  56441  8.41    14.27  1.05  4.18  0.32   0.558  4.42  0.07  1.09  0.11  0.06  0.03  0.04  0.02  3.79  0.01
  56444  6.76    12.37  0.92  2.22  0.32   0.343  4.36  0.06  1.61  0.13  0.28  0.04 -0.03  0.03  3.85  0.01
  56445  5.76    37.65  0.86  3.64  0.10   0.480  4.43  0.01  1.27  0.01  0.11  0.01  0.01  0.00  3.81  0.00
  56447  8.92    17.00  1.90  5.07  0.49   0.797  4.44  0.04  0.96  0.08 -0.03  0.03  0.14  0.02  3.74  0.01
  56458 10.95    14.99 16.31  6.83  4.73   0.951  4.22  0.30  0.90  0.18  0.17  0.35  0.32  0.05  3.69  0.01
  56460  8.84    10.80  1.00  4.01  0.40   0.626  4.39  0.08  1.15  0.13  0.10  0.04  0.02  0.03  3.78  0.01
  56469  8.87    13.62  2.26  4.54  0.72   0.568  4.43  0.07  1.03  0.10  0.02  0.06  0.06  0.02  3.78  0.01
  56497  5.50    15.72  0.78  1.48  0.22   1.041  3.55  0.08  1.05  0.22  0.90  0.02  0.41  0.02  3.67  0.00
  56498  9.22    10.66  1.25  4.36  0.51   0.718  4.38  0.08  1.02  0.08  0.06  0.06  0.08  0.03  3.76  0.01
  56499  8.34    14.12  0.79  4.09  0.24   0.475  4.47  0.03  1.13  0.05  0.02  0.02  0.04  0.01  3.81  0.00
  56509  9.15    11.17  1.31  4.39  0.51   0.611  4.40  0.07  1.06  0.16  0.06  0.05  0.05  0.03  3.78  0.01
  56517  8.49    12.12  1.31  3.91  0.47   0.604  4.38  0.07  1.15  0.15  0.11  0.04  0.03  0.04  3.78  0.01
  56519  6.57    18.29  0.65  2.88  0.16   0.363  4.39  0.04  1.43  0.07  0.20  0.02 -0.01  0.02  3.84  0.00
  56526  8.05    15.00  0.93  3.93  0.27   0.660  4.32  0.10  1.09  0.14  0.15  0.05  0.05  0.04  3.77  0.01
  56536  7.15    15.01  0.90  3.03  0.26   0.459  4.40  0.05  1.43  0.09  0.19  0.03 -0.03  0.03  3.82  0.01
  56540  8.65    11.37  1.18  3.93  0.45   0.560  4.42  0.06  1.19  0.14  0.09  0.04  0.02  0.03  3.79  0.01
  56557  8.93    17.09  0.78  5.09  0.20   0.706  4.49  0.02  1.02  0.03 -0.04  0.01  0.10  0.01  3.75  0.00
  56565  9.06    11.50  1.35  4.36  0.51   0.503  4.47  0.03  1.14  0.09  0.03  0.04  0.03  0.02  3.80  0.01
  56568  9.93    10.07  1.36  4.95  0.59   0.720  4.43  0.06  1.01  0.08  0.01  0.05  0.09  0.03  3.75  0.01
  56572  8.42    18.94  1.14  4.81  0.26   0.760  4.41  0.06  0.98  0.09  0.02  0.03  0.11  0.02  3.75  0.01
  56573  5.26    17.24  0.70  1.44  0.18   0.257  4.29  0.05  1.88  0.18  0.43  0.02 -0.06  0.04  3.87  0.01
  56583  5.19    13.49  0.51  0.84  0.17   0.974  3.41  0.15  0.99  0.46  1.00  0.02  0.32  0.01  3.69  0.00
  56587  8.39    10.53  1.10  3.50  0.45   0.560  4.40  0.06  1.31  0.07  0.15  0.05 -0.00  0.02  3.80  0.01
  56589  8.65    10.57  1.21  3.77  0.50   0.581  4.38  0.07  1.19  0.15  0.13  0.04  0.02  0.04  3.79  0.01
  56594  8.03    16.69  0.99  4.14  0.26   0.661  4.40  0.08  1.11  0.11  0.08  0.04  0.04  0.03  3.77  0.01
  56601  5.80    13.92  1.48  1.52  0.46   0.248  4.30  0.08  1.81  0.13  0.40  0.08 -0.04  0.03  3.88  0.01
  56610  9.48    10.81  1.47  4.65  0.59   0.628  4.42  0.07  1.00  0.15  0.02  0.06  0.06  0.03  3.77  0.01
  56614  7.08    13.14  0.82  2.67  0.27   0.561  4.25  0.05  1.47  0.09  0.36  0.03  0.02  0.03  3.79  0.01
  56621  6.81    14.48  0.94  2.61  0.28   0.258  4.46  0.02  1.58  0.07  0.18  0.02 -0.02  0.01  3.88  0.00
  56622  7.16    22.92  1.36  3.96  0.26   0.710  4.28  0.07  1.07  0.12  0.18  0.04  0.08  0.04  3.76  0.01
  56623  7.57    14.16  0.93  3.33  0.29   0.495  4.41  0.05  1.38  0.10  0.17  0.02 -0.02  0.03  3.81  0.01
  56633  4.70    10.70  0.79 -0.15  0.32  -0.073  4.39  0.05  2.99  0.14  0.53  0.04  0.36  0.05  4.02  0.01
  56641  8.86    20.45  2.88  5.41  0.61   0.804  4.46  0.03  0.94  0.07 -0.05  0.03  0.15  0.02  3.73  0.01
  56647  4.30    18.31  0.89  0.61  0.21   0.983  3.49  0.19  1.34  0.65  1.03  0.02  0.32  0.02  3.69  0.00
  56656  5.14    14.11  0.54  0.89  0.17   1.105  3.49  0.13  1.33  0.39  1.06  0.03  0.46  0.04  3.66  0.01
  56657  6.32    13.94  0.82  2.04  0.26   0.439  4.25  0.06  1.65  0.10  0.41  0.04 -0.02  0.03  3.82  0.01
  56664  8.70    10.37  1.17  3.78  0.49   0.445  4.46  0.03  1.24  0.08  0.07  0.04  0.02  0.02  3.82  0.00
  56666  7.32    15.41  0.59  3.26  0.17   0.390  4.45  0.03  1.38  0.06  0.13  0.02 -0.00  0.01  3.84  0.00
  56671  8.53    14.31  1.04  4.31  0.32   0.570  4.39  0.07  1.03  0.12  0.06  0.03  0.05  0.02  3.78  0.01
  56670  9.35    10.19  1.34  4.39  0.57   0.623  4.40  0.07  1.06  0.16  0.05  0.05  0.05  0.04  3.77  0.01
  56674  8.27    11.36  1.10  3.55  0.42   0.446  4.44  0.04  1.32  0.09  0.12  0.04 -0.00  0.02  3.82  0.00
  56675  5.64    23.75  0.56  2.52  0.10   0.362  4.40  0.05  1.62  0.09  0.24  0.02 -0.05  0.02  3.85  0.01
  56680  8.51    10.00  0.79  3.51  0.34   0.458  4.43  0.05  1.32  0.10  0.13  0.04 -0.00  0.03  3.82  0.01
  56694  7.56    15.35  0.94  3.49  0.27   0.481  4.42  0.04  1.37  0.10  0.16  0.02 -0.02  0.03  3.82  0.01
  56706  7.47    11.36  0.57  2.75  0.22   0.409  4.41  0.04  1.54  0.07  0.22  0.03 -0.04  0.02  3.84  0.01
  56707  8.78    13.65  1.91  4.46  0.61   0.500  4.47  0.03  1.14  0.09  0.03  0.04  0.03  0.02  3.80  0.01
  56710  7.24    14.23  0.72  3.01  0.22   0.380  4.42  0.03  1.42  0.06  0.17  0.03 -0.01  0.01  3.84  0.00
  56720  8.85    13.81  1.41  4.55  0.44   0.637  4.40  0.07  1.02  0.15  0.04  0.04  0.06  0.03  3.77  0.01
  56725  7.87    16.04  1.04  3.90  0.28   0.638  4.39  0.08  1.15  0.11  0.11  0.04  0.03  0.04  3.78  0.01
  56729  9.81    12.44  1.82  5.28  0.64   0.743  4.45  0.05  0.93  0.10 -0.04  0.06  0.12  0.03  3.74  0.01
  56738  7.61    25.40  1.04  4.63  0.18   0.561  4.44  0.03  0.96  0.03 -0.01  0.02  0.07  0.00  3.78  0.00
  56740  7.86    14.25  0.91  3.63  0.28   1.007  4.04  0.05  1.10  0.10  0.44  0.04  0.36  0.03  3.68  0.01
  56745  9.92    11.24  1.42  5.17  0.55   0.600  4.46  0.05  0.94  0.04 -0.05  0.03  0.08  0.00  3.77  0.00
  56749  8.85    12.00  1.07  4.25  0.39   0.594  4.40  0.07  1.08  0.15  0.06  0.04  0.04  0.03  3.78  0.01
  56754  5.15    10.98  0.57  0.35  0.23  -0.040  4.43  0.03  2.68  0.07  0.44  0.03  0.23  0.03  4.00  0.00
  56755  9.31    10.15  1.39  4.34  0.60   0.574  4.41  0.07  1.08  0.15  0.06  0.06  0.04  0.04  3.78  0.01
  56770  5.56    21.91  0.72  2.26  0.14   0.348  4.36  0.03  1.68  0.05  0.30  0.02 -0.04  0.02  3.85  0.01
  56791  8.80    15.76  1.28  4.79  0.35   0.710  4.43  0.05  1.04  0.07  0.02  0.03  0.07  0.03  3.76  0.01
  56795  9.18    10.22  1.33  4.23  0.57   0.615  4.40  0.07  1.09  0.16  0.07  0.05  0.04  0.04  3.78  0.01
  56797  7.03    11.15  0.54  2.27  0.21   0.193  4.47  0.03  1.69  0.07  0.19  0.02 -0.02  0.01  3.90  0.00
  56798  8.73    12.40  1.02  4.20  0.36   0.659  4.40  0.08  1.12  0.12  0.09  0.04  0.04  0.03  3.77  0.01
  56801  8.51    10.20  1.27  3.55  0.54   0.509  4.43  0.05  1.29  0.10  0.12  0.05  0.00  0.03  3.81  0.01
  56802  5.48    37.06  0.76  3.32  0.09   0.520  4.39  0.06  1.34  0.12  0.18  0.02 -0.02  0.03  3.81  0.01
  56809  6.29    42.94  0.95  4.45  0.10   0.566  4.42  0.06  1.04  0.12  0.04  0.01  0.05  0.02  3.78  0.01
  56811  8.07    13.08  1.06  3.65  0.35   0.505  4.43  0.05  1.29  0.10  0.12  0.04 -0.00  0.03  3.81  0.01
  56826  7.76    13.09  0.91  3.34  0.30   0.446  4.43  0.04  1.39  0.10  0.15  0.04 -0.02  0.03  3.83  0.01
  56827  7.77    13.59  1.61  3.44  0.51   0.518  4.40  0.06  1.31  0.13  0.16  0.05 -0.01  0.03  3.81  0.01
  56830  6.40    15.45  0.78  2.34  0.22   0.821  4.05  0.03  1.62  0.09  0.60  0.03  0.18  0.03  3.72  0.01
  56832  7.60    29.15  0.96  4.92  0.14   0.710  4.42  0.03  0.95  0.02  0.00  0.02  0.10  0.01  3.75  0.00
  56845  8.39    11.48  0.89  3.69  0.34   0.828  4.12  0.06  1.01  0.09  0.32  0.04  0.20  0.04  3.72  0.01
  56854  8.51    10.94  1.99  3.71  0.79   0.520  4.42  0.06  1.24  0.14  0.11  0.06  0.01  0.03  3.80  0.01
  56859  8.33    13.17  1.57  3.93  0.52   0.544  4.43  0.04  1.24  0.12  0.10  0.05  0.01  0.03  3.80  0.01
  56860  7.78    14.66  1.83  3.61  0.54   0.586  4.39  0.08  1.21  0.14  0.13  0.04  0.01  0.04  3.79  0.01
  56863  7.42    13.86  2.44  3.13  0.76   0.480  4.42  0.05  1.36  0.10  0.15  0.06 -0.01  0.03  3.82  0.01
  56869  9.43    10.11  1.24  4.45  0.53   0.749  4.38  0.09  1.00  0.09  0.06  0.07  0.10  0.03  3.75  0.01
  56868  8.67    15.04  1.23  4.56  0.36   0.601  4.40  0.07  0.98  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  56876  7.82    12.33  1.07  3.27  0.38   0.711  4.24  0.08  1.24  0.07  0.29  0.06  0.07  0.04  3.76  0.01
  56884  8.82    18.36  1.35  5.14  0.32   0.673  4.46  0.04  0.94  0.11 -0.05  0.03  0.10  0.02  3.76  0.01
  56894  8.64    11.12  0.87  3.87  0.34   0.511  4.43  0.05  1.19  0.08  0.08  0.03  0.02  0.02  3.80  0.01
 120082  7.52    11.75  0.85  2.87  0.31   0.412  4.41  0.04  1.52  0.08  0.21  0.02 -0.04  0.02  3.84  0.01
  56907  8.58    17.69  1.23  4.82  0.30   0.750  4.41  0.06  0.97  0.09  0.02  0.03  0.10  0.02  3.75  0.01
  56920  6.88    13.93  0.89  2.60  0.28   0.300  4.44  0.04  1.59  0.10  0.20  0.04 -0.03  0.02  3.87  0.00
  56926  8.99    11.49  1.24  4.29  0.47   0.584  4.40  0.07  1.06  0.15  0.06  0.04  0.05  0.03  3.78  0.01
  56928  8.14    12.35  1.26  3.60  0.44   0.498  4.42  0.05  1.29  0.12  0.13  0.04 -0.00  0.03  3.81  0.01
  56933  7.08    11.98  0.67  2.47  0.24   0.550  4.22  0.05  1.52  0.09  0.40  0.04  0.02  0.02  3.79  0.01
  56935  7.78    11.45  0.94  3.07  0.36   0.417  4.42  0.04  1.48  0.10  0.19  0.03 -0.03  0.03  3.84  0.01
  56948  8.67    15.01  0.81  4.55  0.24   0.647  4.40  0.08  0.99  0.11  0.03  0.04  0.08  0.02  3.77  0.01
  56950  8.07    21.34  0.75  4.72  0.15   0.606  4.41  0.06  0.96  0.12  0.01  0.01  0.07  0.01  3.77  0.00
  56955  8.50    24.27  1.19  5.43  0.21   0.765  4.47  0.04  0.94  0.04 -0.06  0.02  0.13  0.01  3.74  0.00
  56960  7.41    25.67  1.11  4.46  0.19   0.549  4.44  0.04  1.06  0.11  0.03  0.02  0.05  0.02  3.79  0.00
  56966  8.84    12.71  1.07  4.36  0.37   0.608  4.40  0.08  1.03  0.14  0.05  0.04  0.06  0.03  3.77  0.01
  56973  9.19    14.12  1.28  4.94  0.39   0.810  4.45  0.05  1.00  0.02 -0.01  0.04  0.13  0.01  3.74  0.00
  56975  5.26    14.04  0.87  1.00  0.27   0.984  3.48  0.20  1.18  0.59  0.99  0.03  0.32  0.02  3.69  0.00
  56979  7.89    11.75  0.86  3.24  0.32   0.417  4.43  0.04  1.41  0.10  0.15  0.04 -0.01  0.02  3.83  0.01
  56981  8.96    18.55  1.32  5.30  0.31   0.693  4.47  0.04  0.92  0.10 -0.07  0.03  0.11  0.02  3.75  0.01
  56987  9.61    11.54  1.44  4.92  0.54   0.664  4.46  0.05  0.96  0.11 -0.04  0.05  0.09  0.02  3.76  0.01
  56995  8.24    14.40  0.92  4.03  0.28   0.455  4.47  0.03  1.15  0.03  0.03  0.02  0.04  0.00  3.81  0.00
  57001  6.44    24.08  0.76  3.35  0.14   0.651  4.22  0.07  1.19  0.11  0.29  0.03  0.07  0.04  3.76  0.01
  57013  5.54    15.58  0.67  1.50  0.19   0.044  4.49  0.02  2.13  0.12  0.28  0.03  0.07  0.02  3.96  0.00
  57017  7.53    19.80  0.82  4.01  0.18   0.499  4.45  0.03  1.22  0.07  0.07  0.01  0.02  0.01  3.81  0.00
  57019  9.41    16.37  2.61  5.48  0.69   0.717  4.47  0.04  0.91  0.08 -0.07  0.04  0.12  0.02  3.74  0.01
  57020  8.88    11.80  2.13  4.24  0.78   0.615  4.40  0.07  1.07  0.16  0.07  0.06  0.05  0.04  3.78  0.01
  57021  6.86    30.74  0.75  4.30  0.11   0.590  4.36  0.06  0.99  0.10  0.07  0.02  0.06  0.02  3.78  0.01
  57022  9.36    10.86  1.57  4.54  0.63   0.546  4.47  0.04  1.07  0.09  0.00  0.05  0.05  0.02  3.79  0.00
  57028  8.73    10.96  1.23  3.93  0.49   0.634  4.39  0.08  1.13  0.13  0.11  0.04  0.03  0.04  3.78  0.01
  57029  5.73    24.42  0.73  2.67  0.13   0.440  4.35  0.06  1.51  0.13  0.27  0.03 -0.03  0.04  3.83  0.01
  57034  7.99    12.43  1.03  3.46  0.36   0.382  4.46  0.02  1.33  0.08  0.10  0.03  0.01  0.02  3.84  0.00
  57049  7.22    13.37  0.89  2.85  0.29   0.824  4.09  0.04  1.38  0.08  0.49  0.03  0.18  0.04  3.72  0.01
  57052  7.38    14.26  0.84  3.15  0.26   0.401  4.43  0.04  1.40  0.09  0.15  0.03 -0.01  0.02  3.83  0.00
  57053  6.92    12.79  0.83  2.45  0.28   0.437  4.29  0.07  1.56  0.12  0.34  0.05 -0.02  0.04  3.82  0.01
  57066  7.89    11.71  0.95  3.23  0.35   0.395  4.44  0.03  1.37  0.07  0.14  0.03 -0.00  0.01  3.83  0.00
  57078  7.60    15.69  0.91  3.58  0.25   0.490  4.41  0.05  1.30  0.13  0.14  0.03 -0.00  0.03  3.81  0.01
  57079  6.21    13.93  0.78  1.93  0.24   0.949  3.82  0.11  1.41  0.30  0.76  0.04  0.30  0.04  3.69  0.01
  57080  7.08    20.46  0.83  3.63  0.18   0.498  4.36  0.06  1.17  0.11  0.14  0.02  0.03  0.03  3.80  0.01
  57082  6.65    16.30  0.89  2.71  0.24   0.364  4.41  0.04  1.56  0.11  0.23  0.02 -0.04  0.03  3.85  0.01
  57083  7.28    27.13  0.90  4.45  0.15   0.617  4.37  0.07  0.96  0.11  0.05  0.03  0.07  0.02  3.77  0.01
  57090  9.00    11.83  2.78  4.36  1.02   0.710  4.40  0.09  1.05  0.09  0.06  0.09  0.08  0.03  3.76  0.01
  57092  6.48    29.08  0.57  3.80  0.09   0.528  4.35  0.06  1.10  0.10  0.13  0.02  0.04  0.02  3.79  0.01
  57107  6.94    12.74  1.01  2.47  0.34   0.488  4.24  0.05  1.45  0.09  0.36  0.05  0.01  0.02  3.81  0.00
  57135  8.88    11.07  1.21  4.10  0.48   0.604  4.40  0.07  1.11  0.15  0.08  0.05  0.04  0.04  3.78  0.01
  57136  8.55    11.44  1.08  3.84  0.41   0.545  4.43  0.04  1.26  0.10  0.11  0.04  0.00  0.03  3.80  0.01
  57137  6.38    17.95  0.55  2.65  0.13   0.894  3.97  0.08  1.33  0.19  0.59  0.03  0.26  0.04  3.70  0.01
  57148  8.33    16.70  1.97  4.44  0.51   0.634  4.40  0.07  1.05  0.15  0.05  0.05  0.05  0.04  3.77  0.01
  57155  8.56    11.26  1.07  3.82  0.41   0.456  4.46  0.03  1.21  0.08  0.07  0.04  0.02  0.02  3.81  0.00
  57172  8.21    32.79  0.96  5.79  0.13   0.908  4.48  0.02  0.92  0.03 -0.07  0.01  0.21  0.01  3.72  0.00
  57177  9.02    15.20  1.14  4.93  0.33   0.548  4.49  0.02  1.02  0.02 -0.04  0.01  0.06  0.00  3.78  0.00
  57181  8.30    17.75  1.05  4.55  0.26   0.825  4.31  0.04  0.95  0.02  0.10  0.04  0.14  0.02  3.73  0.01
  57193 10.03    11.13  1.20  5.26  0.47   0.804  4.46  0.03  0.94  0.06 -0.05  0.03  0.15  0.02  3.73  0.01
  57199  7.32    11.44  0.79  2.61  0.30   0.435  4.35  0.07  1.50  0.12  0.27  0.05 -0.03  0.03  3.83  0.01
  57201  7.63    11.35  0.90  2.90  0.34   0.503  4.32  0.07  1.41  0.11  0.27  0.05 -0.01  0.03  3.81  0.01
  57204  8.01    14.14  0.88  3.76  0.27   0.617  4.39  0.07  1.20  0.10  0.12  0.04  0.02  0.03  3.78  0.01
  57207  9.14    14.35  1.28  4.92  0.39   0.618  4.45  0.06  0.97  0.10 -0.03  0.04  0.08  0.01  3.77  0.00
  57216  8.31    11.93  1.10  3.69  0.40   0.614  4.39  0.08  1.20  0.11  0.12  0.05  0.02  0.03  3.78  0.01
  57217  6.97    30.88  0.77  4.42  0.11   0.552  4.42  0.04  1.03  0.10  0.03  0.01  0.05  0.01  3.79  0.00
  57221  8.21    12.52  0.77  3.70  0.27   0.629  4.32  0.09  1.15  0.13  0.17  0.05  0.04  0.04  3.78  0.01
  57225  7.94    18.18  0.96  4.24  0.23   0.519  4.45  0.03  1.16  0.09  0.05  0.02  0.03  0.02  3.80  0.00
  57230  8.41    11.05  0.94  3.63  0.37   0.540  4.41  0.05  1.30  0.09  0.14  0.03 -0.01  0.03  3.80  0.01
  57235  9.34    10.12  1.20  4.37  0.52   0.539  4.47  0.04  1.08  0.09  0.01  0.05  0.05  0.02  3.79  0.00
  57242  7.77    13.90  0.93  3.49  0.29   0.476  4.42  0.04  1.36  0.10  0.15  0.03 -0.02  0.03  3.82  0.01
  57253  6.85    11.18  0.78  2.09  0.30   0.136  4.49  0.02  1.79  0.08  0.20  0.02 -0.00  0.01  3.92  0.00
  57269  8.91    20.55  2.38  5.47  0.50   0.910  4.44  0.04  0.89  0.04 -0.05  0.02  0.21  0.01  3.72  0.00
  57271  7.97    33.03  0.92  5.56  0.12   0.805  4.47  0.03  0.90  0.04 -0.07  0.01  0.16  0.01  3.73  0.00
  57285  8.70    11.81  1.11  4.06  0.41   0.573  4.41  0.07  1.13  0.15  0.08  0.04  0.03  0.04  3.79  0.01
  57291  7.47    23.81  0.83  4.35  0.15   0.721  4.33  0.06  0.99  0.08  0.11  0.03  0.09  0.02  3.75  0.01
  57300  8.29    13.31  1.61  3.91  0.53   0.554  4.42  0.05  1.21  0.13  0.09  0.04  0.01  0.03  3.80  0.01
  57328  4.84    27.29  0.79  2.02  0.13   0.174  4.44  0.03  1.75  0.12  0.24  0.01 -0.03  0.02  3.91  0.00
  57331  9.38    11.68  1.31  4.72  0.49   0.755  4.40  0.06  0.97  0.08  0.02  0.04  0.10  0.02  3.75  0.01
  57344  7.89    13.71  1.07  3.58  0.34   0.434  4.44  0.03  1.31  0.07  0.11  0.02  0.00  0.01  3.82  0.00
  57345  7.81    11.71  0.95  3.15  0.35   0.539  4.33  0.08  1.32  0.11  0.23  0.06  0.01  0.03  3.80  0.01
  57349  8.06    19.17  0.87  4.47  0.20   0.622  4.40  0.08  0.99  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  57351  8.40    11.51  1.33  3.71  0.50   0.640  4.39  0.08  1.15  0.10  0.11  0.05  0.03  0.03  3.78  0.01
  57352  7.99    20.61  0.73  4.56  0.16   0.680  4.44  0.04  1.11  0.07  0.04  0.01  0.04  0.02  3.77  0.01
  57359  8.84    10.49  1.35  3.94  0.56   0.686  4.37  0.10  1.08  0.10  0.10  0.07  0.06  0.03  3.76  0.01
  57360  8.75    12.45  1.19  4.23  0.42   0.434  4.47  0.01  1.18  0.02  0.04  0.01  0.04  0.00  3.82  0.00
  57363  3.63    25.42  0.54  0.66  0.09   0.160  4.24  0.02  2.15  0.08  0.53  0.01 -0.03  0.01  3.90  0.00
  57369  8.41    12.32  1.05  3.86  0.37   0.459  4.46  0.03  1.21  0.08  0.07  0.04  0.02  0.02  3.81  0.00
  57375  8.09    11.01  1.01  3.30  0.40   0.372  4.45  0.02  1.35  0.09  0.12  0.03  0.01  0.02  3.84  0.00
  57378  7.68    15.76  0.97  3.67  0.27   0.470  4.43  0.04  1.26  0.07  0.10  0.03  0.01  0.01  3.81  0.00
  57385 10.00    10.17  1.54  5.04  0.66   0.779  4.44  0.06  0.96  0.07 -0.01  0.05  0.13  0.02  3.74  0.01
  57399  3.69    16.64  0.60 -0.20  0.16   1.181  3.27  0.17  1.54  0.58  1.33  0.02  0.54  0.02  3.65  0.00
  57402  8.51    21.11  1.16  5.13  0.24   0.592  4.49  0.02  0.97  0.02 -0.07  0.01  0.08  0.00  3.77  0.00
  57421  7.56    10.55  0.78  2.68  0.32   0.515  4.27  0.06  1.41  0.10  0.32  0.05  0.01  0.03  3.80  0.01
  57433  7.68    18.82  0.86  4.05  0.20   0.548  4.44  0.04  1.16  0.06  0.06  0.02  0.03  0.01  3.79  0.00
  57441  9.23    15.99  1.24  5.25  0.34   0.695  4.47  0.04  0.92  0.10 -0.07  0.03  0.11  0.02  3.75  0.01
  57456  7.57    16.05  0.98  3.60  0.27   0.396  4.46  0.02  1.29  0.08  0.09  0.03  0.02  0.02  3.83  0.00
  57460  8.15    18.49  0.94  4.48  0.22   0.551  4.44  0.04  1.06  0.11  0.02  0.02  0.05  0.02  3.79  0.00
  57468  8.16    11.84  1.09  3.53  0.40   0.556  4.41  0.05  1.31  0.06  0.14  0.04 -0.01  0.02  3.80  0.01
  57477  5.27    15.80  0.59  1.26  0.16   1.276  3.37  0.09  1.05  0.23  1.09  0.02  0.67  0.03  3.63  0.00
  57488  6.94    25.77  1.07  4.00  0.18   0.521  4.44  0.05  1.17  0.08  0.07  0.02  0.02  0.02  3.80  0.00
  57529  7.36    10.85  1.13  2.54  0.45   0.495  4.27  0.06  1.49  0.12  0.34  0.05 -0.01  0.03  3.81  0.01
  57532  8.75    16.91  0.86  4.89  0.22   0.730  4.42  0.05  1.00  0.09  0.02  0.02  0.09  0.03  3.75  0.01
  57546  8.32    10.49  0.97  3.42  0.40   0.468  4.42  0.05  1.34  0.11  0.15  0.04 -0.01  0.03  3.82  0.01
  57552  8.69    15.13  1.19  4.59  0.34   0.610  4.40  0.07  0.97  0.12  0.02  0.03  0.07  0.02  3.77  0.01
  57559  7.89    11.02  1.03  3.10  0.41   0.461  4.39  0.05  1.41  0.11  0.19  0.03 -0.02  0.03  3.82  0.01
  57562  5.31    16.97  0.74  1.46  0.19   0.038  4.49  0.02  2.18  0.12  0.28  0.02  0.08  0.02  3.96  0.00
  57565  4.50    14.40  0.86  0.29  0.26   0.547  3.98  0.03  2.37  0.05  0.84  0.03  0.02  0.03  3.79  0.01
  57570  9.50    14.58  5.14  5.32  1.53   0.547  4.46  0.04  1.07  0.09  0.01  0.05  0.05  0.02  3.79  0.00
  57574  7.10    14.41  0.84  2.89  0.25   0.756  4.13  0.03  1.33  0.07  0.44  0.03  0.14  0.03  3.73  0.01
  57587  6.24    23.49  0.80  3.09  0.15   0.585  4.22  0.04  1.24  0.05  0.32  0.02  0.04  0.02  3.78  0.01
  57591  7.24    11.49  0.90  2.54  0.34   0.392  4.40  0.06  1.56  0.09  0.23  0.04 -0.04  0.03  3.84  0.01
  57594  7.41    16.75  0.91  3.53  0.24   0.755  4.17  0.05  1.09  0.08  0.30  0.04  0.13  0.04  3.74  0.01
  57606  5.90    13.48  0.87  1.55  0.28   0.303  4.25  0.05  1.69  0.16  0.42  0.04 -0.02  0.02  3.86  0.01
  57608  8.32    12.28  1.08  3.77  0.38   0.541  4.42  0.04  1.29  0.10  0.13  0.03 -0.01  0.03  3.80  0.01
  57615  9.16    10.15  1.16  4.19  0.50   0.496  4.46  0.04  1.15  0.09  0.03  0.05  0.03  0.02  3.80  0.01
  57617  7.99    15.06  1.17  3.88  0.34   0.573  4.40  0.07  1.20  0.15  0.12  0.02  0.01  0.04  3.79  0.01
  57626  8.57    10.86  0.83  3.75  0.33   0.468  4.44  0.04  1.25  0.07  0.10  0.03  0.01  0.02  3.81  0.00
  57629  6.15    29.26  0.99  3.48  0.15   0.518  4.43  0.04  1.36  0.07  0.15  0.02 -0.02  0.02  3.81  0.00
  57632  2.14    90.16  0.89  1.92  0.05   0.090  4.51  0.01  1.90  0.04  0.21  0.01  0.04  0.01  3.94  0.00
  57646  6.05    15.96  0.81  2.07  0.22   0.278  4.42  0.04  1.78  0.04  0.27  0.04 -0.07  0.01  3.88  0.01
  57662  9.03    11.02  1.06  4.24  0.42   0.632  4.39  0.07  1.09  0.15  0.08  0.04  0.04  0.04  3.78  0.01
  57668  9.02    14.52  1.34  4.83  0.40   0.582  4.45  0.06  0.98  0.08 -0.02  0.04  0.07  0.01  3.78  0.00
  57670  5.73    14.39  0.70  1.52  0.21   0.467  4.18  0.04  1.81  0.09  0.51  0.03 -0.03  0.03  3.82  0.01
  57672  7.95    11.98  1.33  3.34  0.48   0.543  4.40  0.06  1.32  0.09  0.16  0.05 -0.01  0.03  3.80  0.01
  57676  7.90    10.71  1.02  3.05  0.41   0.641  4.22  0.06  1.32  0.12  0.34  0.05  0.04  0.04  3.77  0.01
  57681  7.77    16.37  0.96  3.84  0.26   0.513  4.43  0.05  1.19  0.08  0.08  0.03  0.02  0.02  3.80  0.00
  57687  8.62    14.95  1.40  4.49  0.41   0.529  4.47  0.03  1.10  0.08  0.00  0.04  0.04  0.02  3.79  0.00
  57689  9.92    12.36  4.13  5.38  1.45   0.838  4.42  0.10  0.88  0.08 -0.04  0.12  0.19  0.04  3.72  0.01
  57693  9.37    12.61  0.96  4.87  0.33   0.608  4.45  0.06  0.97  0.10 -0.03  0.04  0.07  0.01  3.77  0.00
  57730  7.71    10.12  0.98  2.74  0.42   0.485  4.33  0.08  1.44  0.10  0.27  0.06 -0.01  0.03  3.81  0.01
  57734  8.62    11.26  1.13  3.88  0.44   0.574  4.39  0.07  1.18  0.15  0.12  0.03  0.02  0.04  3.79  0.01
  57735  9.26    18.37  1.36  5.58  0.32   0.787  4.46  0.04  0.91  0.05 -0.06  0.02  0.15  0.01  3.73  0.00
  57739  9.33    11.17  1.35  4.57  0.53   0.678  4.44  0.06  1.08  0.08  0.03  0.05  0.06  0.03  3.77  0.01
  57744  7.84    11.13  0.92  3.07  0.36   0.580  4.28  0.07  1.27  0.09  0.26  0.05  0.03  0.03  3.78  0.01
  57757  3.59    91.74  0.77  3.40  0.04   0.518  4.41  0.05  1.36  0.09  0.16  0.02 -0.02  0.03  3.81  0.01
  57759  7.36    11.40  0.91  2.64  0.35   0.701  4.20  0.06  1.41  0.07  0.39  0.05  0.06  0.04  3.76  0.01
  57779  6.37    18.08  0.74  2.66  0.18   0.294  4.46  0.02  1.56  0.04  0.18  0.02 -0.02  0.01  3.87  0.00
  57789  7.89    10.41  1.05  2.98  0.44   0.390  4.43  0.04  1.47  0.11  0.18  0.05 -0.02  0.03  3.84  0.01
  57791  5.62    12.59  1.00  1.12  0.35   1.058  3.58  0.14  1.37  0.49  0.97  0.04  0.41  0.04  3.67  0.01
  57796  7.69    11.12  0.76  2.92  0.30   0.578  4.22  0.06  1.30  0.09  0.33  0.06  0.05  0.02  3.78  0.01
  57799  9.79    12.85  1.50  5.33  0.51   0.720  4.47  0.04  0.91  0.08 -0.08  0.04  0.12  0.02  3.74  0.01
  57805  6.25    15.87  0.70  2.25  0.19   0.345  4.34  0.05  1.61  0.15  0.30  0.03 -0.03  0.03  3.85  0.01
  57814  7.55    13.65  0.68  3.23  0.22   0.471  4.41  0.05  1.41  0.10  0.18  0.02 -0.03  0.03  3.82  0.01
  57819  6.34    22.25  0.80  3.08  0.16   0.410  4.41  0.04  1.47  0.09  0.19  0.02 -0.03  0.03  3.83  0.01
  57821  7.05    18.59  0.92  3.40  0.22   0.473  4.41  0.05  1.37  0.11  0.17  0.02 -0.02  0.03  3.82  0.01
  57822  7.96    12.05  1.08  3.36  0.39   0.460  4.42  0.05  1.36  0.11  0.15  0.04 -0.01  0.03  3.82  0.01
  57827  7.56    11.18  0.84  2.80  0.33   0.427  4.41  0.05  1.50  0.09  0.21  0.03 -0.04  0.03  3.83  0.01
  57841  5.85    31.81  0.84  3.36  0.12   0.554  4.35  0.05  1.30  0.08  0.21  0.03  0.01  0.03  3.80  0.01
  57856  7.93    10.09  0.99  2.95  0.43   0.490  4.40  0.06  1.42  0.08  0.20  0.06 -0.03  0.02  3.82  0.01
  57858  7.40    10.78  0.90  2.56  0.36   0.970  3.79  0.10  1.03  0.24  0.66  0.04  0.34  0.03  3.68  0.01
  57860  8.41    10.88  2.63  3.59  1.05   0.594  4.39  0.08  1.12  0.16  0.10  0.08  0.04  0.03  3.78  0.01
  57863  9.52    12.01  1.50  4.92  0.54   0.662  4.46  0.05  0.96  0.11 -0.04  0.05  0.09  0.02  3.76  0.01
  57868  9.20    15.20  1.62  5.11  0.46   0.694  4.46  0.04  0.93  0.10 -0.06  0.03  0.10  0.02  3.75  0.01
  57888  7.61    12.39  0.97  3.08  0.34   1.055  3.89  0.05  1.04  0.12  0.57  0.03  0.41  0.02  3.67  0.00
  57894  7.66    14.43  1.03  3.46  0.31   0.566  4.39  0.07  1.30  0.07  0.16  0.05 -0.00  0.02  3.80  0.01
  57897  7.95    12.76  1.07  3.48  0.36   0.800  4.13  0.04  1.07  0.11  0.33  0.04  0.18  0.03  3.72  0.01
  57898  7.26    11.44  1.06  2.55  0.40   0.470  4.30  0.07  1.47  0.11  0.30  0.06 -0.01  0.03  3.82  0.01
  57918  8.44    10.36  1.20  3.52  0.50   0.536  4.40  0.06  1.30  0.10  0.15  0.04 -0.01  0.03  3.80  0.01
  57927  8.49    12.14  1.19  3.91  0.43   0.719  4.26  0.06  1.04  0.12  0.20  0.05  0.10  0.04  3.75  0.01
  57947  8.16    11.67  0.99  3.50  0.37   0.481  4.43  0.04  1.35  0.10  0.14  0.04 -0.01  0.03  3.82  0.01
  57948  8.78    11.47  1.22  4.08  0.46   0.740  4.28  0.08  1.02  0.10  0.16  0.06  0.10  0.04  3.75  0.01
  57953  9.74    10.54  5.28  4.85  2.18   0.465  4.44  0.05  1.28  0.14  0.11  0.08  0.01  0.03  3.82  0.01
  57960  6.62    17.17  0.71  2.79  0.18   0.333  4.44  0.02  1.50  0.05  0.18  0.02 -0.02  0.01  3.86  0.00
  57966  7.62    10.31  0.92  2.69  0.39   0.281  4.46  0.02  1.56  0.11  0.17  0.04 -0.02  0.02  3.87  0.00
  57971  6.17    13.23  0.78  1.78  0.26   0.089  4.49  0.03  1.94  0.11  0.23  0.03  0.03  0.02  3.94  0.00
  57974  9.63    10.36  1.64  4.71  0.69   0.618  4.43  0.07  1.00  0.14  0.01  0.06  0.06  0.03  3.77  0.01
  57975 10.11    12.53  3.37  5.60  1.17   0.790  4.46  0.05  0.91  0.10 -0.06  0.07  0.15  0.03  3.73  0.01
  57994  6.77    17.49  0.70  2.98  0.17   0.574  4.21  0.06  1.24  0.07  0.32  0.04  0.05  0.02  3.78  0.01
  57999  9.15    10.30  0.91  4.21  0.38   0.510  4.45  0.04  1.14  0.09  0.04  0.04  0.03  0.02  3.80  0.01
  58024  8.08    14.67  0.74  3.91  0.22   1.044  3.98  0.05  0.95  0.07  0.44  0.03  0.41  0.02  3.67  0.00
  58026  7.55    10.88  0.73  2.73  0.29   0.474  4.33  0.06  1.48  0.10  0.28  0.04 -0.02  0.03  3.82  0.01
  58029  8.44    22.42  0.87  5.19  0.17   0.724  4.49  0.02  1.00  0.03 -0.05  0.01  0.11  0.01  3.75  0.00
  58031  7.97    12.11  1.09  3.39  0.39   0.931  3.92  0.07  0.94  0.11  0.49  0.04  0.32  0.02  3.69  0.01
  58034  7.85    11.60  1.10  3.17  0.41   0.495  4.41  0.05  1.39  0.09  0.17  0.04 -0.02  0.03  3.81  0.01
  58057  6.46    21.50  0.97  3.12  0.20   0.528  4.32  0.06  1.33  0.10  0.24  0.04  0.00  0.03  3.80  0.01
  58066  8.23    10.21  0.97  3.28  0.41   0.452  4.42  0.05  1.38  0.11  0.16  0.05 -0.02  0.03  3.82  0.01
  58067  8.20    27.01  1.29  5.36  0.21   0.710  4.46  0.04  0.90  0.11 -0.07  0.02  0.12  0.01  3.75  0.01
  58070  9.34    11.05  1.78  4.56  0.70   0.719  4.41  0.08  1.01  0.07  0.03  0.07  0.09  0.03  3.75  0.01
  58071  9.27    14.30  1.32  5.05  0.40   0.665  4.46  0.04  0.95  0.11 -0.05  0.03  0.09  0.02  3.76  0.01
  58079  8.80    19.59  1.05  5.26  0.23   0.736  4.47  0.04  0.97  0.04 -0.05  0.02  0.11  0.01  3.75  0.00
  58080  7.32    13.91  0.87  3.04  0.27   0.950  3.85  0.07  0.95  0.15  0.57  0.03  0.33  0.02  3.69  0.00
  58082  5.26    11.06  0.71  0.48  0.28   0.883  3.80  0.06  2.31  0.28  1.01  0.04  0.24  0.03  3.70  0.01
  58085  6.38    23.09  0.59  3.20  0.11   0.406  4.42  0.03  1.38  0.04  0.16  0.02 -0.00  0.01  3.83  0.00
  58093  7.60    16.02  0.90  3.62  0.24   0.690  4.26  0.07  1.15  0.12  0.24  0.03  0.06  0.04  3.76  0.01
  58098  8.87    13.16  1.29  4.47  0.43   0.525  4.47  0.03  1.11  0.09  0.01  0.04  0.04  0.02  3.79  0.00
  58106  6.70    32.33  1.44  4.25  0.19   0.646  4.40  0.07  1.11  0.12  0.08  0.03  0.04  0.03  3.77  0.01
  58110  5.58    19.45  0.73  2.02  0.16   0.937  3.83  0.09  1.38  0.25  0.74  0.03  0.30  0.03  3.69  0.01
  58115  8.19    10.18  0.78  3.23  0.33   0.449  4.41  0.05  1.43  0.10  0.18  0.03 -0.03  0.03  3.83  0.01
  58125  9.37    12.95  1.24  4.93  0.42   0.650  4.44  0.06  0.95  0.11 -0.03  0.04  0.08  0.02  3.76  0.01
  58132  8.77    13.12  1.17  4.36  0.39   0.617  4.41  0.07  1.07  0.15  0.06  0.04  0.05  0.03  3.78  0.01
  58133  7.16    12.59  0.91  2.66  0.31   0.402  4.40  0.05  1.55  0.07  0.23  0.04 -0.04  0.02  3.84  0.01
  58147  8.86    14.03  1.17  4.60  0.36   0.569  4.45  0.06  1.03  0.10  0.00  0.05  0.06  0.02  3.78  0.00
  58152  9.29    14.79  1.15  5.14  0.34   0.792  4.45  0.03  0.96  0.08 -0.03  0.02  0.13  0.02  3.74  0.01
  58167  8.30    11.00  1.01  3.51  0.40   0.404  4.46  0.03  1.29  0.08  0.09  0.04  0.01  0.02  3.83  0.00
  58171  9.21    13.17  1.44  4.81  0.48   0.703  4.44  0.05  1.05  0.07  0.02  0.04  0.07  0.03  3.76  0.01
  58172  7.66    11.01  0.89  2.87  0.35   0.856  4.05  0.05  1.35  0.12  0.52  0.04  0.22  0.03  3.71  0.01
  58176  9.36    10.21  1.00  4.41  0.43   0.496  4.48  0.03  1.09  0.04 -0.00  0.02  0.05  0.01  3.80  0.00
  58178  7.46    10.54  1.73  2.57  0.71   0.600  4.23  0.07  1.44  0.14  0.36  0.08  0.02  0.03  3.78  0.01
  58180  8.59    21.30  0.69  5.23  0.14   0.705  4.49  0.02  1.02  0.05 -0.05  0.01  0.10  0.01  3.75  0.00
  58181  5.83    10.34  0.63  0.90  0.27   1.101  3.49  0.13  1.32  0.44  1.05  0.03  0.46  0.04  3.66  0.01
  58184  6.74    14.12  0.82  2.49  0.25   0.525  4.20  0.03  1.48  0.09  0.41  0.02  0.02  0.02  3.80  0.00
  58186 10.16    10.66  1.69  5.30  0.69   0.588  4.47  0.05  0.96  0.04 -0.05  0.03  0.07  0.00  3.77  0.00
  58188  5.17    11.42  0.83  0.46  0.32  -0.022  4.42  0.05  2.54  0.14  0.43  0.05  0.17  0.03  3.99  0.01
  58189  8.63    13.65  1.12  4.31  0.36   0.500  4.47  0.03  1.11  0.07  0.01  0.04  0.04  0.02  3.80  0.00
  58201  9.11    14.20  1.25  4.87  0.38   0.629  4.43  0.07  0.95  0.11 -0.02  0.04  0.08  0.01  3.77  0.01
  58213  6.79    18.27  0.84  3.10  0.20   0.382  4.45  0.02  1.42  0.03  0.15  0.02 -0.01  0.01  3.84  0.00
  58226  9.16    13.28  1.36  4.78  0.45   0.690  4.45  0.05  1.06  0.07  0.02  0.04  0.06  0.03  3.76  0.01
  58240  7.80    28.63  6.41  5.08  0.97   0.670  4.45  0.06  1.00  0.13 -0.01  0.07  0.08  0.03  3.76  0.01
  58241  7.83    34.27  6.35  5.50  0.80   0.640  4.45  0.06  0.94  0.10 -0.04  0.04  0.09  0.01  3.76  0.00
  58242  6.26    18.52  0.76  2.60  0.18   0.407  4.36  0.05  1.53  0.10  0.27  0.03 -0.02  0.03  3.84  0.01
  58248  7.41    16.43  0.89  3.49  0.24   0.453  4.44  0.04  1.29  0.06  0.11  0.03  0.01  0.01  3.82  0.00
  58253  9.95    11.98  1.52  5.34  0.55   0.700  4.47  0.04  0.91  0.09 -0.07  0.04  0.11  0.02  3.75  0.01
  58254  7.94    20.99  0.85  4.55  0.18   0.650  4.37  0.07  0.95  0.09  0.05  0.03  0.08  0.02  3.76  0.01
  58263  7.13    18.84  0.84  3.51  0.19   0.503  4.41  0.05  1.34  0.12  0.15  0.01 -0.01  0.03  3.81  0.01
  58264  6.54    18.38  0.79  2.86  0.19   0.592  4.22  0.06  1.28  0.09  0.33  0.04  0.04  0.03  3.78  0.01
  58268  6.73    20.02  0.92  3.24  0.20   0.486  4.42  0.03  1.42  0.06  0.17  0.02 -0.03  0.02  3.82  0.00
  58287  6.60    21.62  0.83  3.27  0.17   0.513  4.40  0.05  1.38  0.07  0.18  0.03 -0.02  0.02  3.81  0.01
  58290  8.16    24.54  1.05  5.11  0.19   0.614  4.49  0.03  0.95  0.03 -0.07  0.01  0.08  0.00  3.77  0.00
  58298  7.48    13.52  1.74  3.13  0.56   0.500  4.39  0.07  1.36  0.12  0.18  0.05 -0.01  0.03  3.81  0.01
  58301  6.68    16.79  0.74  2.81  0.19   0.349  4.43  0.02  1.53  0.06  0.19  0.02 -0.03  0.02  3.85  0.00
  58303  8.44    18.47  1.00  4.77  0.24   0.664  4.47  0.04  1.05  0.07 -0.02  0.02  0.08  0.01  3.76  0.00
  58305  9.31    11.57  1.29  4.63  0.48   0.552  4.46  0.05  1.05  0.09 -0.00  0.05  0.05  0.02  3.79  0.00
  58309  9.52    12.30  3.00  4.97  1.06   0.600  4.42  0.07  1.02  0.14  0.02  0.07  0.06  0.03  3.78  0.01
  58317  7.01    18.34  0.86  3.33  0.20   0.423  4.44  0.04  1.34  0.06  0.13  0.02  0.00  0.01  3.83  0.00
  58318  9.24    11.21  1.34  4.49  0.52   0.668  4.44  0.07  1.09  0.09  0.03  0.05  0.06  0.03  3.77  0.01
  58327  6.80    10.14  1.01  1.83  0.43   0.392  4.24  0.07  1.68  0.09  0.43  0.07 -0.02  0.03  3.83  0.01
  58331  6.58    17.42  0.80  2.79  0.20   0.568  4.23  0.05  1.44  0.10  0.37  0.02  0.03  0.03  3.79  0.01
  58333  8.00    15.49  0.92  3.95  0.26   0.531  4.44  0.06  1.17  0.08  0.07  0.03  0.03  0.02  3.80  0.00
  58346  8.71    11.10  2.93  3.94  1.15   0.486  4.45  0.05  1.24  0.15  0.09  0.07  0.01  0.04  3.81  0.01
  58361  8.74    11.52  0.84  4.05  0.32   0.638  4.39  0.08  1.13  0.12  0.10  0.04  0.03  0.04  3.78  0.01
  58363  7.09    18.83  0.86  3.46  0.20   0.478  4.41  0.05  1.36  0.10  0.16  0.02 -0.02  0.03  3.82  0.01
  58364  8.27    12.15  1.06  3.69  0.38   0.572  4.40  0.06  1.24  0.12  0.13  0.03  0.01  0.03  3.79  0.01
  58368  6.93    18.41  0.89  3.26  0.21   0.413  4.44  0.03  1.37  0.04  0.13  0.02 -0.00  0.01  3.83  0.00
  58369  6.42    21.09  0.82  3.04  0.17   0.331  4.45  0.02  1.47  0.06  0.16  0.01 -0.01  0.01  3.86  0.00
  58380  6.76    27.86  0.82  3.98  0.13   0.527  4.42  0.06  1.16  0.09  0.08  0.02  0.03  0.02  3.80  0.00
  58384  8.44    15.62  1.56  4.41  0.43   0.575  4.40  0.07  1.02  0.12  0.05  0.04  0.06  0.02  3.78  0.01
  58387  9.22    15.24  1.36  5.13  0.39   0.619  4.46  0.05  0.92  0.04 -0.06  0.03  0.08  0.00  3.77  0.00
  58388  6.77    11.58  0.85  2.09  0.32   0.963  3.81  0.12  1.29  0.36  0.73  0.03  0.32  0.04  3.69  0.01
  58393  8.59    12.78  1.06  4.12  0.36   0.456  4.47  0.03  1.15  0.03  0.03  0.02  0.04  0.00  3.81  0.00
  58395  9.15    11.94  1.22  4.54  0.44   0.747  4.39  0.08  1.00  0.08  0.05  0.06  0.09  0.03  3.75  0.01
  58405  8.77    13.53  1.29  4.43  0.41   0.541  4.47  0.04  1.07  0.09  0.00  0.05  0.05  0.02  3.79  0.00
  58406  6.93    16.51  0.87  3.02  0.23   0.413  4.42  0.03  1.52  0.08  0.20  0.02 -0.04  0.02  3.84  0.01
  58408  7.58    12.43  0.84  3.05  0.29   0.437  4.41  0.05  1.47  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
  58423  8.74    10.01  1.45  3.74  0.63   0.624  4.38  0.08  1.16  0.13  0.12  0.05  0.03  0.04  3.78  0.01
  58443  9.01    12.71  1.23  4.53  0.42   0.581  4.41  0.07  1.00  0.11  0.03  0.04  0.06  0.02  3.78  0.01
  58465  6.77    10.34  0.74  1.84  0.31   0.173  4.45  0.02  1.90  0.11  0.26  0.02 -0.05  0.02  3.91  0.00
  58471  9.23    10.63  1.92  4.36  0.78   0.468  4.46  0.03  1.19  0.08  0.05  0.04  0.03  0.02  3.81  0.00
  58482  6.65    10.39  0.79  1.73  0.33   0.558  4.16  0.06  1.71  0.09  0.51  0.04  0.00  0.04  3.79  0.01
  58483  8.33    12.96  0.81  3.89  0.27   0.469  4.45  0.03  1.25  0.08  0.09  0.02  0.01  0.02  3.81  0.00
  58497  9.40    10.59  1.97  4.52  0.81   0.722  4.41  0.09  1.01  0.08  0.04  0.08  0.09  0.03  3.75  0.01
  58502  8.48    11.14  0.96  3.71  0.37   0.879  4.05  0.05  0.96  0.08  0.37  0.04  0.26  0.02  3.70  0.01
  58507  8.72    15.37  1.22  4.65  0.35   0.639  4.40  0.08  0.95  0.12  0.02  0.04  0.08  0.02  3.76  0.01
  58510  5.36    11.80  0.75  0.72  0.28  -0.001  4.43  0.04  2.43  0.09  0.39  0.04  0.14  0.03  3.98  0.01
  58517  8.38    11.59  1.09  3.70  0.41   0.647  4.32  0.09  1.09  0.11  0.15  0.05  0.06  0.04  3.77  0.01
  58523  8.53    11.74  1.12  3.88  0.41   0.561  4.41  0.06  1.19  0.15  0.10  0.03  0.01  0.03  3.79  0.01
  58526  8.27    11.01  0.93  3.48  0.37   0.418  4.44  0.03  1.32  0.08  0.12  0.03  0.00  0.02  3.83  0.00
  58528  8.54    11.17  1.13  3.78  0.44   0.484  4.43  0.04  1.25  0.11  0.10  0.04  0.01  0.03  3.81  0.01
  58551  7.84    13.21  1.80  3.44  0.59   0.307  4.46  0.01  1.43  0.09  0.13  0.03 -0.00  0.02  3.86  0.00
  58558  8.23    23.36  1.09  5.07  0.20   0.753  4.43  0.04  0.96  0.09 -0.00  0.02  0.11  0.02  3.75  0.01
  58572  8.06    15.90  0.91  4.07  0.25   0.529  4.44  0.05  1.16  0.08  0.07  0.03  0.03  0.02  3.80  0.00
  58576  5.54    77.48  0.80  4.99  0.05   0.760  4.44  0.05  1.00  0.08 -0.00  0.01  0.10  0.02  3.75  0.01
  58579  7.96    10.83  2.30  3.13  0.92   0.602  4.36  0.10  1.26  0.14  0.18  0.10  0.02  0.03  3.79  0.01
  58577  8.36    14.26  2.03  4.13  0.62   0.590  4.40  0.07  1.09  0.16  0.08  0.05  0.04  0.04  3.78  0.01
  58582  8.12    15.20  1.08  4.03  0.31   0.523  4.43  0.06  1.16  0.09  0.07  0.03  0.03  0.02  3.80  0.00
  58591  6.75    11.00  0.83  1.96  0.33   0.101  4.49  0.03  1.83  0.10  0.21  0.03  0.03  0.01  3.94  0.00
  58599  9.49    11.06  1.48  4.71  0.58   0.566  4.45  0.06  1.03  0.09  0.00  0.05  0.06  0.02  3.78  0.00
  58610  7.78    11.89  0.92  3.16  0.34   0.493  4.42  0.04  1.41  0.06  0.17  0.03 -0.03  0.02  3.82  0.01
  58615  7.84    11.09  1.04  3.06  0.41   0.563  4.30  0.06  1.34  0.10  0.26  0.06  0.02  0.03  3.79  0.01
  58619  8.45    16.80  0.73  4.58  0.19   0.607  4.41  0.07  1.00  0.13  0.02  0.02  0.07  0.02  3.77  0.01
  58623  9.42    14.84  1.01  5.28  0.30   0.726  4.48  0.04  0.97  0.07 -0.05  0.02  0.11  0.01  3.75  0.00
  58642  6.16    10.56  0.70  1.28  0.29  -0.004  4.52  0.03  2.27  0.13  0.28  0.04  0.18  0.03  3.99  0.00
  58643  8.82    15.86  1.02  4.82  0.28   0.573  4.47  0.04  0.98  0.04 -0.04  0.03  0.07  0.00  3.78  0.00
  58656  8.62    15.45  1.06  4.56  0.30   0.671  4.43  0.06  1.10  0.09  0.05  0.03  0.04  0.03  3.77  0.01
  58669  6.91    17.80  1.00  3.16  0.24   0.586  4.26  0.07  1.22  0.09  0.27  0.05  0.04  0.03  3.78  0.01
  58678  7.79    10.66  1.10  2.93  0.45   0.338  4.45  0.02  1.47  0.12  0.16  0.04 -0.01  0.03  3.85  0.00
  58684  5.22    29.48  0.80  2.57  0.12   0.283  4.44  0.02  1.59  0.03  0.20  0.02 -0.03  0.01  3.87  0.00
  58691  9.22    16.28  1.60  5.28  0.43   0.694  4.47  0.04  0.92  0.10 -0.07  0.03  0.11  0.02  3.75  0.01
  58699  8.74    10.80  1.12  3.91  0.45   0.649  4.39  0.09  1.12  0.11  0.10  0.05  0.04  0.03  3.77  0.01
  58702 10.10    11.11  1.52  5.33  0.59   0.607  4.47  0.05  0.94  0.04 -0.06  0.03  0.08  0.00  3.77  0.00
  58707  8.57    11.83  2.26  3.93  0.83   0.579  4.39  0.07  1.11  0.16  0.09  0.06  0.04  0.04  3.78  0.01
  58708  6.64    18.05  0.84  2.92  0.20   0.860  4.04  0.05  1.32  0.09  0.52  0.03  0.23  0.03  3.71  0.01
  58714  7.91    13.43  1.96  3.55  0.63   0.794  4.15  0.05  1.05  0.14  0.31  0.07  0.17  0.04  3.73  0.01
  58720  5.89    10.57  0.54  1.01  0.22  -0.080  4.59  0.02  2.63  0.12  0.27  0.03  0.53  0.06  4.05  0.01
  58722  8.53    20.35  1.22  5.07  0.26   0.708  4.48  0.03  1.01  0.03 -0.04  0.02  0.10  0.01  3.75  0.00
  58725  8.66    11.84  1.11  4.03  0.41   0.692  4.33  0.08  1.05  0.11  0.13  0.06  0.07  0.04  3.76  0.01
  58731  8.28    10.85  2.11  3.46  0.84   0.501  4.41  0.06  1.29  0.13  0.14  0.07  0.00  0.03  3.81  0.01
  58739  7.72    12.42  0.66  3.19  0.23   0.510  4.39  0.05  1.38  0.07  0.19  0.04 -0.02  0.03  3.81  0.01
  58751  7.44    17.16  1.00  3.61  0.25   0.435  4.45  0.02  1.31  0.07  0.11  0.01  0.00  0.01  3.82  0.00
  58758  4.32    14.19  0.54  0.08  0.17   0.280  4.10  0.04  2.35  0.03  0.71  0.04 -0.07  0.03  3.86  0.01
  58799  6.51    21.43  0.98  3.17  0.20   0.500  4.40  0.05  1.40  0.07  0.19  0.03 -0.02  0.03  3.81  0.01
  58803  5.15    41.32  0.76  3.23  0.08   0.417  4.42  0.01  1.38  0.01  0.16  0.01 -0.00  0.00  3.83  0.00
  58809  6.39    15.34  0.82  2.32  0.23   0.476  4.21  0.03  1.50  0.08  0.41  0.02  0.01  0.02  3.81  0.00
  58813  8.07    17.96  2.07  4.34  0.50   0.645  4.41  0.08  1.08  0.13  0.06  0.05  0.05  0.03  3.77  0.01
  58815  8.74    22.38  4.49  5.49  0.87   0.716  4.46  0.05  0.95  0.11 -0.04  0.06  0.10  0.03  3.75  0.01
  58816  7.45    13.04  0.84  3.03  0.28   0.465  4.40  0.05  1.43  0.09  0.19  0.03 -0.03  0.03  3.82  0.01
  58818  8.80    12.10  1.31  4.21  0.47   0.530  4.44  0.05  1.12  0.09  0.05  0.05  0.04  0.02  3.79  0.00
  58823  7.69    10.55  0.63  2.81  0.26   0.271  4.47  0.02  1.51  0.09  0.15  0.03 -0.02  0.01  3.88  0.00
  58833  8.29    11.89  1.07  3.67  0.39   0.477  4.43  0.04  1.30  0.09  0.12  0.04 -0.00  0.02  3.81  0.01
  58840  9.29    13.47  1.47  4.94  0.47   0.623  4.44  0.07  0.95  0.10 -0.02  0.05  0.08  0.01  3.77  0.01
  58843  9.21    15.97  1.26  5.23  0.34   0.585  4.50  0.01  0.98  0.02 -0.06  0.01  0.07  0.00  3.77  0.00
  58862  9.83    10.48  4.46  4.93  1.85   0.637  4.41  0.08  1.01  0.14  0.03  0.08  0.06  0.03  3.77  0.01
  58874  6.27    13.11  0.50  1.86  0.17   0.560  4.17  0.04  1.72  0.10  0.50  0.02 -0.01  0.03  3.80  0.01
  58876  7.92    20.86  0.72  4.52  0.15   0.596  4.42  0.07  1.02  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  58878  7.47    16.38  0.95  3.54  0.25   0.427  4.44  0.03  1.32  0.07  0.12  0.02  0.00  0.01  3.83  0.00
  58913  9.20    10.46  1.14  4.30  0.47   0.657  4.40  0.08  1.10  0.12  0.08  0.04  0.04  0.03  3.77  0.01
  58923  9.69    13.09  1.12  5.27  0.37   0.689  4.47  0.04  0.92  0.10 -0.07  0.03  0.11  0.02  3.75  0.01
  58924  7.31    16.82  0.63  3.44  0.16   0.431  4.45  0.03  1.33  0.05  0.12  0.02  0.00  0.01  3.83  0.00
  58930  9.87    10.86  1.44  5.05  0.58   0.688  4.47  0.04  0.97  0.12 -0.04  0.06  0.09  0.03  3.75  0.01
  58932  8.93    11.28  1.27  4.19  0.49   0.465  4.47  0.02  1.18  0.08  0.04  0.04  0.03  0.02  3.81  0.00
  58936  8.37    11.69  1.09  3.71  0.41   0.466  4.43  0.05  1.24  0.08  0.11  0.04  0.02  0.02  3.81  0.00
  58940  7.51    19.73  0.93  3.99  0.21   0.554  4.39  0.05  1.10  0.10  0.09  0.02  0.04  0.02  3.79  0.01
  58939  9.66    11.11  1.48  4.89  0.58   0.717  4.44  0.06  1.02  0.07  0.01  0.05  0.08  0.03  3.76  0.01
  58948  4.12    19.08  0.77  0.52  0.18   0.967  3.53  0.13  1.43  0.43  1.04  0.02  0.31  0.02  3.69  0.00
  58950  7.78    27.73  0.94  4.99  0.15   0.651  4.42  0.05  0.90  0.11 -0.03  0.01  0.09  0.01  3.76  0.00
  58961  8.44    13.35  1.07  4.07  0.35   0.549  4.44  0.04  1.16  0.07  0.06  0.03  0.03  0.02  3.79  0.00
  58968  7.91    14.12  1.04  3.66  0.32   0.463  4.43  0.05  1.26  0.08  0.11  0.03  0.01  0.02  3.81  0.00
  58985  8.99    11.86  1.11  4.36  0.41   0.600  4.39  0.07  1.02  0.14  0.05  0.04  0.06  0.03  3.78  0.01
  58994  9.09    12.73  1.24  4.61  0.42   0.587  4.43  0.07  1.00  0.10  0.01  0.05  0.06  0.02  3.78  0.00
  59002  7.76    12.86  0.98  3.31  0.33   0.296  4.47  0.01  1.37  0.01  0.11  0.01  0.01  0.00  3.87  0.00
  59011  7.97    11.03  1.01  3.18  0.40   0.884  4.01  0.05  1.10  0.15  0.47  0.05  0.27  0.03  3.70  0.01
  59015  7.49    11.11  0.99  2.72  0.39   0.360  4.41  0.04  1.53  0.12  0.21  0.04 -0.03  0.03  3.85  0.01
  59016  7.03    11.03  0.79  2.24  0.31   1.065  3.81  0.07  1.37  0.23  0.76  0.04  0.40  0.03  3.67  0.00
  59021  6.49    19.48  1.01  2.94  0.23   0.623  4.25  0.05  1.33  0.08  0.32  0.04  0.02  0.04  3.78  0.01
  59024  7.69    18.29  0.82  4.00  0.20   0.528  4.43  0.05  1.17  0.08  0.07  0.03  0.03  0.02  3.80  0.00
  59027  8.76    13.06  1.23  4.34  0.41   0.594  4.40  0.07  1.02  0.13  0.05  0.04  0.06  0.02  3.78  0.01
  59029  9.22    14.78  1.23  5.07  0.36   0.678  4.46  0.04  0.95  0.11 -0.04  0.02  0.10  0.02  3.76  0.01
  59028  9.22    10.07  2.48  4.24  1.07   0.730  4.39  0.09  1.00  0.09  0.05  0.09  0.09  0.03  3.75  0.01
  59030  7.17    15.86  0.66  3.17  0.18   0.553  4.30  0.06  1.32  0.11  0.26  0.04  0.02  0.03  3.79  0.01
  59051  9.39    10.73  1.16  4.54  0.47   0.645  4.41  0.07  1.05  0.14  0.04  0.05  0.06  0.03  3.77  0.01
  59057  9.14    14.31  1.30  4.92  0.40   0.664  4.45  0.05  0.96  0.12 -0.03  0.02  0.09  0.02  3.76  0.01
  59061  7.27    10.98  0.71  2.47  0.28   0.387  4.39  0.06  1.57  0.11  0.25  0.04 -0.04  0.03  3.84  0.01
  59068  6.77    13.04  0.88  2.35  0.29   0.323  4.41  0.05  1.67  0.09  0.25  0.03 -0.05  0.02  3.86  0.01
  59072  4.14    50.79  0.51  2.67  0.05   0.353  4.43  0.02  1.63  0.04  0.22  0.01 -0.05  0.01  3.86  0.00
  59080  8.44    22.87  1.72  5.24  0.33   0.775  4.46  0.04  0.96  0.07 -0.03  0.03  0.13  0.02  3.74  0.01
  59081  8.82    15.92  1.13  4.83  0.31   0.595  4.45  0.06  0.96  0.08 -0.03  0.04  0.07  0.01  3.77  0.00
  59087  6.93    12.78  0.82  2.46  0.28   0.513  4.24  0.04  1.56  0.12  0.40  0.02  0.00  0.03  3.80  0.01
  59089  9.64    10.90  1.42  4.83  0.57   0.650  4.44  0.07  0.97  0.12 -0.02  0.06  0.08  0.02  3.76  0.01
  59091  9.39    10.41  0.93  4.48  0.39   0.655  4.43  0.07  1.09  0.11  0.04  0.05  0.05  0.03  3.77  0.01
  59094  8.19    11.27  1.85  3.45  0.71   0.540  4.40  0.07  1.29  0.11  0.15  0.06 -0.00  0.03  3.80  0.01
  59095  9.95    11.27  1.85  5.21  0.71   0.995  4.20  0.01  0.93  0.03  0.21  0.02  0.29  0.01  3.70  0.00
  59110  8.40    12.49  1.19  3.88  0.41   0.661  4.36  0.10  1.12  0.13  0.13  0.06  0.04  0.04  3.77  0.01
  59111  6.81    16.09  0.63  2.84  0.17   0.465  4.35  0.05  1.48  0.08  0.25  0.03 -0.02  0.03  3.82  0.01
  59135  6.72    30.43  0.78  4.14  0.11   0.532  4.45  0.04  1.17  0.07  0.06  0.01  0.02  0.02  3.80  0.00
  59141  8.30    14.58  0.99  4.12  0.30   0.526  4.43  0.05  1.16  0.09  0.07  0.03  0.03  0.02  3.80  0.00
  59143  6.72    26.07  0.75  3.80  0.13   0.613  4.35  0.07  1.16  0.11  0.15  0.03  0.03  0.03  3.78  0.01
  59147  9.33    10.24  1.64  4.38  0.70   0.544  4.46  0.04  1.08  0.09  0.01  0.06  0.05  0.02  3.79  0.01
  59150  8.56    12.46  1.03  4.04  0.36   0.493  4.44  0.04  1.19  0.09  0.07  0.03  0.02  0.02  3.81  0.00
  59156  9.03    16.09  1.10  5.06  0.30   0.704  4.48  0.04  1.01  0.04 -0.03  0.02  0.10  0.01  3.75  0.00
  59164  6.98    15.20  0.94  2.89  0.27   0.400  4.42  0.04  1.55  0.09  0.21  0.02 -0.04  0.02  3.84  0.01
  59165  8.50    10.83  1.15  3.67  0.46   0.482  4.43  0.04  1.31  0.12  0.12  0.04 -0.00  0.03  3.81  0.01
  59175  7.33    21.77  0.93  4.02  0.19   0.515  4.44  0.05  1.18  0.08  0.07  0.02  0.02  0.02  3.80  0.00
  59176  7.79    19.47  1.95  4.24  0.44   0.513  4.46  0.04  1.13  0.09  0.03  0.05  0.04  0.02  3.80  0.01
  59177  9.29    12.12  1.48  4.71  0.53   0.587  4.43  0.07  1.00  0.10  0.00  0.05  0.06  0.02  3.78  0.00
  59180  8.45    21.54  3.71  5.12  0.75   0.567  4.47  0.05  1.01  0.07 -0.03  0.04  0.06  0.01  3.78  0.00
  59193  8.06    15.16  1.16  3.96  0.33   0.521  4.43  0.05  1.17  0.08  0.08  0.03  0.03  0.02  3.80  0.00
  59197  9.14    11.48  1.15  4.44  0.44   0.614  4.40  0.07  1.02  0.15  0.05  0.04  0.06  0.03  3.77  0.01
  59199  4.02    67.71  0.75  3.17  0.05   0.334  4.42  0.01  1.31  0.01  0.13  0.01  0.01  0.00  3.85  0.00
  59203  7.77    10.32  0.85  2.84  0.36   0.299  4.46  0.02  1.48  0.09  0.15  0.03 -0.01  0.02  3.87  0.00
  59207  7.70    18.75  0.70  4.07  0.16   0.574  4.33  0.06  1.00  0.09  0.11  0.02  0.06  0.02  3.78  0.01
  59213  8.69    10.37  1.04  3.77  0.44   0.459  4.45  0.04  1.22  0.08  0.08  0.04  0.02  0.02  3.81  0.00
  59227  9.08    15.38  0.92  5.01  0.26   0.751  4.42  0.05  0.97  0.09  0.00  0.02  0.10  0.02  3.75  0.01
  59230  9.22    10.42  1.10  4.31  0.46   0.630  4.40  0.07  1.07  0.15  0.06  0.05  0.05  0.04  3.77  0.01
  59243  6.85    10.48  0.58  1.95  0.24   0.254  4.43  0.04  1.81  0.05  0.27  0.04 -0.07  0.02  3.89  0.00
  59249  8.84    13.05  1.03  4.42  0.34   0.574  4.40  0.06  1.02  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  59250  7.78    14.39  0.85  3.57  0.26   0.522  4.42  0.04  1.34  0.10  0.14  0.02 -0.02  0.03  3.81  0.01
  59253  8.48    18.43  1.06  4.81  0.25   0.664  4.47  0.04  1.04  0.08 -0.02  0.02  0.08  0.01  3.76  0.00
  59257  7.93    13.17  0.82  3.53  0.27   0.532  4.42  0.05  1.33  0.09  0.15  0.02 -0.01  0.03  3.81  0.01
  59258  7.51    17.32  0.83  3.70  0.21   0.348  4.47  0.00  1.29  0.01  0.08  0.00  0.03  0.00  3.84  0.00
  59272  6.81    36.51 11.76  4.62  1.40   0.666  4.43  0.08  1.02  0.14  0.02  0.10  0.07  0.04  3.76  0.01
  59278  8.63    14.98  1.22  4.51  0.35   0.710  4.41  0.06  1.05  0.08  0.05  0.04  0.07  0.03  3.76  0.01
  59280  7.46    41.07  0.98  5.53  0.11   0.794  4.48  0.03  0.92  0.04 -0.07  0.01  0.15  0.01  3.73  0.00
  59285  5.95    11.94  0.84  1.34  0.31   1.120  3.52  0.17  1.23  0.39  0.99  0.04  0.47  0.03  3.66  0.01
  59291  6.34    13.85  0.54  2.05  0.17   0.511  4.21  0.05  1.67  0.07  0.45  0.04 -0.00  0.02  3.80  0.01
  59292  7.23    15.10  0.92  3.12  0.27   0.397  4.43  0.04  1.41  0.09  0.15  0.03 -0.01  0.02  3.84  0.00
  59294  6.87    12.26  0.59  2.31  0.21   1.032  3.78  0.14  1.24  0.30  0.74  0.04  0.38  0.03  3.68  0.01
  59299  8.33    12.48  1.06  3.81  0.37   0.538  4.43  0.04  1.27  0.11  0.11  0.04 -0.00  0.03  3.80  0.01
  59302 10.12    10.34  2.79  5.19  1.17   0.758  4.43  0.08  0.92  0.09 -0.03  0.09  0.13  0.03  3.74  0.01
  59305  9.85    10.57  1.50  4.97  0.62   0.616  4.44  0.07  0.96  0.10 -0.02  0.05  0.08  0.01  3.77  0.01
  59309  5.72    22.81  0.86  2.51  0.16   0.352  4.41  0.05  1.63  0.08  0.24  0.03 -0.05  0.02  3.86  0.01
  59313  6.63    13.46  0.80  2.28  0.26   0.480  4.21  0.03  1.52  0.09  0.41  0.02  0.01  0.01  3.81  0.00
  59314  8.76    11.78  0.97  4.12  0.36   0.509  4.45  0.03  1.18  0.09  0.06  0.02  0.02  0.02  3.80  0.01
  59315  8.16    26.43  1.03  5.27  0.17   0.707  4.49  0.03  1.00  0.08 -0.05  0.01  0.10  0.01  3.75  0.00
  59322  9.51    10.61  3.34  4.64  1.37   0.711  4.42  0.09  0.99  0.12  0.01  0.11  0.09  0.03  3.75  0.01
  59330  8.59    12.80  1.01  4.13  0.34   0.568  4.40  0.07  1.09  0.14  0.07  0.04  0.04  0.03  3.79  0.01
  59337  9.67    12.38  1.52  5.13  0.53   0.798  4.46  0.04  0.96  0.07 -0.04  0.04  0.14  0.02  3.74  0.01
  59340  8.08    11.12  0.87  3.31  0.34   0.420  4.43  0.04  1.37  0.09  0.14  0.04 -0.01  0.02  3.83  0.00
  59353  6.07    13.96  0.72  1.79  0.22   0.190  4.46  0.02  1.92  0.04  0.27  0.02 -0.06  0.01  3.91  0.00
  59357  8.65    17.53  1.12  4.87  0.28   0.618  4.43  0.06  0.97  0.12 -0.01  0.03  0.07  0.02  3.77  0.01
  59360  6.97    10.96  0.78  2.17  0.31   0.127  4.50  0.02  1.75  0.11  0.18  0.03  0.01  0.01  3.93  0.00
  59364  6.01    10.60  0.79  1.14  0.32   0.123  4.36  0.06  2.09  0.08  0.40  0.06 -0.03  0.01  3.92  0.01
  59366  6.85    10.09  0.93  1.87  0.40   0.280  4.38  0.07  1.78  0.07  0.31  0.06 -0.06  0.02  3.87  0.01
  59370  9.25    10.67  1.39  4.39  0.57   0.532  4.46  0.04  1.10  0.09  0.02  0.05  0.04  0.02  3.79  0.01
  59380  7.52    26.55  0.86  4.64  0.14   0.570  4.40  0.03  0.92  0.02  0.01  0.02  0.07  0.00  3.78  0.00
  59382  8.07    23.31  1.09  4.91  0.20   0.773  4.44  0.05  1.00  0.07 -0.00  0.02  0.11  0.02  3.75  0.00
  59394  5.45    17.82  0.66  1.70  0.16   0.055  4.51  0.02  1.98  0.06  0.22  0.02  0.08  0.01  3.96  0.00
  59396  6.08    11.26  0.60  1.34  0.23   0.398  4.18  0.03  1.92  0.13  0.54  0.03 -0.03  0.03  3.83  0.01
  59399  9.54    10.92  1.32  4.73  0.53   0.624  4.43  0.07  0.95  0.10 -0.01  0.05  0.08  0.01  3.77  0.01
  59405  8.03    11.98  0.96  3.42  0.35   0.433  4.44  0.04  1.33  0.08  0.13  0.03 -0.00  0.02  3.82  0.00
  59410  8.09    10.85  0.99  3.27  0.40   0.366  4.45  0.03  1.36  0.09  0.12  0.04  0.01  0.02  3.84  0.00
  59412  8.28    11.62  1.00  3.61  0.37   0.476  4.43  0.04  1.33  0.09  0.13  0.04 -0.01  0.03  3.82  0.01
  59417  8.20    20.11  1.02  4.72  0.22   0.626  4.41  0.07  0.97  0.13  0.01  0.02  0.07  0.02  3.77  0.01
  59420  8.53    14.48  1.00  4.33  0.30   0.742  4.31  0.07  1.00  0.09  0.13  0.04  0.10  0.03  3.75  0.01
  59422  6.95    19.90  0.77  3.44  0.17   0.450  4.43  0.05  1.31  0.06  0.13  0.03  0.00  0.01  3.82  0.00
  59425  8.21    12.26  0.89  3.65  0.32   0.486  4.44  0.04  1.28  0.10  0.11  0.04  0.00  0.03  3.81  0.01
  59426  6.88    29.09  1.25  4.20  0.19   0.770  4.27  0.09  1.00  0.10  0.17  0.05  0.12  0.04  3.74  0.01
  59431  8.14    31.70  3.95  5.65  0.54   0.880  4.44  0.05  0.88  0.05 -0.05  0.05  0.20  0.03  3.72  0.01
  59432  7.96    37.72  4.17  5.84  0.48   0.880  4.46  0.03  0.89  0.05 -0.08  0.03  0.21  0.03  3.72  0.01
  59433  6.59    23.69  0.73  3.46  0.14   0.467  4.36  0.05  1.21  0.07  0.17  0.02  0.03  0.02  3.81  0.01
  59437  8.90    11.05  1.27  4.12  0.50   0.585  4.40  0.07  1.10  0.16  0.08  0.05  0.04  0.04  3.78  0.01
  59439  6.23    18.73  0.75  2.59  0.18   0.816  4.07  0.04  1.55  0.05  0.55  0.04  0.18  0.04  3.72  0.01
  59440  7.30    13.88  0.83  3.01  0.26   0.406  4.42  0.03  1.53  0.09  0.20  0.02 -0.04  0.02  3.84  0.01
  59446  8.73    15.67  1.01  4.71  0.28   0.590  4.42  0.06  0.99  0.11  0.01  0.03  0.06  0.02  3.78  0.01
  59448  6.80    18.90  0.73  3.18  0.17   0.558  4.31  0.05  1.32  0.10  0.25  0.03  0.02  0.03  3.79  0.01
  59451  6.93    10.31  0.83  2.00  0.35   0.146  4.47  0.03  1.86  0.12  0.23  0.04 -0.02  0.02  3.92  0.00
  59469 10.73    11.57  8.69  6.05  3.26   0.798  4.41  0.13  0.93  0.12 -0.00  0.16  0.16  0.03  3.73  0.01
  59474  8.91    13.37  1.54  4.54  0.50   0.779  4.36  0.09  0.98  0.08  0.07  0.07  0.12  0.02  3.74  0.01
  59478  8.54    11.62  1.65  3.87  0.62   0.430  4.45  0.03  1.26  0.08  0.08  0.04  0.02  0.02  3.82  0.00
  59486  8.74    22.75  1.16  5.52  0.22   0.786  4.47  0.04  0.92  0.04 -0.06  0.02  0.15  0.01  3.73  0.00
  59489  6.47    12.40  0.73  1.94  0.26   0.428  4.22  0.06  1.64  0.11  0.43  0.04 -0.01  0.03  3.82  0.01
  59492  9.62    11.17  1.42  4.86  0.55   0.521  4.48  0.03  1.05  0.02 -0.02  0.02  0.06  0.00  3.79  0.00
  59504  5.14    29.70  0.51  2.50  0.08   0.358  4.39  0.05  1.60  0.11  0.26  0.02 -0.04  0.03  3.85  0.01
  59527  8.07    10.88  0.98  3.25  0.39   0.397  4.44  0.03  1.38  0.10  0.14  0.03 -0.00  0.02  3.83  0.00
  59532  7.43    29.50  0.91  4.78  0.14   0.701  4.41  0.04  0.99  0.07  0.03  0.02  0.08  0.02  3.76  0.01
  59536  7.62    15.67  1.07  3.60  0.30   0.548  4.42  0.05  1.31  0.07  0.14  0.03 -0.01  0.02  3.80  0.01
  59555  9.44    10.84  9.38  4.62  3.76   0.555  4.40  0.10  1.22  0.22  0.12  0.16  0.03  0.04  3.79  0.01
  59558  7.76    13.68  0.86  3.44  0.27   0.542  4.41  0.05  1.32  0.08  0.15  0.03 -0.01  0.02  3.80  0.01
  59568  9.18    10.42  2.23  4.27  0.93   0.458  4.46  0.04  1.21  0.08  0.07  0.05  0.02  0.02  3.81  0.00
  59572  7.92    32.30  1.02  5.47  0.14   0.792  4.46  0.04  0.91  0.04 -0.06  0.02  0.15  0.01  3.73  0.00
  59584  9.65    13.98  1.24  5.38  0.39   0.794  4.46  0.03  0.95  0.07 -0.05  0.03  0.14  0.02  3.74  0.01
  59589  7.57    29.50  0.85  4.92  0.13   0.667  4.48  0.03  1.05  0.07 -0.02  0.01  0.08  0.01  3.76  0.00
  59590  8.43    11.23  1.05  3.68  0.41   0.482  4.43  0.04  1.30  0.11  0.12  0.04 -0.00  0.03  3.81  0.01
  59604  8.90    15.00  1.03  4.78  0.30   0.672  4.47  0.04  1.04  0.05 -0.02  0.02  0.08  0.01  3.76  0.00
  59608  5.85    20.18  0.72  2.37  0.16   0.262  4.44  0.02  1.70  0.07  0.23  0.02 -0.05  0.02  3.88  0.00
  59610  7.41    26.71  0.91  4.54  0.15   0.635  4.38  0.08  0.96  0.12  0.04  0.03  0.08  0.02  3.77  0.01
  59614  9.45    14.29  1.13  5.23  0.34   0.714  4.47  0.04  0.95  0.10 -0.05  0.03  0.11  0.01  3.75  0.01
  59625  7.58    11.38  1.02  2.86  0.39   0.743  4.14  0.03  1.36  0.11  0.44  0.04  0.12  0.04  3.74  0.01
  59642  8.43    17.79  0.96  4.68  0.24   0.623  4.41  0.07  0.97  0.13  0.01  0.02  0.07  0.02  3.77  0.01
  59646  6.91    14.16  0.93  2.67  0.29   0.903  3.97  0.09  1.29  0.19  0.58  0.04  0.27  0.04  3.70  0.01
  59652  7.38    10.22  0.86  2.43  0.37   0.758  4.10  0.03  1.58  0.08  0.53  0.05  0.11  0.04  3.74  0.01
  59655  8.71    21.94  1.22  5.42  0.24   0.810  4.46  0.03  0.94  0.07 -0.05  0.02  0.15  0.01  3.73  0.01
  59666  8.25    15.23  1.01  4.16  0.29   0.640  4.39  0.07  1.12  0.13  0.09  0.03  0.03  0.04  3.78  0.01
  59676  6.56    12.04  0.75  1.96  0.27   0.277  4.39  0.04  1.78  0.05  0.30  0.04 -0.06  0.02  3.87  0.01
  59683  9.18    10.86  3.11  4.36  1.24   0.810  4.36  0.13  0.97  0.09  0.06  0.14  0.15  0.03  3.73  0.01
  59690  7.50    19.08  1.79  3.90  0.41   0.616  4.39  0.07  1.17  0.13  0.11  0.03  0.02  0.03  3.78  0.01
  59691  9.83    13.11  1.58  5.42  0.52   0.707  4.48  0.03  0.91  0.09 -0.08  0.04  0.12  0.02  3.75  0.01
  59692  7.34    11.10  0.92  2.57  0.36   0.661  4.20  0.04  1.50  0.09  0.41  0.03  0.03  0.04  3.77  0.01
  59707  7.47    35.56  0.83  5.22  0.10   0.711  4.50  0.01  1.02  0.01 -0.05  0.00  0.10  0.00  3.75  0.00
  59710  7.92    11.70  1.04  3.26  0.39   0.604  4.29  0.06  1.30  0.13  0.26  0.05  0.02  0.03  3.78  0.01
  59717  8.52    10.48  1.35  3.62  0.56   0.604  4.38  0.08  1.20  0.13  0.13  0.05  0.02  0.03  3.79  0.01
  59735  8.27    19.65  1.07  4.74  0.24   0.582  4.42  0.06  0.94  0.05 -0.01  0.04  0.07  0.01  3.77  0.00
  59743  7.34    27.50  1.54  4.54  0.24   0.815  4.30  0.05  0.95  0.03  0.11  0.04  0.14  0.02  3.73  0.01
  59750  6.11    44.34  1.01  4.34  0.10   0.470  4.48  0.01  1.13  0.02  0.01  0.00  0.04  0.00  3.81  0.00
  59767  6.27    21.48  0.54  2.93  0.11   0.346  4.44  0.01  1.49  0.01  0.17  0.01 -0.02  0.00  3.85  0.00
  59774  3.32    40.05  0.60  1.33  0.07   0.077  4.44  0.04  2.10  0.13  0.32  0.02  0.01  0.01  3.94  0.01
  59781  8.84    10.78  1.69  4.00  0.68   0.573  4.40  0.07  1.13  0.16  0.09  0.05  0.03  0.04  3.79  0.01
  59786  8.30    12.52  1.59  3.79  0.55   0.642  4.39  0.08  1.13  0.11  0.11  0.05  0.03  0.03  3.78  0.01
  59793  8.94    17.64  1.20  5.17  0.30   0.669  4.47  0.04  0.94  0.11 -0.06  0.03  0.10  0.01  3.76  0.01
  59801  6.53    14.39  1.19  2.32  0.36   0.460  4.28  0.07  1.53  0.14  0.35  0.06 -0.01  0.03  3.82  0.01
  59803  2.58    19.78  0.81 -0.94  0.18  -0.107  4.35  0.03  3.57  0.18  0.64  0.02  0.57  0.11  4.06  0.02
  59806  9.15    10.92  1.31  4.34  0.52   0.562  4.42  0.07  1.05  0.11  0.04  0.05  0.05  0.02  3.78  0.01
  59819  5.09    16.49  0.78  1.18  0.21   0.068  4.45  0.03  2.20  0.05  0.33  0.03  0.02  0.02  3.95  0.00
  59821  8.91    12.69  1.26  4.43  0.43   0.565  4.41  0.07  1.04  0.11  0.04  0.04  0.05  0.02  3.78  0.01
  59827  8.64    21.41  8.44  5.29  1.71   0.624  4.42  0.07  1.03  0.15  0.03  0.08  0.06  0.04  3.77  0.01
  59828  8.82    11.17  1.02  4.06  0.40   0.633  4.39  0.08  1.13  0.13  0.10  0.03  0.03  0.04  3.78  0.01
  59829  8.04    13.32  1.28  3.66  0.42   0.454  4.44  0.04  1.26  0.09  0.10  0.03  0.01  0.02  3.82  0.00
  59832  7.80    13.61  5.70  3.47  1.82   0.418  4.42  0.07  1.38  0.15  0.16  0.10 -0.01  0.03  3.83  0.01
  59833  8.09    11.43  1.04  3.38  0.40   0.408  4.44  0.03  1.34  0.08  0.12  0.03  0.00  0.02  3.83  0.00
  59836  7.22    12.59  2.29  2.72  0.79   0.348  4.44  0.04  1.46  0.14  0.17  0.07 -0.01  0.03  3.85  0.01
  59843  7.46    15.16  0.86  3.36  0.25   0.411  4.45  0.02  1.36  0.05  0.12  0.02 -0.00  0.01  3.83  0.00
  59847  4.93    13.12  0.88  0.52  0.29   0.957  3.55  0.17  1.53  0.58  1.04  0.04  0.30  0.02  3.69  0.00
  59856  4.99    10.65  0.93  0.13  0.38   1.140  3.41  0.20  1.68  0.64  1.22  0.05  0.48  0.03  3.66  0.01
  59862  8.43    10.52  1.03  3.54  0.43   0.484  4.43  0.04  1.33  0.11  0.13  0.04 -0.01  0.03  3.81  0.01
  59865  6.97    14.90  0.66  2.84  0.19   0.600  4.24  0.06  1.34  0.10  0.33  0.04  0.03  0.03  3.78  0.01
  59866  8.32    14.30  0.81  4.10  0.25   0.625  4.40  0.07  1.16  0.13  0.10  0.03  0.02  0.03  3.78  0.01
  59868  7.21    10.53  1.10  2.32  0.45   0.197  4.48  0.02  1.67  0.16  0.18  0.05 -0.02  0.03  3.90  0.00
  59869  9.56    10.51  1.36  4.67  0.56   0.607  4.42  0.08  0.97  0.10 -0.00  0.06  0.07  0.01  3.77  0.01
  59879  6.33    25.24  0.50  3.34  0.09   0.437  4.40  0.04  1.32  0.05  0.16  0.02  0.00  0.02  3.82  0.00
  59887  9.86    13.12  1.53  5.45  0.51   0.690  4.47  0.04  0.92  0.10 -0.07  0.03  0.11  0.02  3.75  0.01
  59907  8.40    10.07  0.97  3.42  0.42   0.423  4.43  0.04  1.35  0.10  0.14  0.04 -0.00  0.02  3.83  0.00
  59913  8.97    15.88  1.07  4.97  0.29   0.700  4.47  0.04  1.01  0.03 -0.03  0.03  0.09  0.01  3.75  0.00
  59923  5.71    18.74  0.75  2.07  0.17   0.160  4.47  0.04  1.76  0.06  0.21  0.03 -0.01  0.01  3.91  0.00
  59924  8.80    11.02  1.28  4.01  0.50   0.594  4.40  0.07  1.13  0.15  0.09  0.05  0.03  0.03  3.78  0.01
  59926  6.81    23.68  0.85  3.68  0.16   0.574  4.42  0.05  1.28  0.06  0.12  0.03 -0.01  0.02  3.80  0.01
  59928  8.49    10.47  0.77  3.59  0.32   0.465  4.43  0.05  1.27  0.08  0.11  0.03  0.01  0.02  3.81  0.00
  59932  9.64    11.61  1.39  4.96  0.52   0.680  4.46  0.04  0.98  0.12 -0.03  0.05  0.09  0.03  3.76  0.01
  59933  8.17    17.10  0.98  4.33  0.25   0.543  4.45  0.04  1.12  0.10  0.04  0.02  0.03  0.02  3.79  0.00
  59938  9.48    13.81  2.43  5.18  0.76   0.735  4.45  0.06  0.94  0.10 -0.03  0.07  0.11  0.03  3.75  0.01
  59957  7.85    11.47  0.96  3.15  0.36   0.365  4.44  0.03  1.40  0.08  0.14  0.03 -0.00  0.02  3.84  0.00
  59960  7.80    10.89  0.90  2.99  0.36   0.458  4.40  0.05  1.43  0.10  0.20  0.03 -0.03  0.03  3.82  0.01
  59961  7.81    11.32  0.97  3.08  0.37   0.473  4.41  0.05  1.41  0.10  0.18  0.03 -0.03  0.03  3.82  0.01
  59968  8.50    12.75  0.92  4.03  0.31   0.762  4.23  0.09  1.00  0.08  0.20  0.06  0.13  0.04  3.74  0.01
  59974  8.81    13.51  1.14  4.46  0.37   0.653  4.42  0.07  1.09  0.12  0.05  0.04  0.05  0.03  3.77  0.01
  59977  9.38    10.48  1.51  4.48  0.63   0.646  4.41  0.07  1.04  0.14  0.04  0.06  0.06  0.03  3.77  0.01
  59983  7.08    12.79  4.12  2.61  1.40   0.410  4.42  0.08  1.42  0.17  0.17  0.11 -0.01  0.03  3.83  0.01
  59984  6.57    16.20  1.87  2.62  0.50   0.363  4.41  0.04  1.55  0.12  0.22  0.04 -0.03  0.03  3.85  0.01
  60000  4.24    12.05  0.51 -0.36  0.18  -0.123  4.53  0.03  3.69  0.13  0.48  0.03  0.80  0.12  4.11  0.02
  60007  7.49    16.58  0.84  3.59  0.22   0.498  4.40  0.05  1.29  0.14  0.15  0.02 -0.00  0.04  3.81  0.01
  60014  6.68    11.85  0.91  2.05  0.33   0.237  4.42  0.04  1.77  0.12  0.26  0.03 -0.05  0.03  3.89  0.01
  60016  8.76    21.99  1.11  5.47  0.22   0.841  4.47  0.02  0.95  0.06 -0.05  0.01  0.16  0.01  3.73  0.00
  60018  6.23    18.06  0.82  2.51  0.20   0.310  4.42  0.04  1.64  0.11  0.24  0.02 -0.04  0.03  3.87  0.01
  60019  7.49    14.35  0.85  3.27  0.26   0.586  4.30  0.07  1.24  0.09  0.23  0.05  0.03  0.03  3.79  0.01
  60024  8.41    22.28  1.19  5.15  0.23   0.685  4.46  0.04  0.96  0.12 -0.04  0.02  0.10  0.02  3.75  0.01
  60025  8.69    14.54  1.23  4.50  0.37   0.523  4.48  0.03  1.06  0.06 -0.01  0.03  0.05  0.01  3.79  0.00
  60030  5.90    10.00  0.76  0.90  0.33   0.168  4.24  0.02  2.00  0.19  0.50  0.04 -0.03  0.01  3.90  0.00
  60031  7.56    15.97  0.90  3.58  0.25   0.451  4.44  0.03  1.29  0.06  0.11  0.02  0.01  0.01  3.82  0.00
  60035  7.99    10.79  0.77  3.16  0.31   1.050  3.90  0.05  1.05  0.12  0.55  0.03  0.41  0.02  3.67  0.00
  60039  8.04    12.14  1.02  3.46  0.37   0.570  4.40  0.06  1.30  0.06  0.15  0.05 -0.00  0.02  3.80  0.01
  60044  5.47    11.29  0.48  0.73  0.19   0.054  4.36  0.04  2.32  0.07  0.44  0.03  0.03  0.01  3.94  0.00
  60048  7.95    22.88  0.96  4.75  0.18   0.606  4.41  0.05  0.95  0.11  0.01  0.02  0.07  0.01  3.77  0.00
  60052  8.25    10.86  1.04  3.43  0.42   0.435  4.43  0.04  1.37  0.11  0.14  0.04 -0.01  0.03  3.83  0.01
  60060  7.35    10.12  0.77  2.38  0.33   0.308  4.41  0.05  1.65  0.11  0.25  0.03 -0.04  0.03  3.87  0.01
  60061  8.97    18.85  1.23  5.35  0.28   0.748  4.46  0.04  0.95  0.04 -0.05  0.02  0.12  0.01  3.74  0.00
  60063  8.79    10.62  1.13  3.92  0.46   0.513  4.43  0.05  1.22  0.12  0.09  0.04  0.01  0.03  3.80  0.01
  60066  6.44    13.14  0.71  2.03  0.24   0.180  4.46  0.02  1.85  0.12  0.25  0.02 -0.05  0.02  3.91  0.00
  60074  7.04    35.07  0.88  4.76  0.11   0.604  4.39  0.01  0.88  0.01 -0.00  0.01  0.08  0.00  3.77  0.00
  60081  8.01    19.51  1.00  4.46  0.22   0.707  4.41  0.06  1.06  0.08  0.05  0.03  0.06  0.03  3.76  0.01
  60087  6.26    11.43  0.82  1.55  0.31   0.177  4.44  0.05  1.95  0.05  0.29  0.04 -0.06  0.01  3.91  0.01
  60094  8.38    14.85  1.03  4.24  0.30   0.665  4.41  0.08  1.11  0.11  0.08  0.04  0.04  0.03  3.77  0.01
  60096  8.43    12.12  1.08  3.85  0.39   0.737  4.26  0.08  1.04  0.11  0.20  0.05  0.10  0.04  3.75  0.01
  60097  9.02    11.88  1.38  4.39  0.50   0.576  4.40  0.07  1.02  0.11  0.05  0.04  0.06  0.02  3.78  0.01
  60098  6.38    20.12  0.77  2.90  0.17   0.523  4.28  0.06  1.35  0.10  0.29  0.03  0.02  0.03  3.80  0.01
  60101  7.86    13.40  0.84  3.50  0.27   0.511  4.42  0.04  1.35  0.09  0.15  0.02 -0.02  0.02  3.81  0.01
  60119  6.85    17.89  0.56  3.11  0.14   0.445  4.42  0.04  1.47  0.08  0.19  0.02 -0.04  0.02  3.83  0.01
  60123  6.64    11.01  0.81  1.85  0.32   0.183  4.45  0.02  1.90  0.09  0.27  0.02 -0.06  0.02  3.91  0.00
  60129  3.89    13.06  0.84 -0.53  0.28   0.026  4.20  0.03  2.80  0.13  0.69  0.04  0.03  0.01  3.94  0.00
  60134  7.36    12.32  0.81  2.81  0.29   0.255  4.47  0.02  1.49  0.09  0.14  0.03 -0.01  0.01  3.88  0.00
  60141  9.56    11.01  1.35  4.77  0.53   0.653  4.43  0.06  1.00  0.14  0.01  0.05  0.07  0.03  3.76  0.01
  60149  7.67    15.88  0.84  3.67  0.23   0.546  4.42  0.04  1.31  0.08  0.13  0.02 -0.01  0.02  3.80  0.01
  60152  8.04    15.42  0.92  3.98  0.26   0.499  4.45  0.04  1.21  0.08  0.08  0.02  0.02  0.02  3.81  0.00
  60155  8.32    15.19  1.93  4.23  0.55   0.595  4.40  0.07  1.08  0.16  0.07  0.05  0.04  0.04  3.78  0.01
  60168  6.16    16.50  0.72  2.25  0.19   0.306  4.41  0.05  1.69  0.09  0.25  0.03 -0.05  0.03  3.87  0.01
  60170  5.52    20.78  0.69  2.11  0.15   1.091  3.80  0.11  1.43  0.32  0.78  0.03  0.42  0.03  3.67  0.01
  60172  4.97    11.43  0.82  0.26  0.31   1.172  3.38  0.17  1.53  0.54  1.22  0.04  0.53  0.04  3.65  0.01
  60183  6.20    10.10  0.58  1.22  0.25  -0.041  4.55  0.02  2.37  0.09  0.26  0.02  0.32  0.04  4.01  0.01
  60187  8.49    12.63  1.16  4.00  0.40   0.571  4.41  0.06  1.16  0.15  0.09  0.04  0.02  0.04  3.79  0.01
  60194  7.94    13.25  0.97  3.55  0.32   0.526  4.42  0.05  1.32  0.11  0.14  0.02 -0.01  0.03  3.81  0.01
  60197  6.32    10.83  1.68  1.49  0.67   0.394  4.20  0.05  1.82  0.18  0.50  0.07 -0.03  0.03  3.83  0.01
  60206  9.05    13.61  1.14  4.72  0.36   0.560  4.47  0.05  1.00  0.05 -0.03  0.04  0.06  0.01  3.78  0.00
  60217  8.07    13.50  0.87  3.72  0.28   0.528  4.41  0.05  1.27  0.14  0.13  0.02 -0.00  0.03  3.80  0.01
  60221  5.14    16.61  0.75  1.24  0.20   1.048  3.59  0.13  1.32  0.40  0.95  0.03  0.40  0.03  3.67  0.01
  60230  7.31    20.05  0.84  3.82  0.18   0.880  4.04  0.03  0.93  0.05  0.37  0.03  0.27  0.02  3.70  0.00
  60236  8.60    12.02  3.00  4.00  1.08   0.290  4.47  0.01  1.38  0.01  0.11  0.01  0.01  0.00  3.87  0.00
  60239  8.12    14.89  0.95  3.98  0.28   0.536  4.44  0.05  1.16  0.07  0.07  0.03  0.03  0.02  3.79  0.00
  60249  8.35    10.53  0.98  3.46  0.40   0.466  4.42  0.05  1.34  0.11  0.15  0.04 -0.01  0.03  3.82  0.01
  60251  9.00    16.52  2.39  5.09  0.63   0.540  4.49  0.02  1.03  0.02 -0.04  0.01  0.06  0.00  3.79  0.00
  60264  8.41    10.21  1.06  3.46  0.45   0.829  4.12  0.06  1.09  0.12  0.35  0.06  0.20  0.04  3.72  0.01
  60266  7.38    11.20  0.86  2.63  0.33   0.286  4.45  0.02  1.60  0.09  0.19  0.03 -0.03  0.02  3.87  0.00
  60268  8.23    24.27  0.79  5.16  0.14   0.622  4.49  0.02  0.94  0.03 -0.08  0.01  0.09  0.00  3.76  0.00
  60277  8.26    11.88  0.90  3.63  0.33   0.724  4.22  0.07  1.08  0.11  0.25  0.05  0.10  0.04  3.75  0.01
  60288  7.91    14.65  0.82  3.74  0.24   0.570  4.42  0.05  1.27  0.10  0.12  0.02 -0.00  0.03  3.80  0.01
  60293  9.31    11.43  1.24  4.60  0.47   0.586  4.43  0.07  1.00  0.10  0.00  0.05  0.06  0.02  3.78  0.00
  60304  8.51    10.76  1.08  3.67  0.44   0.463  4.43  0.05  1.27  0.10  0.12  0.04  0.01  0.02  3.81  0.01
  60305  6.33    10.61  0.78  1.46  0.32   1.115  3.56  0.16  1.29  0.37  0.97  0.04  0.47  0.03  3.66  0.01
  60314  8.78    14.23  1.26  4.55  0.39   0.630  4.39  0.08  0.97  0.13  0.03  0.04  0.07  0.02  3.77  0.01
  60317  8.27    16.24  1.15  4.32  0.31   0.596  4.40  0.08  1.01  0.12  0.05  0.04  0.06  0.02  3.78  0.01
  60331  7.97    23.16  0.67  4.79  0.13   0.744  4.43  0.05  1.02  0.08  0.02  0.02  0.09  0.02  3.75  0.01
  60337  7.99    15.91  0.98  4.00  0.27   0.500  4.45  0.04  1.21  0.08  0.08  0.02  0.02  0.02  3.80  0.00
  60347  8.53    11.47  1.07  3.83  0.41   0.470  4.44  0.04  1.21  0.09  0.08  0.04  0.02  0.02  3.81  0.00
  60348  8.80    12.80  1.88  4.34  0.64   0.490  4.47  0.03  1.15  0.08  0.03  0.04  0.03  0.02  3.80  0.01
  60351  4.78    11.93  0.72  0.16  0.26   0.515  3.98  0.04  2.40  0.09  0.84  0.05 -0.00  0.04  3.80  0.01
  60353  6.46    33.53  1.32  4.09  0.17   0.567  4.35  0.06  1.02  0.10  0.09  0.02  0.05  0.02  3.78  0.01
  60355  9.53    13.70  1.33  5.21  0.42   0.800  4.46  0.03  0.95  0.07 -0.04  0.03  0.14  0.02  3.74  0.01
  60360  7.90    10.07  1.56  2.92  0.67   0.147  4.50  0.02  1.57  0.01  0.13  0.02  0.01  0.01  3.92  0.00
  60366  8.47    18.82  1.08  4.84  0.25   0.617  4.42  0.06  0.96  0.12 -0.00  0.02  0.07  0.02  3.77  0.01
  60370  6.70    39.02  0.80  4.66  0.09   0.639  4.41  0.07  0.97  0.12  0.02  0.02  0.08  0.02  3.77  0.01
  60388  7.47    12.27  0.92  2.91  0.33   0.468  4.39  0.06  1.44  0.09  0.21  0.05 -0.03  0.03  3.82  0.01
  60391  9.33    10.69  1.36  4.47  0.55   0.682  4.43  0.07  1.07  0.08  0.04  0.06  0.06  0.03  3.76  0.01
  60406  9.10    11.86  1.22  4.47  0.45   0.551  4.46  0.05  1.06  0.09  0.00  0.05  0.05  0.02  3.79  0.00
  60411  8.87    11.27  1.15  4.13  0.44   0.548  4.44  0.04  1.16  0.11  0.06  0.04  0.02  0.02  3.79  0.01
  60413  8.79    10.20  1.10  3.83  0.47   0.435  4.46  0.02  1.25  0.08  0.08  0.04  0.02  0.02  3.82  0.00
  60417  6.36    19.69  0.59  2.83  0.13   0.887  4.00  0.08  1.28  0.14  0.55  0.03  0.26  0.04  3.70  0.01
  60425  5.66    10.32  0.75  0.73  0.32   1.153  3.38  0.12  1.11  0.38  1.09  0.04  0.50  0.04  3.66  0.01
  60427  9.76    13.36  1.30  5.39  0.42   0.845  4.44  0.04  0.92  0.06 -0.03  0.04  0.17  0.02  3.73  0.01
  60436  7.18    16.25  0.91  3.23  0.24   0.477  4.41  0.04  1.40  0.10  0.17  0.02 -0.03  0.03  3.82  0.01
  60440  8.68    14.60  1.13  4.50  0.34   0.501  4.48  0.02  1.07  0.02 -0.01  0.02  0.05  0.00  3.80  0.00
  60447  8.38    12.36  1.01  3.84  0.36   0.863  4.08  0.05  0.96  0.08  0.34  0.05  0.25  0.03  3.71  0.01
  60457  7.87    14.17  0.99  3.63  0.30   0.898  4.01  0.06  0.96  0.09  0.41  0.04  0.28  0.03  3.70  0.01
  60458  8.37    12.54  1.09  3.86  0.38   0.448  4.46  0.02  1.23  0.08  0.06  0.04  0.02  0.02  3.82  0.00
  60459  7.41    10.21  0.67  2.46  0.29   0.146  4.50  0.02  1.63  0.10  0.15  0.03  0.01  0.01  3.92  0.00
  60480  9.29    12.97  1.31  4.85  0.44   0.648  4.43  0.06  0.95  0.12 -0.01  0.04  0.08  0.02  3.76  0.01
  60486  7.44    12.21  0.85  2.87  0.30   0.448  4.41  0.05  1.47  0.09  0.20  0.03 -0.03  0.03  3.83  0.01
  60490  6.71    11.57  0.74  2.03  0.28   0.244  4.43  0.04  1.80  0.07  0.27  0.03 -0.06  0.02  3.89  0.01
  60497  7.75    20.05  0.88  4.26  0.19   0.557  4.42  0.06  1.10  0.11  0.05  0.02  0.04  0.02  3.79  0.01
  60503  6.88    12.89  0.80  2.43  0.27   0.272  4.45  0.02  1.68  0.10  0.22  0.03 -0.05  0.02  3.88  0.00
  60504  8.74    11.90  0.94  4.12  0.34   0.601  4.39  0.07  1.12  0.16  0.10  0.03  0.03  0.04  3.78  0.01
  60505  8.81    13.41  0.78  4.45  0.25   0.724  4.38  0.07  1.01  0.08  0.07  0.04  0.08  0.03  3.75  0.01
  60514  5.17    11.47  0.71  0.47  0.27   0.082  4.27  0.04  2.34  0.13  0.54  0.03 -0.01  0.02  3.92  0.00
  60519  8.06    15.03  0.98  3.94  0.28   0.475  4.45  0.02  1.23  0.08  0.08  0.02  0.02  0.02  3.81  0.00
  60525  6.41    10.23  0.94  1.46  0.40   0.276  4.29  0.06  1.82  0.10  0.41  0.05 -0.04  0.03  3.87  0.01
  60529  8.81    18.39  1.16  5.13  0.27   0.742  4.45  0.05  0.96  0.06 -0.02  0.03  0.11  0.02  3.75  0.00
  60530 10.07    11.47  1.78  5.37  0.67   0.685  4.47  0.04  0.93  0.10 -0.07  0.04  0.10  0.02  3.75  0.01
  60541  7.97    20.97  0.94  4.58  0.20   0.578  4.41  0.06  1.01  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  60543  8.59    11.67  1.16  3.93  0.43   0.487  4.44  0.05  1.18  0.09  0.07  0.04  0.03  0.02  3.81  0.00
  60545  8.66    13.24  4.13  4.27  1.35   0.630  4.41  0.08  1.03  0.16  0.04  0.09  0.06  0.04  3.77  0.01
  60551  8.03    26.94  0.82  5.18  0.13   0.585  4.50  0.00  0.98  0.01 -0.07  0.00  0.08  0.00  3.77  0.00
  60561  6.61    10.83  0.57  1.78  0.23  -0.001  4.56  0.02  1.92  0.05  0.16  0.02  0.23  0.02  3.99  0.01
  60571  7.12    12.10  0.82  2.53  0.29   0.368  4.40  0.05  1.59  0.10  0.24  0.03 -0.04  0.03  3.85  0.01
  60574  8.12    19.43  1.03  4.56  0.23   0.664  4.43  0.05  1.09  0.09  0.05  0.02  0.05  0.03  3.77  0.01
  60585  8.55    12.04  1.25  3.95  0.45   1.100  4.09  0.01  1.15  0.09  0.41  0.04  0.42  0.01  3.68  0.00
  60588  7.38    23.54  0.72  4.24  0.13   0.569  4.41  0.07  1.06  0.11  0.06  0.02  0.05  0.02  3.78  0.01
  60591  6.10    18.96  0.75  2.49  0.17   0.652  4.20  0.04  1.51  0.06  0.42  0.03  0.02  0.03  3.78  0.01
  60595  5.95    15.49  0.75  1.90  0.21   0.043  4.53  0.02  1.93  0.12  0.20  0.03  0.11  0.02  3.96  0.00
  60598  6.85    19.37  0.86  3.29  0.19   0.397  4.44  0.03  1.37  0.06  0.13  0.02 -0.00  0.01  3.83  0.00
  60601  6.29    20.87  0.66  2.89  0.14   0.965  3.81  0.08  0.94  0.17  0.60  0.02  0.35  0.02  3.68  0.00
  60607  8.82    12.61  1.29  4.32  0.44   0.573  4.39  0.07  1.02  0.11  0.05  0.04  0.06  0.02  3.78  0.01
  60635  7.69    15.27  0.89  3.61  0.25   0.488  4.42  0.05  1.28  0.11  0.12  0.03  0.00  0.03  3.81  0.01
  60644  6.99    25.93  0.69  4.06  0.12   0.537  4.44  0.04  1.17  0.07  0.06  0.02  0.03  0.02  3.80  0.00
  60645  8.19    14.31  1.19  3.97  0.36   0.498  4.43  0.05  1.19  0.09  0.09  0.03  0.02  0.02  3.80  0.00
  60646  5.01    14.35  0.60  0.79  0.18   0.955  3.42  0.18  1.03  0.54  0.99  0.02  0.30  0.02  3.69  0.00
  60649  8.34    11.39  1.09  3.62  0.42   0.449  4.44  0.03  1.28  0.08  0.10  0.03  0.01  0.01  3.82  0.00
  60653  8.72    14.82  1.03  4.57  0.30   0.636  4.40  0.08  0.97  0.12  0.02  0.03  0.08  0.02  3.77  0.01
  60658  9.49    12.11  1.40  4.91  0.50   0.692  4.45  0.05  1.02  0.11  0.00  0.05  0.08  0.03  3.76  0.01
  60665  7.15    16.19  0.81  3.20  0.22   0.505  4.40  0.05  1.39  0.07  0.18  0.04 -0.02  0.02  3.81  0.01
  60679  9.23    17.65  1.42  5.46  0.35   0.842  4.46  0.03  0.92  0.07 -0.06  0.02  0.17  0.02  3.73  0.01
  60682  9.02    10.11  1.28  4.04  0.55   0.488  4.46  0.04  1.15  0.08  0.04  0.05  0.03  0.02  3.80  0.01
  60689  9.25    15.76  1.45  5.24  0.40   0.638  4.46  0.05  0.90  0.04 -0.06  0.03  0.09  0.00  3.76  0.00
  60690  8.29    12.51  0.97  3.78  0.34   0.486  4.43  0.05  1.22  0.08  0.09  0.03  0.02  0.02  3.81  0.00
  60697  4.92    11.92  0.75  0.30  0.27   0.277  4.14  0.04  2.27  0.10  0.66  0.04 -0.07  0.03  3.86  0.01
  60706  9.05    11.97  1.39  4.44  0.50   0.602  4.40  0.07  1.03  0.15  0.05  0.05  0.06  0.03  3.78  0.01
  60718  0.77    10.17  0.67 -4.19  0.29  -0.243  4.57  0.05 13.61  1.06  1.00  0.04  2.39  0.11  4.39  0.02
  60729  6.25    37.50  0.72  4.12  0.09   0.674  4.32  0.10  1.04  0.15  0.13  0.04  0.07  0.05  3.76  0.01
  60739  8.47    18.83  0.81  4.84  0.19   0.658  4.47  0.05  1.03  0.10 -0.01  0.01  0.08  0.01  3.76  0.00
  60742  4.35    19.18  0.83  0.76  0.19   1.128  3.46  0.12  1.34  0.35  1.09  0.02  0.48  0.03  3.66  0.01
  60746  4.98    11.56  0.75  0.29  0.28   0.088  4.25  0.04  2.36  0.12  0.56  0.03 -0.02  0.01  3.92  0.00
  60749  8.45    13.84  1.86  4.16  0.58   0.657  4.39  0.08  1.11  0.12  0.09  0.05  0.04  0.03  3.77  0.01
  60753  7.89    11.35  0.86  3.16  0.33   0.523  4.37  0.07  1.35  0.10  0.20  0.05 -0.01  0.03  3.81  0.01
  60766  8.44    10.53  1.04  3.55  0.43   0.436  4.44  0.03  1.29  0.08  0.11  0.03  0.01  0.02  3.82  0.00
  60773  9.44    14.13  1.24  5.19  0.38   0.618  4.47  0.05  0.93  0.04 -0.06  0.03  0.08  0.00  3.77  0.00
  60779  9.28    12.99  1.34  4.85  0.45   0.580  4.44  0.06  0.99  0.09 -0.01  0.05  0.07  0.01  3.78  0.00
  60788  9.38    19.36  1.04  5.81  0.23   0.920  4.45  0.04  0.89  0.04 -0.06  0.02  0.22  0.01  3.71  0.00
  60797  6.69    10.90  0.92  1.88  0.37   0.180  4.45  0.02  1.88  0.12  0.26  0.03 -0.05  0.02  3.91  0.00
  60803  9.63    10.34  1.49  4.70  0.63   0.659  4.43  0.06  1.03  0.14  0.01  0.06  0.06  0.03  3.77  0.01
  60811  8.71    11.62  1.35  4.04  0.50   0.562  4.42  0.06  1.16  0.15  0.09  0.04  0.02  0.04  3.79  0.01
  60813  6.23    10.90  0.86  1.42  0.34   0.430  4.17  0.04  1.82  0.09  0.53  0.04 -0.02  0.03  3.82  0.01
  60816  6.75    34.41  0.80  4.43  0.10   0.584  4.42  0.07  1.04  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  60820  8.11    10.58  0.90  3.23  0.37   0.465  4.40  0.05  1.39  0.12  0.18  0.03 -0.02  0.03  3.82  0.01
  60825  7.43    20.53  0.63  3.99  0.13   0.467  4.41  0.02  1.09  0.01  0.07  0.02  0.04  0.00  3.81  0.00
  60829  8.31    21.67  0.93  4.99  0.19   0.710  4.47  0.04  1.00  0.04 -0.03  0.02  0.10  0.01  3.75  0.00
  60830  9.99    11.22  1.71  5.24  0.66   0.650  4.45  0.06  0.95  0.10 -0.04  0.04  0.09  0.01  3.76  0.01
  60831  7.50    25.51  2.07  4.53  0.35   0.580  4.40  0.06  1.00  0.12  0.03  0.03  0.06  0.02  3.78  0.01
  60832  8.12    23.61  3.71  4.99  0.68   0.680  4.46  0.05  0.99  0.12 -0.03  0.06  0.08  0.03  3.76  0.01
  60845  6.82    20.59  1.19  3.39  0.25   0.670  4.29  0.05  1.27  0.09  0.25  0.03  0.03  0.03  3.77  0.01
  60851  6.05    10.28  0.60  1.11  0.25   0.022  4.48  0.04  2.29  0.10  0.32  0.03  0.10  0.02  3.97  0.00
  60852  8.48    14.43  1.09  4.28  0.33   0.501  4.47  0.03  1.11  0.08  0.01  0.04  0.04  0.02  3.80  0.00
  60870  6.15    23.68  0.72  3.02  0.13   0.920  3.91  0.06  1.02  0.13  0.54  0.02  0.30  0.02  3.69  0.01
  60876  8.13    11.12  0.99  3.36  0.39   0.388  4.45  0.03  1.32  0.09  0.11  0.03  0.01  0.02  3.84  0.00
  60891  6.63    12.66  0.93  2.14  0.32   0.212  4.46  0.02  1.80  0.10  0.23  0.04 -0.05  0.02  3.90  0.00
  60902  8.65    19.57  1.12  5.11  0.25   0.558  4.50  0.00  1.01  0.01 -0.06  0.00  0.07  0.00  3.78  0.00
  60904  5.29    12.06  0.84  0.70  0.30  -0.056  4.52  0.03  2.64  0.11  0.35  0.03  0.33  0.05  4.02  0.01
  60913  9.04    10.48  1.12  4.14  0.46   0.729  4.29  0.08  1.00  0.09  0.15  0.06  0.10  0.03  3.75  0.01
  60926  8.12    11.73  0.77  3.47  0.29   0.521  4.42  0.04  1.36  0.07  0.15  0.03 -0.02  0.02  3.81  0.01
  60927  7.57    10.80  0.87  2.74  0.35   0.574  4.22  0.04  1.43  0.13  0.38  0.03  0.02  0.03  3.79  0.01
  60935  7.76    11.38  0.87  3.04  0.33   0.451  4.40  0.05  1.44  0.11  0.20  0.03 -0.03  0.03  3.83  0.01
  60941  5.47    15.10  0.86  1.36  0.25   0.445  4.15  0.04  1.84  0.09  0.56  0.04 -0.02  0.03  3.82  0.01
  60942  7.14    16.70  0.88  3.25  0.23   0.407  4.45  0.03  1.37  0.04  0.13  0.02 -0.00  0.01  3.83  0.00
  60946  7.73    16.82  0.77  3.86  0.20   0.635  4.34  0.09  1.12  0.13  0.15  0.04  0.04  0.04  3.77  0.01
  60955  9.47    11.05  1.29  4.69  0.51   0.520  4.48  0.03  1.04  0.03 -0.02  0.02  0.05  0.00  3.79  0.00
  60957  5.68    12.84  0.77  1.22  0.26   0.093  4.42  0.05  2.11  0.09  0.34  0.04 -0.01  0.02  3.94  0.01
  60958  8.57    15.93  1.11  4.58  0.30   0.527  4.48  0.03  1.04  0.03 -0.02  0.02  0.06  0.00  3.79  0.00
  60965  2.94    37.11  0.69  0.79  0.08  -0.012  4.45  0.02  2.44  0.10  0.38  0.01  0.17  0.03  3.99  0.00
  60973  8.90    18.02  1.35  5.18  0.33   0.772  4.45  0.05  0.96  0.08 -0.03  0.03  0.12  0.02  3.74  0.01
  60976  7.86    14.39  1.12  3.65  0.34   0.452  4.44  0.03  1.27  0.08  0.10  0.02  0.01  0.02  3.82  0.00
  60978  5.37    11.88  0.60  0.74  0.22   0.205  4.21  0.02  2.07  0.10  0.55  0.02 -0.06  0.02  3.89  0.00
  60981  9.15    12.17  1.53  4.58  0.55   0.759  4.39  0.08  0.98  0.09  0.04  0.06  0.11  0.02  3.75  0.01
  60987  7.35    14.97  0.83  3.23  0.24   0.428  4.42  0.04  1.42  0.11  0.18  0.03 -0.02  0.03  3.83  0.01
  60988  6.21    22.15  0.67  2.94  0.13   0.536  4.26  0.04  1.33  0.11  0.30  0.01  0.03  0.02  3.79  0.00
  60994  6.37    40.03  0.98  4.38  0.11   0.591  4.41  0.07  1.04  0.12  0.04  0.02  0.05  0.02  3.78  0.01
  60995  8.79    10.70  1.13  3.94  0.46   0.520  4.43  0.05  1.21  0.12  0.09  0.04  0.01  0.03  3.80  0.01
  61010  7.66    15.31  0.84  3.58  0.24   0.458  4.44  0.04  1.28  0.06  0.11  0.02  0.01  0.01  3.82  0.00
  61028  8.76    14.59  1.24  4.58  0.37   0.738  4.40  0.07  1.01  0.08  0.04  0.04  0.09  0.02  3.75  0.01
  61035  7.46    11.85  2.04  2.83  0.75   0.481  4.39  0.07  1.42  0.10  0.20  0.07 -0.02  0.03  3.82  0.01
  61044  7.91    21.02  0.79  4.52  0.16   0.697  4.43  0.05  1.08  0.08  0.05  0.02  0.05  0.02  3.76  0.01
  61052  8.98    13.90  1.35  4.70  0.42   0.597  4.44  0.06  0.99  0.10 -0.00  0.05  0.07  0.02  3.77  0.00
  61053  6.20    45.58  0.62  4.49  0.06   0.568  4.37  0.02  0.92  0.01  0.03  0.01  0.07  0.00  3.78  0.00
  61061  8.49    17.91  1.27  4.76  0.31   0.667  4.47  0.04  1.04  0.07 -0.01  0.02  0.08  0.01  3.76  0.00
  61067  8.78    13.27  1.00  4.39  0.33   0.601  4.39  0.07  1.00  0.12  0.04  0.04  0.06  0.02  3.77  0.01
  61071  5.47    10.49  0.83  0.57  0.34   0.056  4.34  0.05  2.29  0.09  0.46  0.04  0.03  0.01  3.94  0.01
  61072  7.33    22.73  0.81  4.11  0.16   0.534  4.45  0.04  1.17  0.07  0.06  0.02  0.03  0.02  3.80  0.00
  61074  8.56    12.68  1.01  4.08  0.35   0.477  4.47  0.02  1.17  0.08  0.04  0.04  0.03  0.02  3.81  0.00
  61075  7.12    15.52  0.93  3.07  0.26   0.624  4.25  0.05  1.30  0.09  0.31  0.03  0.02  0.04  3.78  0.01
  61082  7.88    10.13  0.88  2.91  0.38   0.261  4.47  0.02  1.50  0.09  0.14  0.03 -0.01  0.02  3.88  0.00
  61085  9.13    10.27  1.32  4.19  0.56   0.440  4.47  0.02  1.19  0.06  0.05  0.03  0.03  0.01  3.82  0.00
  61087  8.00    10.84  0.82  3.18  0.33   0.504  4.41  0.05  1.39  0.07  0.17  0.03 -0.02  0.02  3.81  0.01
  61088  8.13    11.28  1.16  3.39  0.45   0.594  4.34  0.07  1.25  0.11  0.20  0.06  0.02  0.03  3.79  0.01
  61114  7.45    10.65  0.83  2.59  0.34   0.412  4.39  0.06  1.54  0.08  0.23  0.05 -0.04  0.03  3.84  0.01
  61120  7.92    12.23  1.08  3.36  0.38   0.412  4.44  0.03  1.35  0.08  0.13  0.03 -0.00  0.02  3.83  0.00
  61123  9.26    15.69  1.22  5.24  0.34   0.800  4.45  0.03  0.95  0.08 -0.04  0.02  0.14  0.02  3.74  0.01
  61129  8.55    17.54  1.11  4.77  0.28   0.710  4.43  0.04  1.05  0.08  0.03  0.02  0.07  0.03  3.76  0.01
  61133  6.73    10.60  0.80  1.86  0.33   1.061  3.56  0.12  1.02  0.28  0.87  0.03  0.43  0.02  3.67  0.01
  61135  8.09    11.41  1.06  3.38  0.40   0.344  4.46  0.01  1.38  0.09  0.12  0.03  0.01  0.02  3.85  0.00
  61148  9.39    16.64  1.38  5.50  0.36   0.891  4.43  0.05  0.90  0.04 -0.03  0.03  0.19  0.01  3.72  0.00
  61147  7.55    11.77  0.82  2.90  0.30   0.350  4.45  0.02  1.49  0.06  0.16  0.03 -0.02  0.01  3.85  0.00
  61151  7.62    11.96  1.02  3.01  0.37   0.400  4.42  0.04  1.51  0.11  0.20  0.04 -0.03  0.03  3.84  0.01
  61153  8.24    16.44  0.98  4.32  0.26   0.574  4.40  0.07  1.03  0.12  0.05  0.03  0.05  0.02  3.78  0.01
  61154  7.09    16.66  0.84  3.20  0.22   0.418  4.41  0.04  1.40  0.11  0.17  0.03 -0.01  0.03  3.83  0.01
  61157  7.37    11.56  0.64  2.68  0.24   0.529  4.24  0.05  1.35  0.07  0.33  0.03  0.03  0.02  3.79  0.01
  61158  5.96    13.56  0.58  1.62  0.19   0.263  4.31  0.06  1.80  0.14  0.39  0.03 -0.05  0.03  3.87  0.01
  61173  7.31    17.66  0.92  3.54  0.23   0.644  4.26  0.07  1.11  0.10  0.23  0.04  0.06  0.03  3.77  0.01
  61174  4.30    54.92  0.66  3.00  0.06   0.388  4.40  0.01  1.44  0.01  0.19  0.01 -0.01  0.00  3.84  0.00
  61177  8.75    15.24  0.77  4.66  0.22   0.645  4.43  0.07  1.01  0.11  0.01  0.03  0.07  0.01  3.77  0.01
  61178  9.85    13.96  1.69  5.57  0.53   0.778  4.47  0.04  0.89  0.09 -0.08  0.05  0.15  0.03  3.73  0.01
  61188  8.14    11.52  1.03  3.45  0.39   0.516  4.41  0.05  1.34  0.10  0.16  0.03 -0.02  0.03  3.81  0.01
  61195  9.85    13.28  1.69  5.47  0.55   0.755  4.46  0.05  0.90  0.09 -0.07  0.06  0.14  0.03  3.74  0.01
  61199  3.84    10.07  0.52 -1.14  0.23  -0.157  4.52  0.04  4.68  0.20  0.59  0.03  1.15  0.17  4.17  0.02
  61203  8.12    15.35  0.82  4.05  0.23   0.633  4.40  0.07  1.16  0.11  0.10  0.03  0.02  0.03  3.78  0.01
  61205  9.59    12.48  1.49  5.07  0.52   0.630  4.44  0.07  0.94  0.10 -0.03  0.04  0.08  0.01  3.76  0.01
  61210  8.74    10.90  1.22  3.93  0.49   0.530  4.43  0.05  1.23  0.13  0.10  0.04  0.01  0.03  3.80  0.01
  61212  5.74    27.06  0.76  2.90  0.12   0.376  4.40  0.01  1.46  0.01  0.20  0.02 -0.01  0.00  3.84  0.00
  61213  9.48    11.01  1.69  4.69  0.67   0.718  4.42  0.08  1.01  0.07  0.03  0.06  0.09  0.03  3.75  0.01
  61220  7.34    11.68  0.94  2.68  0.35   0.429  4.40  0.06  1.50  0.10  0.22  0.04 -0.04  0.03  3.83  0.01
  61227  8.47    13.13  0.84  4.06  0.28   0.546  4.45  0.04  1.16  0.07  0.06  0.02  0.03  0.01  3.79  0.00
  61233  7.78    10.47  0.68  2.88  0.28   0.405  4.41  0.04  1.53  0.09  0.21  0.02 -0.04  0.02  3.84  0.01
  61234  9.54    10.46  1.38  4.64  0.57   0.504  4.47  0.03  1.07  0.03 -0.01  0.02  0.05  0.00  3.80  0.00
  61240  8.31    10.27  1.17  3.37  0.50   0.427  4.43  0.04  1.40  0.12  0.16  0.05 -0.02  0.03  3.83  0.01
  61260  7.30    14.18  0.89  3.06  0.27   0.538  4.30  0.07  1.32  0.10  0.26  0.05  0.02  0.03  3.80  0.01
  61264  8.14    12.03  0.93  3.54  0.34   0.517  4.42  0.04  1.33  0.11  0.14  0.02 -0.02  0.03  3.81  0.01
  61272  8.41    19.12  1.41  4.82  0.32   0.710  4.44  0.05  1.04  0.07  0.02  0.03  0.07  0.03  3.76  0.01
  61274  9.42    17.91  1.33  5.69  0.32   0.829  4.47  0.03  0.91  0.06 -0.08  0.02  0.18  0.01  3.73  0.01
  61277  8.50    11.11  1.11  3.73  0.43   0.522  4.43  0.05  1.25  0.12  0.10  0.04  0.01  0.03  3.80  0.01
  61280  6.70    11.81  0.76  2.06  0.28   0.237  4.42  0.04  1.77  0.11  0.26  0.03 -0.06  0.03  3.89  0.01
  61284  9.47    15.16  1.06  5.37  0.30   0.760  4.46  0.05  0.93  0.05 -0.05  0.02  0.13  0.01  3.74  0.00
  61287 10.48    11.61  4.31  5.80  1.61   0.545  4.47  0.04  1.06  0.08 -0.01  0.04  0.05  0.02  3.79  0.00
  61293  7.50    20.83  0.63  4.09  0.13   0.571  4.34  0.06  1.00  0.10  0.10  0.02  0.06  0.02  3.78  0.01
  61296  5.58    20.58  0.80  2.15  0.17   0.861  3.97  0.06  1.59  0.11  0.67  0.04  0.23  0.04  3.71  0.01
  61298  8.78    19.21  1.13  5.20  0.26   0.697  4.47  0.04  0.95  0.11 -0.05  0.02  0.10  0.02  3.75  0.01
  61300  8.04    17.57  0.94  4.26  0.23   0.658  4.41  0.07  1.12  0.12  0.08  0.03  0.03  0.03  3.77  0.01
  61308  8.18    10.62  0.92  3.31  0.38   0.553  4.39  0.07  1.32  0.08  0.17  0.06 -0.01  0.03  3.80  0.01
  61309  5.42    12.26  0.70  0.86  0.25   1.011  3.58  0.20  1.55  0.59  1.02  0.04  0.34  0.03  3.68  0.01
  61310  7.48    18.53  0.84  3.82  0.20   0.536  4.39  0.06  1.21  0.12  0.13  0.03  0.01  0.03  3.80  0.01
  61317  4.24   119.46  0.83  4.63  0.04   0.588  4.38  0.01  0.90  0.01  0.01  0.01  0.07  0.00  3.77  0.00
  61318  5.48    12.47  0.81  0.96  0.28  -0.035  4.52  0.02  2.49  0.11  0.32  0.03  0.26  0.04  4.01  0.01
  61323  8.36    20.53  1.12  4.92  0.24   0.563  4.49  0.02  1.00  0.02 -0.05  0.01  0.07  0.00  3.78  0.00
  61326  8.07    14.05  0.96  3.81  0.30   0.524  4.42  0.05  1.22  0.12  0.10  0.03  0.01  0.03  3.80  0.01
  61327  9.46    11.98  1.53  4.85  0.56   0.614  4.43  0.07  0.96  0.10 -0.01  0.05  0.07  0.01  3.77  0.01
  61328  6.38    14.85  0.73  2.24  0.21   0.428  4.25  0.05  1.56  0.14  0.38  0.02 -0.01  0.04  3.82  0.01
  61345  7.26    16.57  1.16  3.36  0.30   0.595  4.32  0.06  1.27  0.11  0.22  0.04  0.02  0.03  3.79  0.01
  61346  8.39    12.37  1.00  3.85  0.35   0.440  4.46  0.02  1.24  0.08  0.07  0.03  0.02  0.02  3.82  0.00
  61347  6.98    13.32  0.80  2.60  0.26   0.225  4.47  0.02  1.58  0.10  0.16  0.03 -0.02  0.01  3.89  0.00
  61354  8.00    12.98  0.99  3.57  0.33   0.915  3.97  0.07  0.94  0.10  0.44  0.04  0.30  0.02  3.69  0.01
  61355  8.31    10.28  1.10  3.37  0.47   0.409  4.44  0.03  1.35  0.12  0.12  0.05 -0.00  0.03  3.83  0.00
  61357  9.63    14.52  1.45  5.44  0.43   0.839  4.46  0.04  0.92  0.06 -0.06  0.04  0.17  0.02  3.73  0.01
  61359  2.65    23.34  0.80 -0.51  0.15   0.893  3.74  0.04  3.11  0.22  1.19  0.02  0.22  0.05  3.71  0.01
  61375  9.35    10.40  1.57  4.44  0.66   1.000  4.10  0.05  0.98  0.06  0.32  0.06  0.34  0.03  3.69  0.01
  61379  5.76    35.25  0.79  3.50  0.10   0.683  4.26  0.05  1.18  0.08  0.26  0.03  0.06  0.04  3.76  0.01
  61382  8.91    17.35  1.23  5.11  0.31   0.715  4.47  0.04  0.99  0.04 -0.03  0.03  0.10  0.01  3.75  0.00
  61396  7.21    11.35  0.56  2.48  0.22   0.249  4.46  0.02  1.61  0.05  0.18  0.02 -0.03  0.01  3.88  0.00
  61398  8.95    16.51  1.12  5.04  0.30   0.737  4.44  0.05  0.99  0.07 -0.01  0.03  0.10  0.02  3.75  0.01
  61402  9.04    11.24  1.03  4.29  0.40   0.570  4.39  0.07  1.03  0.11  0.06  0.04  0.05  0.02  3.78  0.01
  61411 11.21    12.25  9.37  6.65  3.32   0.681  4.44  0.08  1.00  0.13 -0.00  0.09  0.08  0.03  3.76  0.01
  61416  9.20    10.76  1.34  4.36  0.54   0.531  4.46  0.04  1.10  0.09  0.02  0.05  0.04  0.02  3.79  0.01
  61419  7.75    15.73  1.49  3.73  0.41   0.576  4.39  0.07  1.21  0.14  0.13  0.03  0.01  0.04  3.79  0.01
  61428  7.04    10.14  0.78  2.07  0.33   0.478  4.19  0.03  1.56  0.11  0.44  0.03  0.01  0.02  3.81  0.00
  61442  8.09    10.76  0.91  3.25  0.37   0.605  4.29  0.06  1.30  0.13  0.26  0.05  0.02  0.03  3.78  0.01
  61443  6.22    21.58  0.61  2.89  0.12   0.731  4.14  0.04  1.37  0.04  0.43  0.04  0.11  0.05  3.74  0.01
  61444  6.60    11.96  0.63  1.99  0.23   0.475  4.19  0.03  1.60  0.10  0.45  0.04  0.00  0.01  3.81  0.00
  61460  7.12    14.19  0.79  2.88  0.24   0.406  4.41  0.04  1.54  0.08  0.21  0.02 -0.04  0.02  3.84  0.01
  61462  9.76    10.35  1.48  4.83  0.62   0.620  4.42  0.07  0.95  0.10 -0.01  0.05  0.08  0.01  3.77  0.01
  61463  6.68    13.03  1.08  2.25  0.36   0.377  4.34  0.06  1.65  0.13  0.32  0.06 -0.04  0.03  3.85  0.01
  61464  8.50    13.16  1.11  4.10  0.37   0.462  4.47  0.03  1.16  0.06  0.04  0.03  0.03  0.01  3.81  0.00
  61465  8.41    11.38  2.85  3.69  1.09   0.564  4.39  0.07  1.18  0.16  0.11  0.09  0.02  0.03  3.79  0.01
  61467  8.07    10.01  0.92  3.07  0.40   0.418  4.42  0.05  1.46  0.11  0.19  0.04 -0.03  0.03  3.83  0.01
  61468  5.12    28.92  0.75  2.43  0.11   0.224  4.47  0.03  1.65  0.05  0.19  0.02 -0.03  0.01  3.89  0.00
  61476  8.04    27.00  0.91  5.20  0.15   0.692  4.47  0.04  0.98  0.11 -0.05  0.01  0.10  0.01  3.75  0.00
  61490  9.68    14.95  1.35  5.55  0.39   0.866  4.44  0.04  0.90  0.06 -0.05  0.03  0.19  0.02  3.72  0.01
  61493  8.42    11.96  2.73  3.81  0.99   0.608  4.39  0.08  1.10  0.17  0.09  0.08  0.04  0.04  3.78  0.01
  61494  7.95    15.67  0.95  3.93  0.26   0.553  4.42  0.04  1.24  0.12  0.11  0.02  0.00  0.03  3.80  0.01
  61496  6.20    12.98  0.80  1.77  0.27   0.340  4.25  0.06  1.71  0.17  0.42  0.04 -0.03  0.04  3.85  0.01
  61498  5.78    14.91  0.75  1.65  0.22   0.003  4.54  0.02  2.11  0.12  0.22  0.02  0.19  0.02  3.99  0.00
  61502  7.99    11.15  1.04  3.23  0.41   0.449  4.42  0.05  1.41  0.10  0.17  0.04 -0.02  0.03  3.83  0.01
  61505  7.89    21.23  0.98  4.52  0.20   0.666  4.43  0.05  1.12  0.08  0.05  0.02  0.04  0.03  3.77  0.01
  61509  8.55    11.17  1.08  3.79  0.42   0.534  4.43  0.05  1.25  0.11  0.11  0.04  0.00  0.03  3.80  0.01
  61517  8.57    15.69  1.27  4.55  0.35   0.730  4.39  0.07  1.01  0.08  0.05  0.04  0.09  0.03  3.75  0.01
  61518  8.93    10.07  1.27  3.95  0.55   0.700  4.32  0.08  1.08  0.12  0.15  0.07  0.07  0.03  3.76  0.01
  61529  8.99    17.41  1.09  5.19  0.27   0.673  4.46  0.04  0.92  0.10 -0.06  0.03  0.10  0.01  3.75  0.00
  61539  8.71    12.27  1.11  4.15  0.39   0.590  4.40  0.07  1.10  0.15  0.07  0.04  0.04  0.04  3.78  0.01
  61558  5.88    14.54  0.82  1.69  0.25   0.072  4.50  0.03  2.00  0.11  0.24  0.04  0.04  0.02  3.95  0.00
  61560  7.54    11.52  1.37  2.85  0.52   0.493  4.38  0.08  1.43  0.09  0.22  0.07 -0.02  0.03  3.82  0.01
  61578  6.95    21.48  0.86  3.61  0.18   0.484  4.40  0.06  1.23  0.08  0.13  0.03  0.02  0.02  3.81  0.01
  61580  8.92    18.13  1.28  5.21  0.31   0.710  4.47  0.04  0.96  0.10 -0.05  0.02  0.11  0.01  3.75  0.00
  61585  2.69    10.67  0.48 -2.17  0.20  -0.176  4.43  0.04  5.84  0.31  0.77  0.03  1.36  0.13  4.20  0.02
  61589  9.69    11.52  1.34  5.00  0.51   0.671  4.47  0.04  0.94  0.10 -0.05  0.04  0.10  0.02  3.76  0.01
  61595  8.08    16.94  1.91  4.22  0.49   0.714  4.38  0.09  1.04  0.09  0.08  0.07  0.07  0.03  3.76  0.01
  61597  6.99    27.94  0.58  4.22  0.09   0.633  4.41  0.07  1.14  0.12  0.08  0.02  0.03  0.03  3.78  0.01
  61608  8.79    16.95  1.13  4.94  0.29   0.678  4.47  0.04  1.01  0.09 -0.03  0.02  0.09  0.01  3.76  0.00
  61609 10.13    10.44  3.66  5.22  1.52   0.639  4.42  0.08  1.01  0.14  0.02  0.08  0.07  0.03  3.77  0.01
  61611  9.50    11.78  1.40  4.86  0.52   0.743  4.42  0.06  0.98  0.08  0.01  0.05  0.10  0.02  3.75  0.01
  61619  7.34    18.98  0.88  3.73  0.20   0.495  4.42  0.06  1.21  0.08  0.10  0.03  0.02  0.02  3.81  0.01
  61621  5.41    28.91  0.75  2.72  0.11   0.334  4.42  0.01  1.53  0.01  0.21  0.01 -0.02  0.00  3.86  0.00
  61622  3.85    24.77  0.69  0.82  0.12   0.049  4.38  0.03  2.34  0.09  0.42  0.01  0.03  0.02  3.95  0.00
  61636  8.99    10.04  1.15  4.00  0.50   0.507  4.44  0.05  1.18  0.09  0.07  0.04  0.02  0.02  3.80  0.01
  61654  9.18    12.11  1.43  4.60  0.51   0.705  4.41  0.07  1.04  0.08  0.04  0.05  0.07  0.03  3.76  0.01
  61662  7.64    12.34  0.90  3.10  0.32   0.607  4.29  0.06  1.35  0.11  0.28  0.04  0.02  0.03  3.78  0.01
  61665 10.28    12.49  1.87  5.76  0.65   0.884  4.44  0.05  0.88  0.05 -0.06  0.05  0.21  0.03  3.72  0.01
  61672  8.45    12.95  0.99  4.01  0.33   0.491  4.44  0.04  1.21  0.09  0.08  0.02  0.02  0.02  3.81  0.00
  61674  7.21    15.90  0.78  3.22  0.21   0.409  4.44  0.03  1.38  0.03  0.14  0.03 -0.00  0.01  3.83  0.00
  61687  8.52    23.22  2.76  5.35  0.52   0.894  4.41  0.06  0.89  0.04 -0.02  0.05  0.19  0.01  3.72  0.00
  61688  6.00    16.07  0.74  2.03  0.20   0.310  4.35  0.06  1.71  0.14  0.32  0.03 -0.05  0.03  3.86  0.01
  61692  6.35    15.27  0.76  2.27  0.22   0.204  4.48  0.02  1.68  0.05  0.19  0.02 -0.03  0.01  3.90  0.00
  61698  8.34    16.49  1.19  4.43  0.31   0.583  4.40  0.06  1.01  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  61702  8.26    15.19  1.01  4.17  0.29   0.506  4.45  0.03  1.18  0.09  0.06  0.02  0.02  0.02  3.80  0.00
  61714  8.55    10.09  1.14  3.57  0.49   0.454  4.43  0.05  1.33  0.12  0.14  0.05 -0.01  0.03  3.82  0.01
  61723  9.29    12.65  1.04  4.80  0.36   0.644  4.42  0.06  0.95  0.12 -0.01  0.03  0.08  0.02  3.76  0.01
  61724  5.49    11.39  1.05  0.77  0.40   0.978  3.46  0.18  1.19  0.58  1.01  0.03  0.32  0.02  3.69  0.00
  61725  8.25    10.07  1.06  3.27  0.46   0.944  3.87  0.08  0.96  0.15  0.54  0.04  0.33  0.02  3.69  0.01
  61727  7.58    11.07  1.05  2.80  0.41   0.451  4.40  0.05  1.46  0.10  0.21  0.04 -0.03  0.03  3.83  0.01
  61729  8.56    10.86  1.21  3.74  0.48   0.625  4.39  0.08  1.18  0.11  0.12  0.05  0.02  0.03  3.78  0.01
  61731  7.33    12.98  0.58  2.90  0.20   0.599  4.26  0.06  1.35  0.10  0.31  0.03  0.02  0.03  3.78  0.01
  61743  8.90    21.66  1.33  5.58  0.27   0.893  4.44  0.04  0.91  0.04 -0.05  0.02  0.19  0.01  3.72  0.00
  61745  8.29    10.31  1.20  3.36  0.51   0.383  4.45  0.02  1.33  0.09  0.11  0.04  0.01  0.02  3.84  0.00
  61746  9.10    10.98  1.19  4.30  0.47   0.600  4.40  0.07  1.07  0.16  0.06  0.04  0.05  0.03  3.78  0.01
  61774  9.39    13.48  1.42  5.04  0.46   0.710  4.45  0.04  1.01  0.09 -0.01  0.04  0.08  0.03  3.76  0.01
  61779  8.15    12.01  0.93  3.55  0.34   0.468  4.43  0.05  1.31  0.10  0.13  0.04 -0.00  0.03  3.82  0.01
  61782  7.99    10.01  0.99  2.99  0.43   0.148  4.51  0.00  1.56  0.01  0.12  0.00  0.01  0.01  3.92  0.00
  61788  8.83    13.32  0.94  4.45  0.31   0.577  4.41  0.06  1.02  0.12  0.04  0.02  0.06  0.02  3.78  0.01
  61790 10.04    10.66  1.43  5.18  0.58   0.823  4.44  0.05  0.93  0.06 -0.03  0.05  0.16  0.02  3.73  0.01
  61794  8.31    13.78  0.99  4.01  0.31   0.583  4.39  0.07  1.16  0.16  0.11  0.03  0.02  0.04  3.79  0.01
  61804  8.57    17.01  1.09  4.72  0.28   0.608  4.42  0.06  0.98  0.12  0.01  0.02  0.07  0.02  3.77  0.01
  61811  7.88    22.25  0.68  4.62  0.13   0.610  4.42  0.07  1.00  0.13  0.02  0.02  0.07  0.02  3.77  0.01
  61816  8.94    20.81  1.63  5.53  0.34   0.816  4.47  0.03  0.93  0.06 -0.06  0.02  0.16  0.02  3.73  0.01
  61820 10.09    10.55  1.68  5.21  0.69   0.697  4.46  0.04  0.96  0.12 -0.04  0.06  0.09  0.03  3.75  0.01
  61823  9.26    13.18  1.31  4.86  0.43   0.561  4.48  0.03  1.00  0.03 -0.04  0.02  0.07  0.00  3.78  0.00
  61825  9.05    10.90  1.21  4.24  0.48   0.560  4.41  0.06  1.10  0.13  0.06  0.04  0.04  0.03  3.79  0.01
  61826 10.00    10.53  1.45  5.11  0.60   0.733  4.44  0.05  0.96  0.10 -0.02  0.05  0.10  0.03  3.75  0.01
  61832  7.99    10.66  1.09  3.13  0.44   0.544  4.33  0.08  1.35  0.10  0.23  0.07  0.00  0.03  3.80  0.01
  61837  9.08    10.28  1.00  4.14  0.42   0.551  4.43  0.05  1.12  0.11  0.06  0.03  0.03  0.02  3.79  0.01
  61840  7.03    18.49  0.81  3.36  0.19   0.604  4.28  0.07  1.23  0.14  0.24  0.03  0.03  0.04  3.78  0.01
  61854  8.16    17.78  1.67  4.41  0.41   0.612  4.40  0.07  1.03  0.15  0.05  0.04  0.06  0.03  3.77  0.01
  61858  7.26    17.06  0.91  3.42  0.23   0.539  4.42  0.05  1.34  0.06  0.15  0.03 -0.02  0.02  3.81  0.01
  61863  9.31    17.30  1.53  5.50  0.38   0.834  4.47  0.03  0.92  0.06 -0.07  0.03  0.17  0.02  3.73  0.01
  61867  7.99    11.03  0.93  3.20  0.37   0.405  4.44  0.03  1.44  0.11  0.16  0.04 -0.02  0.03  3.84  0.01
  61868  9.63    16.35  1.55  5.70  0.41   0.850  4.47  0.03  0.91  0.06 -0.07  0.02  0.19  0.02  3.72  0.01
  61875  7.55    13.10  0.67  3.14  0.22   0.407  4.42  0.03  1.44  0.09  0.18  0.03 -0.02  0.03  3.83  0.01
  61879  9.67    12.49  1.44  5.15  0.50   0.627  4.45  0.06  0.94  0.10 -0.04  0.04  0.08  0.01  3.76  0.00
  61881  7.68    12.41  0.97  3.15  0.34   0.398  4.44  0.04  1.43  0.11  0.16  0.04 -0.02  0.03  3.84  0.01
  61880  8.29    14.38  1.03  4.08  0.31   0.650  4.39  0.08  1.11  0.12  0.10  0.04  0.04  0.03  3.77  0.01
  61886  8.79    15.07  0.93  4.68  0.27   0.562  4.48  0.04  0.99  0.03 -0.04  0.03  0.07  0.00  3.78  0.00
  61893  7.70    11.07  1.00  2.92  0.39   1.137  3.88  0.13  1.28  0.22  0.66  0.06  0.46  0.03  3.67  0.01
  61896 11.51    10.04  8.54  6.52  3.69   0.876  4.33  0.18  0.90  0.12  0.06  0.21  0.23  0.05  3.71  0.01
  61902  6.94    11.36  0.82  2.22  0.31   0.286  4.42  0.03  1.74  0.06  0.26  0.03 -0.06  0.02  3.88  0.00
  61910  5.17    11.72  1.90  0.51  0.70   0.432  4.06  0.05  2.19  0.22  0.72  0.09 -0.02  0.03  3.82  0.01
  61911  8.08    12.42  0.79  3.55  0.28   0.533  4.41  0.05  1.32  0.10  0.14  0.02 -0.01  0.03  3.81  0.01
  61914  8.56    10.19  1.08  3.60  0.46   0.429  4.45  0.03  1.26  0.08  0.09  0.04  0.02  0.02  3.82  0.00
  61917  7.85    13.26  1.20  3.46  0.39   0.807  4.13  0.05  1.08  0.11  0.34  0.05  0.18  0.04  3.72  0.01
  61921  8.57    14.18  1.14  4.33  0.35   0.570  4.39  0.07  1.03  0.12  0.05  0.03  0.05  0.02  3.78  0.01
  61926  9.23    10.21  1.34  4.28  0.57   0.529  4.45  0.05  1.10  0.09  0.03  0.06  0.04  0.02  3.79  0.01
  61928  7.86    14.35  0.97  3.64  0.29   0.538  4.42  0.05  1.31  0.09  0.14  0.02 -0.01  0.02  3.80  0.01
  61932  2.20    25.01  1.01 -0.81  0.18  -0.023  4.23  0.02  3.15  0.08  0.71  0.02  0.10  0.03  3.97  0.00
  61937  6.22    14.60  0.80  2.04  0.24   0.192  4.46  0.02  1.86  0.10  0.25  0.02 -0.05  0.02  3.91  0.00
  61940  9.11    17.51  1.25  5.33  0.31   0.737  4.47  0.04  0.96  0.06 -0.05  0.02  0.12  0.01  3.75  0.00
  61941  2.74    84.53  1.18  2.38  0.06   0.368  4.35  0.06  1.61  0.15  0.29  0.02 -0.04  0.03  3.85  0.01
  61944  9.85    12.44  1.51  5.32  0.53   0.658  4.47  0.05  0.94  0.10 -0.05  0.04  0.09  0.01  3.76  0.01
  61951  6.02    15.08  0.81  1.91  0.23   0.397  4.21  0.03  1.63  0.12  0.44  0.02  0.00  0.02  3.83  0.00
  61954  9.72    14.06  1.41  5.46  0.44   0.695  4.48  0.04  0.91  0.09 -0.08  0.03  0.11  0.01  3.75  0.01
  61955  9.78    10.59  2.54  4.90  1.04   1.200  3.91  0.01  0.90  0.01  0.48  0.01  0.54  0.01  3.66  0.00
  61960  4.88    27.10  0.82  2.04  0.13   0.076  4.51  0.01  1.84  0.11  0.19  0.02  0.05  0.01  3.95  0.00
  61968  5.57    13.37  0.78  1.20  0.25   0.002  4.50  0.02  2.31  0.12  0.30  0.03  0.15  0.03  3.98  0.00
  61971  8.06    12.33  1.00  3.51  0.35   0.747  4.18  0.05  1.11  0.11  0.30  0.05  0.12  0.04  3.74  0.01
  61974  9.25    15.38  0.94  5.18  0.27   0.615  4.49  0.03  0.94  0.03 -0.07  0.02  0.08  0.00  3.77  0.00
  61977  8.14    11.22  1.00  3.39  0.39   0.475  4.42  0.04  1.37  0.10  0.16  0.03 -0.02  0.03  3.82  0.01
  61984  8.72    14.32  1.18  4.50  0.36   0.600  4.40  0.07  0.99  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  61985  9.40    15.55  1.33  5.36  0.37   0.758  4.45  0.05  0.94  0.06 -0.04  0.03  0.13  0.01  3.74  0.00
  61992  8.01    10.23  0.98  3.06  0.42   0.510  4.38  0.06  1.39  0.08  0.20  0.06 -0.02  0.03  3.81  0.01
  61995  6.64    17.57  0.82  2.86  0.20   1.074  3.82  0.04  1.04  0.11  0.63  0.02  0.43  0.02  3.67  0.00
  61996  9.28    11.92  3.29  4.66  1.20   0.737  4.42  0.09  0.95  0.10 -0.00  0.10  0.11  0.03  3.75  0.01
  61999  9.48    10.93  1.42  4.67  0.56   0.616  4.43  0.08  0.96  0.10 -0.01  0.06  0.08  0.01  3.77  0.01
  62012  4.66    17.31  0.65  0.85  0.16   1.075  3.61  0.13  1.68  0.44  1.04  0.02  0.41  0.03  3.67  0.01
  62013  7.73    14.27  0.92  3.50  0.28   0.470  4.42  0.05  1.32  0.11  0.14  0.04 -0.00  0.03  3.82  0.01
  62014  9.32    11.44  1.37  4.61  0.52   0.592  4.43  0.07  0.99  0.10  0.00  0.05  0.07  0.02  3.77  0.01
  62016  8.04    32.71  1.09  5.61  0.15   0.795  4.49  0.02  0.93  0.03 -0.08  0.01  0.16  0.01  3.73  0.00
  62017  7.48    13.63  0.92  3.15  0.29   0.389  4.44  0.03  1.39  0.06  0.14  0.02 -0.01  0.01  3.84  0.00
  62019  9.05    13.20  1.33  4.65  0.44   0.625  4.40  0.07  0.95  0.12  0.01  0.04  0.08  0.02  3.77  0.01
  62028  8.37    10.00  1.14  3.37  0.50   0.623  4.29  0.08  1.20  0.13  0.23  0.06  0.03  0.04  3.78  0.01
  62034  8.36    12.45  1.82  3.84  0.64   0.658  4.38  0.09  1.13  0.13  0.11  0.07  0.04  0.03  3.77  0.01
  62039  7.83    21.51  0.84  4.49  0.17   0.675  4.43  0.05  1.12  0.07  0.05  0.02  0.04  0.02  3.77  0.01
  62042  9.17    12.48  1.43  4.65  0.50   0.567  4.45  0.06  1.03  0.09  0.00  0.05  0.06  0.02  3.78  0.00
  62043  7.76    12.69  0.83  3.28  0.28   0.444  4.42  0.04  1.43  0.10  0.17  0.03 -0.03  0.03  3.83  0.01
  62055  8.72    10.36  0.89  3.80  0.37   0.511  4.43  0.05  1.24  0.11  0.10  0.04  0.01  0.03  3.80  0.01
  62063  8.88    13.61  1.35  4.55  0.43   0.638  4.40  0.07  1.02  0.15  0.04  0.04  0.06  0.03  3.77  0.01
  62072  7.64    12.92  0.68  3.20  0.23   0.388  4.45  0.03  1.39  0.05  0.14  0.02 -0.01  0.01  3.84  0.00
  62081  6.43    13.90  0.81  2.15  0.25   0.242  4.44  0.03  1.80  0.07  0.26  0.02 -0.07  0.02  3.89  0.00
  62091  8.43    12.32  1.13  3.88  0.40   0.521  4.43  0.05  1.22  0.12  0.09  0.04  0.01  0.03  3.80  0.01
  62093  9.13    13.95  1.29  4.85  0.40   0.730  4.42  0.06  0.99  0.08  0.02  0.04  0.09  0.02  3.75  0.01
  62102  7.62    10.16  0.90  2.65  0.39   0.307  4.44  0.04  1.58  0.10  0.20  0.04 -0.03  0.02  3.87  0.00
  62103  5.91    14.26  0.77  1.68  0.24   0.850  3.97  0.05  1.87  0.11  0.74  0.04  0.20  0.05  3.72  0.01
  62111  9.04    10.88  1.45  4.22  0.58   0.618  4.40  0.07  1.08  0.15  0.07  0.05  0.04  0.04  3.78  0.01
  62113  7.72    10.15  0.93  2.75  0.40   0.353  4.43  0.04  1.52  0.10  0.19  0.05 -0.03  0.02  3.85  0.01
  62124  8.78    22.90  1.65  5.58  0.31   0.839  4.47  0.03  0.91  0.06 -0.07  0.02  0.18  0.02  3.72  0.01
  62125  6.96    13.17  0.82  2.56  0.27   0.309  4.42  0.04  1.61  0.12  0.23  0.03 -0.04  0.03  3.87  0.01
  62127  8.29    19.05  1.12  4.69  0.26   0.672  4.46  0.03  1.07  0.06  0.00  0.03  0.06  0.02  3.77  0.00
  62129  8.68    11.89  1.30  4.06  0.48   0.592  4.40  0.07  1.12  0.15  0.08  0.05  0.03  0.04  3.78  0.01
  62140  7.09    10.77  1.18  2.25  0.48   0.315  4.40  0.06  1.64  0.11  0.26  0.05 -0.04  0.03  3.86  0.01
  62141  6.76    12.55  0.82  2.25  0.28   0.185  4.47  0.03  1.69  0.08  0.19  0.02 -0.02  0.01  3.91  0.00
  62162  7.59    15.38  1.17  3.52  0.33   0.479  4.43  0.04  1.35  0.09  0.14  0.04 -0.01  0.03  3.82  0.01
  62172  6.34    10.94  0.69  1.54  0.27   0.469  4.19  0.04  1.81  0.09  0.51  0.03 -0.03  0.03  3.82  0.01
  62174  8.18    10.71  1.09  3.33  0.44   0.513  4.40  0.06  1.36  0.09  0.17  0.04 -0.02  0.03  3.81  0.01
  62175  8.01    22.10  0.81  4.73  0.16   0.662  4.48  0.03  1.06  0.03 -0.01  0.02  0.07  0.00  3.77  0.00
  62178  8.30    19.23  1.07  4.72  0.24   0.576  4.45  0.05  0.96  0.04 -0.03  0.04  0.07  0.00  3.78  0.00
  62180  8.56    12.84  1.13  4.10  0.38   0.498  4.46  0.04  1.17  0.09  0.05  0.04  0.03  0.02  3.80  0.00
  62190  9.01    13.91  1.16  4.73  0.36   0.759  4.41  0.07  0.98  0.08  0.02  0.04  0.10  0.02  3.75  0.01
  62198  9.04    12.40  1.31  4.51  0.46   0.660  4.44  0.07  1.08  0.10  0.04  0.05  0.05  0.03  3.77  0.01
  62201  9.55    14.61  3.94  5.37  1.17   0.626  4.43  0.07  0.95  0.10 -0.01  0.05  0.08  0.01  3.77  0.01
  62207  5.95    57.57  0.64  4.75  0.05   0.557  4.47  0.02  0.99  0.03 -0.04  0.01  0.06  0.00  3.78  0.00
  62209  7.35    10.79  0.67  2.52  0.27   0.130  4.51  0.01  1.59  0.01  0.13  0.01  0.02  0.01  3.92  0.00
  62222  8.88    11.85  1.23  4.25  0.45   0.699  4.39  0.08  1.06  0.09  0.08  0.06  0.06  0.03  3.76  0.01
  62246  8.18    14.03  1.04  3.92  0.32   0.575  4.40  0.06  1.19  0.15  0.12  0.02  0.01  0.04  3.79  0.01
  62250  8.57    10.88  1.00  3.75  0.40   1.079  3.98  0.13  1.07  0.17  0.49  0.07  0.41  0.03  3.67  0.01
  62249  7.72    17.11  1.11  3.89  0.28   0.430  4.47  0.02  1.19  0.03  0.05  0.02  0.03  0.00  3.82  0.00
  62252  9.36    15.64  1.46  5.33  0.41   0.748  4.45  0.05  0.93  0.07 -0.04  0.04  0.12  0.01  3.74  0.00
  62256  8.45    12.62  1.07  3.96  0.37   0.470  4.46  0.03  1.19  0.08  0.05  0.04  0.03  0.02  3.81  0.00
  62267  5.22    13.36  0.77  0.85  0.25   0.322  4.18  0.03  2.13  0.17  0.58  0.03 -0.07  0.03  3.85  0.01
  62268  4.69    26.17  0.59  1.78  0.10   1.049  3.54  0.08  0.95  0.20  0.87  0.01  0.43  0.02  3.67  0.00
  62277  7.13    20.35  0.83  3.67  0.18   0.445  4.45  0.02  1.31  0.05  0.10  0.01  0.00  0.01  3.82  0.00
  62304  8.05    21.42  1.10  4.70  0.22   0.654  4.46  0.05  1.04  0.08 -0.01  0.02  0.07  0.01  3.77  0.00
  62322  3.04    10.48  0.65 -1.86  0.27  -0.178  4.48  0.16  5.59  0.80  0.70  0.03  1.37  0.13  4.21  0.02
  62325  5.65    22.36  1.00  2.40  0.20   0.989  3.75  0.12  1.05  0.29  0.70  0.03  0.35  0.03  3.68  0.01
  62329  7.29    14.11  1.07  3.04  0.33   0.888  4.00  0.07  1.19  0.15  0.51  0.04  0.26  0.03  3.70  0.01
  62336 11.22    10.48  3.52  6.32  1.46   0.752  4.46  0.05  0.91  0.09 -0.06  0.06  0.13  0.03  3.74  0.01
  62342  8.70    11.39  1.00  3.98  0.38   0.590  4.38  0.07  1.14  0.16  0.11  0.03  0.03  0.04  3.79  0.01
  62345  6.87    32.79  0.93  4.45  0.12   0.695  4.42  0.05  1.08  0.08  0.05  0.02  0.05  0.02  3.77  0.01
  62349  6.83    22.98  0.85  3.64  0.16   0.540  4.42  0.04  1.32  0.08  0.14  0.02 -0.01  0.02  3.80  0.01
  62350  8.66    16.81  1.32  4.79  0.34   0.630  4.41  0.07  0.94  0.12  0.01  0.03  0.08  0.02  3.77  0.01
  62352  9.02    10.52  1.52  4.13  0.63   0.659  4.39  0.09  1.11  0.12  0.09  0.06  0.04  0.03  3.77  0.01
  62356  5.12    10.13  0.80  0.15  0.34   1.346  3.20  0.20  1.39  0.59  1.35  0.06  0.75  0.06  3.63  0.01
  62366  9.52    12.23  1.47  4.96  0.52   0.600  4.44  0.06  0.98  0.10 -0.02  0.04  0.07  0.02  3.77  0.01
  62371  7.69    12.89  1.18  3.24  0.40   0.703  4.25  0.06  1.30  0.11  0.30  0.06  0.05  0.04  3.76  0.01
  62378  7.41    11.39  0.86  2.69  0.33   0.515  4.28  0.06  1.42  0.09  0.31  0.05  0.01  0.03  3.80  0.01
  62384  8.38    12.98  1.10  3.95  0.37   0.589  4.39  0.07  1.16  0.15  0.11  0.03  0.02  0.04  3.79  0.01
  62394  6.11    13.41  0.93  1.75  0.30   0.122  4.47  0.02  1.99  0.10  0.26  0.03 -0.02  0.02  3.93  0.00
  62402  5.88    15.85  0.52  1.88  0.14   0.215  4.45  0.02  1.89  0.03  0.27  0.02 -0.07  0.01  3.90  0.00
  62408  7.23    14.53  0.95  3.04  0.28   0.674  4.24  0.07  1.34  0.09  0.32  0.05  0.04  0.04  3.77  0.01
  62410  8.82    11.91  1.23  4.20  0.45   0.637  4.38  0.08  1.08  0.14  0.09  0.04  0.04  0.04  3.77  0.01
  62421  6.27    15.09  0.77  2.16  0.22   0.538  4.21  0.02  1.60  0.08  0.43  0.01  0.00  0.03  3.80  0.01
  62433  7.66    12.58  0.93  3.16  0.32   0.488  4.42  0.04  1.42  0.07  0.17  0.03 -0.03  0.02  3.82  0.00
  62437  6.82    15.36  0.74  2.75  0.21   0.387  4.41  0.05  1.56  0.09  0.22  0.03 -0.04  0.03  3.85  0.01
  62439  7.25    11.79  0.93  2.61  0.34   0.369  4.40  0.05  1.57  0.12  0.23  0.03 -0.04  0.03  3.85  0.01
  62438  7.73    16.97  0.86  3.88  0.22   0.505  4.45  0.04  1.22  0.06  0.08  0.03  0.02  0.01  3.80  0.00
  62453  8.10    11.46  1.16  3.40  0.44   0.553  4.41  0.06  1.32  0.07  0.15  0.05 -0.01  0.02  3.80  0.01
  62467  8.22    13.71  1.12  3.91  0.36   0.611  4.39  0.08  1.17  0.13  0.12  0.03  0.02  0.03  3.78  0.01
  62468  7.99    11.71  0.85  3.33  0.32   0.553  4.38  0.07  1.32  0.09  0.18  0.05 -0.00  0.03  3.80  0.01
  62474  9.10    10.98  1.50  4.30  0.59   0.717  4.38  0.09  1.03  0.09  0.07  0.07  0.08  0.03  3.76  0.01
  62482  7.57    10.24  1.66  2.62  0.70   0.188  4.48  0.02  1.61  0.13  0.16  0.05 -0.01  0.02  3.90  0.00
  62487  8.88    12.58  1.04  4.38  0.36   0.522  4.47  0.03  1.11  0.09  0.01  0.04  0.04  0.02  3.79  0.00
  62492  8.02    14.05  1.05  3.76  0.33   0.502  4.43  0.05  1.24  0.09  0.10  0.04  0.01  0.02  3.81  0.01
  62500  5.65    10.73  0.74  0.80  0.30   0.947  3.50  0.21  1.24  0.60  0.99  0.04  0.29  0.02  3.69  0.00
  62507  8.77    10.11  1.14  3.79  0.49   0.600  4.38  0.07  1.17  0.14  0.12  0.04  0.02  0.04  3.78  0.01
  62512  5.83    41.39  3.20  3.91  0.34   0.467  4.46  0.03  1.21  0.08  0.07  0.04  0.02  0.02  3.81  0.00
  62523  6.29    58.23  0.99  5.12  0.08   0.703  4.50  0.01  1.03  0.02 -0.04  0.00  0.10  0.01  3.75  0.00
  62527  7.36    26.32  0.65  4.46  0.11   0.633  4.35  0.06  0.94  0.10  0.06  0.02  0.08  0.02  3.77  0.01
  62535  7.79    11.95  1.06  3.18  0.39   0.584  4.29  0.08  1.23  0.11  0.24  0.05  0.03  0.03  3.78  0.01
  62536  7.10    27.61  0.96  4.31  0.15   0.660  4.41  0.07  1.11  0.11  0.07  0.03  0.04  0.03  3.77  0.01
  62544  8.84    16.94  1.23  4.98  0.32   0.617  4.46  0.05  0.94  0.07 -0.05  0.04  0.08  0.01  3.77  0.00
  62561  5.92    14.68  6.92  1.75  2.05   0.015  4.49  0.09  2.18  0.25  0.28  0.13  0.14  0.04  3.97  0.01
  62572  5.38    10.75  1.74  0.54  0.70   0.033  4.39  0.09  2.35  0.20  0.42  0.10  0.06  0.03  3.96  0.01
  62583  8.01    11.96  0.96  3.40  0.35   0.627  4.28  0.08  1.18  0.12  0.23  0.05  0.04  0.04  3.77  0.01
  62585  7.56    17.71  1.19  3.80  0.29   0.579  4.40  0.07  1.22  0.13  0.13  0.03  0.01  0.04  3.79  0.01
  62596  8.04    13.51  2.75  3.69  0.88   0.568  4.40  0.07  1.16  0.15  0.11  0.07  0.03  0.03  3.79  0.01
  62598  9.02    12.73  0.87  4.54  0.30   0.690  4.42  0.06  1.08  0.08  0.05  0.03  0.05  0.03  3.77  0.01
  62606  9.52    10.43  2.96  4.61  1.23   0.614  4.41  0.08  1.04  0.15  0.04  0.08  0.05  0.04  3.77  0.01
  62632  8.25    10.48  1.05  3.35  0.44   0.707  4.26  0.07  1.22  0.13  0.27  0.06  0.06  0.04  3.76  0.01
  62636  6.99    20.64  0.90  3.56  0.19   0.432  4.45  0.02  1.32  0.06  0.11  0.01  0.00  0.01  3.82  0.00
  62637 10.45    10.09  1.87  5.47  0.81   0.796  4.47  0.03  0.90  0.09 -0.08  0.05  0.16  0.03  3.73  0.01
  62639  8.42    11.96  1.00  3.81  0.36   0.533  4.43  0.04  1.26  0.11  0.11  0.04  0.00  0.03  3.80  0.01
  62645  9.25    15.16  1.25  5.15  0.36   0.678  4.47  0.04  0.94  0.10 -0.06  0.03  0.10  0.02  3.75  0.01
  62652  9.32    11.60  1.44  4.64  0.54   0.652  4.43  0.06  1.03  0.14  0.02  0.05  0.06  0.03  3.77  0.01
  62659  8.49    15.23  1.09  4.40  0.31   0.676  4.42  0.07  1.10  0.09  0.06  0.03  0.04  0.03  3.77  0.01
  62661  7.61    19.56  0.96  4.07  0.21   0.603  4.39  0.07  1.15  0.15  0.11  0.02  0.02  0.04  3.78  0.01
  62663  8.94    10.99  1.51  4.14  0.60   0.660  4.39  0.09  1.10  0.12  0.09  0.05  0.04  0.04  3.77  0.01
  62665  7.96    15.18  1.00  3.87  0.29   0.480  4.45  0.02  1.25  0.07  0.08  0.01  0.01  0.01  3.81  0.00
  62681  8.35    14.19  1.11  4.11  0.34   0.662  4.40  0.08  1.11  0.11  0.09  0.05  0.04  0.03  3.77  0.01
  62699  8.78    17.28  1.23  4.97  0.31   0.738  4.43  0.05  0.99  0.08  0.00  0.03  0.09  0.02  3.75  0.01
  62706  7.89    13.00  1.01  3.46  0.34   0.434  4.44  0.03  1.32  0.06  0.12  0.03  0.00  0.01  3.82  0.00
  62724  7.22    14.70  0.84  3.06  0.25   0.441  4.41  0.04  1.47  0.09  0.19  0.02 -0.04  0.02  3.83  0.01
  62763  4.93    10.62  0.90  0.06  0.37   0.681  3.90  0.03  2.69  0.13  0.97  0.05  0.07  0.03  3.76  0.01
  62766  8.61    13.16  1.81  4.21  0.60   0.700  4.38  0.08  1.06  0.09  0.08  0.06  0.06  0.03  3.76  0.01
  62769  8.14    11.93  1.04  3.52  0.38   0.710  4.28  0.07  1.17  0.11  0.23  0.05  0.06  0.04  3.76  0.01
  62775  9.95    12.19  1.80  5.38  0.64   0.807  4.46  0.03  0.94  0.06 -0.05  0.03  0.15  0.02  3.73  0.01
  62776  7.83    17.53  0.85  4.05  0.21   0.539  4.45  0.04  1.17  0.07  0.06  0.02  0.03  0.01  3.79  0.00
  62787  9.25    15.26  1.38  5.17  0.39   0.724  4.45  0.05  0.98  0.07 -0.03  0.04  0.10  0.02  3.75  0.00
  62788  6.14    16.62  0.72  2.24  0.19   0.232  4.43  0.04  1.73  0.13  0.24  0.02 -0.05  0.03  3.89  0.01
  62800  8.32    15.22  1.17  4.23  0.33   0.620  4.39  0.07  1.10  0.16  0.08  0.03  0.04  0.04  3.78  0.01
  62805  8.87    12.48  1.37  4.35  0.48   0.546  4.46  0.04  1.08  0.09  0.01  0.05  0.05  0.02  3.79  0.00
  62809  8.48    22.09  1.07  5.20  0.21   0.616  4.49  0.02  0.95  0.02 -0.08  0.01  0.08  0.00  3.77  0.00
  62816  8.48    18.78  0.98  4.85  0.23   0.632  4.42  0.06  0.95  0.13 -0.00  0.02  0.08  0.02  3.77  0.01
  62839  8.65    13.80  0.85  4.35  0.27   0.581  4.40  0.07  1.02  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  62841  8.37    14.09  0.91  4.11  0.28   0.574  4.39  0.08  1.07  0.13  0.08  0.04  0.05  0.03  3.78  0.01
  62850  9.43    14.97  0.98  5.31  0.29   0.752  4.46  0.04  0.94  0.04 -0.04  0.03  0.12  0.01  3.74  0.00
  62854  8.90    10.76  1.06  4.06  0.43   0.501  4.45  0.05  1.17  0.09  0.06  0.04  0.03  0.02  3.80  0.00
  62857  7.66    18.22  0.90  3.96  0.22   0.623  4.41  0.07  1.19  0.10  0.10  0.03  0.02  0.03  3.78  0.01
  62858  9.51    10.99  1.42  4.71  0.56   0.504  4.48  0.03  1.07  0.02 -0.01  0.02  0.05  0.00  3.80  0.00
  62860  7.66    17.11  1.02  3.83  0.26   0.511  4.43  0.05  1.19  0.08  0.08  0.03  0.02  0.02  3.80  0.01
  62871  8.76    13.63  1.28  4.43  0.41   0.576  4.40  0.07  1.02  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  62872  7.61    15.20  0.95  3.52  0.27   0.478  4.42  0.04  1.35  0.10  0.14  0.03 -0.01  0.03  3.82  0.01
  62875  6.11    30.75  0.78  3.55  0.11   0.493  4.35  0.05  1.18  0.12  0.16  0.02  0.03  0.03  3.80  0.01
  62882  8.36    12.48  1.38  3.84  0.48   0.550  4.42  0.05  1.22  0.13  0.10  0.04  0.01  0.03  3.80  0.01
  62886  4.89    10.06  1.10 -0.10  0.48   0.904  3.75  0.06  2.66  0.30  1.11  0.06  0.24  0.04  3.70  0.01
  62892  9.64    13.23  1.45  5.25  0.48   0.790  4.46  0.04  0.96  0.07 -0.04  0.03  0.14  0.02  3.74  0.01
  62896  4.25    21.03  0.78  0.86  0.16   0.224  4.20  0.02  1.99  0.05  0.54  0.02 -0.04  0.02  3.88  0.00
  62903  9.30    13.54  2.40  4.96  0.77   0.500  4.48  0.02  1.08  0.02 -0.01  0.02  0.05  0.00  3.80  0.00
  62904  6.42    22.71  0.90  3.20  0.17   0.805  4.11  0.04  1.23  0.04  0.41  0.04  0.18  0.04  3.72  0.01
  62921  8.53    20.29  1.27  5.07  0.27   0.658  4.45  0.05  0.95  0.12 -0.03  0.02  0.09  0.02  3.76  0.01
  62922  8.43    12.36  1.16  3.89  0.41   0.494  4.42  0.06  1.19  0.09  0.09  0.04  0.02  0.02  3.80  0.01
  62923  8.02    15.34  1.56  3.95  0.44   0.508  4.43  0.05  1.19  0.09  0.08  0.04  0.02  0.02  3.80  0.00
  62925  7.69    20.90  0.90  4.29  0.19   0.520  4.44  0.03  1.12  0.10  0.04  0.02  0.03  0.02  3.80  0.00
  62933  6.25    16.40  0.78  2.32  0.21   0.282  4.44  0.02  1.74  0.06  0.24  0.02 -0.06  0.02  3.88  0.00
  62935  8.54    11.42  1.02  3.83  0.39   0.705  4.29  0.07  1.11  0.14  0.20  0.04  0.07  0.04  3.76  0.01
  62951  8.51    48.07 26.65  6.92  2.41   0.497  4.49  0.01  1.08  0.01 -0.02  0.00  0.05  0.00  3.80  0.00
  62956  1.76    40.30  0.62 -0.21  0.07  -0.022  4.30  0.03  2.82  0.12  0.59  0.01  0.16  0.02  3.98  0.00
  62972  6.25    13.43  0.86  1.89  0.28   0.207  4.45  0.03  1.88  0.04  0.27  0.02 -0.07  0.01  3.90  0.00
  62978  7.34    12.72  1.34  2.86  0.46   0.570  4.26  0.06  1.38  0.13  0.31  0.06  0.03  0.03  3.79  0.01
  62983  6.00    14.98  0.82  1.88  0.24   0.068  4.51  0.02  1.92  0.09  0.21  0.02  0.06  0.01  3.95  0.00
  62988  8.38    10.86  1.18  3.56  0.47   0.534  4.41  0.06  1.30  0.11  0.15  0.04 -0.01  0.03  3.80  0.01
  63008  6.99    29.19  1.60  4.32  0.24   0.576  4.40  0.07  1.04  0.12  0.05  0.03  0.05  0.02  3.78  0.01
  63009  8.93    11.71  1.32  4.27  0.49   0.728  4.36  0.09  1.02  0.09  0.09  0.07  0.09  0.03  3.75  0.01
  63033  5.89    25.17  0.76  2.89  0.13   0.633  4.24  0.05  1.34  0.09  0.33  0.04  0.02  0.04  3.78  0.01
  63041  8.05    10.38  0.81  3.13  0.34   0.383  4.45  0.03  1.41  0.06  0.14  0.03 -0.01  0.01  3.84  0.00
  63048  7.80    23.84  1.00  4.69  0.18   0.665  4.46  0.04  1.04  0.04 -0.00  0.02  0.07  0.00  3.76  0.00
  63053  8.97    11.21  1.19  4.22  0.46   0.470  4.47  0.03  1.16  0.07  0.03  0.03  0.03  0.02  3.81  0.00
  63059  8.74    10.07  1.02  3.76  0.44   0.649  4.35  0.09  1.10  0.11  0.13  0.05  0.05  0.04  3.77  0.01
  63062  7.69    14.34  1.05  3.47  0.32   0.409  4.45  0.02  1.33  0.08  0.11  0.02  0.00  0.02  3.83  0.00
  63070  7.25    16.95  0.83  3.40  0.21   0.797  4.16  0.05  1.18  0.07  0.35  0.05  0.15  0.04  3.73  0.01
  63071  8.90    12.66  0.99  4.41  0.34   0.853  4.24  0.07  0.94  0.04  0.17  0.07  0.18  0.04  3.72  0.01
  63075  8.39    15.60  1.05  4.36  0.29   0.580  4.39  0.07  1.01  0.12  0.05  0.03  0.06  0.02  3.78  0.01
  63076  5.23    34.67  0.53  2.93  0.07   0.303  4.46  0.02  1.52  0.05  0.16  0.00 -0.02  0.01  3.86  0.00
  63088  9.74    10.10  1.61  4.76  0.69   0.720  4.42  0.08  1.01  0.07  0.02  0.06  0.09  0.03  3.75  0.01
  63091  9.19    14.76  1.58  5.04  0.47   0.708  4.45  0.05  1.01  0.10 -0.01  0.04  0.08  0.03  3.76  0.01
  63099  7.65    19.17  0.84  4.06  0.19   0.472  4.46  0.03  1.11  0.03  0.03  0.02  0.04  0.00  3.81  0.00
  63116  8.90    11.17  1.23  4.14  0.48   0.467  4.47  0.03  1.19  0.08  0.05  0.04  0.03  0.02  3.81  0.00
  63121  5.61    39.95 23.72  3.62  2.58   0.337  4.43  0.07  1.47  0.15  0.18  0.10 -0.01  0.03  3.85  0.01
  63123  7.00    10.08  0.81  2.02  0.35   0.103  4.50  0.03  1.81  0.11  0.20  0.03  0.03  0.01  3.94  0.00
  63125  2.89    29.60  1.04  0.25  0.15  -0.115  4.59  0.03  3.36  0.12  0.37  0.02  0.76  0.12  4.10  0.02
  63132  9.51    16.45  1.52  5.59  0.40   0.801  4.47  0.04  0.93  0.06 -0.06  0.02  0.15  0.01  3.73  0.01
  63136  9.31    18.59  4.85  5.66  1.13   0.627  4.44  0.06  0.95  0.10 -0.03  0.04  0.08  0.01  3.77  0.01
  63142  7.22    13.09  0.94  2.80  0.31   0.891  3.98  0.07  1.27  0.16  0.56  0.04  0.26  0.04  3.70  0.01
  63143  5.84    12.74  0.68  1.37  0.23   0.204  4.32  0.06  1.95  0.10  0.41  0.04 -0.05  0.02  3.89  0.01
  63147  8.75    17.21  1.58  4.93  0.40   0.753  4.41  0.05  0.97  0.08  0.01  0.03  0.10  0.02  3.75  0.01
  63149  9.30    11.86  1.32  4.67  0.48   0.568  4.45  0.06  1.03  0.09  0.00  0.05  0.06  0.02  3.78  0.00
  63151  7.24    12.84  1.05  2.78  0.36   0.332  4.43  0.05  1.52  0.10  0.19  0.04 -0.02  0.02  3.86  0.01
  63155  6.62    13.59  1.93  2.29  0.62   0.476  4.25  0.07  1.55  0.14  0.38  0.08 -0.01  0.03  3.81  0.01
  63156  9.92    13.98  4.86  5.65  1.51   0.827  4.45  0.07  0.88  0.09 -0.06  0.09  0.18  0.04  3.72  0.01
  63182  6.75    12.45  2.52  2.23  0.88   0.448  4.35  0.09  1.55  0.14  0.28  0.11 -0.03  0.03  3.83  0.01
  63183  9.35    10.27  3.37  4.41  1.43   0.452  4.44  0.05  1.29  0.14  0.11  0.07  0.01  0.03  3.82  0.01
  63197  8.19    13.47  0.99  3.84  0.32   0.445  4.46  0.02  1.23  0.08  0.07  0.03  0.02  0.02  3.82  0.00
  63199  9.71    10.70  1.40  4.86  0.57   0.587  4.44  0.06  1.00  0.10 -0.00  0.05  0.07  0.02  3.78  0.00
  63205  7.70    19.35  0.87  4.13  0.20   0.554  4.42  0.06  1.11  0.11  0.06  0.02  0.04  0.02  3.79  0.01
  63216  7.70    10.17  0.66  2.74  0.28   0.387  4.41  0.05  1.56  0.10  0.23  0.03 -0.04  0.03  3.84  0.01
  63229  8.20    12.57  1.55  3.70  0.54   0.569  4.39  0.06  1.21  0.15  0.13  0.05  0.01  0.04  3.79  0.01
  63232  8.09    12.16  0.63  3.51  0.23   0.462  4.43  0.05  1.27  0.07  0.12  0.03  0.01  0.01  3.82  0.00
  63235  6.91    16.94  0.85  3.05  0.22   0.454  4.40  0.05  1.44  0.09  0.19  0.03 -0.03  0.03  3.82  0.01
  63240  7.10    11.23  1.14  2.35  0.44   0.491  4.25  0.05  1.52  0.11  0.37  0.05 -0.00  0.02  3.81  0.01
  63248  7.95    11.63  1.05  3.28  0.39   0.516  4.40  0.06  1.37  0.08  0.17  0.05 -0.02  0.02  3.81  0.01
  63249  8.31    11.61  1.03  3.63  0.39   0.599  4.40  0.07  1.22  0.10  0.13  0.04  0.01  0.03  3.79  0.01
  63280  7.52    11.39  0.92  2.80  0.35   0.340  4.45  0.02  1.53  0.09  0.18  0.03 -0.03  0.02  3.86  0.00
  63286  6.95    16.71  0.85  3.06  0.22   0.343  4.45  0.02  1.46  0.06  0.15  0.01 -0.01  0.01  3.85  0.00
  63317  8.67    22.50  1.45  5.43  0.28   0.738  4.48  0.03  0.93  0.10 -0.07  0.02  0.13  0.02  3.74  0.01
  63319  9.40    11.20  1.42  4.65  0.55   0.636  4.41  0.07  1.01  0.15  0.03  0.05  0.06  0.03  3.77  0.01
  63320  6.94    13.39  0.85  2.57  0.28   0.256  4.46  0.02  1.59  0.07  0.18  0.02 -0.03  0.01  3.88  0.00
  63330  7.21    17.10  0.84  3.37  0.21   0.594  4.31  0.07  1.24  0.11  0.23  0.04  0.03  0.03  3.78  0.01
  63333  7.97    12.42  2.20  3.44  0.77   0.649  4.34  0.10  1.14  0.14  0.16  0.10  0.05  0.04  3.77  0.01
  63336 10.22    11.84  1.82  5.59  0.67   0.743  4.46  0.05  0.89  0.08 -0.08  0.05  0.14  0.02  3.74  0.01
  63347  9.59    11.94  1.66  4.98  0.60   0.649  4.45  0.06  0.94  0.10 -0.03  0.05  0.09  0.01  3.76  0.01
  63354  8.13    18.99  0.98  4.52  0.23   0.554  4.44  0.04  1.04  0.11  0.02  0.02  0.05  0.02  3.78  0.00
  63372  7.85    11.06  0.93  3.07  0.37   0.294  4.47  0.01  1.46  0.09  0.14  0.03 -0.01  0.02  3.87  0.00
  63386  7.53    11.32  1.83  2.80  0.70   0.883  3.99  0.07  1.28  0.21  0.55  0.08  0.26  0.03  3.70  0.01
  63387  8.01    11.22  1.21  3.26  0.47   0.605  4.30  0.07  1.29  0.13  0.25  0.06  0.02  0.03  3.78  0.01
  63409  8.92    13.52  4.62  4.57  1.48   0.448  4.45  0.04  1.27  0.12  0.09  0.06  0.01  0.03  3.82  0.01
  63405  7.16    12.30  0.92  2.61  0.33   0.449  4.34  0.06  1.51  0.13  0.28  0.05 -0.03  0.03  3.83  0.01
  63407  8.15    10.50  1.15  3.26  0.48   0.448  4.43  0.05  1.39  0.10  0.16  0.05 -0.02  0.03  3.82  0.01
  63403  8.87    12.99  5.59  4.44  1.87   0.428  4.43  0.05  1.35  0.14  0.13  0.07 -0.00  0.03  3.83  0.01
  63411  7.65    15.88  0.80  3.65  0.22   0.486  4.43  0.05  1.24  0.07  0.10  0.03  0.01  0.02  3.81  0.00
  63414  5.79    10.95  0.85  0.99  0.34   0.203  4.25  0.06  1.96  0.11  0.48  0.05 -0.05  0.02  3.89  0.01
  63415  9.72    10.50  1.24  4.83  0.51   0.710  4.44  0.06  1.04  0.07  0.01  0.05  0.08  0.03  3.76  0.01
  63419  8.70    24.67  1.05  5.66  0.19   0.779  4.50  0.01  0.96  0.02 -0.08  0.00  0.15  0.01  3.73  0.00
  63423  7.23    11.88  0.89  2.60  0.33   0.507  4.28  0.06  1.49  0.12  0.34  0.05 -0.01  0.03  3.81  0.01
  63426  9.33    14.12  1.42  5.08  0.44   0.686  4.46  0.04  0.93  0.11 -0.05  0.03  0.10  0.02  3.75  0.01
  63440  7.91    17.09  1.00  4.07  0.25   0.539  4.45  0.04  1.16  0.07  0.06  0.02  0.03  0.02  3.79  0.00
  63450  9.80    10.55  1.70  4.92  0.70   0.850  4.39  0.08  0.94  0.03  0.02  0.07  0.16  0.01  3.73  0.00
  63453  7.53    10.79  0.84  2.70  0.34   0.261  4.47  0.02  1.52  0.10  0.16  0.03 -0.02  0.02  3.88  0.00
  63460  7.49    15.40  0.88  3.43  0.25   0.501  4.41  0.05  1.35  0.11  0.16  0.02 -0.01  0.03  3.81  0.01
  63469  9.19    12.53  4.34  4.68  1.50   0.645  4.42  0.08  1.01  0.14  0.02  0.08  0.07  0.03  3.77  0.01
  63471 10.82    16.50  9.37  6.91  2.47   0.721  4.45  0.05  0.95  0.10 -0.03  0.07  0.10  0.03  3.75  0.01
  63477  7.52    13.53  0.87  3.18  0.28   0.433  4.41  0.04  1.46  0.11  0.19  0.02 -0.03  0.03  3.83  0.01
  63483  9.07    10.05  0.83  4.08  0.36   0.464  4.47  0.03  1.17  0.07  0.04  0.03  0.03  0.02  3.81  0.00
  63490  6.01    24.98  0.94  3.00  0.16   0.386  4.41  0.02  1.44  0.02  0.18  0.02 -0.01  0.00  3.84  0.00
  63491  6.58    18.23  0.72  2.88  0.17   0.298  4.46  0.02  1.53  0.06  0.16  0.01 -0.02  0.01  3.87  0.00
  63493  8.24    11.20  1.06  3.49  0.41   0.451  4.43  0.05  1.34  0.11  0.14  0.04 -0.01  0.03  3.82  0.01
  63496  8.32    13.26  1.21  3.93  0.40   0.726  4.25  0.07  1.01  0.10  0.19  0.05  0.10  0.04  3.75  0.01
  63497  6.20    24.49  0.78  3.14  0.14   0.466  4.41  0.04  1.43  0.08  0.18  0.02 -0.03  0.02  3.82  0.01
  63503  4.93    40.06  0.60  2.94  0.07   0.368  4.40  0.03  1.41  0.07  0.19  0.01 -0.01  0.02  3.84  0.00
  63508  8.40    11.98  1.13  3.79  0.41   0.421  4.46  0.02  1.26  0.08  0.08  0.03  0.02  0.02  3.82  0.00
  63509  8.94    14.68  2.79  4.77  0.83   0.659  4.44  0.06  1.01  0.13 -0.01  0.07  0.07  0.03  3.76  0.01
  63522  7.78    10.13  0.74  2.81  0.32   0.392  4.41  0.05  1.55  0.09  0.22  0.03 -0.04  0.03  3.84  0.01
  63530  7.56    22.44  0.91  4.32  0.18   0.569  4.41  0.07  1.06  0.12  0.05  0.02  0.05  0.02  3.78  0.01
  63531  7.23    11.50  0.82  2.53  0.31   0.253  4.46  0.02  1.60  0.07  0.18  0.02 -0.03  0.01  3.88  0.00
  63535  9.09    13.17  0.88  4.69  0.29   0.653  4.45  0.06  1.02  0.10 -0.00  0.03  0.08  0.01  3.76  0.00
  63548  8.97    18.25  1.18  5.28  0.28   0.736  4.47  0.04  0.97  0.04 -0.04  0.02  0.11  0.01  3.75  0.00
  63553  8.51    11.15  1.17  3.75  0.46   0.435  4.46  0.03  1.25  0.08  0.08  0.04  0.02  0.02  3.82  0.00
  63559  8.04    18.51  1.12  4.38  0.26   0.550  4.43  0.06  1.08  0.11  0.05  0.02  0.04  0.02  3.79  0.01
  63562  7.86    11.10  0.83  3.09  0.33   0.412  4.42  0.03  1.50  0.10  0.19  0.03 -0.03  0.03  3.84  0.01
  63569  7.20    14.38  0.86  2.99  0.26   0.411  4.42  0.03  1.53  0.08  0.20  0.02 -0.04  0.02  3.84  0.01
  63577  9.70    10.87  1.41  4.88  0.56   0.596  4.44  0.06  0.99  0.10 -0.01  0.05  0.07  0.02  3.77  0.00
  63584  6.01    26.72  0.53  3.14  0.09   0.427  4.40  0.04  1.41  0.09  0.19  0.02 -0.01  0.03  3.83  0.01
  63593  8.70    10.56  1.02  3.82  0.42   0.552  4.42  0.05  1.24  0.13  0.11  0.04  0.00  0.03  3.80  0.01
  63599  7.45    10.37  0.83  2.53  0.35   0.352  4.40  0.05  1.61  0.10  0.25  0.04 -0.04  0.02  3.85  0.01
  63608  2.85    31.90  0.87  0.37  0.12   0.934  3.72  0.08  2.22  0.35  1.06  0.02  0.28  0.03  3.70  0.01
  63613  3.61    35.91  0.73  1.39  0.09   1.190  3.59  0.14  1.45  0.40  1.00  0.03  0.54  0.05  3.65  0.01
  63622  8.10    10.15  0.94  3.13  0.40   0.523  4.38  0.08  1.36  0.08  0.19  0.06 -0.01  0.03  3.81  0.01
  63625  7.82    14.80  0.69  3.67  0.20   0.465  4.44  0.03  1.27  0.06  0.10  0.02  0.01  0.01  3.81  0.00
  63644  9.19    11.28  1.43  4.45  0.55   0.589  4.41  0.07  1.01  0.12  0.03  0.05  0.06  0.02  3.78  0.01
  63645  9.58    12.99  1.37  5.15  0.46   0.735  4.44  0.05  0.99  0.08 -0.01  0.04  0.10  0.02  3.75  0.01
  63651  7.84    11.31  0.95  3.11  0.37   0.435  4.41  0.05  1.46  0.10  0.19  0.03 -0.03  0.03  3.83  0.01
  63660  8.58    10.58  2.70  3.70  1.11   0.476  4.44  0.05  1.27  0.15  0.10  0.08  0.01  0.04  3.81  0.01
  63664  8.70    10.20  0.99  3.74  0.42   0.865  4.08  0.05  0.97  0.09  0.35  0.05  0.25  0.03  3.70  0.01
  63673  8.65    12.53  1.09  4.14  0.38   0.520  4.43  0.05  1.15  0.10  0.07  0.03  0.03  0.02  3.80  0.01
  63702  9.10    11.96  0.95  4.49  0.35   0.547  4.47  0.04  1.07  0.09  0.00  0.04  0.05  0.02  3.79  0.00
  63708  7.43    16.96  0.97  3.58  0.25   0.493  4.41  0.05  1.31  0.13  0.15  0.02 -0.01  0.03  3.81  0.01
  63724  4.83    14.97  0.68  0.71  0.20   0.029  4.40  0.03  2.36  0.14  0.41  0.03  0.06  0.02  3.96  0.00
  63732  7.88    12.98  0.94  3.45  0.32   0.623  4.29  0.09  1.18  0.13  0.22  0.05  0.04  0.04  3.78  0.01
  63734  7.74    18.11  1.02  4.03  0.25   0.573  4.38  0.07  1.14  0.16  0.11  0.02  0.03  0.04  3.79  0.01
  63738  5.58    34.89  1.33  3.29  0.17   0.554  4.35  0.05  1.32  0.09  0.21  0.03  0.01  0.03  3.80  0.01
  63754  8.49    18.31  1.84  4.80  0.44   0.807  4.43  0.07  1.00  0.03  0.01  0.06  0.13  0.01  3.74  0.00
  63774  8.07    10.56  0.89  3.19  0.37   0.617  4.26  0.07  1.26  0.14  0.28  0.05  0.03  0.04  3.78  0.01
  63778  8.56    16.26  1.17  4.62  0.31   0.595  4.41  0.06  1.00  0.12  0.02  0.02  0.06  0.02  3.78  0.01
  63791  9.73    10.68  8.21  4.87  3.34   0.747  4.40  0.11  0.97  0.17  0.02  0.15  0.12  0.03  3.74  0.01
  63792  8.97    15.05  1.13  4.86  0.33   0.590  4.45  0.06  0.95  0.04 -0.04  0.04  0.08  0.00  3.77  0.00
  63797  8.48    10.59  1.04  3.60  0.43   0.735  4.23  0.08  1.09  0.11  0.25  0.06  0.10  0.04  3.75  0.01
  63798  8.69    15.63  1.15  4.66  0.32   0.585  4.43  0.06  1.00  0.11  0.01  0.03  0.06  0.02  3.78  0.01
  63810  7.07    14.07  0.79  2.81  0.24   0.979  3.79  0.10  0.98  0.22  0.63  0.03  0.35  0.02  3.68  0.00
  63839  6.64    10.52  0.64  1.75  0.26   0.006  4.55  0.02  2.01  0.14  0.19  0.04  0.20  0.03  3.99  0.00
  63840  8.09    14.87  1.08  3.95  0.32   0.626  4.40  0.08  1.17  0.11  0.10  0.04  0.02  0.03  3.78  0.01
  63851  7.71    11.13  0.97  2.94  0.38   0.854  4.05  0.05  1.33  0.12  0.51  0.04  0.22  0.04  3.71  0.01
  63857  9.80    11.86  1.34  5.17  0.49   0.800  4.46  0.04  0.95  0.07 -0.04  0.03  0.14  0.02  3.74  0.01
  63862  8.33    22.11  1.15  5.05  0.23   0.678  4.47  0.04  0.99  0.11 -0.04  0.01  0.09  0.01  3.76  0.00
  63878  7.95    11.48  0.90  3.25  0.34   0.458  4.40  0.05  1.41  0.11  0.18  0.03 -0.02  0.03  3.82  0.01
  63880  9.25    16.64  1.50  5.36  0.39   0.877  4.41  0.06  0.91  0.04 -0.02  0.04  0.18  0.01  3.72  0.00
  63881  8.80    14.59  1.10  4.62  0.33   0.683  4.43  0.05  1.09  0.08  0.04  0.03  0.05  0.02  3.77  0.01
  63890  9.04    14.59  1.33  4.86  0.40   0.670  4.45  0.05  0.98  0.11 -0.02  0.03  0.09  0.02  3.76  0.01
  63893  8.53    10.41  0.74  3.62  0.31   0.572  4.41  0.05  1.27  0.08  0.13  0.04 -0.00  0.02  3.80  0.01
  63901  5.20    11.55  0.67  0.51  0.25  -0.059  4.50  0.04  2.71  0.11  0.37  0.03  0.33  0.03  4.02  0.01
  63902  8.02    13.79  1.14  3.72  0.36   0.478  4.44  0.04  1.26  0.05  0.10  0.03  0.01  0.01  3.81  0.00
  63903  7.06    11.33  0.85  2.33  0.33   0.458  4.29  0.06  1.55  0.14  0.34  0.05 -0.02  0.04  3.82  0.01
  63905  8.37    21.98  1.13  5.08  0.22   0.692  4.48  0.03  1.02  0.06 -0.04  0.01  0.09  0.01  3.76  0.00
  63909  9.09    14.67  1.08  4.92  0.32   0.616  4.45  0.06  0.95  0.09 -0.03  0.04  0.08  0.01  3.77  0.00
  63912  8.93    10.26  0.94  3.99  0.40   0.410  4.46  0.02  1.21  0.02  0.06  0.01  0.03  0.00  3.83  0.00
  63913 10.53    11.70  6.44  5.87  2.39   0.368  4.46  0.01  1.27  0.01  0.08  0.01  0.03  0.00  3.84  0.00
  63931  8.90    11.58  1.24  4.22  0.47   0.630  4.39  0.07  1.08  0.15  0.08  0.04  0.04  0.04  3.77  0.01
  63948  6.00    20.03  1.35  2.51  0.29   0.393  4.39  0.06  1.57  0.09  0.24  0.04 -0.04  0.03  3.84  0.01
  63951  6.83    10.60  1.07  1.96  0.44   0.313  4.35  0.08  1.68  0.11  0.31  0.07 -0.04  0.03  3.86  0.01
  63953  9.54    12.74  1.38  5.07  0.47   0.634  4.45  0.06  0.95  0.10 -0.03  0.04  0.08  0.01  3.76  0.01
  63964  9.50    10.61  1.62  4.63  0.66   0.640  4.41  0.07  1.01  0.15  0.03  0.06  0.06  0.03  3.77  0.01
  63977  8.48    19.94  1.12  4.98  0.24   0.600  4.47  0.04  0.95  0.04 -0.06  0.03  0.08  0.00  3.77  0.00
  63983  9.83    13.07  1.73  5.41  0.58   0.732  4.46  0.04  0.90  0.08 -0.07  0.05  0.13  0.02  3.74  0.01
  63989  9.16    10.30  1.34  4.22  0.57   0.664  4.39  0.09  1.10  0.11  0.09  0.05  0.05  0.03  3.77  0.01
  63995  8.77    19.09  0.87  5.17  0.20   0.717  4.49  0.02  1.01  0.03 -0.05  0.01  0.10  0.01  3.75  0.00
  64003  5.63    14.22  0.80  1.39  0.25   0.050  4.49  0.02  2.18  0.11  0.29  0.02  0.05  0.02  3.96  0.00
  64005  8.81    12.02  1.19  4.21  0.43   0.625  4.40  0.08  1.10  0.15  0.08  0.04  0.04  0.04  3.78  0.01
  64006  7.31    20.66  0.95  3.89  0.20   0.469  4.45  0.03  1.25  0.08  0.09  0.01  0.01  0.01  3.81  0.00
  64011  8.49    15.93  1.05  4.50  0.29   0.602  4.40  0.07  0.99  0.12  0.03  0.03  0.06  0.02  3.77  0.01
  64012  9.68    10.43  1.23  4.77  0.51   0.580  4.44  0.06  1.00  0.10 -0.00  0.05  0.06  0.02  3.78  0.00
  64020  9.08    12.34  1.15  4.54  0.41   0.629  4.40  0.07  0.99  0.14  0.03  0.04  0.07  0.03  3.77  0.01
  64026  8.65    12.46  1.23  4.13  0.43   0.482  4.47  0.03  1.16  0.08  0.04  0.04  0.03  0.02  3.81  0.00
  64028  8.14    18.92  1.06  4.52  0.24   0.712  4.41  0.06  1.05  0.08  0.04  0.03  0.07  0.03  3.76  0.01
  64030  7.00    13.24  1.99  2.61  0.65   0.498  4.30  0.07  1.47  0.13  0.30  0.08 -0.01  0.03  3.81  0.01
  64035  8.46    16.37  1.07  4.53  0.28   0.632  4.40  0.08  0.98  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  64038  8.79    11.67  1.17  4.13  0.44   0.610  4.39  0.07  1.11  0.15  0.09  0.04  0.04  0.04  3.78  0.01
  64041  8.15    15.12  1.06  4.05  0.31   0.574  4.40  0.07  1.15  0.16  0.10  0.03  0.02  0.04  3.79  0.01
  64051  7.46    13.49  1.00  3.11  0.32   0.446  4.41  0.05  1.45  0.10  0.19  0.02 -0.03  0.03  3.83  0.01
  64053  5.70    10.06  0.65  0.71  0.28  -0.061  4.53  0.02  2.68  0.10  0.34  0.03  0.36  0.05  4.03  0.01
  64056  7.74    14.64  0.91  3.57  0.27   0.465  4.43  0.05  1.27  0.06  0.11  0.03  0.01  0.01  3.81  0.00
  64058  8.75    22.58  1.30  5.52  0.25   0.746  4.48  0.03  0.91  0.10 -0.08  0.02  0.13  0.02  3.74  0.01
  64059  8.55    26.15  1.31  5.64  0.22   0.770  4.49  0.02  0.93  0.08 -0.08  0.02  0.14  0.01  3.74  0.00
  64064  8.62    12.08  1.08  4.03  0.39   0.464  4.46  0.03  1.19  0.08  0.05  0.04  0.03  0.02  3.81  0.00
  64072  8.48    10.35  3.00  3.55  1.26   0.572  4.39  0.08  1.16  0.18  0.11  0.10  0.03  0.04  3.79  0.01
  64076  8.50    20.75  0.75  5.09  0.16   0.634  4.44  0.04  0.89  0.04 -0.05  0.02  0.09  0.00  3.76  0.00
  64078  5.15    10.66  0.84  0.29  0.34   1.138  3.42  0.20  1.61  0.61  1.19  0.04  0.48  0.03  3.66  0.01
  64079  9.44    14.52  1.21  5.25  0.36   0.689  4.47  0.04  0.92  0.10 -0.07  0.03  0.11  0.02  3.75  0.01
  64104  8.37    14.60  1.70  4.19  0.51   0.756  4.27  0.08  0.97  0.08  0.16  0.07  0.12  0.03  3.74  0.01
  64109  8.20    27.10  0.69  5.36  0.11   0.721  4.50  0.02  1.00  0.05 -0.06  0.00  0.11  0.01  3.75  0.00
  64111  6.85    10.67  0.78  1.99  0.32   0.325  4.32  0.08  1.66  0.13  0.34  0.05 -0.03  0.03  3.86  0.01
  64116  7.83    10.33  1.77  2.90  0.74   0.937  3.88  0.08  1.01  0.18  0.56  0.07  0.32  0.02  3.69  0.01
  64119  8.09    10.58  0.69  3.21  0.28   0.617  4.26  0.07  1.23  0.13  0.27  0.04  0.04  0.04  3.78  0.01
  64131  8.56    20.43  1.09  5.11  0.23   0.606  4.49  0.03  0.95  0.03 -0.07  0.01  0.08  0.00  3.77  0.00
  64135  7.53    11.07  0.83  2.75  0.33   0.488  4.31  0.07  1.44  0.10  0.28  0.05 -0.01  0.03  3.81  0.01
  64142  8.66    10.97  1.53  3.86  0.61   0.513  4.43  0.04  1.24  0.13  0.10  0.05  0.01  0.03  3.80  0.01
  64150  6.78    38.07  0.88  4.68  0.10   0.667  4.42  0.02  1.00  0.01  0.02  0.02  0.08  0.00  3.76  0.00
  64166  4.94    14.14  0.80  0.69  0.25   1.048  3.49  0.23  1.48  0.65  1.07  0.04  0.38  0.03  3.67  0.01
  64167 10.09    11.65  1.66  5.42  0.62   0.895  4.41  0.06  0.88  0.04 -0.03  0.05  0.20  0.02  3.72  0.00
  64175  8.32    14.65  1.98  4.15  0.59   0.640  4.39  0.08  1.07  0.14  0.08  0.05  0.05  0.04  3.77  0.01
  64177  8.06    11.20  0.91  3.31  0.35   0.484  4.41  0.04  1.39  0.10  0.17  0.02 -0.02  0.03  3.82  0.01
  64182  8.13    16.90  1.09  4.27  0.28   0.616  4.39  0.07  1.09  0.16  0.08  0.03  0.04  0.04  3.78  0.01
  64184  8.20    12.04  0.95  3.60  0.34   0.445  4.45  0.03  1.30  0.07  0.11  0.02  0.01  0.01  3.82  0.00
  64206  8.73    15.65  1.04  4.70  0.29   0.567  4.48  0.04  0.99  0.03 -0.04  0.03  0.07  0.00  3.78  0.00
  64208  7.03    18.57  0.64  3.37  0.15   0.600  4.28  0.07  1.22  0.13  0.25  0.03  0.04  0.04  3.78  0.01
  64212  6.01    10.89  0.76  1.20  0.30   1.169  3.37  0.14  0.99  0.36  1.05  0.03  0.50  0.03  3.66  0.01
  64214  8.36    14.81  1.04  4.21  0.31   0.530  4.44  0.05  1.15  0.09  0.06  0.02  0.03  0.02  3.80  0.00
  64219  7.36    36.82  0.85  5.19  0.10   0.718  4.49  0.01  1.01  0.02 -0.05  0.01  0.10  0.00  3.75  0.00
  64233  8.55    13.05  1.30  4.13  0.43   0.502  4.46  0.04  1.15  0.09  0.04  0.05  0.03  0.02  3.80  0.01
  64235  9.60    12.04  1.45  5.00  0.52   0.623  4.44  0.07  0.95  0.10 -0.02  0.05  0.08  0.01  3.77  0.01
  64241  4.32    69.81 27.58  3.54  1.72   0.455  4.43  0.06  1.31  0.16  0.13  0.10  0.00  0.03  3.82  0.01
  64246  5.91    16.12  0.81  1.95  0.22   0.294  4.33  0.08  1.71  0.15  0.35  0.05 -0.05  0.03  3.87  0.01
  64250  9.16    14.30  1.13  4.94  0.34   0.745  4.42  0.05  0.98  0.08  0.01  0.03  0.10  0.02  3.75  0.01
  64254  9.04    14.17  1.45  4.80  0.44   0.610  4.43  0.07  0.97  0.10 -0.01  0.05  0.07  0.01  3.77  0.01
  64259  9.15    11.38  1.25  4.43  0.48   0.809  4.27  0.10  0.97  0.06  0.15  0.08  0.15  0.03  3.73  0.01
  64264  8.55    12.23  1.16  3.99  0.41   0.559  4.43  0.05  1.19  0.14  0.09  0.04  0.02  0.03  3.79  0.01
  64284 10.04    10.42  2.79  5.13  1.16   0.864  4.38  0.12  0.91  0.05  0.02  0.12  0.19  0.03  3.72  0.01
  64290  9.82    11.34  1.77  5.09  0.68   0.777  4.44  0.06  0.96  0.07 -0.02  0.05  0.13  0.02  3.74  0.01
  64292  9.10    19.24  1.24  5.52  0.28   0.777  4.47  0.04  0.93  0.04 -0.06  0.02  0.14  0.01  3.74  0.00
  64297  9.80    12.88  1.34  5.35  0.45   0.732  4.47  0.04  0.90  0.08 -0.07  0.04  0.13  0.02  3.74  0.01
  64302  6.89    12.71  0.79  2.41  0.27   0.486  4.22  0.04  1.47  0.09  0.38  0.03  0.01  0.02  3.81  0.00
  64303  7.84    27.12  1.51  5.01  0.24   0.756  4.43  0.05  0.97  0.09  0.00  0.02  0.10  0.02  3.75  0.01
  64310  8.00    12.92  0.95  3.56  0.32   0.445  4.45  0.03  1.31  0.06  0.11  0.02  0.00  0.01  3.82  0.00
  64323  8.54    10.78  1.17  3.70  0.47   0.516  4.43  0.05  1.25  0.12  0.11  0.04  0.00  0.03  3.80  0.01
  64326  7.12    10.32  0.83  2.19  0.35   0.345  4.35  0.07  1.61  0.13  0.30  0.05 -0.03  0.03  3.85  0.01
  64332  5.78    10.89  0.94  0.97  0.38   0.521  4.04  0.04  2.01  0.15  0.70  0.05  0.01  0.04  3.80  0.01
  64344  9.17    13.63  1.17  4.84  0.37   0.660  4.45  0.05  0.98  0.12 -0.02  0.02  0.08  0.02  3.76  0.01
  64345  8.72    16.36  1.15  4.79  0.31   0.622  4.41  0.06  0.95  0.12  0.00  0.03  0.08  0.02  3.77  0.01
  64347  7.49    10.53  0.64  2.60  0.26   0.475  4.31  0.06  1.48  0.11  0.30  0.03 -0.01  0.03  3.82  0.01
  64348  5.24    14.76  0.68  1.09  0.20   1.049  3.66  0.16  1.66  0.52  0.98  0.03  0.38  0.05  3.68  0.01
  64368  8.32    10.11  0.95  3.34  0.41   0.427  4.43  0.04  1.39  0.11  0.15  0.04 -0.01  0.03  3.83  0.01
  64372  8.59    10.42  1.54  3.68  0.64   0.300  4.47  0.01  1.37  0.01  0.11  0.01  0.01  0.00  3.87  0.00
  64384  8.40    18.05  1.17  4.68  0.28   0.632  4.41  0.07  0.96  0.12  0.01  0.03  0.08  0.02  3.77  0.01
  64390  5.92    22.67  0.59  2.70  0.11   0.415  4.37  0.06  1.52  0.11  0.25  0.03 -0.03  0.03  3.84  0.01
  64394  4.23   109.23  0.72  4.42  0.03   0.572  4.43  0.06  1.05  0.12  0.03  0.01  0.05  0.02  3.78  0.00
  64405  6.71    12.82  1.48  2.25  0.50   0.480  4.23  0.06  1.53  0.10  0.39  0.07  0.00  0.02  3.81  0.01
  64408  4.85    48.83  0.79  3.29  0.07   0.693  4.20  0.06  1.18  0.07  0.31  0.04  0.08  0.05  3.76  0.01
  64407  5.04    30.72  0.80  2.48  0.11   0.460  4.35  0.00  1.60  0.01  0.30  0.01 -0.05  0.00  3.83  0.00
  64412  8.22    10.04  0.98  3.23  0.42   0.402  4.43  0.03  1.43  0.12  0.16  0.04 -0.02  0.03  3.84  0.01
  64420  8.42    10.47  1.07  3.52  0.44   0.468  4.42  0.05  1.34  0.11  0.14  0.04 -0.01  0.03  3.82  0.01
  64426  7.30    24.65  1.44  4.26  0.25   0.525  4.45  0.03  1.16  0.09  0.05  0.02  0.03  0.02  3.80  0.00
  64444  7.76    13.30  1.24  3.38  0.41   0.530  4.40  0.06  1.33  0.09  0.16  0.04 -0.01  0.03  3.81  0.01
  64446  8.87    11.64  1.30  4.20  0.49   0.586  4.40  0.07  1.09  0.16  0.07  0.05  0.04  0.04  3.78  0.01
  64451  8.66    12.63  1.62  4.17  0.56   0.500  4.45  0.05  1.14  0.09  0.04  0.05  0.03  0.02  3.80  0.01
  64453  7.39    13.71  0.78  3.08  0.25   0.350  4.45  0.02  1.45  0.06  0.15  0.01 -0.01  0.01  3.85  0.00
  64459  6.68    28.57  0.97  3.96  0.15   0.591  4.41  0.07  1.21  0.13  0.11  0.02  0.01  0.03  3.79  0.01
  64461  8.07    16.90  0.99  4.21  0.26   0.573  4.40  0.07  1.05  0.12  0.06  0.03  0.05  0.02  3.78  0.01
  64466  5.91    11.45  0.61  1.20  0.23   0.048  4.48  0.02  2.23  0.06  0.31  0.02  0.05  0.02  3.96  0.00
  64469  8.54    15.72  0.96  4.52  0.27   0.594  4.41  0.06  1.00  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  64475  8.03    37.45  1.10  5.90  0.13   0.923  4.48  0.02  0.92  0.03 -0.08  0.01  0.23  0.01  3.71  0.00
  64478  6.18    25.12  0.72  3.18  0.13   0.592  4.28  0.07  1.31  0.16  0.27  0.02  0.02  0.04  3.78  0.01
  64484  6.83    16.41  0.75  2.91  0.20   0.474  4.37  0.05  1.48  0.08  0.23  0.03 -0.03  0.02  3.82  0.01
  64496  6.10    10.98  1.17  1.30  0.46   1.201  3.59  0.13  1.49  0.50  1.00  0.05  0.54  0.05  3.65  0.01
  64497  8.92    14.16  1.19  4.68  0.37   0.684  4.45  0.04  1.08  0.07  0.02  0.04  0.06  0.03  3.77  0.01
  64499  8.28    20.23  1.21  4.81  0.26   0.735  4.42  0.05  1.00  0.09  0.02  0.02  0.09  0.02  3.75  0.01
  64500  9.35    12.56  1.09  4.84  0.38   0.721  4.43  0.06  1.01  0.08  0.02  0.04  0.08  0.03  3.75  0.01
  64498  7.56    16.02  1.53  3.58  0.42   0.539  4.41  0.05  1.31  0.09  0.14  0.03 -0.01  0.02  3.80  0.01
  64502  8.41    11.54  0.94  3.72  0.35   0.545  4.42  0.04  1.30  0.08  0.13  0.02 -0.01  0.02  3.80  0.01
  64511  7.57    13.22  0.91  3.18  0.30   0.470  4.40  0.05  1.40  0.11  0.18  0.02 -0.02  0.03  3.82  0.01
  64527  6.57    11.36  0.52  1.85  0.20   0.088  4.50  0.03  1.90  0.06  0.22  0.02  0.04  0.01  3.94  0.00
  64532  6.82    38.92  0.67  4.77  0.08   0.603  4.39  0.01  0.88  0.01 -0.00  0.01  0.08  0.00  3.77  0.00
  64535  8.68    12.33  1.36  4.13  0.48   0.648  4.38  0.08  1.09  0.13  0.09  0.04  0.04  0.04  3.77  0.01
  64538  8.55    17.43  0.96  4.76  0.24   0.640  4.41  0.07  0.96  0.12  0.01  0.02  0.08  0.02  3.76  0.01
  64537  9.14    15.44  1.38  5.08  0.39   0.798  4.45  0.03  0.97  0.07 -0.03  0.02  0.13  0.02  3.74  0.01
  64544  8.62    12.98  1.10  4.19  0.37   0.649  4.39  0.08  1.10  0.12  0.09  0.04  0.04  0.04  3.77  0.01
  64551  7.30    12.55  0.90  2.79  0.31   0.466  4.35  0.06  1.46  0.11  0.25  0.04 -0.02  0.03  3.82  0.01
  64566  8.59    10.86  1.31  3.77  0.52   0.830  4.14  0.06  1.00  0.10  0.30  0.06  0.20  0.04  3.72  0.01
  64567  9.55    10.72  6.97  4.70  2.82   0.619  4.40  0.10  1.08  0.19  0.07  0.13  0.05  0.04  3.77  0.01
  64570  9.08    10.40  1.50  4.17  0.63   0.575  4.40  0.06  1.11  0.16  0.08  0.05  0.04  0.04  3.79  0.01
  64573  8.18    21.74  2.08  4.87  0.42   0.817  4.41  0.07  0.98  0.03  0.02  0.06  0.14  0.01  3.74  0.00
  64575  9.24    10.17  1.28  4.28  0.55   0.508  4.46  0.04  1.14  0.09  0.03  0.05  0.03  0.02  3.80  0.01
  64577  5.31    25.89  0.73  2.38  0.12   0.862  4.01  0.06  1.52  0.14  0.61  0.04  0.22  0.05  3.71  0.01
  64583  4.90    55.49  0.65  3.62  0.05   0.489  4.35  0.06  1.15  0.10  0.15  0.02  0.03  0.02  3.80  0.01
  64594  9.04    13.11  1.27  4.63  0.42   0.660  4.44  0.06  1.07  0.11  0.03  0.05  0.06  0.03  3.77  0.01
  64595  9.95    11.40  1.80  5.23  0.69   0.690  4.47  0.04  0.94  0.11 -0.06  0.05  0.10  0.02  3.75  0.01
  64597  7.81    11.64  1.06  3.14  0.40   0.512  4.39  0.07  1.37  0.08  0.19  0.06 -0.02  0.03  3.81  0.01
  64599  9.42    12.39  1.19  4.89  0.42   0.606  4.45  0.06  0.97  0.10 -0.02  0.04  0.07  0.01  3.77  0.00
  64615  8.68    11.90  1.39  4.06  0.51   0.455  4.46  0.03  1.21  0.08  0.06  0.04  0.02  0.02  3.81  0.00
  64621  8.81    11.88  0.86  4.18  0.32   0.605  4.39  0.07  1.11  0.16  0.09  0.03  0.03  0.04  3.78  0.01
  64620 10.97    16.35 27.02  7.04  7.18   0.101  4.45  0.10  1.96  0.25  0.28  0.14  0.01  0.03  3.93  0.01
  64623  5.84    12.58  0.94  1.34  0.33   1.061  3.54  0.12  1.15  0.39  0.94  0.03  0.42  0.03  3.67  0.01
  64638  7.02    25.81  1.17  4.08  0.20   0.683  4.30  0.09  1.01  0.12  0.14  0.04  0.08  0.04  3.76  0.01
  64639  8.99    10.57  1.04  4.11  0.43   0.471  4.47  0.02  1.18  0.08  0.04  0.04  0.03  0.02  3.81  0.00
  64649  9.56    14.62  8.50  5.38  2.53   0.611  4.41  0.08  1.06  0.16  0.05  0.09  0.05  0.03  3.78  0.01
  64655  7.27    18.64  0.53  3.62  0.13   0.530  4.43  0.03  1.35  0.07  0.14  0.01 -0.02  0.02  3.81  0.00
  64656  8.53    10.05  1.06  3.54  0.46   0.660  4.29  0.07  1.19  0.15  0.22  0.05  0.04  0.04  3.77  0.01
  64659  7.79    12.41  1.06  3.26  0.37   0.795  4.15  0.05  1.23  0.09  0.38  0.06  0.15  0.04  3.73  0.01
  64668  9.05    16.01  1.10  5.07  0.30   0.600  4.48  0.04  0.95  0.03 -0.06  0.02  0.08  0.00  3.77  0.00
  64670  8.32    12.49  0.89  3.80  0.31   0.468  4.44  0.03  1.25  0.08  0.10  0.02  0.01  0.02  3.81  0.00
  64673  8.33    16.12  1.20  4.37  0.32   0.630  4.40  0.07  1.07  0.15  0.07  0.04  0.05  0.04  3.77  0.01
  64680  9.02    11.73  1.07  4.37  0.40   0.614  4.40  0.07  1.06  0.15  0.06  0.04  0.05  0.03  3.78  0.01
  64682  6.37    10.65  0.62  1.51  0.25   1.210  3.49  0.09  1.11  0.27  0.98  0.03  0.59  0.03  3.65  0.01
  64690  7.11    40.52  0.56  5.15  0.06   0.710  4.50  0.01  1.02  0.02 -0.05  0.00  0.10  0.00  3.75  0.00
  64688  8.06    22.70  0.96  4.84  0.18   0.705  4.42  0.04  1.00  0.07  0.02  0.02  0.08  0.02  3.76  0.01
  64692  5.77    13.32  0.78  1.39  0.26   0.198  4.34  0.06  1.96  0.11  0.40  0.04 -0.06  0.02  3.90  0.01
  64695  9.44    11.68  1.68  4.78  0.62   0.650  4.44  0.07  1.00  0.13 -0.00  0.07  0.07  0.03  3.76  0.01
  64698  8.42    18.80  1.16  4.79  0.27   0.667  4.47  0.04  1.04  0.07 -0.02  0.02  0.08  0.01  3.76  0.00
  64701  7.94    13.76  0.85  3.63  0.27   0.503  4.41  0.05  1.29  0.12  0.14  0.03 -0.00  0.03  3.81  0.01
  64703  9.56    16.20  1.30  5.61  0.35   0.800  4.46  0.04  0.91  0.05 -0.07  0.02  0.16  0.01  3.73  0.00
  64713  9.26    14.34  1.17  5.04  0.35   0.664  4.46  0.04  0.95  0.11 -0.04  0.03  0.09  0.02  3.76  0.01
  64721  8.74    16.05  1.72  4.77  0.47   1.000  4.16  0.05  0.95  0.04  0.26  0.04  0.32  0.04  3.69  0.01
  64725  5.21    25.68  0.75  2.26  0.13   1.011  3.69  0.12  1.03  0.28  0.74  0.03  0.38  0.03  3.68  0.01
  64726  8.39    20.58  0.96  4.96  0.20   0.616  4.44  0.05  0.91  0.04 -0.05  0.03  0.08  0.00  3.77  0.00
  64738  8.11    10.18  0.90  3.15  0.38   0.590  4.26  0.08  1.22  0.10  0.26  0.06  0.04  0.03  3.78  0.01
  64751  6.46    10.63  0.79  1.59  0.32   0.972  3.81  0.13  1.60  0.38  0.82  0.05  0.31  0.04  3.69  0.01
  64754  9.40    33.80 21.78  7.04  2.80   0.645  4.44  0.07  0.96  0.11 -0.02  0.06  0.08  0.02  3.76  0.01
  64761  8.24    22.69  1.11  5.02  0.21   0.717  4.46  0.04  0.99  0.04 -0.03  0.03  0.10  0.00  3.75  0.00
  64779  6.43    11.65  0.91  1.76  0.34   0.274  4.34  0.05  1.80  0.10  0.36  0.05 -0.05  0.03  3.87  0.01
  64783  7.84    19.60  1.12  4.30  0.25   0.588  4.40  0.07  1.03  0.12  0.05  0.03  0.06  0.02  3.78  0.01
  64790  6.06    25.74  1.18  3.11  0.20   0.431  4.41  0.05  1.47  0.10  0.19  0.02 -0.03  0.03  3.83  0.01
  64792  5.19    55.71  0.85  3.92  0.07   0.585  4.41  0.07  1.22  0.13  0.11  0.02  0.01  0.03  3.79  0.01
  64794  8.42    18.34  1.30  4.74  0.31   0.630  4.40  0.07  0.95  0.12  0.01  0.03  0.08  0.02  3.77  0.01
  64799  7.44    14.57  0.82  3.26  0.25   0.374  4.45  0.02  1.39  0.07  0.14  0.02 -0.01  0.01  3.84  0.00
  64803  5.10    13.21  0.76  0.70  0.25   0.959  3.46  0.17  1.17  0.52  1.01  0.03  0.31  0.01  3.69  0.00
  64804  8.06    22.67  1.57  4.84  0.30   0.740  4.41  0.05  0.98  0.09  0.02  0.03  0.10  0.02  3.75  0.01
  64819  8.14    10.89  1.05  3.33  0.42   0.466  4.41  0.05  1.36  0.12  0.16  0.04 -0.01  0.03  3.82  0.01
  64822  5.82    17.12  0.83  1.99  0.21   0.187  4.46  0.02  1.89  0.09  0.26  0.01 -0.06  0.02  3.91  0.00
  64823  5.33    10.94  1.00  0.53  0.40   1.304  3.32  0.20  1.39  0.56  1.23  0.05  0.67  0.05  3.64  0.01
  64826  7.67    16.33  0.89  3.73  0.24   0.526  4.41  0.05  1.26  0.14  0.13  0.02 -0.00  0.03  3.80  0.01
  64834  6.89    12.61  0.76  2.39  0.26   0.338  4.40  0.06  1.61  0.14  0.25  0.03 -0.04  0.03  3.86  0.01
  64835  9.25    15.33  2.74  5.18  0.78   0.773  4.44  0.06  0.94  0.09 -0.03  0.06  0.13  0.03  3.74  0.01
  64837  8.28    12.37  1.08  3.74  0.38   0.478  4.44  0.04  1.25  0.07  0.10  0.03  0.01  0.01  3.81  0.00
  64838  6.36    13.45  0.77  2.00  0.25   0.260  4.44  0.03  1.80  0.04  0.26  0.03 -0.07  0.01  3.89  0.00
  64844  4.72    11.39  0.69  0.00  0.26   0.306  4.09  0.03  2.38  0.08  0.73  0.04 -0.07  0.03  3.86  0.01
  64848  9.12    18.43  1.20  5.45  0.28   0.747  4.47  0.03  0.94  0.08 -0.06  0.02  0.13  0.01  3.74  0.00
  64865  7.25    10.21  0.91  2.30  0.39   0.516  4.22  0.04  1.59  0.13  0.42  0.03  0.00  0.03  3.80  0.01
  64882  7.04    11.81  0.63  2.40  0.23   0.267  4.44  0.02  1.71  0.09  0.23  0.02 -0.06  0.02  3.88  0.00
  64890  7.96    15.36  0.79  3.89  0.22   0.423  4.47  0.02  1.19  0.02  0.05  0.01  0.03  0.00  3.82  0.00
  64898  9.26    10.52  1.13  4.37  0.47   0.529  4.46  0.04  1.10  0.09  0.02  0.05  0.04  0.02  3.79  0.00
  64900  9.31    13.38  1.32  4.94  0.43   0.573  4.47  0.05  0.98  0.04 -0.04  0.03  0.07  0.00  3.78  0.00
  64901  7.57    12.63  0.57  3.08  0.20   0.413  4.42  0.04  1.50  0.09  0.20  0.02 -0.04  0.03  3.84  0.01
  64905  9.57    14.98  1.68  5.45  0.49   0.864  4.43  0.05  0.90  0.05 -0.04  0.04  0.18  0.02  3.72  0.01
  64906  5.14    11.85  0.63  0.51  0.23  -0.049  4.47  0.04  2.66  0.10  0.40  0.03  0.29  0.04  4.01  0.01
  64913  9.72    10.88  1.68  4.90  0.67   0.677  4.46  0.05  0.99  0.12 -0.02  0.07  0.08  0.03  3.76  0.01
  64921  7.07    11.71  0.60  2.41  0.22   0.205  4.47  0.02  1.66  0.08  0.18  0.01 -0.02  0.01  3.90  0.00
  64922  8.47    10.49  0.96  3.57  0.40   0.455  4.43  0.04  1.29  0.10  0.12  0.04  0.00  0.02  3.82  0.01
  64923  9.33    10.19  1.22  4.37  0.52   0.737  4.38  0.09  1.02  0.09  0.07  0.07  0.09  0.03  3.75  0.01
  64924  4.74   117.30  0.71  5.09  0.03   0.709  4.48  0.02  1.01  0.03 -0.04  0.01  0.10  0.00  3.75  0.00
  64928  8.10    14.98  1.83  3.98  0.53   1.068  3.98  0.12  0.99  0.11  0.45  0.09  0.41  0.03  3.67  0.01
  64939  8.44    13.37  1.09  4.07  0.35   0.630  4.40  0.07  1.14  0.13  0.10  0.03  0.03  0.04  3.78  0.01
  64941  8.60    11.08  1.27  3.82  0.50   0.654  4.38  0.09  1.13  0.12  0.11  0.06  0.04  0.03  3.77  0.01
  64944  7.46    14.05  0.87  3.20  0.27   0.611  4.29  0.07  1.32  0.10  0.27  0.05  0.02  0.03  3.78  0.01
  64947 10.59    10.93  2.16  5.78  0.86   0.729  4.47  0.04  0.90  0.08 -0.08  0.04  0.13  0.02  3.74  0.01
  64950  8.13    13.20  0.95  3.73  0.31   0.425  4.46  0.02  1.26  0.08  0.08  0.03  0.02  0.02  3.82  0.00
  64955  8.52    16.57  1.11  4.62  0.29   0.710  4.42  0.05  1.05  0.08  0.04  0.03  0.07  0.03  3.76  0.01
  64957  8.96    16.64  1.40  5.07  0.37   0.746  4.44  0.05  0.98  0.07 -0.01  0.04  0.11  0.02  3.75  0.01
  64962  2.99    24.69  0.70 -0.05  0.12   0.920  3.74  0.06  2.72  0.25  1.14  0.02  0.25  0.04  3.70  0.01
  64966  8.96    12.54  1.29  4.45  0.45   0.652  4.43  0.07  1.08  0.12  0.04  0.05  0.05  0.03  3.77  0.01
  64970  8.12    11.86  1.03  3.49  0.38   0.561  4.41  0.06  1.31  0.06  0.15  0.05 -0.01  0.02  3.80  0.01
  64972  8.38    11.07  0.79  3.60  0.31   0.852  4.09  0.05  1.03  0.10  0.36  0.04  0.23  0.03  3.71  0.01
  64976  7.19    11.18  0.82  2.43  0.32   0.573  4.22  0.04  1.50  0.08  0.39  0.03  0.01  0.03  3.79  0.01
  64979  6.01    15.34  0.74  1.94  0.21   0.277  4.38  0.03  1.78  0.05  0.32  0.03 -0.06  0.02  3.87  0.01
  64982  7.79    10.59  1.14  2.91  0.47   0.483  4.41  0.06  1.42  0.08  0.19  0.05 -0.03  0.02  3.82  0.01
  64984  7.69    29.57  1.01  5.04  0.15   0.671  4.47  0.05  1.01  0.11 -0.03  0.01  0.09  0.01  3.76  0.00
  64993  8.86    14.76  1.23  4.71  0.36   0.630  4.40  0.07  0.95  0.12  0.01  0.03  0.08  0.02  3.77  0.01
  64996  8.26    17.13  1.00  4.43  0.25   0.511  4.48  0.03  1.06  0.03 -0.01  0.02  0.05  0.00  3.79  0.00
  65010  7.63    16.11  1.51  3.67  0.41   0.491  4.43  0.05  1.29  0.12  0.12  0.04 -0.00  0.03  3.81  0.01
  65018  9.60    11.69  1.67  4.94  0.62   0.700  4.44  0.05  1.00  0.12 -0.00  0.06  0.08  0.03  3.76  0.01
  65034  9.01    12.65  1.24  4.52  0.43   0.536  4.47  0.04  1.08  0.09  0.00  0.04  0.05  0.02  3.79  0.00
  65036  7.43    23.05  0.70  4.24  0.13   0.742  4.30  0.06  1.01  0.09  0.15  0.03  0.09  0.03  3.75  0.01
  65042  8.34    11.78  0.97  3.70  0.36   0.684  4.24  0.06  1.09  0.13  0.24  0.04  0.08  0.04  3.76  0.01
  65046  6.73    18.25  0.85  3.04  0.20   0.519  4.32  0.05  1.37  0.10  0.26  0.03  0.00  0.03  3.80  0.01
  65049  8.01    19.81  0.96  4.49  0.21   0.708  4.42  0.06  1.06  0.07  0.04  0.03  0.06  0.02  3.76  0.01
  65057  7.96    13.83  0.73  3.66  0.23   0.635  4.30  0.09  1.13  0.14  0.19  0.05  0.05  0.04  3.77  0.01
  65069  7.17    13.07  0.87  2.75  0.29   0.569  4.23  0.05  1.44  0.15  0.37  0.02  0.03  0.03  3.79  0.01
  65070  8.15    12.17  0.69  3.58  0.25   0.451  4.44  0.03  1.29  0.06  0.11  0.02  0.01  0.01  3.82  0.00
  65077  9.45    10.52  1.39  4.56  0.57   0.605  4.41  0.07  0.99  0.12  0.02  0.06  0.07  0.02  3.77  0.01
  65078  8.75    18.06  1.35  5.03  0.33   0.654  4.45  0.05  0.95  0.11 -0.04  0.03  0.09  0.02  3.76  0.01
  65085  7.30    17.27  0.87  3.49  0.22   0.416  4.45  0.03  1.34  0.06  0.12  0.01  0.00  0.01  3.83  0.00
  65091  8.12    29.08  0.95  5.44  0.14   0.817  4.45  0.03  0.93  0.08 -0.05  0.01  0.16  0.01  3.73  0.01
  65101  7.59    11.68  0.85  2.93  0.32   0.423  4.41  0.05  1.49  0.10  0.21  0.03 -0.03  0.03  3.83  0.01
  65109  2.75    55.64  0.74  1.48  0.06   0.068  4.49  0.01  2.16  0.05  0.29  0.00  0.02  0.01  3.95  0.00
  65114  8.40    16.84  0.98  4.53  0.25   0.576  4.42  0.06  1.03  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  65126  8.72    12.36  1.26  4.18  0.44   0.569  4.41  0.06  1.12  0.15  0.08  0.04  0.03  0.03  3.79  0.01
  65135  6.51    20.60  0.84  3.08  0.18   0.424  4.41  0.04  1.49  0.10  0.20  0.02 -0.04  0.03  3.83  0.01
  65137  9.67    11.67  1.46  5.01  0.54   0.710  4.45  0.05  1.01  0.10 -0.01  0.05  0.08  0.03  3.76  0.01
  65141  9.32    12.78  1.38  4.85  0.47   0.642  4.43  0.07  0.95  0.11 -0.02  0.05  0.08  0.01  3.76  0.01
  65155  8.58    10.43  1.24  3.67  0.52   0.605  4.38  0.08  1.19  0.13  0.13  0.05  0.02  0.03  3.79  0.01
  65163  7.20    10.10  0.91  2.22  0.39   0.872  3.97  0.07  1.53  0.15  0.65  0.05  0.23  0.04  3.71  0.01
  65165  8.48    25.29  0.82  5.49  0.14   0.760  4.50  0.01  0.97  0.02 -0.07  0.00  0.13  0.01  3.74  0.00
  65174  8.99    13.36  1.02  4.62  0.33   0.558  4.47  0.04  1.04  0.08 -0.02  0.04  0.06  0.02  3.78  0.00
  65176  7.37    18.86  1.49  3.75  0.34   0.582  4.40  0.07  1.22  0.12  0.13  0.03  0.01  0.03  3.79  0.01
  65183  6.21    11.28  0.68  1.47  0.26   0.098  4.47  0.02  2.09  0.08  0.29  0.02 -0.01  0.02  3.94  0.00
  65198  5.69    15.32  0.80  1.62  0.23   0.045  4.51  0.03  2.02  0.07  0.23  0.02  0.09  0.01  3.96  0.00
  65204  9.16    10.07  2.95  4.18  1.27   0.491  4.44  0.05  1.23  0.14  0.08  0.07  0.01  0.04  3.81  0.01
  65208  7.44    13.43  0.92  3.08  0.30   0.338  4.45  0.02  1.42  0.09  0.14  0.03 -0.00  0.02  3.85  0.00
  65216  8.27    16.67  1.15  4.38  0.30   0.571  4.40  0.07  1.03  0.12  0.05  0.03  0.05  0.02  3.78  0.01
  65218  7.12    16.68  0.88  3.23  0.23   0.621  4.26  0.06  1.28  0.09  0.29  0.04  0.02  0.04  3.78  0.01
  65222  9.24    10.04  1.24  4.25  0.54   0.600  4.40  0.07  1.07  0.16  0.07  0.05  0.04  0.04  3.78  0.01
  65224  7.08    11.11  0.85  2.31  0.33   0.243  4.46  0.02  1.72  0.11  0.22  0.04 -0.05  0.02  3.89  0.00
  65232  8.71    14.98  1.32  4.59  0.38   0.594  4.41  0.06  0.99  0.12  0.03  0.03  0.06  0.02  3.78  0.01
  65241  5.89    15.70  0.72  1.87  0.20   0.109  4.49  0.03  1.86  0.07  0.22  0.02  0.02  0.01  3.93  0.00
  65257  7.10    14.32  0.88  2.88  0.27   0.434  4.41  0.05  1.49  0.09  0.20  0.03 -0.04  0.03  3.83  0.01
  65264 10.02    10.63  1.49  5.15  0.61   0.710  4.46  0.05  0.96  0.11 -0.04  0.06  0.10  0.03  3.75  0.01
  65265  6.63    16.90  0.88  2.77  0.23   0.692  4.21  0.06  1.40  0.07  0.38  0.04  0.05  0.04  3.76  0.01
  65266  8.14    13.65  3.37  3.82  1.07   0.561  4.41  0.07  1.15  0.16  0.08  0.09  0.03  0.04  3.79  0.01
  65269  8.34    27.25  7.02  5.52  1.12   0.667  4.46  0.04  0.96  0.11 -0.04  0.05  0.09  0.02  3.76  0.01
  65268  7.64    19.04  0.95  4.04  0.22   0.485  4.44  0.03  1.20  0.10  0.07  0.02  0.02  0.02  3.81  0.00
  65275  8.07    17.40  0.91  4.27  0.23   0.721  4.30  0.07  0.98  0.07  0.13  0.04  0.10  0.02  3.75  0.01
  65276  9.26    18.15  1.19  5.55  0.29   0.790  4.46  0.04  0.91  0.04 -0.06  0.02  0.15  0.01  3.73  0.00
  65287  8.72    11.14  0.76  3.95  0.30   0.524  4.43  0.06  1.17  0.08  0.08  0.03  0.03  0.02  3.80  0.00
  65291  9.61    11.25  1.42  4.87  0.55   0.716  4.44  0.06  1.02  0.07  0.01  0.05  0.08  0.03  3.76  0.01
  65301  5.36    10.20  0.73  0.40  0.31   0.987  3.57  0.21  1.75  0.79  1.06  0.04  0.31  0.03  3.69  0.01
  65308  8.70    15.57  1.12  4.66  0.31   0.557  4.48  0.03  1.00  0.04 -0.04  0.03  0.06  0.01  3.78  0.00
  65312  7.81    10.27  1.04  2.87  0.44   0.531  4.29  0.07  1.33  0.09  0.27  0.06  0.01  0.03  3.80  0.01
  65333  8.71    13.02  1.13  4.28  0.38   0.552  4.43  0.05  1.09  0.11  0.05  0.03  0.04  0.02  3.79  0.01
  65336  8.12    12.39  0.68  3.59  0.24   0.520  4.42  0.04  1.34  0.10  0.14  0.02 -0.02  0.03  3.81  0.01
  65346  9.28    16.96  1.35  5.43  0.35   0.749  4.46  0.04  0.92  0.08 -0.06  0.03  0.13  0.01  3.74  0.00
  65356  8.18    18.68  1.04  4.54  0.24   0.661  4.42  0.06  1.09  0.11  0.06  0.03  0.05  0.03  3.77  0.01
  65360  8.82    10.96  4.13  4.02  1.64   0.620  4.40  0.09  1.05  0.17  0.05  0.11  0.06  0.04  3.77  0.01
  65363  7.86    20.59  0.93  4.43  0.20   0.576  4.41  0.06  1.03  0.12  0.04  0.02  0.05  0.02  3.78  0.01
  65377  8.50    13.09  1.11  4.08  0.37   0.518  4.43  0.05  1.16  0.09  0.07  0.03  0.03  0.02  3.80  0.01
  65383  9.51    11.05  1.35  4.73  0.53   0.698  4.44  0.06  1.05  0.07  0.02  0.05  0.07  0.03  3.76  0.01
  65387  4.52    12.69  0.52  0.04  0.18   0.822  3.86  0.03  2.81  0.06  1.03  0.03  0.15  0.05  3.73  0.01
  65390  9.33    15.51  1.28  5.28  0.36   0.684  4.47  0.04  0.92  0.10 -0.07  0.03  0.10  0.02  3.75  0.01
  65401  9.90    10.63  1.60  5.03  0.65   0.749  4.43  0.06  0.97  0.08 -0.00  0.05  0.11  0.02  3.75  0.01
  65403  9.09    11.50  1.25  4.39  0.47   0.738  4.38  0.08  1.02  0.09  0.07  0.07  0.09  0.03  3.75  0.01
  65407  9.38    15.37  1.29  5.31  0.37   0.804  4.46  0.03  0.94  0.07 -0.05  0.02  0.15  0.02  3.73  0.01
  65420  5.76    33.23  1.33  3.37  0.17   0.415  4.45  0.03  1.36  0.05  0.12  0.02 -0.00  0.01  3.83  0.00
  65423  9.59    10.28  1.50  4.65  0.63   0.657  4.43  0.06  1.03  0.14  0.02  0.06  0.06  0.03  3.77  0.01
  65429  7.24    21.62  0.56  3.91  0.11   0.700  4.28  0.08  1.08  0.13  0.19  0.03  0.07  0.05  3.76  0.01
  65433  7.25    18.68  0.67  3.61  0.16   0.849  4.09  0.06  1.04  0.10  0.36  0.03  0.22  0.04  3.71  0.01
  65459  7.73    10.11  0.95  2.75  0.41   0.324  4.44  0.04  1.54  0.11  0.19  0.04 -0.03  0.02  3.86  0.00
  65462  8.75    13.75  0.99  4.44  0.31   0.566  4.41  0.06  1.04  0.12  0.04  0.03  0.05  0.02  3.78  0.01
  65466  5.75    12.82  0.88  1.29  0.30   0.090  4.46  0.05  2.11  0.08  0.31  0.04 -0.00  0.01  3.94  0.00
  65468  5.04    14.51  0.51  0.85  0.15   1.110  3.49  0.13  1.36  0.41  1.07  0.02  0.46  0.04  3.66  0.01
  65470  7.89    15.28  0.69  3.81  0.20   0.452  4.45  0.03  1.26  0.09  0.09  0.01  0.01  0.02  3.82  0.00
  65472  8.40    18.19  0.99  4.70  0.24   0.609  4.42  0.06  0.98  0.13  0.01  0.02  0.07  0.02  3.77  0.01
  65474  0.98    12.44  0.86 -3.55  0.30  -0.235  4.57  0.04 10.74  0.69  0.90  0.04  2.19  0.12  4.35  0.02
  65477  3.99    40.19  0.57  2.01  0.06   0.169  4.43  0.03  1.72  0.09  0.25  0.01 -0.01  0.01  3.91  0.00
  65479  5.32    25.45  0.54  2.35  0.09   0.411  4.29  0.06  1.54  0.10  0.34  0.03 -0.01  0.03  3.83  0.01
  65508  9.14    11.33  1.25  4.41  0.48   0.557  4.44  0.06  1.05  0.10  0.02  0.05  0.05  0.02  3.78  0.00
  65515  7.29    45.76  0.72  5.59  0.07   0.804  4.48  0.03  0.91  0.04 -0.08  0.01  0.16  0.01  3.73  0.00
  65518  8.26    20.40  1.53  4.81  0.33   0.721  4.42  0.05  1.01  0.08  0.03  0.03  0.08  0.03  3.76  0.01
  65530  6.50    46.86  0.55  4.85  0.05   0.739  4.44  0.05  1.03  0.08  0.01  0.01  0.08  0.02  3.75  0.01
  65535  5.11    15.73  0.76  1.09  0.21   1.181  3.42  0.17  1.14  0.49  1.05  0.03  0.51  0.03  3.65  0.01
  65539  6.85    12.62  1.03  2.36  0.36   0.356  4.39  0.05  1.64  0.07  0.26  0.05 -0.04  0.02  3.85  0.01
  65545  5.97    13.30  0.84  1.59  0.28   0.183  4.43  0.04  1.95  0.05  0.30  0.04 -0.06  0.01  3.91  0.00
  65548  9.35    10.35  1.33  4.42  0.56   0.763  4.36  0.10  0.99  0.08  0.07  0.08  0.11  0.03  3.75  0.01
  65553  8.86    12.13  1.39  4.28  0.50   0.556  4.42  0.06  1.08  0.11  0.05  0.04  0.04  0.02  3.79  0.01
  65554  8.83    10.45  1.74  3.93  0.72   0.990  4.10  0.04  1.03  0.11  0.35  0.07  0.34  0.03  3.69  0.01
  65557  6.87    17.60  0.85  3.10  0.21   0.944  3.86  0.06  0.94  0.12  0.55  0.03  0.33  0.02  3.69  0.01
  65579  9.38    13.40  1.36  5.02  0.44   0.641  4.45  0.06  0.95  0.10 -0.04  0.04  0.08  0.01  3.76  0.01
  65583  8.01    13.56  0.99  3.67  0.32   0.510  4.42  0.05  1.27  0.12  0.12  0.04  0.00  0.03  3.81  0.01
  65589  8.25    11.77  1.41  3.60  0.52   0.630  4.39  0.08  1.18  0.10  0.12  0.05  0.02  0.03  3.78  0.01
  65595  5.74    11.15  0.46  0.98  0.18   0.769  3.98  0.03  2.23  0.06  0.81  0.04  0.11  0.04  3.74  0.01
  65598  8.94    13.04  1.22  4.52  0.41   0.598  4.40  0.07  0.99  0.12  0.03  0.03  0.06  0.02  3.77  0.01
  65603  6.64    14.83  0.55  2.50  0.16   0.383  4.35  0.06  1.54  0.13  0.27  0.03 -0.02  0.04  3.84  0.01
  65607  8.09    10.67  2.89  3.23  1.18   0.514  4.41  0.07  1.28  0.15  0.14  0.09  0.01  0.03  3.80  0.01
  65613  7.01    15.30  0.59  2.93  0.17   0.407  4.42  0.03  1.54  0.08  0.21  0.01 -0.04  0.02  3.84  0.01
  65627  9.13    12.06  1.14  4.54  0.41   0.640  4.41  0.07  1.03  0.15  0.04  0.04  0.06  0.03  3.77  0.01
  65639  4.76    12.63  0.75  0.27  0.26   1.096  3.38  0.21  1.44  0.65  1.17  0.03  0.44  0.03  3.67  0.00
  65641  8.42    19.26  1.11  4.84  0.25   0.692  4.47  0.03  1.03  0.04 -0.02  0.02  0.08  0.01  3.76  0.00
  65645  8.20    10.78  1.06  3.36  0.43   0.541  4.40  0.07  1.32  0.09  0.16  0.05 -0.01  0.03  3.80  0.01
  65654  9.56    11.33  1.46  4.83  0.56   0.552  4.48  0.04  1.03  0.07 -0.02  0.04  0.06  0.01  3.78  0.00
  65678  6.34    10.03  0.61  1.35  0.26   0.259  4.29  0.05  1.96  0.16  0.44  0.03 -0.07  0.03  3.88  0.01
  65683  8.86    11.68  1.10  4.20  0.41   0.499  4.47  0.03  1.14  0.09  0.03  0.04  0.03  0.02  3.80  0.01
  65696  7.76    12.94  1.01  3.32  0.34   0.434  4.43  0.04  1.39  0.10  0.15  0.04 -0.02  0.03  3.83  0.01
  65701  8.18    17.03  1.06  4.34  0.27   0.563  4.41  0.06  1.06  0.12  0.05  0.03  0.05  0.02  3.78  0.01
  65708  7.44    21.79  0.90  4.13  0.18   0.651  4.41  0.07  1.14  0.10  0.09  0.03  0.03  0.03  3.78  0.01
  65711  8.04    16.70  0.95  4.15  0.25   0.568  4.40  0.07  1.06  0.11  0.07  0.03  0.05  0.02  3.78  0.01
  65718  7.31    11.86  0.91  2.68  0.33   0.404  4.40  0.05  1.55  0.08  0.23  0.04 -0.04  0.02  3.84  0.01
  65721  4.97    55.22  0.73  3.68  0.06   0.714  4.27  0.07  1.15  0.11  0.23  0.03  0.07  0.04  3.76  0.01
  65726  7.33    10.17  0.84  2.37  0.36   0.461  4.28  0.06  1.52  0.13  0.33  0.05 -0.01  0.03  3.82  0.01
  65725  7.37    18.07  1.51  3.65  0.36   0.540  4.42  0.05  1.30  0.09  0.14  0.03 -0.01  0.03  3.80  0.01
  65728  5.40    13.79  0.55  1.10  0.17  -0.010  4.50  0.02  2.39  0.10  0.32  0.01  0.17  0.03  3.99  0.00
  65737  7.20    28.02  0.99  4.44  0.15   0.583  4.41  0.06  1.02  0.12  0.04  0.02  0.06  0.02  3.78  0.01
  65742  7.70    12.03  0.96  3.10  0.35   0.415  4.42  0.04  1.48  0.10  0.19  0.03 -0.03  0.03  3.84  0.01
  65747  8.34    15.10  1.11  4.23  0.32   0.682  4.41  0.08  1.09  0.10  0.07  0.04  0.05  0.03  3.77  0.01
  65754  6.42    12.87  0.61  1.97  0.21   0.404  4.20  0.03  1.61  0.13  0.44  0.02  0.01  0.02  3.83  0.00
  65758  9.19    17.94  0.94  5.46  0.23   0.750  4.49  0.02  0.97  0.04 -0.06  0.01  0.13  0.01  3.74  0.00
  65759  8.29    13.11  1.04  3.88  0.35   0.488  4.43  0.05  1.21  0.09  0.09  0.03  0.02  0.02  3.81  0.00
  65771  7.91    11.28  0.70  3.17  0.27   0.408  4.43  0.03  1.42  0.08  0.16  0.04 -0.02  0.02  3.83  0.00
  65775  7.64    25.00  0.87  4.63  0.15   0.594  4.41  0.06  0.99  0.12  0.02  0.01  0.07  0.02  3.77  0.01
  65780  8.46    18.34  1.51  4.78  0.36   0.820  4.36  0.04  0.95  0.02  0.06  0.04  0.14  0.01  3.74  0.00
  65781  8.11    14.71  1.24  3.95  0.37   0.588  4.39  0.07  1.16  0.15  0.12  0.03  0.02  0.04  3.79  0.01
  65779  8.54    12.32  1.08  3.99  0.38   0.551  4.43  0.05  1.21  0.13  0.09  0.04  0.01  0.03  3.80  0.01
  65783  6.09    11.33  0.63  1.36  0.24   0.117  4.44  0.03  2.09  0.04  0.32  0.03 -0.03  0.01  3.93  0.01
  65785  9.11    13.09  1.41  4.69  0.47   0.541  4.47  0.04  1.04  0.06 -0.02  0.03  0.06  0.01  3.79  0.00
  65789  7.79    13.31  0.97  3.41  0.32   0.553  4.41  0.05  1.32  0.06  0.15  0.04 -0.01  0.02  3.80  0.01
  65790  5.65    11.99  0.77  1.04  0.28   1.052  3.66  0.15  1.70  0.50  0.99  0.04  0.38  0.05  3.68  0.01
  65808  7.26    30.29  0.92  4.67  0.13   0.724  4.42  0.05  1.03  0.08  0.03  0.02  0.07  0.02  3.76  0.01
  65816  8.73    12.58  1.16  4.23  0.40   0.529  4.44  0.05  1.14  0.09  0.06  0.04  0.03  0.02  3.80  0.00
  65817  8.65    11.27  1.10  3.91  0.42   0.523  4.43  0.05  1.22  0.12  0.09  0.04  0.01  0.03  3.80  0.01
  65839  6.59    11.84  0.85  1.96  0.31   0.284  4.38  0.05  1.77  0.08  0.31  0.05 -0.06  0.02  3.87  0.01
  65861  8.71    12.38  1.13  4.17  0.40   0.523  4.43  0.05  1.14  0.10  0.06  0.03  0.03  0.02  3.80  0.00
  65864  9.61    10.90  0.89  4.80  0.36   0.632  4.41  0.06  0.95  0.12  0.00  0.03  0.08  0.02  3.77  0.01
  65867  7.23    10.57  0.95  2.35  0.39   1.022  3.71  0.15  1.10  0.30  0.76  0.05  0.39  0.03  3.68  0.01
  65870  7.87    16.33  0.95  3.93  0.25   0.533  4.43  0.06  1.16  0.08  0.07  0.03  0.03  0.02  3.80  0.00
  65875  8.08    10.30  1.19  3.14  0.50   0.498  4.39  0.06  1.37  0.11  0.18  0.05 -0.02  0.03  3.81  0.01
  65882  8.76    12.72  1.25  4.28  0.43   0.494  4.47  0.03  1.14  0.08  0.03  0.04  0.04  0.02  3.80  0.00
  65892  6.10    18.47  0.73  2.43  0.17   0.341  4.39  0.06  1.61  0.13  0.25  0.03 -0.04  0.03  3.86  0.01
  65899  8.58    13.11  1.08  4.17  0.36   0.507  4.46  0.03  1.17  0.09  0.05  0.03  0.03  0.02  3.80  0.01
  65900  8.35    16.56  1.04  4.45  0.27   0.641  4.39  0.08  1.04  0.14  0.06  0.03  0.05  0.04  3.77  0.01
  65921  7.61    15.28  0.88  3.53  0.25   0.430  4.44  0.03  1.32  0.07  0.12  0.02  0.00  0.01  3.82  0.00
  65949  6.93    10.78  0.94  2.09  0.38   0.337  4.33  0.07  1.56  0.17  0.30  0.05 -0.02  0.04  3.85  0.01
  65951  6.07    12.38  0.68  1.53  0.24   1.075  3.52  0.13  1.07  0.33  0.93  0.03  0.44  0.03  3.66  0.01
  65969  6.48    11.48  0.83  1.78  0.31   0.090  4.49  0.03  1.98  0.12  0.24  0.04  0.02  0.02  3.94  0.00
  65971  8.07    22.19  0.72  4.80  0.14   0.585  4.43  0.03  0.92  0.02 -0.02  0.02  0.07  0.00  3.77  0.00
  65982  7.32    32.35  1.77  4.87  0.24   0.781  4.46  0.04  1.02  0.04 -0.01  0.02  0.11  0.01  3.75  0.00
  65986  9.41    18.14  1.38  5.70  0.33   0.838  4.47  0.03  0.91  0.06 -0.08  0.02  0.18  0.02  3.72  0.01
  65992  9.11    10.78  0.96  4.27  0.39   0.611  4.41  0.07  1.09  0.15  0.07  0.04  0.04  0.03  3.78  0.01
  65996  8.73    10.45  1.01  3.83  0.42   0.558  4.41  0.05  1.22  0.14  0.11  0.03  0.01  0.03  3.80  0.01
  65998  7.53    13.87  0.90  3.24  0.28   0.433  4.42  0.04  1.43  0.11  0.17  0.03 -0.03  0.03  3.83  0.01
  66002  8.62    12.31  1.20  4.07  0.42   0.496  4.45  0.04  1.16  0.09  0.05  0.05  0.03  0.02  3.80  0.00
  66005  6.62    12.14  0.68  2.04  0.24   0.290  4.39  0.04  1.76  0.05  0.29  0.03 -0.06  0.02  3.87  0.00
  66007  8.01    12.59  0.99  3.51  0.34   0.566  4.40  0.06  1.30  0.06  0.15  0.05 -0.00  0.02  3.80  0.01
  66014  8.93    16.99  1.20  5.08  0.31   0.623  4.46  0.05  0.91  0.04 -0.06  0.03  0.09  0.00  3.76  0.00
  66015  6.01    13.94  0.87  1.73  0.27   0.196  4.45  0.03  1.92  0.04  0.28  0.03 -0.07  0.01  3.91  0.00
  66018  8.85    17.34  1.13  5.05  0.28   0.668  4.45  0.04  0.96  0.12 -0.04  0.02  0.09  0.02  3.76  0.01
  66026  9.31    15.06  1.48  5.20  0.43   0.820  4.44  0.04  0.94  0.07 -0.03  0.04  0.15  0.01  3.73  0.01
  66047  7.17    26.30  0.93  4.27  0.15   0.603  4.35  0.06  0.97  0.10  0.08  0.02  0.07  0.02  3.77  0.01
  66051  7.96    16.67  0.91  4.07  0.24   0.590  4.38  0.08  1.13  0.16  0.10  0.02  0.03  0.04  3.79  0.01
  66055  8.75    14.14  1.12  4.50  0.34   0.665  4.42  0.06  1.10  0.10  0.06  0.03  0.04  0.03  3.77  0.01
  66060  6.45    21.17  0.86  3.08  0.18   0.438  4.41  0.04  1.47  0.10  0.19  0.02 -0.04  0.03  3.83  0.01
  66065  5.69    15.25  0.76  1.61  0.22   0.037  4.52  0.02  2.03  0.07  0.23  0.02  0.11  0.01  3.96  0.00
  66066  7.13    10.95  0.84  2.33  0.33   0.356  4.39  0.05  1.64  0.07  0.26  0.05 -0.04  0.02  3.85  0.01
  66075  8.13    11.28  1.03  3.39  0.40   0.418  4.44  0.04  1.34  0.09  0.13  0.03 -0.00  0.02  3.83  0.00
  66090  7.98    12.86  1.80  3.53  0.61   0.581  4.38  0.08  1.21  0.13  0.14  0.05  0.01  0.04  3.79  0.01
  66095  8.95    14.16  2.09  4.71  0.64   0.660  4.43  0.06  1.02  0.14  0.01  0.06  0.07  0.03  3.76  0.01
  66098  5.21    12.36  0.78  0.67  0.27   0.964  3.45  0.16  1.15  0.49  1.01  0.03  0.31  0.02  3.69  0.00
  66108  9.34    11.01  1.31  4.55  0.52   0.634  4.41  0.07  1.03  0.15  0.04  0.05  0.06  0.03  3.77  0.01
  66115  7.35    31.04  0.90  4.81  0.13   0.624  4.41  0.06  0.94  0.12 -0.00  0.01  0.08  0.01  3.77  0.00
  66118  9.01    14.01  1.20  4.74  0.37   0.558  4.48  0.03  1.00  0.03 -0.04  0.02  0.07  0.01  3.78  0.00
  66121  6.52    28.45  1.13  3.79  0.17   0.455  4.45  0.03  1.27  0.08  0.10  0.01  0.01  0.01  3.82  0.00
  66123  9.09    10.28  1.23  4.15  0.52   0.670  4.40  0.08  1.11  0.11  0.09  0.05  0.04  0.03  3.77  0.01
  66131  7.02    13.30  0.78  2.64  0.26   0.309  4.44  0.04  1.58  0.10  0.20  0.03 -0.03  0.02  3.87  0.00
  66132  9.23    12.75  1.46  4.76  0.50   0.564  4.46  0.05  1.03  0.09 -0.01  0.05  0.06  0.02  3.78  0.00
  66135  7.84    14.17  0.81  3.60  0.25   0.448  4.45  0.02  1.31  0.04  0.11  0.01  0.00  0.01  3.82  0.00
  66139  6.65    25.54  0.88  3.69  0.15   0.469  4.45  0.03  1.27  0.05  0.10  0.02  0.01  0.01  3.81  0.00
  66162  9.80    12.05  3.32  5.20  1.20   0.676  4.45  0.06  1.00  0.12 -0.02  0.07  0.08  0.03  3.76  0.01
  66164  9.21    11.72  1.32  4.55  0.49   0.700  4.40  0.07  1.05  0.08  0.05  0.04  0.07  0.03  3.76  0.01
  66170  8.74    10.96  1.03  3.94  0.41   0.630  4.40  0.07  1.16  0.12  0.10  0.04  0.03  0.03  3.78  0.01
  66175  7.81    13.60  0.86  3.48  0.28   0.693  4.26  0.07  1.20  0.10  0.26  0.04  0.06  0.04  3.76  0.01
  66188  8.92    10.54  1.20  4.03  0.49   0.723  4.28  0.07  1.01  0.09  0.16  0.06  0.10  0.03  3.75  0.01
  66192  8.05    11.29  0.82  3.31  0.32   0.699  4.24  0.07  1.23  0.09  0.29  0.06  0.07  0.04  3.76  0.01
  66195  8.56    15.40  1.75  4.50  0.49   0.613  4.40  0.07  1.01  0.15  0.04  0.05  0.06  0.03  3.77  0.01
  66197  8.79    12.75  1.20  4.32  0.41   0.623  4.41  0.07  1.09  0.15  0.06  0.04  0.04  0.04  3.78  0.01
  66198  5.60    11.77  0.55  0.95  0.20  -0.014  4.49  0.03  2.42  0.09  0.33  0.02  0.18  0.02  3.99  0.00
  66200  4.92    17.79  0.80  1.17  0.20   0.029  4.48  0.03  2.26  0.10  0.32  0.02  0.09  0.02  3.97  0.00
  66209  8.45    22.34  1.19  5.20  0.23   0.649  4.46  0.05  0.89  0.04 -0.07  0.03  0.10  0.00  3.76  0.00
  66216  7.10    15.23  0.88  3.01  0.25   0.458  4.40  0.05  1.44  0.08  0.19  0.03 -0.03  0.03  3.82  0.01
  66218  8.56    13.28  1.23  4.18  0.40   0.557  4.42  0.06  1.09  0.11  0.06  0.03  0.04  0.02  3.79  0.01
  66223  6.37    14.64  0.64  2.20  0.19   0.241  4.45  0.02  1.81  0.06  0.25  0.01 -0.07  0.02  3.89  0.00
  66230  7.53    18.44  0.83  3.86  0.20   0.642  4.33  0.09  1.10  0.13  0.15  0.04  0.05  0.04  3.77  0.01
  66234  4.68    17.12  0.61  0.85  0.16   0.132  4.28  0.04  2.06  0.10  0.48  0.02 -0.03  0.01  3.91  0.00
  66238  7.29    33.08  0.84  4.89  0.11   0.669  4.49  0.02  1.06  0.02 -0.02  0.01  0.08  0.00  3.76  0.00
  66243  9.88    11.17  1.98  5.12  0.77   0.774  4.43  0.06  0.95  0.08 -0.02  0.06  0.13  0.02  3.74  0.01
  66244  8.84    11.31  1.44  4.11  0.55   0.660  4.39  0.09  1.11  0.12  0.10  0.05  0.04  0.04  3.77  0.01
  66249  3.38    44.55  0.90  1.62  0.09   0.114  4.48  0.01  2.06  0.04  0.28  0.01 -0.02  0.01  3.93  0.00
  66257  4.91    22.46  0.62  1.67  0.12   0.404  4.21  0.02  1.76  0.03  0.48  0.02 -0.02  0.00  3.83  0.00
  66263  7.95    10.12  0.65  2.98  0.28   0.451  4.40  0.05  1.45  0.09  0.20  0.03 -0.03  0.03  3.83  0.01
  66273  8.49    12.69  2.86  4.01  0.98   0.607  4.39  0.07  1.08  0.17  0.08  0.07  0.05  0.04  3.78  0.01
  66274  9.06    10.17  1.41  4.10  0.60   0.606  4.40  0.07  1.09  0.15  0.08  0.05  0.04  0.03  3.78  0.01
  66285  8.34    10.91  2.01  3.53  0.80   0.533  4.41  0.07  1.25  0.12  0.12  0.07  0.01  0.03  3.80  0.01
  66287  8.81    20.00  1.07  5.32  0.23   0.705  4.47  0.04  0.92  0.11 -0.06  0.02  0.11  0.02  3.75  0.01
  66290  6.91    22.79  0.86  3.70  0.17   0.466  4.45  0.03  1.27  0.06  0.10  0.01  0.01  0.01  3.81  0.00
  66292  6.77    15.07  0.83  2.66  0.24   0.368  4.40  0.04  1.57  0.11  0.23  0.02 -0.04  0.03  3.85  0.01
  66304  8.96    10.43  1.27  4.05  0.53   0.534  4.43  0.04  1.22  0.13  0.09  0.05  0.01  0.03  3.80  0.01
  66305  7.50    10.58  0.85  2.62  0.35   0.371  4.40  0.05  1.58  0.10  0.23  0.03 -0.04  0.03  3.85  0.01
  66319  7.97    16.17  1.10  4.01  0.30   0.569  4.40  0.06  1.16  0.16  0.10  0.03  0.02  0.04  3.79  0.01
  66322  7.11    20.14  0.92  3.63  0.20   0.483  4.43  0.05  1.25  0.07  0.11  0.03  0.01  0.02  3.81  0.00
  66328  8.93    10.96  1.33  4.13  0.53   0.485  4.46  0.04  1.16  0.08  0.04  0.05  0.03  0.02  3.80  0.01
  66333  7.64    11.75  0.81  2.99  0.30   0.441  4.41  0.04  1.48  0.09  0.20  0.02 -0.04  0.02  3.83  0.01
  66334  8.12    10.92  0.98  3.31  0.39   0.408  4.44  0.03  1.38  0.09  0.14  0.04 -0.01  0.02  3.83  0.00
  66363  9.80    14.34  1.55  5.58  0.47   0.807  4.47  0.03  0.94  0.07 -0.06  0.03  0.15  0.02  3.73  0.01
  66367  7.05    20.25  0.92  3.58  0.20   0.531  4.43  0.04  1.34  0.08  0.14  0.01 -0.02  0.02  3.81  0.01
  66376  6.82    10.99  0.86  2.02  0.34   0.245  4.43  0.04  1.80  0.07  0.27  0.03 -0.06  0.02  3.89  0.01
  66381  7.58    11.48  0.91  2.88  0.34   0.875  4.01  0.06  1.29  0.12  0.54  0.05  0.25  0.03  3.70  0.01
  66386  8.19    17.43  0.74  4.40  0.19   0.670  4.42  0.06  1.11  0.09  0.06  0.02  0.04  0.03  3.77  0.01
  66388  8.25    10.43  1.55  3.34  0.65   0.476  4.43  0.05  1.36  0.10  0.15  0.05 -0.01  0.03  3.82  0.01
  66418  8.53    13.29  1.11  4.15  0.36   0.657  4.40  0.08  1.11  0.12  0.09  0.04  0.04  0.03  3.77  0.01
  66426  8.92    11.73  2.80  4.27  1.04   0.755  4.37  0.10  0.98  0.09  0.06  0.10  0.11  0.03  3.75  0.01
  66428  7.91    11.33  1.04  3.18  0.40   0.485  4.41  0.05  1.40  0.09  0.17  0.03 -0.03  0.03  3.82  0.01
  66433  7.14    11.41  0.91  2.43  0.35   0.270  4.45  0.02  1.66  0.10  0.21  0.04 -0.04  0.02  3.88  0.00
  66438  5.63    28.18  1.21  2.88  0.19   0.493  4.32  0.06  1.42  0.10  0.27  0.04 -0.01  0.03  3.81  0.01
  66439  9.32    18.40  3.62  5.64  0.85   0.640  4.45  0.06  0.91  0.07 -0.06  0.04  0.09  0.01  3.76  0.00
  66448  9.78    13.67  1.39  5.46  0.44   0.833  4.47  0.03  0.92  0.06 -0.07  0.03  0.17  0.02  3.73  0.01
  66453  9.75    10.65  1.42  4.89  0.58   0.681  4.45  0.04  1.01  0.13 -0.01  0.05  0.08  0.03  3.76  0.01
  66458  4.82    17.01  0.70  0.97  0.18   0.239  4.22  0.02  1.96  0.09  0.51  0.02 -0.04  0.02  3.87  0.00
  66464  8.41    16.20  1.01  4.46  0.27   0.507  4.48  0.03  1.06  0.02 -0.01  0.02  0.05  0.00  3.79  0.00
  66480 10.18    14.61  5.31  6.00  1.58   0.730  4.44  0.06  0.95  0.10 -0.03  0.07  0.11  0.03  3.75  0.01
  66481  8.55    11.10  1.23  3.78  0.48   0.526  4.43  0.05  1.24  0.12  0.10  0.04  0.01  0.03  3.80  0.01
  66486  7.19    29.78  1.18  4.56  0.17   0.689  4.44  0.05  1.10  0.07  0.04  0.02  0.05  0.02  3.77  0.01
  66497  8.80    11.18  0.99  4.04  0.39   0.581  4.40  0.07  1.14  0.15  0.09  0.04  0.03  0.04  3.79  0.01
  66501  8.55    10.81  0.80  3.72  0.32   0.495  4.43  0.05  1.24  0.10  0.11  0.04  0.01  0.02  3.81  0.01
  66510  9.29    11.31  1.31  4.56  0.50   0.549  4.47  0.04  1.06  0.08 -0.00  0.05  0.05  0.02  3.79  0.00
  66509  8.81    18.98  1.22  5.20  0.28   0.668  4.46  0.05  0.91  0.09 -0.07  0.03  0.10  0.01  3.75  0.00
  66511  6.99    11.96  0.84  2.38  0.31   0.958  3.80  0.10  1.11  0.27  0.67  0.03  0.33  0.03  3.69  0.01
  66514  7.77    20.97  1.06  4.38  0.22   0.698  4.40  0.07  1.06  0.09  0.06  0.04  0.06  0.03  3.76  0.01
  66522  6.49    13.95  0.85  2.21  0.27   0.274  4.43  0.03  1.76  0.05  0.25  0.03 -0.07  0.02  3.88  0.00
  66526  8.47    15.98  0.96  4.49  0.26   0.595  4.41  0.07  1.01  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  66530  8.19    20.57  0.99  4.76  0.21   0.652  4.46  0.05  1.03  0.10 -0.01  0.02  0.07  0.01  3.77  0.00
  66533  9.90    11.64  1.59  5.23  0.59   0.744  4.44  0.05  0.94  0.10 -0.03  0.06  0.11  0.03  3.74  0.01
  66547  9.15    17.90  1.14  5.41  0.28   0.723  4.47  0.03  0.92  0.10 -0.07  0.03  0.12  0.02  3.74  0.01
  66557  8.55    10.09  1.26  3.57  0.54   0.689  4.23  0.06  1.11  0.16  0.25  0.05  0.08  0.04  3.76  0.01
  66560  8.49    14.56  1.07  4.31  0.32   0.541  4.44  0.04  1.12  0.10  0.05  0.02  0.03  0.02  3.79  0.00
  66563  5.81    20.42  0.80  2.36  0.17   0.431  4.26  0.06  1.55  0.12  0.37  0.03 -0.01  0.04  3.82  0.01
  66568  9.27    12.63  1.42  4.78  0.49   0.639  4.41  0.07  0.94  0.11 -0.00  0.05  0.08  0.01  3.76  0.01
  66586  8.06    10.61  0.98  3.19  0.40   0.348  4.46  0.02  1.39  0.09  0.13  0.03  0.00  0.02  3.85  0.00
  66615  9.52    14.23 11.66  5.29  3.56   0.652  4.41  0.10  1.05  0.18  0.04  0.13  0.07  0.04  3.77  0.01
  66618  6.97    30.36  0.81  4.38  0.12   0.618  4.35  0.06  0.94  0.10  0.07  0.02  0.07  0.01  3.77  0.01
  66621  8.89    13.56  1.03  4.55  0.33   0.661  4.44  0.06  1.10  0.09  0.04  0.04  0.05  0.03  3.77  0.01
  66632  8.44    12.46  1.09  3.92  0.38   0.475  4.46  0.02  1.21  0.09  0.06  0.04  0.02  0.02  3.81  0.00
  66634  5.46    19.27  0.65  1.88  0.15   0.113  4.49  0.03  1.85  0.07  0.22  0.02  0.02  0.01  3.93  0.00
  66637  7.97    16.40  1.08  4.04  0.29   0.561  4.41  0.06  1.12  0.13  0.08  0.03  0.03  0.03  3.79  0.01
  66640  5.57    18.68  0.91  1.93  0.21   0.348  4.28  0.05  1.67  0.14  0.38  0.03 -0.02  0.03  3.85  0.01
  66660  7.22    11.87  0.64  2.59  0.24   0.422  4.36  0.05  1.53  0.12  0.26  0.03 -0.03  0.03  3.83  0.01
  66676  8.34    17.09  1.16  4.50  0.30   0.588  4.41  0.06  1.01  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  66681  5.79    14.44  0.62  1.59  0.19   0.401  4.18  0.03  1.73  0.05  0.49  0.02 -0.01  0.01  3.83  0.00
  66693  9.14    15.84  1.45  5.14  0.40   0.699  4.46  0.04  0.93  0.11 -0.05  0.03  0.10  0.02  3.75  0.01
  66700  6.28    11.32  0.63  1.55  0.24   0.111  4.47  0.01  2.07  0.05  0.28  0.02 -0.02  0.01  3.93  0.00
  66704  6.31    39.64  0.71  4.30  0.08   0.537  4.43  0.05  1.08  0.11  0.04  0.01  0.04  0.02  3.79  0.00
  66708  8.21    14.44  1.13  4.01  0.34   0.567  4.41  0.06  1.16  0.15  0.09  0.03  0.02  0.04  3.79  0.01
  66712  7.73    20.19  0.87  4.26  0.19   0.564  4.41  0.07  1.07  0.11  0.05  0.02  0.05  0.02  3.78  0.01
  66721  8.42    15.09  1.03  4.31  0.30   0.541  4.44  0.04  1.12  0.10  0.05  0.02  0.03  0.02  3.79  0.00
  66727  5.73    10.77  0.90  0.89  0.36   0.017  4.48  0.03  2.35  0.05  0.33  0.03  0.10  0.02  3.97  0.00
  66730  7.65    16.30  0.96  3.71  0.26   0.533  4.42  0.04  1.31  0.11  0.14  0.02 -0.01  0.03  3.81  0.01
  66729  7.36    10.14  0.87  2.39  0.37   0.252  4.45  0.02  1.70  0.11  0.21  0.04 -0.05  0.02  3.88  0.00
  66741  9.10    11.33  1.38  4.37  0.53   0.655  4.42  0.08  1.09  0.11  0.05  0.06  0.05  0.03  3.77  0.01
  66742  8.00    10.04  1.91  3.01  0.83   0.451  4.41  0.06  1.38  0.12  0.17  0.06 -0.01  0.03  3.82  0.01
  66749  7.89    10.72  0.95  3.04  0.39   0.450  4.41  0.05  1.45  0.10  0.19  0.03 -0.03  0.03  3.83  0.01
  66753  5.56    12.71  0.49  1.08  0.17   0.183  4.31  0.05  2.07  0.18  0.44  0.02 -0.07  0.02  3.90  0.01
  66763  5.63    10.13  0.80  0.66  0.34   1.009  3.52  0.21  1.48  0.65  1.05  0.04  0.34  0.02  3.68  0.01
  66774  8.70    10.52  0.96  3.81  0.40   0.847  4.11  0.06  0.97  0.09  0.31  0.04  0.22  0.03  3.71  0.01
  66798  5.85    14.74  0.51  1.69  0.15   0.073  4.50  0.02  1.95  0.07  0.23  0.02  0.05  0.01  3.95  0.00
  66804  9.55    16.13  1.21  5.59  0.33   0.786  4.46  0.04  0.91  0.05 -0.06  0.02  0.15  0.01  3.73  0.00
  66813  9.18    11.19  1.15  4.42  0.45   0.595  4.40  0.07  1.00  0.12  0.04  0.04  0.06  0.02  3.78  0.01
  66815  8.83    17.57  1.11  5.05  0.28   0.550  4.50  0.01  1.02  0.01 -0.05  0.00  0.06  0.00  3.78  0.00
  66821  4.99    12.05  0.89  0.39  0.32  -0.055  4.47  0.04  2.70  0.12  0.40  0.04  0.31  0.04  4.01  0.01
  66823  7.98    11.50  1.13  3.28  0.43   0.880  4.03  0.05  1.07  0.15  0.44  0.05  0.26  0.03  3.70  0.01
  66837  7.55    13.21  0.93  3.15  0.31   0.363  4.44  0.03  1.41  0.07  0.15  0.02 -0.01  0.02  3.84  0.00
  66846  9.26    10.90  1.13  4.45  0.45   0.664  4.43  0.07  1.09  0.10  0.05  0.05  0.05  0.03  3.77  0.01
  66851  9.18    13.50  2.42  4.83  0.78   0.546  4.47  0.04  1.07  0.09 -0.00  0.05  0.05  0.02  3.79  0.00
  66860  6.16    27.96  0.75  3.39  0.12   0.418  4.44  0.03  1.35  0.05  0.12  0.02 -0.00  0.01  3.83  0.00
  66874  6.66    12.65  1.76  2.17  0.60   0.424  4.27  0.08  1.57  0.13  0.37  0.08 -0.01  0.03  3.83  0.01
  66881  8.97    11.53  1.22  4.28  0.46   0.488  4.47  0.03  1.14  0.08  0.03  0.04  0.04  0.02  3.80  0.00
  66885  9.29    14.23  1.20  5.06  0.37   0.636  4.45  0.06  0.94  0.10 -0.04  0.04  0.08  0.01  3.76  0.00
  66901  7.45    16.77  0.86  3.57  0.22   0.440  4.45  0.02  1.32  0.05  0.11  0.01  0.00  0.01  3.82  0.00
  66903  5.91    10.24  0.49  0.96  0.21   1.000  3.56  0.20  1.41  0.60  0.99  0.03  0.33  0.02  3.68  0.01
  66905  9.39    12.10  1.47  4.80  0.53   0.663  4.44  0.05  1.02  0.14  0.00  0.05  0.07  0.03  3.76  0.01
  66908  7.28    10.05  0.90  2.29  0.39   0.180  4.48  0.02  1.66  0.13  0.18  0.04 -0.01  0.02  3.91  0.00
  66915  8.15    14.54  1.03  3.96  0.31   0.740  4.26  0.08  1.03  0.10  0.19  0.05  0.10  0.04  3.75  0.01
  66919  8.55    16.89  0.71  4.69  0.18   0.552  4.48  0.03  1.01  0.03 -0.04  0.02  0.06  0.00  3.78  0.00
  66934  9.63    14.25  1.50  5.40  0.46   0.840  4.45  0.04  0.92  0.06 -0.05  0.04  0.17  0.02  3.73  0.01
  66936  5.35    15.01  0.86  1.23  0.25   1.091  3.46  0.11  1.06  0.32  0.99  0.03  0.46  0.03  3.66  0.01
  66963  9.31    10.16  1.49  4.34  0.64   0.689  4.40  0.08  1.06  0.09  0.07  0.06  0.06  0.03  3.76  0.01
  66974  6.92    16.55  0.93  3.01  0.24   0.631  4.24  0.05  1.31  0.08  0.31  0.03  0.02  0.04  3.78  0.01
  66982  8.60    10.10  1.16  3.62  0.50   0.559  4.40  0.06  1.26  0.12  0.14  0.05  0.00  0.03  3.80  0.01
  66990  8.25    14.96  1.03  4.12  0.30   0.735  4.28  0.07  1.03  0.10  0.17  0.04  0.10  0.04  3.75  0.01
  67009  7.88    19.05  1.04  4.28  0.24   0.584  4.40  0.07  1.03  0.12  0.05  0.03  0.06  0.02  3.78  0.01
  67013  7.64    13.13  1.34  3.23  0.44   1.068  3.86  0.04  0.99  0.10  0.58  0.04  0.43  0.02  3.67  0.00
  67023  7.93    16.40  0.65  4.00  0.17   0.464  4.45  0.03  1.13  0.03  0.04  0.02  0.04  0.00  3.81  0.00
  67035  9.09    10.66  1.29  4.23  0.53   0.739  4.32  0.09  1.01  0.09  0.12  0.07  0.10  0.03  3.75  0.01
  67038  9.87    12.82  1.51  5.41  0.51   0.783  4.46  0.04  0.96  0.07 -0.04  0.03  0.13  0.02  3.74  0.01
  67041  8.85    10.41  1.18  3.94  0.49   0.709  4.30  0.07  1.08  0.13  0.17  0.06  0.08  0.04  3.76  0.01
  67045  8.63    12.34  0.77  4.09  0.27   0.758  4.24  0.08  0.99  0.08  0.19  0.05  0.12  0.04  3.74  0.01
  67052  9.44    13.58  0.89  5.10  0.29   0.660  4.46  0.05  0.94  0.11 -0.04  0.03  0.09  0.02  3.76  0.01
  67068  8.45    10.98  1.02  3.65  0.40   0.401  4.46  0.02  1.29  0.08  0.09  0.03  0.01  0.02  3.83  0.00
  67069  6.90    30.87  0.82  4.35  0.12   0.542  4.44  0.05  1.10  0.11  0.04  0.01  0.04  0.02  3.79  0.00
  67102  8.83    11.89  1.17  4.21  0.43   0.535  4.44  0.04  1.13  0.10  0.05  0.03  0.03  0.02  3.79  0.00
  67103  6.47    29.74  0.61  3.84  0.09   0.486  4.45  0.03  1.25  0.05  0.08  0.01  0.01  0.01  3.81  0.00
  67109  7.96    22.67  0.70  4.74  0.14   0.552  4.49  0.02  1.01  0.02 -0.04  0.01  0.06  0.00  3.78  0.00
  67112  8.60    12.65  1.26  4.11  0.43   0.629  4.39  0.08  1.12  0.15  0.09  0.04  0.03  0.04  3.78  0.01
  67117  8.68    12.67  1.45  4.19  0.50   0.765  4.27  0.08  0.98  0.08  0.16  0.07  0.12  0.03  3.74  0.01
  67120  8.30    22.14  1.14  5.03  0.22   0.657  4.44  0.05  0.95  0.13 -0.03  0.02  0.09  0.02  3.76  0.01
  67121  8.56    19.84  1.67  5.05  0.37   0.670  4.46  0.04  0.95  0.11 -0.04  0.03  0.09  0.02  3.76  0.01
  67125  6.76    17.64  0.81  2.99  0.20   0.540  4.28  0.05  1.37  0.12  0.29  0.03  0.01  0.03  3.79  0.01
  67136  8.19    10.05  1.54  3.20  0.67   0.400  4.44  0.04  1.40  0.15  0.15  0.07 -0.01  0.03  3.84  0.01
  67143  5.81    11.35  0.78  1.08  0.30   0.023  4.48  0.04  2.29  0.10  0.32  0.03  0.09  0.02  3.97  0.00
  67146  9.44    10.25  0.98  4.49  0.42   0.580  4.40  0.06  1.00  0.11  0.04  0.03  0.06  0.02  3.78  0.01
  67153  4.23    51.91  0.75  2.81  0.07   0.390  4.42  0.04  1.57  0.08  0.21  0.01 -0.05  0.02  3.85  0.01
  67156  9.02    16.42  1.37  5.10  0.36   0.760  4.43  0.05  0.96  0.08 -0.01  0.04  0.11  0.02  3.74  0.01
  67169  7.67    12.07  0.99  3.08  0.36   0.510  4.37  0.07  1.39  0.08  0.21  0.06 -0.01  0.03  3.81  0.01
  67170  8.95    10.78  1.26  4.11  0.51   0.506  4.46  0.04  1.14  0.09  0.04  0.05  0.03  0.02  3.80  0.01
  67171 10.08    13.55  1.47  5.74  0.47   0.874  4.46  0.03  0.89  0.05 -0.07  0.03  0.20  0.03  3.72  0.01
  67175  8.72    17.19  1.24  4.90  0.31   0.685  4.48  0.03  1.03  0.05 -0.03  0.02  0.08  0.01  3.76  0.00
  67177  7.59    16.53  0.85  3.68  0.22   0.558  4.43  0.04  1.31  0.05  0.13  0.02 -0.01  0.02  3.80  0.00
  67182  8.05    12.16  1.49  3.47  0.53   0.485  4.43  0.04  1.33  0.11  0.13  0.04 -0.01  0.03  3.81  0.01
  67186  7.21    15.39  2.72  3.15  0.77   0.563  4.38  0.08  1.33  0.09  0.18  0.09 -0.00  0.03  3.80  0.01
  67191  8.27    10.60  1.04  3.40  0.43   0.461  4.42  0.05  1.35  0.11  0.15  0.05 -0.01  0.03  3.82  0.01
  67194  5.88    19.48  0.70  2.33  0.16   0.211  4.48  0.02  1.68  0.04  0.19  0.01 -0.03  0.00  3.90  0.00
  67195  6.51    22.26  0.75  3.25  0.15   0.491  4.42  0.04  1.41  0.05  0.17  0.02 -0.03  0.02  3.82  0.01
  67205  8.66    21.42  1.18  5.31  0.24   0.784  4.45  0.04  0.95  0.07 -0.04  0.02  0.13  0.02  3.74  0.01
  67203  8.21    20.68  1.07  4.79  0.23   0.612  4.42  0.06  0.97  0.12  0.00  0.02  0.07  0.02  3.77  0.01
  67223  8.97    11.20  1.23  4.22  0.48   0.520  4.45  0.05  1.12  0.09  0.04  0.05  0.04  0.02  3.80  0.01
  67231  5.68    11.58  0.60  1.00  0.23  -0.039  4.52  0.02  2.49  0.11  0.31  0.03  0.28  0.05  4.01  0.01
  67234  4.64    12.68  0.87  0.16  0.30   0.955  3.68  0.09  2.27  0.45  1.11  0.04  0.29  0.04  3.69  0.01
  67239  5.97    11.97  0.78  1.36  0.28   0.523  4.13  0.06  1.87  0.10  0.58  0.05 -0.01  0.03  3.80  0.01
  67240  8.10    13.36  1.15  3.73  0.37   0.529  4.42  0.05  1.26  0.13  0.12  0.03  0.00  0.03  3.80  0.01
  67242  8.29    12.54  1.06  3.78  0.37   0.584  4.39  0.07  1.20  0.14  0.13  0.04  0.01  0.04  3.79  0.01
  67246  6.33    32.66  0.83  3.90  0.11   0.630  4.35  0.09  1.13  0.14  0.14  0.04  0.04  0.04  3.78  0.01
  67248  8.89    14.94  1.20  4.76  0.35   0.677  4.47  0.04  1.08  0.06  0.00  0.04  0.06  0.02  3.76  0.01
  67250  5.51    10.74  0.65  0.67  0.26   1.036  3.45  0.23  1.38  0.67  1.07  0.04  0.37  0.02  3.68  0.01
  67252  9.74    10.60  1.55  4.87  0.64   0.787  4.42  0.07  0.96  0.07  0.00  0.06  0.13  0.02  3.74  0.01
  67258  9.73    10.16  1.19  4.76  0.51   0.630  4.42  0.07  0.94  0.10 -0.01  0.05  0.08  0.01  3.77  0.01
  67264  8.81    12.64  1.43  4.32  0.49   0.501  4.47  0.03  1.14  0.09  0.03  0.04  0.03  0.02  3.80  0.01
  67270  6.73    10.35  0.81  1.80  0.34   0.323  4.26  0.07  1.65  0.12  0.40  0.06 -0.02  0.03  3.85  0.01
  67273  8.42    13.63  0.73  4.09  0.23   0.516  4.44  0.05  1.17  0.09  0.07  0.02  0.02  0.02  3.80  0.01
  67275  4.50    64.12  0.70  3.53  0.05   0.508  4.40  0.06  1.30  0.12  0.15  0.02 -0.01  0.03  3.81  0.01
  67289  6.99    10.33  0.85  2.06  0.36   0.254  4.43  0.04  1.79  0.07  0.26  0.04 -0.07  0.02  3.89  0.00
  67292  5.92    16.64  0.72  2.03  0.19   0.279  4.39  0.03  1.77  0.05  0.30  0.03 -0.06  0.02  3.87  0.01
  67293  8.25    10.63  0.68  3.38  0.28   0.462  4.41  0.05  1.37  0.12  0.17  0.03 -0.02  0.03  3.82  0.01
  67301  1.85    32.39  0.74 -0.60  0.10  -0.099  4.37  0.03  3.32  0.19  0.59  0.01  0.49  0.05  4.05  0.01
  67314  9.23    10.85  1.17  4.41  0.47   0.563  4.42  0.07  1.04  0.11  0.04  0.05  0.05  0.02  3.78  0.01
  67333  7.71    13.73  0.94  3.40  0.30   0.545  4.41  0.05  1.32  0.07  0.15  0.03 -0.01  0.02  3.80  0.01
  67348  9.48    11.54  1.36  4.79  0.51   0.663  4.44  0.05  1.02  0.14  0.00  0.05  0.07  0.03  3.76  0.01
  67366  8.76    14.19  1.31  4.52  0.40   0.555  4.46  0.05  1.05  0.09  0.00  0.05  0.05  0.02  3.78  0.00
  67368  7.94    10.06  1.14  2.95  0.49   0.739  4.15  0.04  1.29  0.11  0.40  0.05  0.11  0.04  3.74  0.01
  67377  8.91    13.28  1.33  4.53  0.44   0.581  4.41  0.07  1.00  0.11  0.03  0.04  0.06  0.02  3.78  0.01
  67379  6.81    16.69  0.85  2.92  0.22   0.340  4.45  0.02  1.48  0.04  0.16  0.02 -0.02  0.01  3.85  0.00
  67384  5.61    10.49  0.67  0.71  0.28   1.032  3.47  0.23  1.39  0.66  1.06  0.04  0.37  0.02  3.68  0.01
  67388  8.55    13.60  0.93  4.22  0.30   0.670  4.41  0.08  1.11  0.10  0.07  0.04  0.04  0.03  3.77  0.01
  67389  6.73    21.69  0.81  3.41  0.16   0.434  4.44  0.03  1.33  0.05  0.12  0.02  0.00  0.01  3.83  0.00
  67391  7.67    12.40  0.82  3.14  0.29   0.631  4.24  0.05  1.29  0.06  0.31  0.03  0.03  0.04  3.78  0.01
  67400  9.10    14.95  1.25  4.97  0.36   0.737  4.44  0.05  0.99  0.07 -0.00  0.04  0.10  0.02  3.75  0.01
  67401  7.93    16.31  0.96  3.99  0.26   0.558  4.40  0.06  1.13  0.15  0.09  0.02  0.03  0.03  3.79  0.01
  67406  8.14    11.42  1.06  3.43  0.40   0.461  4.42  0.05  1.35  0.11  0.15  0.04 -0.01  0.03  3.82  0.01
  67408  6.56    35.35  0.97  4.30  0.12   0.561  4.42  0.06  1.08  0.12  0.05  0.02  0.04  0.02  3.79  0.01
  67412  8.47    25.08  1.32  5.47  0.23   0.730  4.47  0.03  0.91  0.11 -0.08  0.02  0.13  0.02  3.74  0.01
  67415  8.86    12.57  1.21  4.36  0.42   0.675  4.41  0.07  1.10  0.10  0.07  0.04  0.05  0.03  3.77  0.01
  67438  6.95    17.63  0.84  3.18  0.21   0.383  4.45  0.02  1.41  0.04  0.14  0.02 -0.01  0.01  3.84  0.00
  67446  8.37    10.75  1.02  3.53  0.41   0.424  4.45  0.03  1.29  0.09  0.10  0.04  0.01  0.02  3.83  0.00
  67458  7.92    23.06  0.96  4.73  0.18   0.709  4.43  0.05  1.05  0.08  0.03  0.02  0.07  0.03  3.76  0.01
  67460  9.02    14.33  1.09  4.80  0.33   0.560  4.48  0.03  1.00  0.03 -0.04  0.02  0.07  0.00  3.78  0.00
  67461  6.76    10.54  0.90  1.87  0.37   0.083  4.50  0.03  1.92  0.13  0.23  0.04  0.04  0.02  3.94  0.00
  67470  6.66    17.51  0.87  2.88  0.22   0.491  4.33  0.07  1.43  0.10  0.27  0.04 -0.02  0.03  3.81  0.01
  67483  6.43    15.41  0.80  2.37  0.23   0.256  4.45  0.02  1.72  0.10  0.23  0.02 -0.05  0.02  3.88  0.00
  67493  8.15    22.86  1.05  4.95  0.20   0.594  4.48  0.03  0.96  0.03 -0.06  0.02  0.08  0.00  3.77  0.00
  67494  4.96    13.48  0.72  0.61  0.23   1.059  3.46  0.23  1.46  0.66  1.09  0.04  0.39  0.03  3.67  0.01
  67495  6.65    10.06  0.83  1.66  0.36   0.218  4.42  0.06  1.89  0.08  0.30  0.05 -0.07  0.02  3.90  0.01
  67502  9.02    11.69  1.18  4.36  0.44   0.664  4.41  0.07  1.10  0.11  0.07  0.04  0.04  0.03  3.77  0.01
  67514  9.61    12.14  1.52  5.03  0.54   0.600  4.45  0.06  0.97  0.10 -0.02  0.04  0.07  0.01  3.77  0.00
  67521  6.84    11.82  0.80  2.20  0.29   0.335  4.36  0.07  1.59  0.17  0.28  0.04 -0.03  0.04  3.86  0.01
  67529  7.00    10.39  0.76  2.08  0.32   0.373  4.30  0.06  1.70  0.11  0.36  0.05 -0.04  0.03  3.84  0.01
  67534  8.34    14.24  1.05  4.11  0.32   0.739  4.28  0.07  1.02  0.10  0.17  0.04  0.10  0.04  3.75  0.01
  67548  6.45    12.12  0.59  1.87  0.21   0.094  4.50  0.03  1.88  0.07  0.22  0.02  0.03  0.01  3.94  0.00
  67551  8.87    13.07  1.18  4.45  0.39   0.645  4.42  0.07  1.07  0.12  0.05  0.05  0.05  0.03  3.77  0.01
  67555  6.54    11.11  0.84  1.77  0.33   0.510  4.17  0.04  1.78  0.13  0.52  0.04 -0.01  0.03  3.81  0.01
  67572  8.85    17.61  1.33  5.08  0.33   0.670  4.46  0.04  0.95  0.12 -0.04  0.02  0.09  0.02  3.76  0.01
  67575  7.94    10.21  1.09  2.99  0.46   0.466  4.39  0.06  1.42  0.11  0.20  0.04 -0.02  0.03  3.82  0.01
  67588  7.79    11.62  0.95  3.12  0.36   0.377  4.44  0.03  1.40  0.06  0.14  0.03 -0.01  0.01  3.84  0.00
  67589  6.39    10.52  0.52  1.50  0.22   1.179  3.61  0.13  1.41  0.38  0.96  0.03  0.52  0.04  3.66  0.01
  67590  6.88    16.79  0.64  3.01  0.17   0.470  4.38  0.06  1.43  0.10  0.21  0.03 -0.02  0.03  3.82  0.01
  67596  6.66    11.24  0.68  1.91  0.26   0.116  4.49  0.02  1.87  0.10  0.22  0.03  0.01  0.02  3.93  0.00
  67600  7.14    11.93  0.96  2.52  0.35   0.423  4.33  0.08  1.51  0.11  0.29  0.06 -0.02  0.04  3.83  0.01
  67620  6.43    50.20  0.85  4.93  0.08   0.703  4.43  0.02  0.96  0.02 -0.01  0.01  0.09  0.01  3.75  0.00
  67628  9.17    10.56  0.91  4.29  0.37   0.632  4.39  0.07  1.09  0.15  0.08  0.03  0.04  0.04  3.78  0.01
  67630  7.12    12.73  0.71  2.64  0.24   0.303  4.44  0.03  1.56  0.08  0.19  0.03 -0.03  0.02  3.87  0.00
  67639  7.37    14.37  0.93  3.16  0.28   0.800  4.12  0.04  1.27  0.08  0.42  0.04  0.17  0.04  3.72  0.01
  67644  9.07    10.41  1.45  4.16  0.61   0.602  4.40  0.07  1.08  0.16  0.07  0.05  0.04  0.03  3.78  0.01
  67645  7.47    14.98  0.94  3.35  0.27   0.487  4.42  0.04  1.39  0.10  0.16  0.02 -0.03  0.03  3.82  0.01
  67648  6.34    16.69  0.78  2.45  0.20   0.484  4.23  0.05  1.45  0.10  0.37  0.03  0.02  0.02  3.81  0.00
  67652  7.17    15.23  0.91  3.08  0.26   0.518  4.33  0.06  1.37  0.10  0.24  0.04 -0.00  0.03  3.80  0.01
  67669  4.32    10.96  0.88 -0.48  0.35  -0.146  4.61  0.05  4.12  0.21  0.45  0.04  1.07  0.16  4.16  0.02
  67672  9.23    11.15  0.91  4.47  0.36   0.566  4.41  0.06  1.04  0.11  0.04  0.03  0.05  0.02  3.78  0.01
  67673  6.90    16.66  0.98  3.01  0.26   0.432  4.41  0.05  1.48  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
  67682  8.53    14.18  1.10  4.29  0.34   0.644  4.39  0.07  1.09  0.13  0.08  0.03  0.04  0.04  3.77  0.01
  67685  8.14    15.03  0.98  4.02  0.28   0.560  4.41  0.06  1.13  0.14  0.08  0.03  0.03  0.03  3.79  0.01
  67694 10.73    15.29 29.87  6.65  8.48   0.408  4.38  0.14  1.53  0.41  0.24  0.22 -0.01  0.03  3.83  0.01
  67696  6.11    18.66  1.00  2.46  0.23   0.478  4.26  0.06  1.47  0.10  0.34  0.05  0.01  0.03  3.81  0.01
  67714  6.10    10.03  0.91  1.11  0.39   0.042  4.47  0.04  2.24  0.10  0.31  0.03  0.06  0.02  3.96  0.00
  67755  7.20    10.64  0.96  2.33  0.39   0.441  4.29  0.06  1.61  0.13  0.35  0.05 -0.03  0.03  3.83  0.01
  67762  8.71    10.23  1.17  3.76  0.50   0.604  4.38  0.08  1.17  0.14  0.12  0.04  0.02  0.04  3.78  0.01
  67772  8.54    10.24  0.97  3.59  0.41   0.590  4.39  0.08  1.23  0.11  0.14  0.05  0.01  0.03  3.79  0.01
  67776 10.12    12.82  1.57  5.66  0.53   0.835  4.47  0.03  0.92  0.06 -0.07  0.03  0.18  0.02  3.73  0.01
  67781  9.70    11.95  6.99  5.09  2.54   0.680  4.42  0.09  1.02  0.16  0.02  0.13  0.08  0.04  3.76  0.01
  67782  5.91    15.46  0.79  1.86  0.22   0.202  4.45  0.02  1.90  0.04  0.27  0.02 -0.07  0.01  3.90  0.00
  67783  9.97    17.24  7.96  6.15  2.01   0.620  4.42  0.08  0.95  0.10 -0.01  0.06  0.08  0.01  3.77  0.01
  67784  7.96    11.78  1.05  3.32  0.39   0.484  4.41  0.04  1.39  0.10  0.17  0.02 -0.02  0.03  3.82  0.01
  67794  9.20    14.28  1.48  4.97  0.45   0.660  4.46  0.05  0.95  0.11 -0.04  0.04  0.09  0.02  3.76  0.01
  67818  7.43    15.42  0.67  3.37  0.19   0.446  4.41  0.05  1.31  0.06  0.15  0.03  0.00  0.01  3.82  0.00
  67819  5.53    19.97  1.46  2.03  0.32   0.444  4.25  0.05  1.65  0.12  0.41  0.04 -0.02  0.03  3.82  0.01
  67825  7.69    11.15  1.18  2.93  0.46   0.550  4.29  0.06  1.39  0.12  0.29  0.06  0.01  0.03  3.80  0.01
  67828  8.61    11.88  1.26  3.98  0.46   0.724  4.27  0.07  1.01  0.09  0.18  0.05  0.10  0.03  3.75  0.01
  67837  9.28    17.52  1.00  5.50  0.25   0.768  4.48  0.03  0.94  0.04 -0.06  0.02  0.14  0.01  3.74  0.00
  67838  8.55    10.87  1.27  3.73  0.51   0.480  4.43  0.04  1.31  0.12  0.12  0.05 -0.00  0.03  3.81  0.01
  67840  8.69    11.13  1.09  3.92  0.43   0.526  4.43  0.05  1.22  0.12  0.09  0.04  0.01  0.03  3.80  0.01
  67845  8.15    12.27  1.01  3.59  0.36   0.642  4.30  0.09  1.12  0.13  0.19  0.06  0.05  0.04  3.77  0.01
  67851  6.17    15.53  0.83  2.13  0.23   1.009  3.68  0.11  1.04  0.28  0.76  0.03  0.38  0.03  3.68  0.01
  67857  7.53    11.86  0.68  2.90  0.25   0.440  4.41  0.05  1.48  0.09  0.20  0.03 -0.04  0.03  3.83  0.01
  67858 10.14    11.81  1.92  5.50  0.71   0.739  4.46  0.04  0.92  0.10 -0.06  0.06  0.12  0.03  3.74  0.01
  67863  9.02    16.73  1.35  5.14  0.35   0.605  4.48  0.04  0.95  0.04 -0.06  0.02  0.08  0.00  3.77  0.00
  67870  8.72    10.59  1.30  3.84  0.53   0.515  4.43  0.05  1.24  0.13  0.10  0.04  0.01  0.03  3.80  0.01
  67871  7.99    13.29  2.20  3.61  0.72   0.571  4.38  0.07  1.20  0.15  0.13  0.06  0.02  0.04  3.79  0.01
  67875  8.32    14.03  1.03  4.06  0.32   0.554  4.42  0.06  1.13  0.11  0.07  0.03  0.03  0.02  3.79  0.01
  67879  8.21    13.33  1.09  3.83  0.36   0.543  4.43  0.04  1.27  0.10  0.12  0.03 -0.00  0.03  3.80  0.01
  67890  6.05    15.80  0.85  2.04  0.23   1.129  3.69  0.11  1.21  0.30  0.82  0.03  0.48  0.03  3.66  0.01
  67894  8.36    10.50  1.04  3.47  0.43   0.448  4.43  0.04  1.37  0.10  0.14  0.04 -0.01  0.03  3.82  0.01
  67900  9.52    13.06  1.22  5.10  0.41   0.765  4.44  0.05  0.96  0.08 -0.02  0.04  0.12  0.02  3.74  0.01
  67901  9.17    10.80  1.35  4.34  0.54   0.550  4.45  0.05  1.06  0.09  0.01  0.05  0.05  0.02  3.79  0.00
  67902  7.47    10.79  1.42  2.64  0.57   0.315  4.44  0.04  1.55  0.12  0.19  0.05 -0.03  0.03  3.86  0.00
  67907  8.52    10.81  1.11  3.69  0.45   0.576  4.39  0.07  1.22  0.14  0.13  0.04  0.01  0.04  3.79  0.01
  67919  7.27    10.95  0.79  2.47  0.31   0.275  4.45  0.02  1.65  0.10  0.20  0.03 -0.04  0.02  3.88  0.00
  67918  6.83    18.95  0.81  3.22  0.19   0.415  4.42  0.03  1.36  0.06  0.15  0.02 -0.00  0.01  3.83  0.00
  67921  7.45    19.00  0.83  3.84  0.19   0.454  4.44  0.03  1.25  0.09  0.09  0.01  0.01  0.02  3.82  0.00
  67923  8.94    10.55  9.02  4.06  3.71   0.139  4.46  0.07  1.82  0.20  0.23  0.11 -0.01  0.03  3.92  0.01
  67927  2.68    88.17  0.75  2.41  0.04   0.580  4.20  0.03  1.47  0.05  0.40  0.02  0.00  0.03  3.79  0.01
  67928  7.17    13.44  0.94  2.81  0.30   0.363  4.41  0.04  1.53  0.11  0.21  0.03 -0.03  0.03  3.85  0.01
  67929  5.16    12.84  0.80  0.70  0.27   1.093  3.57  0.14  1.69  0.47  1.08  0.04  0.43  0.04  3.67  0.01
  67939  8.66    10.52  1.43  3.77  0.59   0.606  4.38  0.08  1.16  0.15  0.12  0.05  0.03  0.04  3.78  0.01
  67941  8.88    15.26  1.16  4.80  0.33   0.675  4.47  0.04  1.05  0.06 -0.01  0.03  0.08  0.02  3.76  0.00
  67945  8.30    10.70  0.95  3.45  0.39   0.498  4.40  0.05  1.33  0.13  0.16  0.03 -0.01  0.03  3.81  0.01
  67953  6.19    29.57  1.75  3.54  0.26   0.530  4.42  0.05  1.33  0.10  0.14  0.02 -0.02  0.02  3.81  0.01
  67961  8.58    14.83  1.24  4.44  0.36   0.641  4.41  0.07  1.07  0.13  0.06  0.04  0.05  0.03  3.77  0.01
  67998  9.04    10.96  1.34  4.24  0.53   0.537  4.46  0.05  1.10  0.09  0.02  0.05  0.04  0.02  3.79  0.00
  68000  8.09    13.86  1.03  3.80  0.32   0.590  4.39  0.07  1.21  0.13  0.13  0.04  0.01  0.04  3.79  0.01
  68004  8.46    11.52  1.19  3.77  0.45   0.491  4.43  0.05  1.27  0.12  0.12  0.04  0.00  0.03  3.81  0.01
  68030  6.16    41.28  0.79  4.24  0.09   0.518  4.40  0.01  1.00  0.01  0.04  0.01  0.05  0.00  3.79  0.00
  68036  8.76    10.15  1.11  3.79  0.48   0.426  4.46  0.03  1.26  0.08  0.08  0.04  0.02  0.02  3.82  0.00
  68038  6.85    16.19  1.15  2.90  0.31   0.477  4.37  0.07  1.45  0.10  0.23  0.05 -0.03  0.03  3.82  0.01
  68061 11.35    13.37  6.22  6.98  2.02   0.620  4.49  0.03  0.94  0.03 -0.08  0.01  0.08  0.00  3.77  0.00
  68065  6.31    13.81  0.78  2.01  0.25   0.401  4.23  0.06  1.62  0.11  0.42  0.05 -0.01  0.03  3.83  0.01
  68066  8.37    17.14  0.80  4.54  0.20   0.713  4.42  0.06  1.05  0.08  0.04  0.03  0.07  0.03  3.76  0.01
  68069  9.18    10.82  1.81  4.35  0.73   0.868  4.18  0.12  0.93  0.05  0.23  0.12  0.21  0.05  3.71  0.01
  68074  8.95    11.49  1.27  4.25  0.48   0.522  4.45  0.05  1.11  0.09  0.03  0.05  0.04  0.02  3.79  0.01
  68076  8.45    22.52  0.73  5.21  0.14   0.770  4.41  0.03  0.89  0.05 -0.02  0.01  0.13  0.01  3.74  0.00
  68077  8.26    11.30  0.88  3.53  0.34   0.501  4.41  0.05  1.32  0.13  0.15  0.03 -0.01  0.03  3.81  0.01
  68079  5.82    11.48  0.76  1.12  0.29   1.140  3.40  0.14  1.08  0.40  1.05  0.03  0.49  0.04  3.66  0.01
  68081  7.98    18.90  4.54  4.36  1.04   0.500  4.44  0.05  1.20  0.13  0.07  0.07  0.02  0.03  3.80  0.01
  68083  8.63    13.91  1.26  4.35  0.39   0.491  4.48  0.03  1.10  0.04  0.00  0.02  0.05  0.01  3.80  0.00
  68085  7.59    18.56  0.62  3.93  0.15   0.664  4.30  0.09  1.07  0.13  0.17  0.03  0.06  0.04  3.76  0.01
  68090  9.32    16.28  1.66  5.38  0.44   0.807  4.47  0.03  0.94  0.06 -0.05  0.03  0.15  0.02  3.73  0.01
  68091  8.74    12.60  1.11  4.24  0.38   0.713  4.35  0.09  1.03  0.09  0.10  0.06  0.08  0.03  3.76  0.01
  68101  6.00    26.24  0.67  3.09  0.11   0.780  4.10  0.00  1.26  0.04  0.44  0.02  0.17  0.00  3.72  0.00
  68105  9.09    12.24  0.89  4.53  0.32   0.613  4.40  0.07  0.98  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  68107  7.68    20.43  1.41  4.23  0.30   0.541  4.44  0.04  1.13  0.09  0.05  0.02  0.03  0.02  3.79  0.00
  68110  7.06    10.49  0.87  2.16  0.36   0.236  4.43  0.04  1.74  0.12  0.25  0.04 -0.05  0.03  3.89  0.01
  68134  7.65    22.47  0.85  4.41  0.17   0.612  4.39  0.08  0.99  0.12  0.05  0.03  0.07  0.02  3.77  0.01
  68139  9.87    11.04  1.72  5.08  0.68   0.699  4.46  0.05  0.98  0.12 -0.03  0.06  0.09  0.03  3.75  0.01
  68160  8.53    26.17  1.18  5.62  0.20   0.820  4.47  0.04  0.89  0.04 -0.08  0.02  0.18  0.01  3.72  0.00
  68162  7.54    22.54  0.91  4.30  0.18   0.593  4.39  0.07  1.02  0.12  0.06  0.03  0.06  0.02  3.78  0.01
  68170  6.65    14.00  0.79  2.38  0.25   0.790  4.07  0.04  1.60  0.06  0.57  0.05  0.15  0.04  3.73  0.01
  68174  8.58    10.16  1.15  3.61  0.49   0.461  4.43  0.04  1.32  0.12  0.13  0.04 -0.00  0.03  3.82  0.01
  68191  4.71    15.61  0.57  0.68  0.16   1.075  3.63  0.12  1.86  0.44  1.07  0.03  0.40  0.04  3.67  0.01
  68193  8.27    18.54  1.79  4.61  0.42   0.665  4.45  0.06  1.08  0.09  0.03  0.05  0.06  0.03  3.77  0.01
  68194  8.26    16.32  1.13  4.32  0.30   0.517  4.46  0.03  1.12  0.09  0.02  0.04  0.04  0.02  3.80  0.00
  68199  9.59    10.91  1.55  4.78  0.62   0.608  4.43  0.07  0.97  0.10 -0.00  0.06  0.07  0.01  3.77  0.00
  68251  7.97    13.30  1.37  3.59  0.45   0.475  4.43  0.04  1.34  0.10  0.14  0.04 -0.01  0.03  3.82  0.01
  68255  9.06    11.17  1.25  4.30  0.49   0.624  4.41  0.07  1.08  0.15  0.06  0.05  0.05  0.04  3.78  0.01
  68257  8.38    11.68  1.10  3.72  0.41   0.505  4.43  0.05  1.28  0.11  0.11  0.04  0.00  0.03  3.81  0.01
  68263  7.03    11.99  1.30  2.42  0.47   0.980  3.77  0.11  1.05  0.27  0.69  0.05  0.35  0.03  3.68  0.01
  68265  7.14    10.43  0.88  2.23  0.37   0.481  4.21  0.04  1.54  0.08  0.41  0.04  0.01  0.01  3.81  0.00
  68310  8.19    16.01  1.10  4.21  0.30   0.564  4.40  0.07  1.06  0.11  0.06  0.03  0.05  0.02  3.78  0.01
  68323  7.38    15.85  0.86  3.38  0.24   0.508  4.41  0.04  1.36  0.08  0.16  0.02 -0.02  0.02  3.81  0.01
  68348  7.39    20.78  0.93  3.98  0.20   0.493  4.45  0.03  1.22  0.07  0.08  0.01  0.02  0.01  3.81  0.00
  68367  8.67    15.29  1.05  4.59  0.30   0.570  4.43  0.06  1.03  0.11  0.02  0.03  0.06  0.02  3.78  0.01
  68369  7.80    10.40  0.79  2.89  0.33   0.916  3.93  0.07  1.09  0.19  0.55  0.04  0.30  0.03  3.69  0.01
  68375  7.58    10.51  0.94  2.69  0.39   1.199  3.82  0.02  1.25  0.09  0.72  0.04  0.52  0.01  3.66  0.00
  68377  8.87    11.96  0.72  4.26  0.26   0.533  4.44  0.04  1.15  0.09  0.05  0.02  0.03  0.02  3.79  0.00
  68380  6.36    12.89  0.94  1.91  0.32   0.486  4.20  0.03  1.68  0.11  0.47  0.03 -0.02  0.03  3.81  0.01
  68382  7.80    12.90  0.66  3.35  0.22   0.687  4.25  0.06  1.21  0.07  0.27  0.04  0.06  0.04  3.76  0.01
  68390  5.77    17.43  0.78  1.98  0.20   0.480  4.19  0.03  1.65  0.07  0.46  0.03  0.00  0.01  3.81  0.00
  68394  8.34    13.17  1.06  3.94  0.35   0.630  4.40  0.07  1.16  0.11  0.10  0.04  0.02  0.03  3.78  0.01
  68396  9.48    11.73  1.91  4.83  0.71   0.552  4.46  0.05  1.05  0.09  0.00  0.05  0.05  0.02  3.79  0.00
  68413  6.49    15.34  0.86  2.42  0.24   0.333  4.40  0.06  1.62  0.13  0.25  0.03 -0.04  0.03  3.86  0.01
  68414  6.57    13.03  0.77  2.14  0.26   0.240  4.43  0.04  1.76  0.11  0.26  0.02 -0.06  0.03  3.89  0.00
  68423  8.16    10.54  1.11  3.27  0.46   0.471  4.41  0.05  1.38  0.11  0.17  0.03 -0.02  0.03  3.82  0.01
  68434  6.73    22.80  0.78  3.52  0.15   0.473  4.37  0.05  1.23  0.07  0.16  0.03  0.02  0.02  3.81  0.00
  68452  8.88    11.94  1.39  4.27  0.51   0.456  4.47  0.03  1.15  0.03  0.03  0.02  0.04  0.01  3.81  0.00
  68455  5.96    13.01  0.63  1.53  0.21   0.352  4.26  0.05  1.87  0.13  0.45  0.03 -0.05  0.03  3.85  0.01
  68458  8.64    10.68  1.26  3.78  0.51   0.518  4.43  0.05  1.25  0.12  0.10  0.04  0.01  0.03  3.80  0.01
  68461  8.93    12.61  1.07  4.43  0.37   0.703  4.40  0.07  1.05  0.08  0.06  0.04  0.06  0.03  3.76  0.01
  68468  9.39    10.59  1.40  4.51  0.57   0.654  4.42  0.07  1.06  0.13  0.04  0.06  0.06  0.03  3.77  0.01
  68472  8.37    13.92  0.80  4.09  0.25   0.526  4.44  0.05  1.16  0.08  0.07  0.03  0.03  0.02  3.80  0.00
  68498  5.98    11.33  0.76  1.25  0.29   0.089  4.44  0.05  2.10  0.10  0.32  0.04  0.00  0.02  3.94  0.01
  68504  9.38    12.69  1.11  4.90  0.38   0.689  4.47  0.04  1.04  0.07 -0.01  0.03  0.08  0.02  3.76  0.01
  68506  7.92    12.20  1.02  3.35  0.36   0.455  4.42  0.05  1.37  0.11  0.15  0.04 -0.01  0.03  3.82  0.01
  68507  7.57    15.89  1.15  3.58  0.31   0.485  4.43  0.04  1.32  0.10  0.13  0.04 -0.01  0.03  3.81  0.01
  68513  7.53    10.02  0.88  2.53  0.38   0.840  4.05  0.05  1.50  0.10  0.56  0.05  0.20  0.04  3.72  0.01
  68519  8.96    19.94  1.12  5.46  0.24   0.771  4.47  0.04  0.93  0.04 -0.06  0.02  0.14  0.01  3.74  0.00
  68520  4.23    14.94  0.88  0.10  0.26   0.121  4.21  0.03  2.54  0.14  0.63  0.03 -0.06  0.02  3.91  0.00
  68527 11.57    13.01  6.77  7.14  2.26   0.746  4.46  0.05  0.90  0.09 -0.07  0.05  0.13  0.02  3.74  0.01
  68539  8.32    15.60  1.32  4.29  0.37   0.540  4.44  0.04  1.12  0.10  0.05  0.03  0.03  0.02  3.79  0.00
  68547  7.93    18.15  0.98  4.22  0.24   0.614  4.39  0.08  1.10  0.16  0.09  0.02  0.03  0.04  3.78  0.01
  68548  9.52    11.17  6.77  4.76  2.63   0.790  4.40  0.13  0.95  0.16  0.02  0.18  0.15  0.03  3.73  0.01
  68563  8.04    15.09  0.83  3.93  0.24   0.578  4.40  0.07  1.20  0.14  0.12  0.02  0.01  0.04  3.79  0.01
  68573  8.71    18.09  1.41  5.00  0.34   0.707  4.46  0.05  1.01  0.05 -0.02  0.03  0.09  0.02  3.75  0.00
  68576  7.23    11.75  0.86  2.58  0.32   0.466  4.32  0.06  1.48  0.11  0.29  0.04 -0.01  0.03  3.82  0.01
  68578  7.69    17.59  1.10  3.92  0.27   0.962  4.12  0.03  1.10  0.08  0.36  0.05  0.30  0.03  3.69  0.01
  68586  8.31    11.11  0.96  3.54  0.38   0.692  4.27  0.07  1.16  0.11  0.24  0.05  0.06  0.04  3.76  0.01
  68587  8.14    15.37  1.39  4.07  0.39   0.685  4.36  0.10  1.06  0.10  0.10  0.06  0.06  0.04  3.76  0.01
  68593  7.16    26.87  0.84  4.31  0.14   0.563  4.42  0.07  1.07  0.12  0.05  0.02  0.05  0.02  3.78  0.01
  68595  8.60    11.92  1.17  3.98  0.43   0.791  4.18  0.07  0.97  0.06  0.25  0.06  0.16  0.03  3.73  0.01
  68602  8.57    19.35  1.10  5.00  0.25   0.716  4.46  0.05  0.99  0.04 -0.03  0.03  0.10  0.01  3.75  0.00
  68616  8.53    10.83  2.38  3.70  0.95   0.586  4.39  0.07  1.11  0.16  0.09  0.07  0.04  0.04  3.78  0.01
  68619  7.54    16.44  1.02  3.62  0.27   0.594  4.39  0.07  1.24  0.09  0.15  0.04  0.01  0.03  3.79  0.01
  68628  8.11    10.92  1.47  3.30  0.58   0.590  4.37  0.09  1.24  0.09  0.16  0.07  0.01  0.03  3.79  0.01
  68631  7.93    11.15  1.05  3.17  0.41   0.524  4.39  0.07  1.36  0.07  0.18  0.06 -0.01  0.03  3.81  0.01
  68634  7.12    38.28  0.88  5.03  0.10   0.740  4.40  0.01  0.91  0.01 -0.00  0.01  0.12  0.00  3.74  0.00
  68637  6.16    10.40  0.56  1.25  0.23   0.026  4.48  0.03  2.27  0.10  0.31  0.02  0.09  0.02  3.97  0.00
  68641  6.18    26.13  1.22  3.27  0.20   0.480  4.42  0.04  1.41  0.09  0.17  0.02 -0.03  0.02  3.82  0.01
  68642  8.59    12.55  1.08  4.08  0.37   0.619  4.39  0.08  1.14  0.15  0.10  0.03  0.03  0.04  3.78  0.01
  68645  8.33    11.00  0.92  3.54  0.36   0.563  4.41  0.06  1.30  0.06  0.15  0.05 -0.01  0.02  3.80  0.01
  68646  7.66    13.01  1.03  3.23  0.34   0.387  4.44  0.03  1.38  0.07  0.14  0.02 -0.00  0.01  3.84  0.00
  68661  8.00    12.15  1.12  3.42  0.40   0.417  4.44  0.03  1.33  0.08  0.12  0.03  0.00  0.01  3.83  0.00
  68664  9.01    15.48  0.95  4.96  0.27   0.707  4.47  0.05  1.00  0.04 -0.02  0.03  0.10  0.01  3.75  0.00
  68680  9.80    10.12  1.47  4.83  0.63   0.651  4.44  0.06  0.99  0.13 -0.01  0.06  0.07  0.03  3.76  0.01
  68682  6.27    60.24  0.78  5.17  0.06   0.733  4.46  0.02  0.96  0.03 -0.04  0.01  0.11  0.01  3.75  0.00
  68688  9.28    17.70  1.31  5.52  0.32   0.853  4.45  0.03  0.91  0.06 -0.05  0.02  0.18  0.02  3.73  0.01
  68696  9.38    11.25  1.66  4.64  0.64   0.586  4.43  0.07  0.99  0.10  0.01  0.06  0.06  0.02  3.78  0.00
  68697  7.56    13.40  0.90  3.20  0.29   0.463  4.40  0.05  1.40  0.11  0.19  0.02 -0.02  0.03  3.82  0.01
  68705  6.30    12.93  1.55  1.86  0.52   0.452  4.21  0.05  1.72  0.13  0.46  0.05 -0.02  0.03  3.82  0.01
  68707  6.24    15.91  0.80  2.25  0.22   0.406  4.29  0.06  1.54  0.10  0.34  0.04 -0.01  0.03  3.83  0.01
  68714 10.16    12.17  1.71  5.59  0.61   0.681  4.47  0.04  0.91  0.09 -0.07  0.03  0.11  0.01  3.75  0.00
  68716  8.71    17.52  1.31  4.93  0.33   0.747  4.42  0.05  0.97  0.09  0.01  0.03  0.10  0.02  3.75  0.01
  68734  8.63    20.34  1.14  5.17  0.24   0.741  4.45  0.05  0.95  0.05 -0.03  0.03  0.12  0.01  3.74  0.00
  68736  7.00    18.15  0.87  3.29  0.21   0.490  4.42  0.04  1.41  0.06  0.17  0.02 -0.03  0.02  3.82  0.01
  68739  6.39    11.06  1.02  1.61  0.40   1.321  3.57  0.01  1.40  0.14  1.01  0.05  0.66  0.01  3.64  0.00
  68756  3.67    10.56  0.52 -1.21  0.21  -0.049  4.19  0.03  3.41  0.08  0.79  0.04  0.20  0.03  3.99  0.01
  68762  9.21    13.66  1.31  4.89  0.42   0.735  4.43  0.06  0.99  0.08  0.01  0.04  0.09  0.02  3.75  0.01
  68770  7.65    16.10  0.92  3.68  0.25   0.420  4.46  0.02  1.27  0.09  0.09  0.03  0.02  0.02  3.83  0.00
  68774  9.29    15.20  1.36  5.20  0.39   0.600  4.48  0.03  0.96  0.03 -0.06  0.02  0.08  0.00  3.77  0.00
  68779  7.79    10.52  0.82  2.90  0.34   0.584  4.20  0.04  1.28  0.07  0.35  0.04  0.05  0.02  3.78  0.01
  68785  6.95    22.98  0.87  3.76  0.17   0.484  4.45  0.03  1.25  0.06  0.09  0.02  0.01  0.01  3.81  0.00
  68792  7.58    20.94  0.64  4.18  0.13   0.635  4.41  0.06  1.15  0.11  0.09  0.02  0.02  0.03  3.78  0.01
  68796  8.21    22.84  0.68  5.00  0.13   0.590  4.49  0.02  0.98  0.02 -0.07  0.01  0.08  0.00  3.77  0.00
  68799  8.77    18.78  1.26  5.14  0.29   0.707  4.48  0.04  0.99  0.07 -0.04  0.02  0.10  0.01  3.75  0.00
  68801  8.77    19.99  1.16  5.27  0.25   0.859  4.43  0.05  0.93  0.03 -0.02  0.03  0.16  0.01  3.73  0.00
  68802  7.99    10.85  0.91  3.17  0.36   0.405  4.44  0.03  1.46  0.11  0.17  0.04 -0.02  0.03  3.84  0.01
  68805  8.08    20.62  1.20  4.65  0.25   0.612  4.41  0.07  0.98  0.13  0.02  0.02  0.07  0.02  3.77  0.01
  68811  7.70    11.63  0.82  3.03  0.31   0.355  4.44  0.03  1.44  0.06  0.16  0.03 -0.01  0.01  3.85  0.00
  68819  8.18    12.40  1.11  3.65  0.39   0.548  4.42  0.05  1.30  0.08  0.14  0.03 -0.01  0.02  3.80  0.01
  68830  8.15    11.68  1.24  3.49  0.46   0.580  4.39  0.07  1.25  0.10  0.14  0.05  0.01  0.03  3.79  0.01
  68839  9.17    10.05  1.39  4.18  0.60   0.597  4.40  0.07  1.09  0.16  0.07  0.05  0.04  0.04  3.78  0.01
  68869  9.29    10.34  1.31  4.36  0.55   0.682  4.40  0.08  1.08  0.10  0.07  0.05  0.05  0.03  3.77  0.01
  68881  9.32    11.80  1.46  4.68  0.54   0.792  4.41  0.09  1.01  0.04  0.03  0.07  0.12  0.02  3.74  0.01
  68882  9.32    12.98  1.33  4.89  0.45   0.573  4.46  0.05  0.97  0.04 -0.03  0.04  0.07  0.00  3.78  0.00
  68890  8.45    10.68  1.20  3.59  0.49   0.493  4.42  0.05  1.30  0.12  0.13  0.04 -0.00  0.03  3.81  0.01
  68895  3.25    32.17  0.77  0.79  0.11   1.091  3.63  0.15  1.82  0.55  1.05  0.03  0.41  0.05  3.67  0.01
  68903  8.10    11.81  0.88  3.46  0.32   0.379  4.46  0.02  1.33  0.08  0.11  0.03  0.01  0.02  3.84  0.00
  68904  7.58    10.40  0.84  2.67  0.35   1.029  3.92  0.06  1.33  0.17  0.64  0.04  0.36  0.02  3.68  0.00
  68914  8.75    16.25  1.59  4.80  0.43   0.587  4.45  0.06  1.00  0.10 -0.01  0.04  0.07  0.02  3.78  0.00
  68933  2.06    53.52  0.79  0.70  0.07   1.011  3.53  0.20  1.48  0.60  1.04  0.02  0.34  0.02  3.68  0.00
  68936  8.35    26.14  1.18  5.44  0.20   0.827  4.46  0.03  0.95  0.07 -0.05  0.01  0.16  0.01  3.73  0.01
  68940  5.46    18.22  1.07  1.76  0.26   0.347  4.25  0.05  1.75  0.17  0.43  0.03 -0.04  0.04  3.85  0.01
  68950  8.38    16.02  1.09  4.40  0.30   0.571  4.41  0.06  1.03  0.12  0.04  0.03  0.05  0.02  3.78  0.01
  68967  7.82    12.18  1.12  3.25  0.40   0.496  4.41  0.05  1.37  0.11  0.17  0.03 -0.02  0.03  3.81  0.01
  68969  8.42    10.73  0.92  3.57  0.37   0.484  4.43  0.04  1.33  0.10  0.13  0.04 -0.01  0.03  3.81  0.01
  68986  9.17    12.10  1.39  4.58  0.50   0.638  4.40  0.07  1.02  0.15  0.04  0.05  0.06  0.03  3.77  0.01
  68991  9.04    17.12  1.29  5.21  0.33   0.700  4.46  0.04  0.93  0.11 -0.06  0.02  0.11  0.02  3.75  0.01
  68994  7.76    15.05  1.05  3.65  0.30   0.441  4.45  0.02  1.30  0.07  0.11  0.01  0.00  0.01  3.82  0.00
  68999  8.80    10.55  1.46  3.92  0.60   0.541  4.43  0.05  1.24  0.13  0.10  0.05  0.01  0.03  3.80  0.01
  69012  6.45    24.74  1.26  3.42  0.22   0.660  4.29  0.05  1.27  0.09  0.25  0.03  0.03  0.03  3.77  0.01
  69026  9.43    10.10  1.44  4.45  0.62   0.670  4.43  0.07  1.08  0.09  0.04  0.06  0.06  0.03  3.77  0.01
  69039  8.40    11.79  0.98  3.76  0.36   0.483  4.43  0.04  1.23  0.08  0.09  0.03  0.02  0.02  3.81  0.00
  69040  6.80    19.65  0.68  3.27  0.15   0.372  4.45  0.02  1.41  0.06  0.14  0.01 -0.01  0.01  3.84  0.00
  69054  7.61    16.06  1.72  3.64  0.47   0.620  4.39  0.08  1.19  0.10  0.12  0.06  0.02  0.03  3.78  0.01
  69063  8.88    14.91  1.28  4.75  0.37   0.621  4.41  0.06  0.96  0.12  0.01  0.03  0.07  0.02  3.77  0.01
  69066  7.78    12.30  1.57  3.23  0.55   0.530  4.39  0.07  1.34  0.09  0.17  0.06 -0.01  0.03  3.81  0.01
  69090  6.02    34.87  0.57  3.73  0.07   0.581  4.41  0.05  1.27  0.08  0.13  0.02 -0.00  0.02  3.79  0.01
  69093  9.13    11.75  1.19  4.48  0.44   0.660  4.44  0.07  1.09  0.10  0.04  0.05  0.05  0.03  3.77  0.01
  69094  8.10    12.05  1.14  3.50  0.41   0.477  4.43  0.04  1.35  0.10  0.14  0.04 -0.01  0.03  3.82  0.01
  69102  8.78    14.73  3.72  4.62  1.10   0.712  4.42  0.08  0.98  0.12  0.01  0.10  0.09  0.03  3.75  0.01
  69114  8.71    12.95  0.97  4.27  0.33   0.550  4.42  0.05  1.09  0.11  0.05  0.02  0.04  0.02  3.79  0.01
  69124  9.08    16.92  1.21  5.22  0.31   0.711  4.47  0.04  0.96  0.10 -0.05  0.02  0.11  0.01  3.75  0.00
  69128  7.70    11.33  1.16  2.97  0.45   0.908  3.95  0.06  1.08  0.17  0.52  0.05  0.29  0.03  3.69  0.01
  69136  8.94    10.17  1.29  3.98  0.55   0.615  4.38  0.08  1.13  0.15  0.11  0.05  0.03  0.04  3.78  0.01
  69137  8.51    13.25  1.08  4.12  0.35   0.649  4.39  0.08  1.11  0.12  0.10  0.04  0.04  0.04  3.77  0.01
  69143  7.77    18.41  1.09  4.10  0.26   0.516  4.44  0.05  1.17  0.09  0.07  0.02  0.02  0.02  3.80  0.01
  69150 10.36    11.55  1.03  5.67  0.39   0.877  4.46  0.03  0.89  0.05 -0.07  0.03  0.20  0.03  3.72  0.01
  69151  9.42    15.11  1.48  5.32  0.43   0.661  4.46  0.05  0.91  0.09 -0.06  0.03  0.10  0.01  3.76  0.00
  69152  9.25    10.70  1.55  4.40  0.63   0.790  4.27  0.11  0.98  0.05  0.16  0.10  0.14  0.04  3.74  0.01
  69157  7.77    11.14  0.98  3.00  0.38   0.520  4.33  0.07  1.36  0.10  0.24  0.05 -0.00  0.03  3.80  0.01
  69160  7.95    16.37  1.09  4.02  0.29   0.656  4.39  0.09  1.12  0.11  0.10  0.05  0.04  0.03  3.77  0.01
  69166  8.95    10.44  1.12  4.04  0.47   0.624  4.39  0.08  1.14  0.14  0.10  0.04  0.03  0.04  3.78  0.01
  69171  7.45    16.24  0.84  3.50  0.23   0.460  4.43  0.05  1.27  0.07  0.12  0.03  0.01  0.01  3.82  0.00
  69178  6.87    18.19  0.85  3.17  0.20   0.442  4.42  0.04  1.46  0.09  0.19  0.02 -0.03  0.03  3.83  0.01
  69184  7.59    11.80  0.87  2.95  0.32   0.357  4.44  0.03  1.46  0.07  0.16  0.03 -0.01  0.02  3.85  0.00
  69185  7.28    10.89  0.84  2.47  0.34   0.835  4.05  0.04  1.51  0.11  0.57  0.04  0.20  0.04  3.72  0.01
  69191  4.74    17.93  0.61  1.01  0.15   0.938  3.51  0.23  1.18  0.61  0.95  0.02  0.28  0.02  3.69  0.00
  69195  9.40    10.93  1.59  4.59  0.63   0.655  4.43  0.07  1.03  0.14  0.02  0.06  0.06  0.03  3.77  0.01
  69200  7.87    11.55  1.86  3.18  0.70   0.345  4.45  0.02  1.43  0.13  0.14  0.05 -0.01  0.03  3.85  0.00
  69202  8.19    18.64  1.18  4.54  0.28   0.572  4.42  0.06  1.03  0.12  0.03  0.02  0.05  0.02  3.78  0.01
  69206  8.33    13.81  1.74  4.03  0.55   0.623  4.39  0.07  1.13  0.15  0.10  0.04  0.03  0.04  3.78  0.01
  69210  8.98    14.46  0.92  4.78  0.28   0.606  4.42  0.06  0.98  0.12  0.00  0.03  0.07  0.02  3.77  0.01
  69214  8.75    13.78  1.05  4.45  0.33   0.580  4.40  0.06  1.00  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  69218  8.92    11.44  1.11  4.21  0.42   0.542  4.44  0.04  1.13  0.10  0.05  0.03  0.03  0.02  3.79  0.00
  69220  8.29    20.49  1.10  4.85  0.23   0.690  4.48  0.03  1.03  0.03 -0.03  0.02  0.09  0.01  3.76  0.00
  69226  4.82    27.27  0.78  2.00  0.13   0.541  4.19  0.04  1.63  0.08  0.46  0.03 -0.02  0.02  3.80  0.01
  69227  7.97    11.54  1.13  3.28  0.43   0.983  4.06  0.04  1.29  0.09  0.49  0.05  0.32  0.03  3.69  0.01
  69228  8.28    11.24  1.21  3.53  0.47   0.515  4.41  0.05  1.29  0.13  0.14  0.04 -0.00  0.03  3.81  0.01
  69237  9.69    11.45  1.65  4.98  0.63   0.979  4.19  0.04  0.94  0.03  0.23  0.04  0.28  0.03  3.70  0.01
  69238  8.29    14.00  0.95  4.02  0.30   0.529  4.43  0.06  1.16  0.08  0.07  0.03  0.03  0.02  3.80  0.00
  69240  8.80    18.84  1.24  5.18  0.29   0.773  4.44  0.04  0.96  0.08 -0.02  0.02  0.12  0.02  3.74  0.01
  69245  9.59    14.87  2.58  5.45  0.75   0.632  4.45  0.06  0.93  0.09 -0.04  0.04  0.08  0.01  3.76  0.00
  69256  7.54    15.88  0.93  3.54  0.26   0.594  4.36  0.06  1.23  0.09  0.17  0.04  0.02  0.03  3.79  0.01
  69265  6.85    10.76  0.89  2.01  0.36   0.130  4.49  0.02  1.88  0.13  0.23  0.04 -0.01  0.02  3.93  0.00
  69281  8.28    17.39  1.54  4.48  0.39   0.690  4.41  0.07  1.07  0.09  0.06  0.04  0.06  0.03  3.76  0.01
  69282  7.32    14.72  0.91  3.16  0.27   0.506  4.40  0.05  1.39  0.06  0.18  0.04 -0.02  0.02  3.81  0.01
  69283  7.42    13.54  0.94  3.08  0.30   0.448  4.40  0.05  1.45  0.10  0.19  0.03 -0.03  0.03  3.83  0.01
  69298  6.07    13.60  0.66  1.74  0.21   0.190  4.45  0.02  1.93  0.03  0.27  0.02 -0.06  0.01  3.91  0.00
  69299  6.61    12.75  0.82  2.14  0.28   0.917  3.91  0.10  1.47  0.25  0.69  0.04  0.27  0.04  3.70  0.01
  69313  8.94    13.48  1.04  4.59  0.34   0.512  4.48  0.03  1.06  0.02 -0.02  0.02  0.05  0.00  3.79  0.00
  69322  7.88    17.36  0.72  4.08  0.18   0.652  4.39  0.08  1.13  0.11  0.10  0.04  0.03  0.03  3.77  0.01
  69328  7.82    15.37  2.60  3.75  0.73   0.604  4.37  0.08  1.14  0.16  0.12  0.06  0.03  0.04  3.78  0.01
  69340  6.42    21.78  0.85  3.11  0.17   0.479  4.42  0.04  1.44  0.07  0.18  0.02 -0.04  0.02  3.82  0.00
  69347  8.98    12.99  1.18  4.55  0.40   0.600  4.40  0.07  0.98  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  69374  8.97    10.88  1.29  4.15  0.52   0.474  4.47  0.02  1.18  0.08  0.04  0.04  0.03  0.02  3.81  0.00
  69389  4.99    12.45  0.90  0.47  0.31  -0.118  4.63  0.03  3.25  0.16  0.32  0.04  0.86  0.12  4.12  0.02
  69390  8.47    10.46  1.27  3.57  0.53   0.651  4.30  0.08  1.14  0.14  0.19  0.07  0.05  0.04  3.77  0.01
  69399  7.81    11.30  1.82  3.08  0.70   0.385  4.44  0.04  1.39  0.14  0.14  0.07 -0.00  0.03  3.84  0.01
  69400  8.52    25.89  1.04  5.59  0.18   0.840  4.46  0.03  0.90  0.07 -0.06  0.01  0.18  0.01  3.73  0.01
  69401  7.78    11.30  1.82  3.05  0.70   0.505  4.38  0.07  1.36  0.13  0.20  0.07 -0.01  0.03  3.81  0.01
  69403  7.15    15.27  0.96  3.07  0.27   0.333  4.45  0.02  1.43  0.09  0.14  0.03 -0.00  0.02  3.85  0.00
  69406  8.25    10.08  0.88  3.27  0.38   0.445  4.43  0.04  1.41  0.10  0.16  0.04 -0.02  0.03  3.83  0.01
  69411  8.56    11.81  1.01  3.92  0.37   0.542  4.43  0.04  1.24  0.11  0.10  0.04  0.01  0.03  3.80  0.01
  69413  7.51    10.75  0.84  2.67  0.34   0.533  4.23  0.05  1.41  0.11  0.36  0.05  0.03  0.02  3.79  0.00
  69414  7.05    44.89  1.01  5.31  0.10   0.733  4.50  0.01  1.00  0.02 -0.06  0.00  0.11  0.01  3.75  0.00
  69415  5.07    14.22  0.98  0.83  0.30   1.130  3.43  0.14  1.19  0.43  1.07  0.04  0.48  0.04  3.66  0.01
  69427  4.18    14.59  0.95  0.00  0.28   1.323  3.19  0.21  1.44  0.68  1.37  0.04  0.73  0.06  3.63  0.01
  69431  8.82    10.11  1.27  3.84  0.55   0.486  4.44  0.04  1.23  0.13  0.09  0.06  0.01  0.03  3.81  0.01
  69437  8.23    13.89  1.01  3.94  0.32   0.511  4.43  0.05  1.18  0.09  0.08  0.03  0.02  0.02  3.80  0.01
  69441  7.89    11.60  1.10  3.21  0.41   0.529  4.40  0.07  1.35  0.07  0.17  0.05 -0.01  0.02  3.81  0.01
  69443  8.59    13.69  1.09  4.27  0.35   0.546  4.44  0.04  1.12  0.10  0.05  0.02  0.03  0.02  3.79  0.00
  69457  8.91    17.32  0.93  5.10  0.23   0.659  4.44  0.05  0.91  0.11 -0.04  0.02  0.09  0.01  3.76  0.00
  69481  6.62    16.66  4.78  2.73  1.25   0.394  4.42  0.07  1.42  0.16  0.17  0.10 -0.01  0.03  3.84  0.01
  69483  4.53    21.03  0.83  1.14  0.17   0.233  4.24  0.03  1.93  0.10  0.49  0.02 -0.03  0.02  3.88  0.00
  69493  5.89    17.94  0.81  2.16  0.20   0.489  4.21  0.01  1.54  0.09  0.42  0.02  0.01  0.01  3.81  0.00
  69508  7.28    13.69  0.96  2.96  0.31   0.372  4.44  0.03  1.47  0.09  0.17  0.04 -0.02  0.02  3.84  0.00
  69516  9.87    10.63  2.32  5.00  0.95   0.774  4.43  0.08  0.94  0.09 -0.01  0.08  0.13  0.03  3.74  0.01
  69518  7.17    26.22  0.71  4.26  0.12   0.530  4.46  0.03  1.16  0.08  0.04  0.01  0.03  0.01  3.79  0.00
  69523  6.82    10.64  1.65  1.95  0.67   0.349  4.37  0.07  1.68  0.13  0.30  0.08 -0.04  0.03  3.85  0.01
  69524  8.11    12.86  1.24  3.66  0.42   0.515  4.43  0.05  1.26  0.12  0.11  0.04  0.00  0.03  3.81  0.01
  69528  8.09    20.78  1.23  4.68  0.26   0.561  4.48  0.03  1.00  0.03 -0.04  0.02  0.07  0.00  3.78  0.00
  69536  5.53    30.06  0.74  2.92  0.11   0.537  4.26  0.04  1.34  0.11  0.30  0.01  0.03  0.02  3.79  0.00
  69535  7.63    16.08  0.70  3.66  0.19   0.502  4.37  0.06  1.19  0.11  0.14  0.03  0.03  0.03  3.80  0.01
  69549  7.97    11.36  0.92  3.25  0.35   0.603  4.29  0.06  1.30  0.13  0.26  0.04  0.02  0.03  3.78  0.01
  69555  8.71    14.82  1.77  4.56  0.52   0.650  4.42  0.07  1.04  0.14  0.04  0.05  0.06  0.03  3.77  0.01
  69558  8.52    10.79  1.28  3.69  0.52   0.464  4.43  0.05  1.28  0.12  0.11  0.06  0.01  0.03  3.82  0.01
  69564  6.36    24.09  1.07  3.27  0.19   0.593  4.30  0.06  1.30  0.12  0.25  0.03  0.02  0.03  3.79  0.01
  69566  8.56    10.31  1.11  3.63  0.47   0.512  4.43  0.05  1.27  0.11  0.11  0.05  0.00  0.03  3.81  0.01
  69569  6.23    22.40  0.63  2.98  0.12   1.071  3.83  0.04  1.03  0.10  0.62  0.02  0.43  0.02  3.67  0.00
  69592  6.38    16.95  0.75  2.53  0.19   0.194  4.48  0.02  1.60  0.10  0.16  0.03 -0.01  0.01  3.90  0.00
  69596  7.73    14.01  1.14  3.46  0.35   0.519  4.41  0.05  1.34  0.09  0.15  0.03 -0.02  0.02  3.81  0.01
  69612  5.29    12.79  0.87  0.82  0.30   1.007  3.51  0.22  1.39  0.63  1.02  0.03  0.34  0.02  3.68  0.01
  69643  7.59    17.95  1.07  3.86  0.26   0.564  4.42  0.05  1.24  0.12  0.11  0.01  0.00  0.03  3.80  0.01
  69645  9.41    11.00  1.56  4.62  0.62   0.665  4.43  0.07  1.04  0.13  0.02  0.06  0.06  0.03  3.77  0.01
  69646  7.53    11.88  0.92  2.90  0.34   0.378  4.42  0.04  1.50  0.11  0.20  0.04 -0.03  0.03  3.84  0.01
  69650  6.56    10.83  0.63  1.73  0.25   0.096  4.48  0.03  1.99  0.12  0.25  0.03  0.01  0.02  3.94  0.00
  69653  7.03    23.46  1.93  3.88  0.36   0.570  4.39  0.06  1.18  0.16  0.11  0.03  0.02  0.04  3.79  0.01
  69658  5.53    12.49  0.85  1.01  0.30   0.001  4.49  0.02  2.37  0.09  0.32  0.03  0.14  0.02  3.98  0.00
  69660  8.76    13.01  1.31  4.33  0.44   0.610  4.40  0.07  1.06  0.16  0.06  0.04  0.05  0.03  3.78  0.01
  69671  6.31    47.51  0.78  4.69  0.07   0.596  4.38  0.01  0.89  0.01  0.01  0.01  0.08  0.00  3.77  0.00
  69673 -0.05    88.85  0.74 -0.31  0.04   1.239  3.29  0.28  1.89  1.05  1.36  0.03  0.58  0.06  3.65  0.01
  69676  8.88    10.10  0.77  3.90  0.33   0.677  4.28  0.09  1.03  0.12  0.17  0.05  0.08  0.04  3.76  0.01
  69682  8.89    16.30  1.36  4.95  0.36   0.675  4.46  0.04  0.97  0.11 -0.03  0.02  0.09  0.02  3.76  0.01
  69694  8.81    11.29  1.16  4.07  0.45   0.494  4.46  0.04  1.15  0.09  0.04  0.05  0.03  0.02  3.80  0.01
  69699  6.68    21.01  0.66  3.29  0.14   0.580  4.31  0.05  1.28  0.09  0.24  0.03  0.03  0.02  3.79  0.01
  69700  8.96    16.16  3.30  5.00  0.89   0.832  4.42  0.08  0.93  0.05 -0.01  0.09  0.17  0.02  3.73  0.01
  69701  4.07    46.74  0.87  2.42  0.08   0.511  4.23  0.05  1.53  0.09  0.39  0.02  0.01  0.03  3.80  0.01
  69709  7.78    22.15  0.77  4.51  0.15   0.615  4.41  0.08  1.01  0.12  0.03  0.02  0.06  0.02  3.77  0.01
  69713  4.75    33.54  0.56  2.38  0.08   0.236  4.43  0.03  1.61  0.08  0.22  0.01 -0.02  0.01  3.89  0.00
  69715  7.62    16.97  0.87  3.77  0.22   0.460  4.44  0.03  1.26  0.08  0.10  0.01  0.01  0.01  3.82  0.00
  69721  8.54    10.04  0.75  3.55  0.33   0.435  4.44  0.03  1.31  0.07  0.11  0.02  0.00  0.01  3.82  0.00
  69722  6.57    13.40  0.98  2.21  0.32   0.294  4.42  0.03  1.72  0.08  0.25  0.02 -0.06  0.02  3.87  0.01
  69724  8.94    14.12  1.35  4.69  0.42   0.735  4.40  0.06  0.99  0.08  0.03  0.04  0.09  0.02  3.75  0.01
  69727  6.44    19.19  1.75  2.86  0.40   0.275  4.47  0.02  1.50  0.09  0.15  0.03 -0.01  0.02  3.87  0.00
  69732  4.18    33.58  0.61  1.81  0.08   0.087  4.50  0.02  1.92  0.05  0.23  0.01  0.04  0.01  3.94  0.00
  69735  6.38    20.72  0.63  2.96  0.13   0.376  4.41  0.02  1.44  0.05  0.18  0.02 -0.01  0.01  3.84  0.00
  69738  8.07    16.13  0.70  4.11  0.19   0.594  4.36  0.08  1.07  0.16  0.10  0.02  0.04  0.04  3.78  0.01
  69742  9.66    13.36  1.51  5.29  0.49   0.808  4.47  0.03  0.94  0.06 -0.05  0.03  0.15  0.02  3.73  0.01
  69743  8.36    12.87  1.06  3.91  0.36   0.465  4.46  0.03  1.20  0.08  0.06  0.04  0.02  0.02  3.81  0.00
  69744  8.32    12.19  0.67  3.75  0.24   0.456  4.44  0.03  1.27  0.08  0.10  0.02  0.01  0.01  3.82  0.00
  69751  6.25    30.99  0.83  3.71  0.12   0.504  4.37  0.05  1.16  0.08  0.14  0.02  0.03  0.02  3.80  0.01
  69758  7.87    10.00  1.12  2.87  0.49   0.264  4.47  0.02  1.50  0.10  0.15  0.04 -0.01  0.02  3.88  0.00
  69775  6.88    11.07  0.96  2.10  0.38   0.341  4.33  0.06  1.59  0.15  0.31  0.04 -0.02  0.03  3.85  0.01
  69780  8.66    10.02  1.10  3.66  0.48   0.573  4.38  0.07  1.23  0.14  0.14  0.05  0.01  0.03  3.79  0.01
  69781  8.67    15.36  1.12  4.60  0.32   0.650  4.43  0.08  1.02  0.12  0.02  0.04  0.07  0.02  3.77  0.01
  69783  8.65    23.53  1.37  5.51  0.25   0.782  4.47  0.04  0.92  0.04 -0.06  0.02  0.15  0.01  3.73  0.00
  69785  9.05    10.18  1.26  4.09  0.54   0.486  4.46  0.04  1.16  0.08  0.04  0.05  0.03  0.02  3.80  0.01
  69786 10.29    10.39  1.59  5.37  0.66   0.771  4.46  0.05  0.91  0.10 -0.06  0.06  0.14  0.03  3.74  0.01
  69790  8.48    12.03  1.61  3.88  0.58   0.631  4.39  0.08  1.13  0.13  0.11  0.04  0.03  0.04  3.78  0.01
  69793  7.00    18.35  0.59  3.32  0.14   0.745  4.17  0.05  1.20  0.06  0.35  0.03  0.11  0.04  3.74  0.01
  69796  7.29    22.05  0.79  4.01  0.16   0.590  4.39  0.08  1.17  0.16  0.11  0.02  0.02  0.04  3.79  0.01
  69804  8.56    10.30  1.31  3.62  0.55   0.500  4.42  0.05  1.28  0.12  0.13  0.05  0.00  0.03  3.81  0.01
  69811  8.35    11.98  0.73  3.74  0.27   0.510  4.42  0.05  1.22  0.10  0.10  0.03  0.02  0.02  3.80  0.01
  69815  8.78    11.82  1.13  4.14  0.42   0.560  4.42  0.06  1.12  0.14  0.07  0.04  0.03  0.03  3.79  0.01
  69819 11.37    10.17 15.54  6.41  6.64   1.160  3.76  0.44  1.03  0.39  0.67  0.50  0.54  0.07  3.65  0.01
  69821  9.24    12.79  2.03  4.77  0.69   1.000  4.12  0.05  0.95  0.03  0.30  0.05  0.34  0.03  3.69  0.01
  69822  8.93    10.95  1.25  4.13  0.50   0.673  4.40  0.09  1.10  0.10  0.08  0.05  0.05  0.03  3.77  0.01
  69828  6.95    12.49  0.91  2.43  0.32   0.244  4.46  0.02  1.67  0.10  0.20  0.03 -0.04  0.02  3.89  0.00
  69838  7.26    17.85  1.12  3.52  0.27   0.486  4.42  0.04  1.36  0.11  0.15  0.02 -0.02  0.03  3.82  0.01
  69855  7.53    14.28  0.61  3.30  0.19   0.395  4.45  0.03  1.37  0.06  0.13  0.02 -0.00  0.01  3.83  0.00
  69862  6.32    14.10  0.59  2.07  0.18   0.466  4.21  0.02  1.60  0.07  0.43  0.02 -0.00  0.00  3.81  0.00
  69867  7.54    13.93  0.82  3.26  0.26   0.548  4.33  0.06  1.31  0.10  0.23  0.04  0.01  0.03  3.80  0.01
  69872  8.65    14.66  1.09  4.48  0.32   0.705  4.41  0.06  1.05  0.08  0.05  0.04  0.06  0.03  3.76  0.01
  69879  4.80    14.63  0.69  0.63  0.21   1.057  3.48  0.23  1.47  0.64  1.09  0.03  0.39  0.03  3.67  0.01
  69881  6.47    30.47  1.00  3.89  0.14   0.723  4.24  0.08  1.04  0.11  0.21  0.04  0.10  0.04  3.75  0.01
  69884  8.44    13.86  1.10  4.15  0.35   0.537  4.44  0.04  1.15  0.09  0.06  0.02  0.03  0.02  3.79  0.00
  69886  8.20    13.00  1.02  3.77  0.34   0.766  4.17  0.05  1.00  0.08  0.27  0.04  0.15  0.03  3.73  0.01
  69896  4.89    23.36  0.50  1.73  0.10   0.243  4.36  0.05  1.82  0.13  0.34  0.02 -0.06  0.03  3.88  0.01
  69904  6.54    10.20  0.96  1.58  0.41   0.284  4.31  0.05  1.79  0.10  0.38  0.04 -0.04  0.02  3.87  0.01
  69922  7.66    14.77  0.84  3.51  0.25   0.473  4.41  0.05  1.32  0.10  0.15  0.04 -0.00  0.03  3.82  0.01
  69923  7.21    12.07  0.99  2.62  0.36   0.318  4.44  0.03  1.57  0.10  0.20  0.04 -0.03  0.02  3.86  0.00
  69924 10.10    15.06  4.45  5.99  1.28   0.746  4.45  0.05  0.93  0.10 -0.05  0.06  0.12  0.03  3.74  0.01
  69929  5.86    11.08  0.91  1.08  0.36   0.013  4.49  0.03  2.33  0.08  0.32  0.03  0.11  0.02  3.97  0.00
  69939  8.35    14.20  1.15  4.11  0.35   0.480  4.47  0.02  1.16  0.08  0.03  0.04  0.03  0.02  3.81  0.00
  69941  8.16    13.04  1.22  3.74  0.41   0.920  3.98  0.08  0.93  0.10  0.43  0.05  0.30  0.03  3.69  0.01
  69946  8.77    14.04  1.05  4.51  0.33   0.609  4.40  0.07  0.98  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  69951  7.10    13.61  0.63  2.77  0.20   0.294  4.46  0.02  1.55  0.04  0.17  0.01 -0.02  0.01  3.87  0.00
  69965  5.87    56.23  0.94  4.62  0.08   0.518  4.49  0.01  1.06  0.02 -0.03  0.01  0.05  0.00  3.79  0.00
  69967  9.28    10.83  1.32  4.45  0.53   0.635  4.40  0.07  1.04  0.15  0.05  0.05  0.06  0.03  3.77  0.01
  69971  8.73    11.44  1.43  4.02  0.54   0.559  4.42  0.06  1.19  0.14  0.09  0.04  0.02  0.03  3.79  0.01
  69974  4.52    17.47  0.94  0.73  0.23   0.128  4.27  0.04  2.07  0.09  0.49  0.03 -0.02  0.01  3.91  0.00
  69982  8.31    24.66  1.05  5.27  0.19   0.793  4.45  0.03  0.96  0.08 -0.03  0.01  0.13  0.02  3.74  0.01
  69989  5.41    38.33  0.81  3.33  0.09   0.385  4.45  0.02  1.40  0.05  0.13  0.01 -0.01  0.01  3.84  0.00
  69991  9.75    16.36  3.37  5.82  0.89   0.747  4.46  0.05  0.89  0.08 -0.07  0.05  0.14  0.02  3.74  0.01
  69992  9.49    10.57  1.05  4.61  0.43   0.613  4.40  0.07  0.97  0.12  0.02  0.04  0.07  0.02  3.77  0.01
  69995  5.93    14.60  0.83  1.75  0.25   0.082  4.50  0.03  1.96  0.10  0.23  0.03  0.04  0.02  3.94  0.00
  69997  8.01    15.61  1.15  3.98  0.32   0.516  4.43  0.05  1.18  0.09  0.08  0.03  0.02  0.02  3.80  0.00
  70011  7.39    16.65  2.45  3.50  0.64   0.600  4.37  0.08  1.22  0.13  0.15  0.07  0.02  0.03  3.79  0.01
  70012  5.14    11.90  0.95  0.52  0.35   1.023  3.49  0.21  1.53  0.69  1.09  0.04  0.35  0.02  3.68  0.01
  70015  8.62    10.26  1.22  3.68  0.52   0.411  4.46  0.02  1.28  0.08  0.09  0.04  0.01  0.02  3.83  0.00
  70021  8.86    11.96  2.19  4.25  0.80   0.557  4.44  0.06  1.14  0.15  0.05  0.07  0.03  0.04  3.79  0.01
  70022  6.18    14.29  0.78  1.96  0.24   0.201  4.45  0.02  1.89  0.05  0.26  0.02 -0.06  0.01  3.90  0.00
  70024  9.81    14.11  1.52  5.56  0.47   0.616  4.50  0.01  0.96  0.01 -0.08  0.01  0.08  0.00  3.77  0.00
  70025  8.17    19.22  1.32  4.59  0.30   0.619  4.41  0.07  0.98  0.12  0.02  0.03  0.07  0.02  3.77  0.01
  70027  4.84    17.12  0.68  1.01  0.17   1.228  3.60  0.13  1.75  0.39  1.07  0.03  0.54  0.05  3.65  0.01
  70033  8.12    10.97  0.98  3.32  0.39   0.448  4.43  0.04  1.39  0.10  0.15  0.05 -0.02  0.03  3.82  0.01
  70035  5.22    20.69  0.63  1.80  0.13   0.281  4.34  0.02  1.82  0.05  0.36  0.02 -0.05  0.02  3.87  0.00
  70038  6.42    10.82  0.81  1.59  0.33   0.915  3.86  0.09  1.66  0.28  0.80  0.04  0.26  0.04  3.70  0.01
  70051  6.45    11.52  0.70  1.76  0.26   0.156  4.45  0.04  1.92  0.12  0.28  0.02 -0.04  0.02  3.92  0.00
  70066  7.40    14.05  1.49  3.14  0.46   0.549  4.34  0.07  1.35  0.11  0.23  0.07  0.00  0.03  3.80  0.01
  70088  9.07    13.95  0.87  4.79  0.27   0.642  4.43  0.06  0.97  0.12 -0.00  0.02  0.08  0.02  3.76  0.01
  70090  4.05    13.19  0.86 -0.35  0.28  -0.030  4.28  0.03  2.86  0.15  0.61  0.04  0.16  0.03  3.98  0.01
  70096  8.76    11.98  1.31  4.15  0.48   0.558  4.42  0.05  1.16  0.14  0.08  0.04  0.02  0.03  3.79  0.01
  70102  8.30    11.80  1.59  3.66  0.59   0.870  4.07  0.05  0.99  0.11  0.36  0.06  0.25  0.03  3.70  0.01
  70103  7.33    20.00  0.78  3.84  0.17   0.437  4.45  0.03  1.17  0.03  0.06  0.02  0.03  0.00  3.82  0.00
  70104  4.78    21.95  0.80  1.49  0.16   0.310  4.23  0.03  1.78  0.11  0.46  0.01 -0.02  0.02  3.85  0.00
  70105  8.26    10.09  0.74  3.28  0.32   0.581  4.31  0.08  1.23  0.11  0.22  0.05  0.03  0.03  3.79  0.01
  70109  9.55    10.25  1.40  4.60  0.59   0.496  4.48  0.03  1.08  0.02 -0.00  0.02  0.05  0.00  3.80  0.00
  70118  7.72    10.94  1.24  2.92  0.49   0.418  4.41  0.05  1.49  0.11  0.20  0.03 -0.03  0.03  3.83  0.01
  70123  8.31    18.93  1.40  4.70  0.32   0.628  4.41  0.07  0.96  0.12  0.01  0.03  0.08  0.02  3.77  0.01
  70127  8.01    12.89  0.97  3.56  0.33   0.414  4.45  0.02  1.29  0.09  0.10  0.03  0.01  0.02  3.83  0.00
  70132  7.64    10.28  0.85  2.70  0.36   0.343  4.42  0.05  1.55  0.11  0.21  0.05 -0.03  0.02  3.86  0.01
  70140  8.12    16.20  1.00  4.17  0.27   0.574  4.39  0.08  1.04  0.11  0.06  0.04  0.05  0.02  3.78  0.01
  70142  8.90    23.65  1.14  5.77  0.21   0.877  4.47  0.02  0.90  0.07 -0.07  0.01  0.20  0.02  3.72  0.01
  70159  7.97    11.03  1.26  3.18  0.50   0.401  4.43  0.04  1.46  0.13  0.17  0.05 -0.02  0.03  3.84  0.01
  70163  8.15    15.37  1.07  4.08  0.30   0.725  4.27  0.07  1.00  0.09  0.17  0.04  0.10  0.03  3.75  0.01
  70181  8.67    19.86  1.14  5.16  0.25   0.730  4.47  0.04  0.97  0.04 -0.04  0.03  0.11  0.00  3.75  0.00
  70193  8.59    16.85  1.08  4.72  0.28   0.592  4.42  0.06  0.99  0.12  0.01  0.03  0.07  0.02  3.78  0.01
  70202  8.44    11.06  1.14  3.66  0.45   0.601  4.39  0.07  1.21  0.12  0.13  0.05  0.01  0.03  3.79  0.01
  70214 10.11    11.51  5.42  5.42  2.05   0.675  4.44  0.08  1.00  0.13  0.00  0.09  0.08  0.03  3.76  0.01
  70216  8.81    10.62  1.21  3.94  0.50   0.466  4.46  0.03  1.19  0.08  0.06  0.05  0.03  0.02  3.81  0.00
  70219  9.23    14.14  1.48  4.98  0.46   0.794  4.44  0.05  0.98  0.07 -0.01  0.04  0.13  0.02  3.74  0.01
  70227  9.36    11.32  1.52  4.63  0.58   0.628  4.42  0.07  1.01  0.15  0.03  0.06  0.06  0.03  3.77  0.01
  70235  8.13    20.43  1.27  4.68  0.27   0.590  4.42  0.06  0.99  0.12  0.01  0.02  0.06  0.02  3.78  0.01
  70238  8.37    10.50  1.25  3.48  0.52   0.558  4.40  0.07  1.30  0.08  0.15  0.06 -0.00  0.02  3.80  0.01
  70239  7.35    17.19  0.75  3.53  0.19   0.455  4.44  0.04  1.29  0.05  0.11  0.02  0.01  0.01  3.82  0.00
  70252  7.40    23.48  0.60  4.25  0.11   0.609  4.33  0.06  0.95  0.09  0.09  0.02  0.07  0.01  3.77  0.01
  70257  7.97    10.19  1.08  3.01  0.46   0.440  4.41  0.05  1.46  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
  70259  8.14    12.13  0.97  3.56  0.35   0.427  4.44  0.03  1.30  0.08  0.11  0.03  0.01  0.02  3.83  0.00
  70264  4.76    11.56  3.09  0.07  1.16   0.795  3.81  0.10  2.92  0.39  1.09  0.16  0.15  0.03  3.73  0.01
  70269  6.82    22.81  1.89  3.61  0.36   0.584  4.39  0.07  1.24  0.11  0.14  0.04  0.01  0.03  3.79  0.01
  70278  7.51    11.83  1.36  2.87  0.50   0.408  4.41  0.05  1.52  0.09  0.21  0.04 -0.03  0.03  3.84  0.01
  70279  9.73    13.01  1.38  5.30  0.46   0.627  4.46  0.05  0.92  0.04 -0.06  0.03  0.09  0.00  3.76  0.00
  70292  9.41    14.04  1.23  5.15  0.38   0.723  4.45  0.05  0.98  0.06 -0.02  0.03  0.10  0.01  3.75  0.00
  70304 10.09    13.34  1.12  5.72  0.37   0.875  4.47  0.03  0.89  0.05 -0.08  0.03  0.21  0.03  3.72  0.01
  70306  4.78    18.67  0.76  1.14  0.18   1.300  3.33  0.10  1.07  0.25  1.13  0.03  0.71  0.04  3.63  0.01
  70310  6.22    28.00  0.77  3.46  0.12   0.411  4.45  0.02  1.36  0.05  0.12  0.01 -0.00  0.01  3.83  0.00
  70324  9.33    12.96  1.30  4.89  0.44   0.640  4.43  0.07  0.94  0.10 -0.02  0.05  0.08  0.01  3.76  0.01
  70327  4.86    15.17  0.93  0.76  0.27   0.010  4.43  0.03  2.43  0.06  0.39  0.03  0.11  0.02  3.97  0.00
  70330  7.76    17.28  0.99  3.95  0.25   0.658  4.33  0.09  1.09  0.13  0.14  0.05  0.05  0.04  3.77  0.01
  70338  7.36    12.77  0.74  2.89  0.25   0.397  4.42  0.04  1.55  0.09  0.21  0.02 -0.04  0.02  3.84  0.01
  70341  8.81    15.41  1.04  4.75  0.29   0.680  4.47  0.03  1.07  0.05 -0.00  0.03  0.07  0.02  3.76  0.01
  70344  7.21    14.27  1.08  2.98  0.33   0.587  4.19  0.04  1.23  0.09  0.34  0.04  0.06  0.02  3.78  0.01
  70351  9.16    10.99  1.16  4.36  0.46   0.687  4.40  0.08  1.07  0.09  0.07  0.04  0.05  0.03  3.77  0.01
  70353  9.30    16.34  1.28  5.37  0.34   0.719  4.47  0.03  0.91  0.10 -0.08  0.03  0.12  0.02  3.74  0.01
  70354  9.33    14.42  0.97  5.12  0.29   0.640  4.45  0.05  0.89  0.04 -0.06  0.03  0.09  0.00  3.76  0.00
  70356  6.72    15.26  0.70  2.64  0.20   0.593  4.18  0.04  1.39  0.08  0.41  0.03  0.04  0.04  3.78  0.01
  70359  8.31    12.07  0.71  3.72  0.26   0.480  4.45  0.03  1.27  0.03  0.09  0.02  0.01  0.01  3.81  0.00
  70382  7.32    12.73  1.04  2.84  0.36   1.028  3.93  0.06  1.27  0.15  0.61  0.04  0.36  0.02  3.68  0.00
  70387  7.22    12.31  0.63  2.67  0.22   0.390  4.41  0.05  1.56  0.09  0.22  0.03 -0.04  0.03  3.84  0.01
  70386  6.76    27.90  2.00  3.99  0.31   0.575  4.39  0.07  1.17  0.16  0.11  0.02  0.02  0.04  3.79  0.01
  70393  7.93    15.57  0.79  3.89  0.22   0.559  4.42  0.05  1.25  0.12  0.11  0.01 -0.00  0.03  3.80  0.01
  70394  9.56    12.55  1.22  5.05  0.42   0.635  4.45  0.06  0.95  0.10 -0.04  0.04  0.08  0.01  3.76  0.01
  70400  5.10    21.56  0.90  1.77  0.18   0.124  4.47  0.01  2.01  0.06  0.27  0.01 -0.03  0.01  3.93  0.00
  70410  9.59    11.01  1.69  4.80  0.67   0.596  4.43  0.07  0.99  0.10  0.00  0.05  0.07  0.02  3.77  0.00
  70424  9.07    15.01  1.64  4.95  0.47   0.679  4.45  0.04  0.97  0.12 -0.03  0.04  0.09  0.02  3.76  0.01
  70434  8.26    12.48  1.23  3.74  0.43   0.556  4.41  0.05  1.27  0.12  0.13  0.03 -0.00  0.03  3.80  0.01
  70435  8.48    13.35  0.88  4.11  0.29   0.657  4.40  0.08  1.12  0.11  0.09  0.04  0.04  0.03  3.77  0.01
  70446  9.73    13.87  9.36  5.44  2.93   0.538  4.43  0.07  1.18  0.14  0.08  0.09  0.02  0.03  3.80  0.01
  70452  6.49    11.13  1.04  1.72  0.41   0.417  4.19  0.03  1.68  0.14  0.48  0.04 -0.01  0.03  3.82  0.01
  70459  7.26    27.44  0.85  4.45  0.14   0.595  4.42  0.07  1.04  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  70467  9.65    10.11  1.25  4.67  0.54   0.621  4.42  0.07  0.95  0.11 -0.00  0.05  0.08  0.01  3.77  0.01
  70470  8.36    24.84  0.95  5.34  0.17   0.757  4.47  0.04  0.95  0.04 -0.06  0.02  0.13  0.00  3.74  0.00
  70473  9.34    10.14  0.87  4.37  0.37   0.590  4.39  0.07  1.00  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  70474  7.33    11.41  0.62  2.62  0.24   0.460  4.33  0.05  1.50  0.10  0.29  0.03 -0.02  0.03  3.82  0.01
  70496  9.23    11.31  1.53  4.50  0.59   0.656  4.43  0.07  1.06  0.13  0.04  0.06  0.06  0.03  3.77  0.01
  70497  4.04    68.63  0.56  3.22  0.04   0.497  4.39  0.03  1.40  0.05  0.20  0.02 -0.02  0.03  3.81  0.01
  70499  7.11    23.59  0.61  3.97  0.11   0.526  4.42  0.06  1.15  0.09  0.08  0.02  0.03  0.02  3.80  0.01
  70509  9.60    10.34  1.64  4.67  0.69   0.574  4.43  0.07  1.01  0.10  0.01  0.06  0.06  0.02  3.78  0.00
  70510  8.48    10.36  1.10  3.56  0.46   0.379  4.46  0.02  1.33  0.08  0.11  0.03  0.01  0.02  3.84  0.00
  70512  9.56    16.09  1.55  5.59  0.42   0.926  4.45  0.04  0.88  0.04 -0.06  0.02  0.23  0.01  3.71  0.00
  70515  9.21    12.71  1.29  4.73  0.44   0.611  4.43  0.07  0.97  0.11 -0.01  0.05  0.07  0.02  3.77  0.01
  70520  7.27    21.32  0.83  3.91  0.17   0.581  4.40  0.07  1.21  0.14  0.12  0.02  0.01  0.04  3.79  0.01
  70525  8.16    17.17  1.16  4.33  0.29   0.566  4.41  0.07  1.05  0.11  0.05  0.03  0.05  0.02  3.78  0.01
  70538  6.48    12.99  1.09  2.05  0.36   0.941  3.84  0.10  1.38  0.29  0.73  0.05  0.30  0.04  3.69  0.01
  70550  9.97    12.43 14.56  5.44  5.09   0.602  4.38  0.11  1.12  0.25  0.09  0.17  0.05  0.04  3.78  0.01
  70552  8.07    12.29  2.24  3.52  0.79   0.393  4.44  0.03  1.38  0.14  0.13  0.06 -0.00  0.03  3.84  0.01
  70556  8.14    10.19  0.96  3.18  0.41   0.352  4.45  0.02  1.38  0.09  0.13  0.04  0.00  0.02  3.85  0.00
  70557  8.06    29.28  0.94  5.39  0.14   0.750  4.49  0.02  0.98  0.02 -0.06  0.01  0.12  0.01  3.74  0.00
  70561  8.24    10.74  1.33  3.40  0.54   0.859  4.07  0.05  1.09  0.15  0.41  0.07  0.24  0.03  3.71  0.01
  70562  8.03    13.68  1.02  3.71  0.32   0.500  4.43  0.05  1.25  0.11  0.11  0.04  0.01  0.03  3.81  0.01
  70564  8.88    11.11  1.24  4.11  0.49   0.659  4.39  0.09  1.11  0.12  0.09  0.05  0.04  0.04  3.77  0.01
  70573  8.17    11.01  1.05  3.38  0.41   0.543  4.40  0.06  1.32  0.09  0.16  0.05 -0.01  0.03  3.80  0.01
  70576  4.33    10.38  0.72 -0.59  0.30   0.434  3.95  0.03  2.84  0.09  0.94  0.03 -0.04  0.03  3.82  0.01
  70580  6.33    10.38  0.87  1.41  0.36   1.215  3.51  0.11  1.20  0.37  1.00  0.04  0.58  0.04  3.65  0.01
  70588  8.60    11.62  1.22  3.93  0.46   0.558  4.42  0.06  1.19  0.14  0.09  0.04  0.02  0.03  3.79  0.01
  70597  8.64    11.44  1.74  3.93  0.66   0.545  4.43  0.05  1.23  0.13  0.10  0.05  0.01  0.03  3.80  0.01
  70602  5.40    11.38  0.69  0.68  0.26   0.231  4.20  0.02  2.11  0.11  0.57  0.03 -0.07  0.02  3.88  0.01
  70608  8.86    22.29  1.46  5.60  0.29   0.840  4.47  0.03  0.91  0.06 -0.07  0.02  0.18  0.02  3.72  0.01
  70609  8.06    13.10  0.91  3.65  0.30   0.521  4.41  0.05  1.29  0.13  0.14  0.02 -0.01  0.03  3.81  0.01
  70616  7.20    17.53  0.86  3.42  0.21   1.039  3.94  0.03  1.01  0.06  0.51  0.02  0.40  0.01  3.68  0.00
  70618  7.22    16.27  0.54  3.28  0.15   0.454  4.41  0.05  1.40  0.12  0.18  0.02 -0.02  0.03  3.82  0.01
  70623  8.81    14.63  1.15  4.64  0.34   0.810  4.35  0.06  0.98  0.04  0.08  0.05  0.13  0.02  3.74  0.01
  70627  9.48    12.00  1.43  4.88  0.52   0.653  4.45  0.06  0.95  0.10 -0.03  0.05  0.09  0.02  3.76  0.01
  70629  9.99    11.11  1.92  5.22  0.75   0.653  4.46  0.05  0.95  0.10 -0.04  0.04  0.09  0.02  3.76  0.01
  70648  7.86    14.91  0.90  3.73  0.26   0.488  4.43  0.05  1.23  0.07  0.10  0.03  0.02  0.02  3.81  0.00
  70649  8.02    11.89  1.18  3.40  0.43   0.686  4.24  0.06  1.19  0.13  0.28  0.05  0.07  0.04  3.76  0.01
  70653  9.59    10.81  1.45  4.76  0.58   0.703  4.43  0.06  1.04  0.07  0.02  0.05  0.07  0.03  3.76  0.01
  70663  5.83    17.16  0.83  2.00  0.21   0.311  4.31  0.07  1.67  0.15  0.35  0.04 -0.04  0.03  3.86  0.01
  70668  8.30    10.26  1.05  3.36  0.44   0.436  4.43  0.04  1.40  0.11  0.15  0.04 -0.02  0.03  3.83  0.01
  70674  7.97    13.68  0.70  3.65  0.22   0.587  4.40  0.06  1.25  0.09  0.14  0.04  0.00  0.03  3.79  0.01
  70677  7.31    21.29  0.99  3.95  0.20   0.487  4.45  0.03  1.22  0.08  0.08  0.01  0.02  0.02  3.81  0.00
  70680  6.18    13.83  0.83  1.88  0.26   0.093  4.50  0.03  1.88  0.07  0.22  0.02  0.03  0.01  3.94  0.00
  70685  6.64    13.07  0.63  2.22  0.21   0.369  4.35  0.05  1.67  0.13  0.31  0.04 -0.04  0.03  3.85  0.01
  70689  8.53    11.68  1.05  3.87  0.39   0.373  4.46  0.01  1.26  0.01  0.08  0.01  0.03  0.00  3.84  0.00
  70693  6.89    10.78  1.06  2.05  0.43   0.571  4.18  0.05  1.64  0.14  0.48  0.06  0.00  0.03  3.79  0.01
  70695  7.85    26.28  0.94  4.95  0.16   0.682  4.49  0.02  1.05  0.02 -0.03  0.01  0.08  0.01  3.76  0.00
  70714  6.65    23.41  0.87  3.50  0.16   0.425  4.45  0.03  1.33  0.06  0.12  0.01  0.00  0.01  3.83  0.00
  70724  8.85    16.08  1.25  4.88  0.34   0.676  4.47  0.04  1.01  0.08 -0.02  0.02  0.08  0.01  3.76  0.00
  70728  8.94    10.94  2.45  4.14  0.97   0.660  4.41  0.09  1.09  0.13  0.06  0.09  0.06  0.03  3.77  0.01
  70741  8.25    32.07 20.15  5.78  2.73   0.533  4.44  0.06  1.18  0.14  0.07  0.08  0.02  0.03  3.80  0.01
  70745  9.97    11.74  1.48  5.32  0.55   0.858  4.42  0.05  0.91  0.05 -0.02  0.05  0.17  0.02  3.73  0.01
  70755  4.81    24.15  1.00  1.72  0.18   0.693  4.05  0.04  1.77  0.04  0.63  0.05  0.09  0.04  3.75  0.01
  70758  8.87    10.40  1.14  3.96  0.48   0.620  4.39  0.08  1.14  0.14  0.11  0.04  0.03  0.04  3.78  0.01
  70760  7.43    15.60  0.97  3.40  0.27   0.710  4.26  0.08  1.24  0.08  0.27  0.05  0.06  0.04  3.76  0.01
  70768  7.91    14.81  1.33  3.76  0.39   0.506  4.43  0.05  1.27  0.10  0.11  0.04  0.00  0.03  3.81  0.01
  70773  8.40    10.51  1.05  3.51  0.43   0.617  4.33  0.08  1.17  0.12  0.18  0.05  0.04  0.04  3.78  0.01
  70776  7.82    12.39  1.12  3.29  0.39   0.516  4.40  0.06  1.37  0.08  0.17  0.05 -0.02  0.02  3.81  0.01
  70782  7.02    24.65  1.00  3.98  0.18   0.549  4.42  0.03  1.16  0.05  0.08  0.02  0.03  0.01  3.79  0.00
  70791  5.58    10.59  0.61  0.70  0.25   0.864  3.78  0.15  2.06  0.47  0.95  0.03  0.22  0.02  3.71  0.01
  70799  9.38    11.37  1.32  4.66  0.50   0.619  4.41  0.07  0.96  0.11  0.01  0.05  0.07  0.01  3.77  0.01
  70805  9.16    16.56  1.11  5.26  0.29   0.799  4.45  0.03  0.95  0.08 -0.03  0.01  0.14  0.02  3.74  0.01
  70831  8.57    21.45  1.61  5.23  0.33   0.644  4.46  0.05  0.89  0.04 -0.07  0.03  0.09  0.00  3.76  0.00
  70839  7.10    17.69  0.91  3.34  0.22   0.511  4.42  0.04  1.37  0.07  0.16  0.03 -0.02  0.02  3.81  0.01
  70845 10.93    13.25  7.56  6.54  2.48   0.800  4.45  0.06  0.90  0.09 -0.06  0.08  0.16  0.03  3.73  0.01
  70847  9.05    10.09  1.97  4.07  0.85   0.570  4.41  0.07  1.11  0.16  0.08  0.07  0.04  0.04  3.79  0.01
  70853  8.35    15.51  1.00  4.30  0.28   0.604  4.38  0.08  1.01  0.12  0.06  0.04  0.06  0.02  3.77  0.01
  70857  6.88    51.04  0.58  5.42  0.05   0.774  4.47  0.03  0.93  0.04 -0.06  0.01  0.14  0.01  3.74  0.00
  70861  7.56    13.52  1.39  3.21  0.45   0.470  4.40  0.05  1.38  0.12  0.18  0.03 -0.02  0.03  3.82  0.01
  70868  7.84    14.79  1.10  3.69  0.32   0.626  4.33  0.09  1.15  0.13  0.16  0.05  0.04  0.04  3.78  0.01
  70873  6.36    42.43  0.59  4.50  0.06   0.702  4.42  0.05  1.08  0.07  0.05  0.02  0.05  0.02  3.76  0.01
  70886  9.08    12.49  1.33  4.56  0.46   0.590  4.41  0.07  0.99  0.11  0.02  0.05  0.06  0.02  3.78  0.00
  70889  8.93    10.93  1.20  4.12  0.48   0.574  4.41  0.06  1.12  0.16  0.08  0.04  0.03  0.04  3.79  0.01
  70894  5.96    13.10  1.28  1.55  0.42   0.159  4.44  0.04  1.94  0.11  0.29  0.03 -0.04  0.02  3.92  0.00
  70897  9.43    10.20  1.45  4.47  0.62   0.582  4.42  0.07  1.02  0.12  0.02  0.06  0.06  0.03  3.78  0.01
  70906  7.05    17.95  0.92  3.32  0.22   0.408  4.45  0.02  1.37  0.04  0.13  0.02 -0.00  0.01  3.83  0.00
  70922  8.21    17.71  1.03  4.45  0.25   0.527  4.47  0.03  1.04  0.04 -0.01  0.03  0.05  0.01  3.79  0.00
  70923  7.08    16.20  1.00  3.13  0.27   0.446  4.41  0.05  1.45  0.10  0.19  0.02 -0.03  0.03  3.83  0.01
  70931  5.38    14.66  0.89  1.21  0.26   0.056  4.48  0.02  2.21  0.05  0.30  0.02  0.04  0.02  3.95  0.00
  70951  9.10    11.27  1.18  4.36  0.46   0.615  4.40  0.07  1.07  0.16  0.06  0.04  0.04  0.04  3.78  0.01
  70952  6.10    31.51  0.50  3.59  0.07   0.428  4.46  0.02  1.33  0.05  0.11  0.01  0.00  0.01  3.83  0.00
  70955  9.69    15.60  1.96  5.66  0.55   0.827  4.47  0.03  0.90  0.08 -0.07  0.03  0.18  0.02  3.73  0.01
  70957  8.71    13.43  1.30  4.35  0.42   0.582  4.39  0.07  1.01  0.12  0.05  0.04  0.06  0.02  3.78  0.01
  70973  7.68    26.04  1.04  4.76  0.17   0.775  4.37  0.06  0.95  0.08  0.05  0.03  0.12  0.02  3.74  0.01
  70976  8.72    14.98  5.85  4.60  1.70   0.584  4.41  0.08  1.07  0.15  0.05  0.08  0.05  0.03  3.78  0.01
  70980  8.88    10.78  1.62  4.04  0.65   0.756  4.26  0.08  0.99  0.09  0.17  0.08  0.12  0.03  3.74  0.01
  70982  8.25    10.98  0.65  3.45  0.26   0.397  4.45  0.03  1.34  0.08  0.12  0.02  0.00  0.02  3.83  0.00
  70989  9.35    14.51  2.26  5.16  0.68   0.580  4.45  0.06  0.96  0.05 -0.03  0.04  0.07  0.00  3.78  0.00
  70991  8.14    12.53  0.95  3.63  0.33   0.615  4.35  0.08  1.19  0.11  0.16  0.05  0.03  0.04  3.78  0.01
  71000  8.67    11.02  0.92  3.88  0.36   0.584  4.39  0.07  1.18  0.15  0.12  0.03  0.02  0.04  3.79  0.01
  71002  5.84    11.88  0.68  1.21  0.25   1.006  3.68  0.12  1.57  0.40  0.95  0.03  0.35  0.03  3.68  0.01
  71006  7.97    22.85  1.65  4.76  0.31   0.710  4.43  0.04  1.05  0.08  0.03  0.02  0.07  0.03  3.76  0.01
  71017  9.34    10.28  1.51  4.40  0.64   0.618  4.40  0.07  1.06  0.16  0.06  0.05  0.05  0.04  3.78  0.01
  71018  7.18    10.06  0.87  2.19  0.38   0.947  3.82  0.10  1.24  0.28  0.70  0.04  0.31  0.03  3.69  0.01
  71019  8.88    11.42  1.32  4.17  0.50   0.768  4.26  0.09  0.98  0.08  0.17  0.07  0.13  0.03  3.74  0.01
  71032  8.81    11.02  1.24  4.02  0.49   0.686  4.38  0.09  1.07  0.10  0.09  0.06  0.06  0.03  3.76  0.01
  71034  7.56    18.52  1.04  3.90  0.24   0.519  4.43  0.05  1.18  0.08  0.08  0.03  0.02  0.02  3.80  0.00
  71047  9.34    15.62  1.51  5.31  0.42   0.668  4.47  0.04  0.92  0.10 -0.06  0.03  0.10  0.01  3.76  0.00
  71053  3.57    21.92  0.81  0.27  0.16   1.298  3.27  0.22  1.44  0.67  1.28  0.04  0.67  0.06  3.63  0.01
  71054  7.46    10.25  0.70  2.51  0.30   0.392  4.39  0.06  1.56  0.10  0.24  0.04 -0.04  0.03  3.84  0.01
  71058  9.68    10.63  1.70  4.81  0.69   0.680  4.44  0.06  1.00  0.12 -0.01  0.07  0.08  0.03  3.76  0.01
  71062  8.39    13.41  1.00  4.03  0.32   0.564  4.41  0.06  1.16  0.15  0.09  0.03  0.02  0.03  3.79  0.01
  71076  7.81    16.95  1.04  3.96  0.27   0.509  4.45  0.04  1.21  0.07  0.07  0.02  0.02  0.01  3.80  0.00
  71075  3.04    38.29  0.73  0.96  0.09   0.191  4.22  0.00  1.94  0.00  0.51  0.00 -0.04  0.00  3.89  0.00
  71077  7.51    10.08  0.99  2.53  0.43   0.292  4.45  0.03  1.62  0.10  0.20  0.04 -0.04  0.02  3.87  0.00
  71081  8.90    10.99  1.12  4.10  0.44   0.657  4.39  0.09  1.12  0.12  0.09  0.05  0.04  0.03  3.77  0.01
  71094  6.00    14.03  0.92  1.74  0.29   0.230  4.39  0.06  1.83  0.13  0.31  0.05 -0.06  0.03  3.89  0.01
  71103  8.53    14.48  1.21  4.33  0.36   0.569  4.40  0.07  1.04  0.11  0.06  0.03  0.05  0.02  3.78  0.01
  71104  8.19    13.25  0.83  3.80  0.27   0.544  4.42  0.04  1.30  0.09  0.13  0.02 -0.01  0.02  3.80  0.01
  71109  7.96    11.68  1.78  3.30  0.66   0.538  4.39  0.07  1.31  0.10  0.16  0.06 -0.01  0.03  3.80  0.01
  71115  5.91    19.44  0.77  2.35  0.17   0.391  4.33  0.05  1.59  0.13  0.31  0.02 -0.03  0.04  3.84  0.01
  71117  9.32    14.39  0.93  5.11  0.28   0.750  4.44  0.05  0.97  0.08 -0.01  0.03  0.11  0.02  3.75  0.01
  71132  7.03    10.13  0.93  2.06  0.40   0.485  4.20  0.02  1.60  0.11  0.44  0.03 -0.00  0.02  3.81  0.01
  71141  7.40    14.78  1.14  3.25  0.34   0.447  4.41  0.04  1.43  0.10  0.18  0.03 -0.03  0.03  3.83  0.01
  71142  7.43    11.33  1.12  2.70  0.43   0.916  3.92  0.08  1.16  0.24  0.57  0.04  0.29  0.03  3.69  0.01
  71147  9.65    12.50  1.13  5.13  0.39   0.623  4.46  0.05  0.91  0.04 -0.06  0.03  0.09  0.00  3.76  0.00
  71162  8.75    14.03  1.41  4.49  0.44   0.632  4.41  0.07  1.05  0.15  0.05  0.04  0.05  0.03  3.77  0.01
  71168  6.39    13.67  0.83  2.07  0.26   0.521  4.21  0.05  1.66  0.09  0.45  0.04 -0.01  0.03  3.80  0.01
  71177  7.70    17.28  1.01  3.89  0.25   0.544  4.42  0.05  1.25  0.11  0.11  0.03  0.00  0.03  3.80  0.01
  71184  5.86    11.42  0.68  1.15  0.26   0.482  4.12  0.04  1.94  0.08  0.61  0.04 -0.03  0.03  3.81  0.01
  71192  6.60    33.92  0.63  4.25  0.08   0.504  4.41  0.01  1.02  0.01  0.04  0.01  0.05  0.00  3.79  0.00
  71193  7.61    25.40  1.45  4.63  0.25   0.752  4.38  0.07  0.98  0.08  0.05  0.04  0.10  0.02  3.75  0.01
  71201  8.35    11.59  1.09  3.67  0.41   0.523  4.42  0.05  1.26  0.13  0.12  0.04  0.00  0.03  3.80  0.01
  71206  6.75    12.90  0.73  2.30  0.25   0.160  4.49  0.02  1.71  0.10  0.18  0.02 -0.01  0.01  3.91  0.00
  71208 10.30    12.51  3.13  5.79  1.09   0.580  4.49  0.03  0.98  0.03 -0.06  0.02  0.07  0.00  3.78  0.00
  71218  9.14    16.21  1.35  5.19  0.36   0.724  4.46  0.05  0.97  0.06 -0.04  0.03  0.11  0.01  3.75  0.00
  71232  9.41    13.79  1.65  5.11  0.52   0.635  4.45  0.06  0.95  0.10 -0.03  0.04  0.08  0.01  3.76  0.01
  71243  6.32    23.72  0.77  3.20  0.14   0.450  4.42  0.04  1.44  0.10  0.18  0.02 -0.03  0.03  3.83  0.01
  71248  8.55    14.50  0.77  4.36  0.23   0.609  4.38  0.08  0.99  0.12  0.05  0.04  0.07  0.02  3.77  0.01
  71251  6.46    34.46  0.54  4.15  0.07   0.526  4.47  0.02  1.20  0.03  0.05  0.01  0.02  0.01  3.80  0.00
  71252  9.33    12.83  1.52  4.87  0.51   0.753  4.42  0.06  0.97  0.08  0.01  0.05  0.11  0.02  3.75  0.01
  71262  9.37    13.30  1.38  4.99  0.45   0.673  4.46  0.04  0.95  0.11 -0.04  0.03  0.09  0.02  3.76  0.01
  71270  8.71    13.09  1.49  4.29  0.49   0.523  4.45  0.05  1.11  0.09  0.03  0.05  0.04  0.02  3.79  0.01
  71284  4.47    64.66  0.72  3.52  0.05   0.364  4.46  0.01  1.28  0.01  0.09  0.01  0.02  0.00  3.84  0.00
  71289  7.32    11.93  1.14  2.70  0.42   0.491  4.30  0.07  1.48  0.11  0.31  0.06 -0.01  0.03  3.81  0.01
  71291  8.95    16.03  1.03  4.97  0.28   0.580  4.49  0.03  0.98  0.03 -0.06  0.02  0.07  0.00  3.78  0.00
  71293  8.34    11.82  1.31  3.70  0.48   0.579  4.38  0.07  1.20  0.14  0.13  0.04  0.02  0.04  3.79  0.01
  71296  8.76    13.78  1.28  4.46  0.40   0.802  4.29  0.09  0.97  0.06  0.14  0.07  0.14  0.03  3.74  0.01
  71302  9.77    11.14  1.74  5.00  0.68   0.728  4.43  0.06  0.97  0.10 -0.01  0.06  0.10  0.03  3.75  0.01
  71316  7.21    10.85  0.88  2.39  0.35   0.192  4.48  0.02  1.61  0.11  0.16  0.04 -0.01  0.01  3.90  0.00
  71322  8.41    14.76  1.11  4.26  0.33   0.652  4.40  0.08  1.11  0.13  0.08  0.03  0.04  0.03  3.77  0.01
  71336  9.14    10.07  1.03  4.16  0.44   0.599  4.40  0.07  1.10  0.15  0.08  0.05  0.04  0.03  3.78  0.01
  71343  8.00    12.40  0.97  3.47  0.34   0.509  4.41  0.05  1.33  0.11  0.16  0.02 -0.01  0.03  3.81  0.01
  71347  7.73    14.22  0.97  3.49  0.30   0.461  4.43  0.05  1.31  0.10  0.13  0.04 -0.00  0.02  3.82  0.01
  71351  9.09    11.07  1.26  4.31  0.49   0.563  4.40  0.07  1.05  0.11  0.06  0.04  0.05  0.02  3.78  0.01
  71352  2.33    10.57  0.83 -2.55  0.34  -0.157  4.30  0.15  5.47  0.80  0.86  0.04  1.07  0.13  4.16  0.02
  71358  9.29    10.59  1.49  4.41  0.61   0.724  4.38  0.08  1.01  0.08  0.06  0.06  0.09  0.03  3.75  0.01
  71360  7.65    13.63  1.74  3.32  0.55   0.455  4.42  0.05  1.36  0.11  0.16  0.05 -0.01  0.03  3.82  0.01
  71362  7.93    11.61  2.65  3.25  0.99   0.526  4.41  0.08  1.26  0.13  0.13  0.08  0.01  0.03  3.80  0.01
  71366  9.48    10.15  1.22  4.51  0.52   0.673  4.44  0.07  1.08  0.08  0.03  0.05  0.06  0.03  3.77  0.01
  71368  8.09    12.82  1.13  3.63  0.38   0.504  4.43  0.05  1.29  0.11  0.12  0.04 -0.00  0.03  3.81  0.01
  71369  7.95    13.84  1.66  3.66  0.52   0.576  4.38  0.07  1.21  0.14  0.14  0.05  0.01  0.04  3.79  0.01
  71387  7.97    11.67  0.96  3.31  0.36   0.475  4.41  0.04  1.39  0.11  0.17  0.02 -0.02  0.03  3.82  0.01
  71391  9.45    12.10  1.30  4.86  0.47   0.645  4.43  0.06  0.94  0.11 -0.02  0.05  0.08  0.01  3.76  0.01
  71407  7.22    13.43  1.37  2.86  0.44   0.368  4.43  0.04  1.48  0.11  0.18  0.05 -0.02  0.02  3.85  0.01
  71409  8.86    10.64  0.95  3.99  0.39   0.509  4.44  0.04  1.19  0.08  0.08  0.03  0.02  0.02  3.80  0.00
  71423  9.09    12.62  1.25  4.60  0.43   0.631  4.40  0.07  0.97  0.13  0.02  0.04  0.07  0.02  3.77  0.01
  71425  8.32    15.92  0.74  4.33  0.20   0.568  4.41  0.07  1.05  0.12  0.05  0.02  0.05  0.02  3.78  0.01
  71431  8.19    10.53  0.83  3.30  0.34   0.594  4.30  0.07  1.28  0.11  0.24  0.06  0.02  0.03  3.78  0.01
  71440  8.07    19.31  0.71  4.50  0.16   0.674  4.44  0.04  1.12  0.07  0.05  0.02  0.04  0.02  3.77  0.01
  71449 10.06    16.15 12.01  6.10  3.23   0.625  4.41  0.08  1.04  0.16  0.04  0.09  0.06  0.04  3.77  0.01
  71462  7.79    19.12  1.43  4.20  0.33   0.755  4.26  0.07  0.98  0.08  0.17  0.05  0.11  0.04  3.74  0.01
  71466  6.59    16.94  0.59  2.73  0.15   0.505  4.29  0.05  1.42  0.11  0.30  0.02 -0.01  0.03  3.81  0.01
  71469  6.20    29.97  0.95  3.58  0.14   0.464  4.43  0.04  1.28  0.06  0.11  0.02  0.01  0.01  3.82  0.00
  71470  8.87    10.13  1.13  3.90  0.48   0.541  4.43  0.04  1.25  0.11  0.10  0.04  0.01  0.03  3.80  0.01
  71491  8.55    11.36  0.89  3.83  0.34   0.502  4.43  0.06  1.21  0.08  0.09  0.04  0.02  0.02  3.80  0.00
  71505  9.60    13.39  2.67  5.23  0.87   0.650  4.45  0.06  0.94  0.10 -0.03  0.05  0.09  0.01  3.76  0.01
  71510  6.45    11.16  1.04  1.69  0.41   0.560  4.15  0.06  1.73  0.10  0.53  0.06  0.00  0.04  3.79  0.01
  71526  8.55    12.34  1.20  4.01  0.42   0.720  4.27  0.07  1.01  0.10  0.18  0.05  0.10  0.03  3.75  0.01
  71530  6.03    35.50  0.66  3.78  0.08   0.506  4.40  0.05  1.18  0.08  0.11  0.02  0.02  0.02  3.80  0.01
  71536  4.05    10.51  0.71 -0.84  0.29  -0.152  4.57  0.04  4.47  0.20  0.52  0.04  1.14  0.15  4.17  0.02
  71541  8.38    12.67  0.75  3.89  0.26   0.490  4.44  0.05  1.22  0.08  0.09  0.02  0.02  0.02  3.81  0.00
  71548  6.95    11.67  1.36  2.29  0.51   0.468  4.27  0.07  1.52  0.11  0.35  0.07 -0.01  0.03  3.81  0.01
  71552  8.24    11.37  1.03  3.52  0.39   0.456  4.43  0.05  1.33  0.11  0.13  0.04 -0.01  0.03  3.82  0.01
  71558  9.38    13.26  3.59  4.99  1.18   0.670  4.44  0.07  1.00  0.13 -0.01  0.08  0.08  0.03  3.76  0.01
  71559  7.48    16.82  0.98  3.61  0.25   0.651  4.29  0.08  1.16  0.15  0.21  0.03  0.05  0.04  3.77  0.01
  71566  8.78    10.60  1.19  3.91  0.49   0.715  4.27  0.07  1.05  0.13  0.18  0.05  0.09  0.04  3.75  0.01
  71572  8.26    20.29  1.30  4.80  0.28   0.707  4.43  0.04  1.05  0.08  0.03  0.02  0.07  0.03  3.76  0.01
  71588  8.07    16.16  0.96  4.11  0.26   0.500  4.45  0.03  1.20  0.09  0.07  0.02  0.02  0.02  3.80  0.00
  71600  8.04    10.89  1.66  3.23  0.66   0.947  3.86  0.09  0.98  0.16  0.56  0.06  0.33  0.02  3.69  0.01
  71602  7.44    15.21  0.62  3.35  0.18   0.453  4.40  0.05  1.36  0.13  0.17  0.02 -0.01  0.03  3.82  0.01
  71601  8.94    10.63  0.90  4.07  0.37   0.545  4.44  0.04  1.15  0.08  0.06  0.03  0.03  0.01  3.79  0.00
  71618  5.39    16.56  0.55  1.49  0.15   0.030  4.51  0.03  2.08  0.07  0.25  0.02  0.12  0.01  3.97  0.00
  71619  8.89    19.24  1.61  5.31  0.36   0.770  4.45  0.05  0.96  0.07 -0.03  0.03  0.12  0.02  3.74  0.01
  71625  7.43    19.57  0.86  3.89  0.19   0.463  4.45  0.03  1.25  0.08  0.09  0.01  0.01  0.02  3.81  0.00
  71629  6.53    15.93  0.71  2.54  0.19   0.512  4.21  0.04  1.45  0.13  0.39  0.02  0.03  0.02  3.80  0.00
  71635  9.17    10.46  1.33  4.27  0.55   0.581  4.40  0.07  1.08  0.16  0.07  0.05  0.04  0.04  3.78  0.01
  71637  9.74    12.50  1.84  5.22  0.64   0.744  4.45  0.05  0.93  0.10 -0.04  0.06  0.12  0.03  3.74  0.01
  71639  6.06    27.76  0.76  3.28  0.12   0.508  4.41  0.03  1.39  0.04  0.18  0.02 -0.02  0.02  3.81  0.01
  71640  8.90    13.99  1.40  4.63  0.44   0.652  4.43  0.07  1.05  0.13  0.03  0.04  0.06  0.03  3.77  0.01
  71654  8.42    12.15  1.16  3.84  0.42   0.529  4.43  0.05  1.24  0.12  0.10  0.04  0.01  0.03  3.80  0.01
  71658  6.37    17.91  0.72  2.64  0.18   0.440  4.35  0.06  1.51  0.13  0.27  0.03 -0.03  0.04  3.83  0.01
  71657  8.54    12.25  1.10  3.98  0.39   0.452  4.46  0.03  1.21  0.08  0.06  0.04  0.03  0.02  3.81  0.00
  71664  9.09    12.44  1.52  4.56  0.53   0.704  4.41  0.07  1.04  0.08  0.05  0.05  0.07  0.03  3.76  0.01
  71681  1.35   742.12  1.40  5.70  0.02   0.900  4.48  0.01  0.94  0.02 -0.07  0.00  0.20  0.01  3.72  0.00
  71679  7.38    18.87  0.65  3.76  0.15   0.602  4.38  0.07  1.20  0.10  0.14  0.03  0.02  0.03  3.79  0.01
  71683 -0.01   742.12  1.40  4.34  0.02   0.710  4.32  0.03  0.99  0.05  0.11  0.01  0.09  0.02  3.75  0.00
  71682  6.99    25.06  0.92  3.98  0.16   0.466  4.42  0.02  1.10  0.04  0.06  0.02  0.04  0.01  3.81  0.00
  71684  9.12    11.98  1.38  4.51  0.50   0.571  4.43  0.07  1.02  0.10  0.01  0.06  0.06  0.02  3.78  0.00
  71685  9.37    10.98  1.43  4.57  0.57   0.637  4.40  0.07  1.02  0.15  0.04  0.05  0.06  0.03  3.77  0.01
  71693  8.27    13.60  1.44  3.94  0.46   0.478  4.47  0.03  1.18  0.08  0.05  0.04  0.03  0.02  3.81  0.00
  71697  7.13    11.11  0.95  2.36  0.37   0.943  3.84  0.09  1.18  0.27  0.66  0.04  0.31  0.03  3.69  0.01
  71703  9.46    14.96  2.56  5.33  0.74   0.804  4.46  0.04  0.93  0.08 -0.05  0.04  0.15  0.02  3.73  0.01
  71711  8.51    15.36  1.09  4.44  0.31   0.600  4.40  0.07  0.99  0.12  0.04  0.03  0.06  0.02  3.77  0.01
  71718  7.88    19.80  0.66  4.36  0.15   0.511  4.43  0.03  1.03  0.03  0.02  0.02  0.05  0.00  3.79  0.00
  71719  8.12    13.83  1.17  3.82  0.37   0.568  4.40  0.06  1.21  0.14  0.12  0.03  0.01  0.04  3.79  0.01
  71726  7.70    17.98  0.87  3.97  0.21   0.637  4.39  0.08  1.15  0.11  0.11  0.04  0.03  0.03  3.78  0.01
  71734  7.82    14.58  1.22  3.64  0.36   0.462  4.43  0.05  1.25  0.08  0.11  0.03  0.01  0.02  3.81  0.00
  71737  7.98    19.82  1.04  4.47  0.23   0.620  4.40  0.08  0.98  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  71741  8.89    15.60  0.83  4.86  0.23   0.719  4.43  0.04  1.02  0.08  0.02  0.02  0.08  0.03  3.76  0.01
  71755  7.82    17.41  0.84  4.02  0.21   0.528  4.44  0.05  1.17  0.08  0.07  0.03  0.03  0.02  3.80  0.00
  71759  5.93    18.83  0.85  2.30  0.20   0.238  4.43  0.04  1.68  0.12  0.23  0.02 -0.04  0.03  3.89  0.00
  71762  4.49    10.28  0.91 -0.45  0.38  -0.002  4.23  0.03  2.84  0.18  0.67  0.04  0.08  0.02  3.96  0.00
  71774  7.45    14.99  0.94  3.33  0.27   0.591  4.31  0.07  1.25  0.12  0.22  0.04  0.03  0.03  3.78  0.01
  71776  9.15    11.57  1.27  4.47  0.48   0.612  4.40  0.07  1.02  0.15  0.04  0.05  0.06  0.03  3.77  0.01
  71777  7.42    15.16  0.71  3.32  0.20   0.437  4.41  0.04  1.33  0.05  0.15  0.03  0.00  0.02  3.82  0.00
  71778  7.87    11.95  1.05  3.26  0.38   0.961  3.90  0.14  1.03  0.22  0.54  0.06  0.33  0.03  3.69  0.01
  71782  7.03    18.88  0.91  3.41  0.21   0.844  4.12  0.06  1.18  0.08  0.40  0.04  0.20  0.05  3.72  0.01
  71785  8.38    16.94  1.04  4.52  0.27   0.564  4.43  0.05  1.06  0.12  0.03  0.02  0.05  0.02  3.78  0.01
  71795  3.78    18.07  1.24  0.06  0.30   0.044  4.24  0.01  2.54  0.17  0.60  0.03  0.02  0.02  3.94  0.00
  71803  8.19    18.46  1.41  4.52  0.33   0.682  4.42  0.06  1.09  0.09  0.05  0.03  0.05  0.03  3.77  0.01
  71805  9.00    14.04  1.17  4.74  0.36   0.625  4.41  0.07  0.96  0.12  0.01  0.03  0.08  0.02  3.77  0.01
  71809  8.29    14.88  1.09  4.15  0.32   0.521  4.43  0.05  1.15  0.09  0.07  0.03  0.03  0.02  3.80  0.00
  71810  8.50    10.63  1.06  3.63  0.43   0.490  4.43  0.04  1.30  0.12  0.13  0.04 -0.00  0.03  3.81  0.01
  71813  7.81    21.22  1.02  4.44  0.21   0.642  4.36  0.07  0.99  0.13  0.07  0.03  0.07  0.03  3.77  0.01
  71818  9.02    11.41  1.64  4.31  0.62   0.566  4.43  0.06  1.11  0.15  0.05  0.06  0.04  0.04  3.79  0.01
  71819  8.37    14.04  1.19  4.11  0.37   0.603  4.38  0.07  1.12  0.16  0.10  0.03  0.03  0.04  3.78  0.01
  71823  8.69    11.79  1.23  4.05  0.45   0.537  4.43  0.05  1.18  0.12  0.08  0.04  0.02  0.03  3.80  0.01
  71825  8.21    11.05  1.10  3.43  0.43   0.700  4.27  0.07  1.19  0.11  0.25  0.06  0.06  0.04  3.76  0.01
  71834  8.04    15.40  1.09  3.98  0.31   0.521  4.43  0.05  1.17  0.09  0.08  0.03  0.03  0.02  3.80  0.00
  71843  7.66    16.90  0.86  3.80  0.22   0.493  4.43  0.05  1.22  0.08  0.10  0.03  0.02  0.02  3.81  0.00
  71846  9.17    11.09  1.19  4.39  0.47   0.715  4.39  0.08  1.03  0.08  0.06  0.05  0.08  0.03  3.76  0.01
  71848  8.44    12.39  0.95  3.91  0.33   0.550  4.42  0.05  1.23  0.13  0.11  0.03  0.01  0.03  3.80  0.01
  71850  8.25    12.49  1.08  3.73  0.38   0.496  4.43  0.05  1.26  0.11  0.11  0.04  0.01  0.03  3.81  0.01
  71855  6.73    49.15  0.64  5.19  0.06   0.707  4.50  0.00  1.03  0.01 -0.05  0.00  0.10  0.00  3.75  0.00
  71858  9.59    10.39  1.44  4.67  0.60   0.558  4.45  0.06  1.05  0.09  0.00  0.05  0.05  0.02  3.78  0.00
  71859  8.14    11.66  1.18  3.47  0.44   0.487  4.43  0.04  1.33  0.11  0.13  0.04 -0.01  0.03  3.81  0.01
  71861  6.21    22.58  0.74  2.98  0.14   0.454  4.39  0.05  1.45  0.09  0.21  0.03 -0.03  0.03  3.82  0.01
  71865  4.01    10.69  0.72 -0.85  0.29  -0.157  4.58  0.04  4.52  0.19  0.51  0.04  1.17  0.14  4.17  0.02
  71867  8.54    25.17  9.08  5.54  1.57   0.623  4.43  0.07  1.02  0.15  0.02  0.07  0.06  0.04  3.77  0.01
  71872  7.55    14.69  0.64  3.39  0.19   0.400  4.45  0.03  1.36  0.07  0.13  0.01 -0.00  0.01  3.83  0.00
  71876  6.24    23.47  0.57  3.09  0.11   0.409  4.38  0.04  1.36  0.06  0.20  0.02  0.01  0.02  3.83  0.00
  71886  8.94    11.53  1.47  4.25  0.55   0.383  4.47  0.01  1.25  0.01  0.07  0.00  0.03  0.00  3.83  0.00
  71887  8.79    13.43  1.07  4.43  0.35   0.461  4.48  0.01  1.14  0.02  0.02  0.01  0.04  0.00  3.81  0.00
  71890  6.63    15.88  1.07  2.63  0.29   0.912  3.96  0.09  1.32  0.25  0.59  0.04  0.27  0.04  3.70  0.01
  71899  7.47    21.91  0.85  4.17  0.17   0.533  4.45  0.04  1.16  0.08  0.06  0.01  0.03  0.02  3.80  0.00
  71902  9.53    10.31  1.30  4.60  0.55   0.617  4.41  0.07  0.99  0.14  0.02  0.05  0.06  0.03  3.77  0.01
  71908  3.18    60.97  0.58  2.11  0.05   0.256  4.44  0.01  1.81  0.03  0.26  0.01 -0.07  0.01  3.89  0.00
  71926  8.45    13.99  3.06  4.18  0.95   0.505  4.45  0.05  1.21  0.14  0.07  0.07  0.02  0.03  3.80  0.01
  71930  9.12    11.49  1.23  4.42  0.47   0.602  4.40  0.07  1.02  0.14  0.05  0.04  0.06  0.03  3.78  0.01
  71929  8.45    17.95  1.00  4.72  0.24   0.630  4.41  0.07  0.96  0.13  0.01  0.02  0.08  0.02  3.77  0.01
  71931  6.59    14.73  0.96  2.43  0.28   0.366  4.41  0.04  1.62  0.08  0.24  0.03 -0.05  0.02  3.85  0.01
  71932  8.85    15.06  1.28  4.74  0.37   0.657  4.44  0.06  1.00  0.12 -0.01  0.03  0.08  0.02  3.76  0.01
  71933  8.48    11.97  1.23  3.87  0.45   0.606  4.38  0.08  1.16  0.14  0.12  0.04  0.03  0.04  3.78  0.01
  71938  8.90    13.33  1.39  4.52  0.45   0.718  4.40  0.07  1.02  0.08  0.05  0.05  0.08  0.03  3.76  0.01
  71939  8.81    14.31  1.49  4.59  0.45   0.477  4.48  0.01  1.12  0.02  0.01  0.01  0.04  0.00  3.80  0.00
  71943  7.79    15.95  0.98  3.80  0.27   0.664  4.30  0.08  1.11  0.15  0.18  0.04  0.06  0.04  3.77  0.01
  71957  3.87    53.54  0.95  2.51  0.08   0.385  4.35  0.06  1.55  0.12  0.28  0.03 -0.02  0.04  3.84  0.01
  71970  8.16    10.10  0.97  3.18  0.42   0.461  4.40  0.05  1.40  0.12  0.19  0.03 -0.02  0.03  3.82  0.01
  71981  9.67    14.36  2.01  5.46  0.61   0.733  4.46  0.04  0.90  0.08 -0.07  0.05  0.13  0.02  3.74  0.01
  71984  9.11    10.26  1.25  4.17  0.53   0.581  4.40  0.07  1.09  0.16  0.07  0.05  0.04  0.04  3.78  0.01
  71989  8.22    20.79  0.70  4.81  0.15   0.659  4.48  0.04  1.05  0.07 -0.02  0.01  0.07  0.01  3.76  0.00
  71999  7.73    10.55  1.29  2.85  0.53   0.510  4.34  0.07  1.43  0.11  0.26  0.07 -0.01  0.03  3.81  0.01
  72010  4.06    15.89  0.71  0.07  0.20   1.356  3.19  0.20  1.44  0.61  1.37  0.04  0.77  0.06  3.62  0.01
  72013  9.29    14.76  2.30  5.14  0.68   0.708  4.46  0.05  0.97  0.11 -0.03  0.06  0.09  0.03  3.75  0.01
  72014  9.10    14.42  1.61  4.89  0.49   0.620  4.43  0.07  0.95  0.10 -0.02  0.05  0.08  0.01  3.77  0.01
  72017  8.75    12.85  1.36  4.29  0.46   0.594  4.40  0.07  1.07  0.15  0.06  0.04  0.05  0.03  3.78  0.01
  72020  8.73    13.26  1.77  4.34  0.58   0.509  4.46  0.03  1.14  0.09  0.03  0.05  0.03  0.02  3.80  0.01
  72029  6.87    11.19  0.82  2.11  0.32   0.409  4.26  0.07  1.53  0.09  0.36  0.05 -0.00  0.03  3.83  0.01
  72030  8.73    11.64  1.27  4.06  0.47   0.616  4.38  0.07  1.12  0.15  0.10  0.04  0.03  0.04  3.78  0.01
  72041  8.68    10.79  1.07  3.85  0.43   0.607  4.38  0.08  1.16  0.14  0.12  0.04  0.03  0.04  3.78  0.01
  72042  8.60    10.29  1.18  3.66  0.50   0.598  4.38  0.08  1.20  0.13  0.13  0.05  0.02  0.03  3.79  0.01
  72043  7.52    23.87  0.85  4.41  0.16   0.636  4.34  0.06  0.93  0.10  0.07  0.02  0.08  0.02  3.76  0.01
  72045  9.11    13.44  1.25  4.75  0.40   0.730  4.40  0.06  0.99  0.08  0.03  0.03  0.09  0.02  3.75  0.01
  72047  6.64    24.18  1.38  3.56  0.25   0.431  4.44  0.03  1.32  0.07  0.11  0.02  0.00  0.01  3.82  0.00
  72048  6.99    28.20  0.68  4.24  0.11   0.553  4.44  0.06  1.12  0.10  0.05  0.02  0.04  0.02  3.79  0.01
  72049  9.77    10.51  1.78  4.88  0.74   0.540  4.47  0.04  1.07  0.08 -0.00  0.04  0.05  0.02  3.79  0.00
  72053  8.39    16.48  1.32  4.47  0.35   0.600  4.40  0.07  0.99  0.12  0.04  0.03  0.07  0.02  3.77  0.01
  72054 10.23    12.26  2.50  5.67  0.89   0.663  4.47  0.05  0.94  0.10 -0.06  0.03  0.09  0.02  3.76  0.01
  72058  9.05    14.58  1.79  4.87  0.53   0.762  4.41  0.06  0.96  0.08  0.01  0.04  0.11  0.02  3.74  0.01
  72060  7.65    11.11  1.13  2.88  0.44   0.368  4.43  0.04  1.47  0.11  0.18  0.04 -0.02  0.02  3.85  0.01
  72061  8.32    10.70  0.68  3.47  0.28   0.631  4.28  0.09  1.17  0.12  0.23  0.05  0.05  0.04  3.77  0.01
  72066  6.73    15.60  0.57  2.70  0.16   0.292  4.46  0.02  1.55  0.04  0.17  0.01 -0.02  0.01  3.87  0.00
  72069  7.58    13.96  0.98  3.30  0.31   0.408  4.44  0.03  1.36  0.05  0.13  0.03 -0.00  0.01  3.83  0.00
  72076  8.84    16.26  1.50  4.90  0.40   0.674  4.45  0.04  0.97  0.11 -0.03  0.03  0.09  0.02  3.76  0.01
  72077  8.71    11.40  0.77  3.99  0.29   0.628  4.40  0.08  1.16  0.12  0.10  0.03  0.02  0.03  3.78  0.01
  72082  6.86    14.11  1.03  2.61  0.32   0.427  4.36  0.08  1.50  0.11  0.26  0.06 -0.03  0.03  3.83  0.01
  72095  8.49    10.75  0.98  3.65  0.40   0.561  4.41  0.06  1.27  0.10  0.14  0.04 -0.00  0.03  3.80  0.01
  72104  4.92    15.76  0.74  0.91  0.20   0.013  4.46  0.03  2.38  0.05  0.36  0.03  0.10  0.02  3.97  0.00
  72110  9.02    10.44  1.02  4.11  0.42   0.598  4.40  0.07  1.11  0.15  0.08  0.04  0.04  0.04  3.78  0.01
  72116  9.62    11.72  2.27  4.96  0.84   0.808  4.44  0.07  0.95  0.06 -0.03  0.07  0.15  0.02  3.73  0.01
  72120  8.98    10.24  1.47  4.03  0.62   0.630  4.38  0.08  1.09  0.15  0.09  0.05  0.04  0.04  3.78  0.01
  72125  4.60    14.48  0.79  0.40  0.24   0.972  3.60  0.15  1.78  0.60  1.06  0.03  0.31  0.02  3.69  0.01
  72126  8.92    12.67  1.39  4.43  0.48   0.576  4.40  0.07  1.01  0.11  0.04  0.04  0.06  0.02  3.78  0.01
  72130  7.22    20.70  0.56  3.80  0.12   0.495  4.44  0.04  1.23  0.07  0.09  0.02  0.02  0.02  3.81  0.00
  72131  5.36    21.75  0.61  2.05  0.12   0.308  4.37  0.04  1.75  0.11  0.31  0.02 -0.06  0.03  3.87  0.01
  72134  8.22    17.48  1.07  4.43  0.27   0.563  4.42  0.06  1.05  0.12  0.04  0.02  0.05  0.02  3.78  0.01
  72138  7.99    18.83  1.18  4.36  0.27   0.576  4.40  0.07  1.03  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  72153  7.32    11.81  1.26  2.68  0.46   0.465  4.36  0.07  1.45  0.10  0.24  0.05 -0.02  0.03  3.82  0.01
  72155  8.37    16.01  1.04  4.39  0.28   0.609  4.40  0.08  1.00  0.12  0.04  0.04  0.06  0.02  3.77  0.01
  72176  8.65    10.18  1.18  3.69  0.50   0.473  4.43  0.04  1.31  0.12  0.13  0.05 -0.00  0.03  3.82  0.01
  72177  8.48    12.81  1.12  4.02  0.38   0.690  4.32  0.08  1.05  0.11  0.14  0.06  0.07  0.04  3.76  0.01
  72182  8.72    13.29  1.08  4.34  0.35   0.575  4.40  0.07  1.02  0.12  0.05  0.03  0.06  0.02  3.78  0.01
  72190  7.52    17.87  0.97  3.78  0.24   0.612  4.40  0.07  1.20  0.09  0.12  0.04  0.02  0.03  3.79  0.01
  72197  5.15    32.86  0.92  2.73  0.12   0.315  4.42  0.03  1.50  0.07  0.19  0.02 -0.01  0.02  3.86  0.00
  72203  8.80    14.79  1.13  4.65  0.33   0.756  4.40  0.07  0.99  0.08  0.03  0.04  0.10  0.02  3.75  0.01
  72217  6.43    23.64  1.07  3.30  0.20   0.603  4.29  0.07  1.28  0.14  0.25  0.03  0.02  0.04  3.78  0.01
  72220  3.73    25.35  0.87  0.75  0.15  -0.005  4.44  0.03  2.43  0.08  0.38  0.02  0.15  0.03  3.98  0.01
  72221  7.26    23.15  1.84  4.08  0.35   0.624  4.40  0.08  1.15  0.13  0.10  0.03  0.02  0.03  3.78  0.01
  72223  7.38    25.50  0.98  4.41  0.17   0.562  4.43  0.06  1.08  0.12  0.04  0.02  0.05  0.02  3.79  0.01
  72235  8.30    23.44  1.84  5.15  0.34   0.710  4.47  0.04  0.97  0.08 -0.04  0.02  0.10  0.01  3.75  0.00
  72236  8.67    14.67  1.26  4.50  0.37   0.710  4.41  0.07  1.04  0.08  0.05  0.04  0.07  0.03  3.76  0.01
  72246 10.34    10.21  2.21  5.39  0.94   0.797  4.46  0.04  0.90  0.09 -0.07  0.06  0.16  0.03  3.73  0.01
  72247  7.34    12.16  0.90  2.76  0.32   0.434  4.41  0.05  1.49  0.09  0.21  0.03 -0.04  0.03  3.83  0.01
  72248  9.35    13.89  1.45  5.06  0.45   0.734  4.44  0.05  0.99  0.07 -0.01  0.04  0.10  0.02  3.75  0.01
  72249  8.03    10.94  1.02  3.23  0.41   0.542  4.39  0.07  1.34  0.08  0.18  0.06 -0.01  0.03  3.80  0.01
  72253  7.78    15.87  0.62  3.78  0.17   0.533  4.37  0.06  1.16  0.12  0.13  0.03  0.02  0.03  3.80  0.01
  72263  8.76    10.20  0.92  3.80  0.39   0.765  4.19  0.06  1.00  0.09  0.25  0.05  0.14  0.04  3.73  0.01
  72275  9.52    13.68  2.05  5.20  0.65   0.838  4.43  0.06  0.92  0.05 -0.02  0.06  0.17  0.02  3.73  0.01
  72283  9.80    13.01  2.45  5.37  0.82   0.675  4.47  0.04  0.94  0.10 -0.06  0.04  0.10  0.02  3.75  0.01
  72290  5.22    12.58  0.66  0.72  0.23   0.984  3.45  0.18  1.16  0.58  1.01  0.02  0.32  0.02  3.69  0.00
  72293  7.32    10.22  0.57  2.37  0.24   0.265  4.44  0.02  1.72  0.09  0.23  0.02 -0.06  0.02  3.88  0.00
  72309  8.41    12.27  1.13  3.85  0.40   0.558  4.41  0.05  1.22  0.14  0.11  0.03  0.01  0.03  3.80  0.01
  72322  8.11    15.84  1.06  4.11  0.29   0.918  4.15  0.06  0.99  0.07  0.28  0.05  0.26  0.03  3.70  0.01
  72325  7.88    11.82  0.72  3.24  0.27   0.602  4.28  0.06  1.29  0.13  0.27  0.04  0.03  0.04  3.78  0.01
  72328  8.41    12.48  1.03  3.89  0.36   0.540  4.43  0.04  1.25  0.11  0.10  0.04  0.00  0.03  3.80  0.01
  72336  7.46    20.56  0.81  4.03  0.17   0.509  4.46  0.03  1.21  0.06  0.07  0.01  0.02  0.01  3.80  0.00
  72339  8.04    33.60  1.51  5.67  0.20   0.781  4.50  0.01  0.95  0.03 -0.08  0.01  0.15  0.01  3.73  0.00
  72353  7.55    19.67  0.99  4.02  0.22   0.541  4.44  0.04  1.16  0.07  0.06  0.02  0.03  0.02  3.79  0.00
  72358  7.86    14.09  0.70  3.60  0.22   0.415  4.45  0.02  1.32  0.08  0.11  0.02  0.00  0.01  3.83  0.00
  72365  9.18    13.15  1.07  4.77  0.35   0.812  4.37  0.05  0.97  0.03  0.06  0.04  0.13  0.01  3.74  0.00
  72369  7.55    12.25  0.81  2.99  0.29   0.412  4.42  0.04  1.52  0.08  0.21  0.02 -0.04  0.02  3.84  0.01
  72380  8.50    17.46  1.65  4.71  0.41   0.679  4.45  0.05  1.08  0.07  0.02  0.04  0.06  0.03  3.77  0.01
  72389 10.04    10.01  1.10  5.04  0.48   0.787  4.44  0.04  0.96  0.08 -0.02  0.03  0.13  0.02  3.74  0.01
  72398  7.66    12.22  1.01  3.10  0.36   0.490  4.41  0.05  1.41  0.06  0.18  0.04 -0.03  0.02  3.82  0.01
  72407  9.74    10.49  0.93  4.84  0.39   0.630  4.42  0.07  0.94  0.11 -0.01  0.04  0.08  0.01  3.77  0.01
  72408  7.89    12.54  0.83  3.38  0.29   0.412  4.45  0.03  1.35  0.06  0.12  0.02 -0.00  0.01  3.83  0.00
  72412  6.15    12.36  1.13  1.61  0.40   0.506  4.16  0.05  1.78  0.13  0.53  0.05 -0.01  0.03  3.81  0.01
  72415  8.25    10.83  1.06  3.42  0.43   0.544  4.40  0.07  1.31  0.09  0.15  0.05 -0.01  0.03  3.80  0.01
  72420  7.03    19.35  0.89  3.46  0.20   0.491  4.41  0.05  1.35  0.12  0.16  0.01 -0.02  0.03  3.81  0.01
  72423  6.87    19.56  1.50  3.33  0.33   0.621  4.27  0.07  1.23  0.12  0.26  0.05  0.03  0.04  3.78  0.01
  72447  6.83    17.23  1.78  3.01  0.45   0.458  4.40  0.06  1.43  0.11  0.20  0.04 -0.02  0.03  3.82  0.01
  72455  7.13    12.79  0.93  2.66  0.32   0.521  4.25  0.06  1.41  0.10  0.33  0.06  0.02  0.03  3.80  0.01
  72456  8.65    12.63  1.20  4.16  0.41   0.602  4.40  0.08  1.10  0.15  0.08  0.04  0.04  0.03  3.78  0.01
  72458  8.46    15.72  0.98  4.44  0.27   0.682  4.42  0.06  1.10  0.09  0.06  0.03  0.05  0.03  3.77  0.01
  72469  6.15    24.39  0.66  3.09  0.12   0.389  4.41  0.03  1.39  0.07  0.17  0.02 -0.00  0.01  3.84  0.00
  72471  6.21    10.45  0.81  1.31  0.34   1.107  3.49  0.15  1.16  0.39  1.00  0.04  0.47  0.03  3.66  0.01
  72479  8.42    24.21  1.29  5.34  0.23   0.866  4.42  0.05  0.92  0.03 -0.02  0.03  0.17  0.01  3.73  0.00
  72486  8.11    18.33  1.14  4.43  0.27   0.570  4.40  0.06  1.03  0.12  0.04  0.02  0.05  0.02  3.78  0.01
  72487  5.76    21.34  0.55  2.41  0.11   0.482  4.23  0.06  1.49  0.09  0.38  0.03  0.02  0.02  3.80  0.00
  72489  5.32    13.86  1.30  1.03  0.41   0.066  4.45  0.05  2.22  0.06  0.33  0.05  0.02  0.01  3.95  0.00
  72493  7.26    41.69  1.24  5.36  0.13   0.836  4.48  0.01  0.98  0.01 -0.04  0.01  0.16  0.00  3.73  0.00
  72504 10.70    13.18 13.56  6.30  4.47   1.110  4.17  0.34  0.91  0.25  0.22  0.42  0.51  0.07  3.66  0.01
  72507  8.52    20.07  1.15  5.03  0.25   0.648  4.43  0.05  0.93  0.12 -0.03  0.02  0.09  0.01  3.76  0.01
  72508  6.49    19.41  0.67  2.93  0.15   0.401  4.42  0.03  1.55  0.08  0.21  0.01 -0.04  0.02  3.84  0.01
  72513  7.53    13.30  0.67  3.15  0.22   0.532  4.32  0.07  1.30  0.11  0.24  0.04  0.01  0.03  3.80  0.01
  72522  9.76    10.47  1.52  4.86  0.63   0.777  4.42  0.06  0.97  0.08  0.00  0.06  0.12  0.02  3.74  0.01
  72524  5.68    14.22  0.87  1.44  0.27   0.501  4.15  0.05  1.87  0.09  0.56  0.04 -0.02  0.03  3.81  0.01
  72528  7.12    19.86  0.78  3.61  0.17   0.455  4.45  0.03  1.29  0.05  0.10  0.02  0.01  0.01  3.82  0.00
  72530  8.66    16.11  0.74  4.70  0.20   0.707  4.43  0.05  1.06  0.08  0.03  0.02  0.06  0.03  3.76  0.01
  72531  7.65    13.26  1.09  3.26  0.36   0.518  4.40  0.06  1.37  0.08  0.17  0.05 -0.02  0.02  3.81  0.01
  72540  8.51    10.92  0.70  3.70  0.28   0.486  4.44  0.05  1.24  0.07  0.10  0.03  0.01  0.02  3.81  0.00
  72545  8.29    11.96  0.65  3.68  0.24   0.533  4.42  0.04  1.31  0.11  0.14  0.01 -0.01  0.03  3.81  0.01
  72552  5.80    11.06  0.65  1.02  0.26   0.046  4.45  0.03  2.27  0.06  0.34  0.03  0.05  0.02  3.96  0.00
  72553  7.98    11.45  1.01  3.27  0.38   0.432  4.43  0.04  1.41  0.11  0.16  0.04 -0.02  0.03  3.83  0.01
  72555  8.28    12.49  1.08  3.76  0.38   0.589  4.39  0.07  1.21  0.13  0.13  0.04  0.01  0.03  3.79  0.01
  72559  7.85    15.52  1.02  3.80  0.29   0.495  4.43  0.06  1.21  0.08  0.10  0.03  0.02  0.02  3.81  0.00
  72562  8.94    10.90  1.11  4.13  0.44   0.721  4.29  0.08  1.00  0.09  0.15  0.06  0.10  0.03  3.75  0.01
  72563  7.14    18.31  0.57  3.45  0.14   0.542  4.41  0.05  1.33  0.07  0.15  0.03 -0.01  0.02  3.80  0.01
  72567  5.86    55.73  0.80  4.59  0.07   0.576  4.38  0.01  0.91  0.01  0.02  0.01  0.07  0.00  3.77  0.00
  72573  5.63    23.08  0.50  2.45  0.10   0.671  4.18  0.04  1.51  0.04  0.44  0.03  0.03  0.03  3.77  0.01
  72582  5.47    16.31  0.61  1.53  0.16   1.030  3.58  0.10  1.11  0.27  0.90  0.02  0.40  0.03  3.67  0.01
  72600  7.46    22.09  1.10  4.18  0.22   0.507  4.45  0.03  1.17  0.10  0.06  0.01  0.02  0.02  3.80  0.00
  72604  7.50    26.79  0.88  4.64  0.14   0.643  4.44  0.07  1.02  0.10  0.01  0.02  0.07  0.01  3.77  0.01
  72603  5.15    42.26  1.04  3.28  0.11   0.401  4.44  0.03  1.37  0.05  0.14  0.02 -0.00  0.01  3.83  0.00
  72606  8.19    11.18  1.01  3.43  0.39   0.470  4.42  0.05  1.34  0.11  0.15  0.04 -0.01  0.03  3.82  0.01
  72611  9.14    12.07  1.42  4.55  0.51   0.640  4.40  0.07  1.03  0.15  0.04  0.05  0.06  0.03  3.77  0.01
  72618  7.86    10.33  1.31  2.93  0.55   0.986  3.83  0.15  1.07  0.25  0.63  0.07  0.35  0.03  3.68  0.01
  72622  2.75    42.25  1.05  0.88  0.11   0.147  4.26  0.04  2.06  0.13  0.49  0.01 -0.03  0.01  3.90  0.00
  72631  4.93    15.09  1.09  0.82  0.31   0.988  3.47  0.19  1.21  0.59  1.01  0.03  0.32  0.02  3.68  0.00
  72634  7.40    36.73  1.26  5.23  0.15   0.760  4.42  0.03  0.89  0.03 -0.03  0.02  0.13  0.01  3.74  0.00
  72639  9.06    11.75  3.09  4.41  1.14   0.810  4.36  0.13  0.97  0.08  0.07  0.14  0.15  0.03  3.73  0.01
  72656  8.68    10.99  1.16  3.88  0.46   0.503  4.43  0.05  1.23  0.11  0.10  0.04  0.01  0.03  3.80  0.01
  72663  8.47    21.93  1.73  5.18  0.34   0.666  4.47  0.04  0.94  0.10 -0.06  0.03  0.10  0.01  3.76  0.01
  72666  7.70    17.45  1.62  3.91  0.40   0.634  4.40  0.08  1.15  0.11  0.10  0.04  0.03  0.03  3.78  0.01
  72669  9.01    12.65  0.79  4.52  0.27   0.607  4.40  0.07  0.99  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  72672  8.00    11.96  0.99  3.39  0.36   0.447  4.44  0.04  1.38  0.09  0.14  0.04 -0.01  0.03  3.82  0.01
  72673  7.16    20.94  0.88  3.76  0.18   0.452  4.45  0.03  1.27  0.08  0.10  0.01  0.01  0.01  3.82  0.00
  72675  9.52    13.23  1.96  5.13  0.64   0.630  4.44  0.07  0.94  0.10 -0.02  0.05  0.08  0.01  3.76  0.01
  72677  6.55    17.94  0.94  2.82  0.23   0.483  4.33  0.07  1.45  0.11  0.27  0.05 -0.02  0.03  3.82  0.01
  72682  7.84    16.46  0.80  3.92  0.21   0.456  4.45  0.03  1.18  0.08  0.06  0.03  0.03  0.02  3.81  0.00
  72685  9.35    25.68  8.87  6.40  1.50   0.581  4.50  0.01  0.99  0.01 -0.06  0.01  0.07  0.00  3.78  0.00
  72706  7.60    11.82  0.93  2.96  0.34   1.031  3.93  0.05  1.21  0.13  0.59  0.04  0.37  0.02  3.68  0.00
  72709 10.07    10.59  1.65  5.19  0.68   0.782  4.45  0.05  0.96  0.07 -0.03  0.05  0.13  0.02  3.74  0.01
  72738  7.20    11.44  0.88  2.49  0.33   0.546  4.23  0.05  1.49  0.11  0.38  0.05  0.02  0.02  3.79  0.01
  72749  7.63    13.72  0.98  3.32  0.31   0.669  4.28  0.06  1.27  0.09  0.26  0.04  0.03  0.03  3.77  0.01
  72754  8.19    10.08  1.20  3.21  0.52   0.543  4.39  0.07  1.33  0.09  0.17  0.07 -0.01  0.03  3.80  0.01
  72764  8.28    19.46  1.56  4.73  0.35   0.613  4.41  0.06  0.97  0.12  0.01  0.03  0.07  0.02  3.77  0.01
  72766  8.72    15.24  1.35  4.63  0.39   0.630  4.40  0.07  0.95  0.12  0.02  0.04  0.08  0.02  3.77  0.01
  72772  6.30    24.99  0.80  3.29  0.14   0.605  4.31  0.07  1.31  0.11  0.25  0.03  0.02  0.03  3.78  0.01
  72779  7.89    17.72  1.02  4.13  0.25   0.707  4.30  0.07  1.01  0.11  0.14  0.04  0.08  0.03  3.75  0.01
  72797  9.33    17.81  1.64  5.58  0.40   0.840  4.47  0.03  0.91  0.06 -0.07  0.03  0.18  0.02  3.72  0.01
  72798  8.41    11.95  1.08  3.80  0.39   0.564  4.41  0.06  1.23  0.13  0.12  0.03  0.01  0.03  3.80  0.01
  72799  8.87    11.50  1.44  4.17  0.54   0.570  4.40  0.06  1.11  0.16  0.08  0.04  0.03  0.04  3.79  0.01
  72803  8.42    10.32  0.76  3.49  0.32   0.769  4.15  0.04  1.09  0.10  0.33  0.04  0.15  0.03  3.73  0.01
  72804  7.70    10.79  1.17  2.87  0.47   0.480  4.40  0.06  1.44  0.08  0.19  0.05 -0.03  0.02  3.82  0.01
  72807  6.87    13.62  0.74  2.54  0.24   0.432  4.31  0.08  1.51  0.13  0.30  0.05 -0.02  0.04  3.83  0.01
  72808  7.83    12.89  0.98  3.38  0.33   0.519  4.41  0.05  1.36  0.08  0.16  0.04 -0.02  0.02  3.81  0.01
  72809  8.95    12.66  0.95  4.46  0.33   0.731  4.38  0.08  1.01  0.08  0.06  0.05  0.08  0.03  3.75  0.01
  72811  8.03    10.50  1.36  3.14  0.56   0.551  4.38  0.08  1.34  0.10  0.19  0.08 -0.00  0.03  3.80  0.01
  72814  7.03    10.08  0.92  2.05  0.40   0.172  4.47  0.03  1.82  0.12  0.23  0.04 -0.03  0.02  3.91  0.00
  72819  6.52    14.19  0.76  2.28  0.23   1.200  3.79  0.01  1.42  0.08  0.80  0.03  0.52  0.01  3.66  0.00
  72821  8.15    21.63  1.45  4.83  0.29   0.699  4.45  0.04  1.05  0.07  0.01  0.04  0.07  0.03  3.76  0.01
  72830  7.96    13.97  0.88  3.69  0.27   0.896  4.02  0.06  0.96  0.10  0.40  0.04  0.28  0.03  3.70  0.01
  72833  5.59    10.19  0.69  0.63  0.29   0.820  3.92  0.03  2.47  0.13  0.92  0.04  0.15  0.04  3.73  0.01
  72835  7.79    17.87  0.75  4.05  0.18   0.465  4.47  0.03  1.13  0.03  0.03  0.02  0.04  0.00  3.81  0.00
  72846  6.41    20.40  1.43  2.96  0.31   0.569  4.27  0.06  1.34  0.09  0.30  0.05  0.03  0.02  3.79  0.01
  72888  7.36    14.71  1.10  3.20  0.33   0.913  3.94  0.05  0.99  0.12  0.50  0.04  0.30  0.02  3.69  0.00
  72918  9.85    10.49  3.04  4.95  1.26   0.480  4.47  0.02  1.17  0.08  0.04  0.04  0.03  0.02  3.81  0.00
  72921  6.98    23.05  2.02  3.79  0.38   0.580  4.39  0.07  1.20  0.14  0.13  0.03  0.01  0.04  3.79  0.01
  72939  7.91    11.53  0.79  3.22  0.30   0.440  4.42  0.04  1.45  0.10  0.18  0.03 -0.03  0.03  3.83  0.01
  72940  7.04    10.63  1.25  2.17  0.51   0.093  4.51  0.03  1.79  0.12  0.18  0.04  0.04  0.01  3.94  0.00
  72945  8.41    10.16  1.42  3.44  0.61   0.549  4.40  0.06  1.31  0.09  0.15  0.06 -0.01  0.02  3.80  0.01
  72953  6.84    10.72  0.81  1.99  0.33   0.430  4.23  0.06  1.60  0.12  0.41  0.05 -0.01  0.03  3.82  0.01
  72957  8.03    13.48  1.20  3.68  0.39   0.491  4.43  0.05  1.29  0.11  0.12  0.04  0.00  0.03  3.81  0.01
  72978  8.19    11.53  1.18  3.50  0.44   0.699  4.27  0.07  1.16  0.11  0.24  0.05  0.06  0.04  3.76  0.01
  72986  7.15    22.23  0.93  3.88  0.18   0.506  4.45  0.03  1.23  0.04  0.08  0.02  0.02  0.01  3.80  0.00
  73001  9.22    10.02  1.32  4.22  0.57   0.495  4.46  0.04  1.15  0.09  0.04  0.05  0.03  0.02  3.80  0.01
  73012  8.40    18.90  1.24  4.78  0.29   0.633  4.41  0.07  0.95  0.13  0.00  0.03  0.08  0.02  3.77  0.01
  73018  8.66    15.76  1.05  4.65  0.29   0.563  4.47  0.05  1.01  0.07 -0.02  0.04  0.06  0.01  3.78  0.00
  73036  5.18    18.87  0.80  1.56  0.19   1.161  3.67  0.13  1.53  0.41  0.94  0.03  0.49  0.04  3.66  0.01
  73039  7.82    15.94  0.64  3.83  0.18   0.974  4.11  0.04  1.16  0.05  0.39  0.03  0.30  0.03  3.69  0.01
  73049  5.32    13.20  0.81  0.92  0.27   0.046  4.42  0.04  2.29  0.08  0.38  0.04  0.04  0.02  3.95  0.00
  73052  7.79    15.79  0.83  3.78  0.23   0.495  4.43  0.06  1.21  0.07  0.09  0.03  0.02  0.02  3.81  0.00
  73061  8.37    11.01  1.11  3.58  0.44   0.783  4.15  0.05  1.06  0.11  0.31  0.05  0.16  0.03  3.73  0.01
  73065  7.66    14.80  0.84  3.51  0.25   1.060  3.90  0.05  0.96  0.08  0.52  0.03  0.43  0.02  3.67  0.00
  73068  6.12    10.41  0.72  1.21  0.30   0.109  4.43  0.04  2.14  0.06  0.34  0.04 -0.03  0.01  3.93  0.00
  73075  8.75    17.89  0.94  5.01  0.23   0.676  4.47  0.04  1.01  0.10 -0.03  0.01  0.09  0.01  3.76  0.00
  73078  7.91    14.78  0.86  3.76  0.25   0.807  4.14  0.05  1.00  0.08  0.30  0.03  0.18  0.04  3.72  0.01
  73080  8.05    11.05  1.02  3.27  0.40   0.544  4.40  0.07  1.33  0.08  0.16  0.05 -0.01  0.03  3.80  0.01
  73091  7.71    13.42  0.98  3.35  0.32   0.409  4.44  0.03  1.36  0.06  0.13  0.02 -0.00  0.01  3.83  0.00
  73095  5.38    15.08  0.72  1.27  0.21   0.142  4.41  0.02  2.09  0.06  0.35  0.02 -0.05  0.01  3.92  0.00
  73096  7.69    14.07  0.94  3.43  0.29   0.496  4.40  0.05  1.34  0.12  0.16  0.02 -0.01  0.03  3.81  0.01
  73100  5.63    40.25  0.54  3.65  0.06   0.533  4.41  0.06  1.29  0.11  0.14  0.02 -0.01  0.03  3.80  0.01
  73106  7.78    12.86  1.06  3.33  0.36   0.596  4.31  0.07  1.27  0.11  0.24  0.06  0.02  0.03  3.78  0.01
  73108  7.34    16.24  1.35  3.39  0.36   0.534  4.41  0.06  1.33  0.09  0.15  0.04 -0.01  0.02  3.81  0.01
  73114  8.58    14.29  1.21  4.36  0.37   0.655  4.40  0.07  1.10  0.12  0.07  0.03  0.04  0.03  3.77  0.01
  73123  8.01    10.85  1.21  3.19  0.48   0.364  4.45  0.03  1.36  0.09  0.13  0.04  0.01  0.02  3.84  0.00
  73128  8.11    16.98  1.05  4.26  0.27   0.636  4.39  0.07  1.11  0.14  0.09  0.03  0.04  0.04  3.78  0.01
  73132  9.03    12.89  1.35  4.58  0.46   0.625  4.40  0.07  0.97  0.13  0.02  0.04  0.07  0.02  3.77  0.01
  73135  8.31    16.57  2.05  4.41  0.54   0.601  4.40  0.07  1.06  0.16  0.06  0.05  0.05  0.03  3.78  0.01
  73138  8.64    26.05  1.67  5.72  0.28   0.816  4.47  0.04  0.89  0.04 -0.08  0.02  0.17  0.01  3.73  0.00
  73139  8.20    24.71  1.04  5.16  0.18   0.747  4.44  0.04  0.93  0.04 -0.03  0.02  0.12  0.00  3.74  0.00
  73146  8.45    14.09  0.77  4.19  0.24   0.650  4.40  0.07  1.11  0.12  0.09  0.03  0.04  0.03  3.77  0.01
  73159  7.44    12.65  0.93  2.95  0.32   0.403  4.41  0.04  1.52  0.10  0.21  0.03 -0.04  0.03  3.84  0.01
  73160  7.36    11.25  0.75  2.62  0.29   0.398  4.40  0.06  1.56  0.08  0.23  0.04 -0.04  0.02  3.84  0.01
  73163  7.67    11.66  0.70  3.00  0.26   0.720  4.14  0.03  1.28  0.08  0.40  0.03  0.11  0.04  3.74  0.01
  73165  4.47    35.83  0.91  2.24  0.11   0.318  4.39  0.05  1.70  0.09  0.28  0.03 -0.05  0.03  3.86  0.01
  73173  8.86    11.16  1.35  4.10  0.53   0.542  4.43  0.04  1.21  0.13  0.09  0.05  0.01  0.03  3.80  0.01
  73178  7.32    12.69  0.78  2.84  0.27   0.687  4.21  0.06  1.38  0.07  0.37  0.04  0.05  0.04  3.76  0.01
  73181  7.95    13.34  1.12  3.58  0.37   0.553  4.42  0.05  1.31  0.07  0.14  0.03 -0.01  0.02  3.80  0.01
  73193  5.51    11.06  0.87  0.73  0.34   1.131  3.44  0.14  1.28  0.44  1.08  0.04  0.48  0.04  3.66  0.01
  73208  7.53    11.37  1.14  2.81  0.44   0.561  4.27  0.06  1.40  0.11  0.32  0.06  0.02  0.03  3.79  0.01
  73220  8.28    11.71  1.01  3.62  0.38   0.483  4.43  0.04  1.32  0.11  0.12  0.04 -0.01  0.03  3.81  0.01
  73221  8.96    10.86  1.37  4.14  0.55   0.569  4.41  0.06  1.14  0.15  0.08  0.04  0.03  0.04  3.79  0.01
  73229  8.25    10.21  0.98  3.30  0.42   0.484  4.41  0.04  1.39  0.10  0.17  0.02 -0.02  0.03  3.82  0.01
  73235 10.34    10.45  1.88  5.44  0.78   0.685  4.47  0.04  0.93  0.10 -0.07  0.04  0.10  0.02  3.75  0.01
  73239  8.38    17.90  0.79  4.64  0.19   0.832  4.32  0.03  0.95  0.02  0.09  0.03  0.14  0.01  3.73  0.00
  73241  6.34    40.79  0.86  4.39  0.09   0.708  4.36  0.05  1.03  0.08  0.09  0.02  0.07  0.02  3.76  0.01
  73244  8.63    19.10  1.06  5.04  0.24   0.651  4.44  0.05  0.93  0.12 -0.03  0.02  0.09  0.01  3.76  0.01
  73245  8.15    30.18  1.55  5.55  0.22   0.780  4.48  0.03  0.93  0.04 -0.07  0.01  0.15  0.01  3.73  0.00
  73261  8.45    10.15  2.01  3.48  0.86   0.560  4.39  0.07  1.23  0.15  0.13  0.08  0.01  0.03  3.79  0.01
  73269  7.66    20.41  0.98  4.21  0.21   0.554  4.42  0.06  1.11  0.11  0.06  0.02  0.04  0.02  3.79  0.01
  73271  7.81    14.03  1.01  3.55  0.31   0.432  4.44  0.03  1.31  0.07  0.12  0.02  0.00  0.01  3.82  0.00
  73289 10.13    17.70  8.73  6.37  2.14   0.611  4.43  0.07  0.97  0.10 -0.01  0.05  0.07  0.01  3.77  0.01
  73293  8.98    15.64  0.96  4.95  0.27   0.691  4.48  0.03  1.03  0.03 -0.03  0.02  0.09  0.01  3.76  0.00
  73297  9.87    10.68  1.53  5.01  0.62   0.748  4.43  0.06  0.98  0.07  0.00  0.05  0.11  0.02  3.75  0.01
  73302  8.80    22.96  0.96  5.60  0.18   0.790  4.48  0.03  0.93  0.03 -0.07  0.01  0.15  0.01  3.73  0.00
  73309  6.08    28.67  0.92  3.37  0.14   0.509  4.42  0.04  1.38  0.06  0.16  0.02 -0.02  0.02  3.81  0.01
  73310  5.88    10.32  0.85  0.95  0.36   1.274  3.44  0.13  1.35  0.43  1.12  0.04  0.64  0.06  3.64  0.01
  73314  8.45    25.66  1.59  5.50  0.27   0.834  4.46  0.02  0.92  0.07 -0.06  0.02  0.17  0.02  3.73  0.01
  73316  8.49    15.73  1.28  4.47  0.35   0.527  4.48  0.03  1.08  0.07 -0.01  0.04  0.05  0.02  3.79  0.00
  73321  7.82    15.88  1.05  3.82  0.29   0.651  4.32  0.08  1.11  0.13  0.16  0.04  0.05  0.04  3.77  0.01
  73330  8.55    19.01  0.74  4.94  0.17   0.669  4.48  0.03  1.04  0.07 -0.02  0.01  0.08  0.01  3.76  0.00
  73353  6.70    16.77  0.59  2.82  0.15   0.403  4.42  0.04  1.55  0.07  0.21  0.02 -0.04  0.02  3.84  0.01
  73358  8.31    11.95  1.17  3.70  0.43   0.571  4.39  0.06  1.23  0.13  0.13  0.04  0.01  0.03  3.79  0.01
  73369  5.64    19.83  0.57  2.13  0.13   0.336  4.35  0.05  1.71  0.10  0.33  0.03 -0.04  0.03  3.86  0.01
  73372  8.71    17.94  0.90  4.98  0.22   0.660  4.45  0.05  0.98  0.12 -0.03  0.01  0.09  0.02  3.76  0.01
  73383  6.59    26.81  0.72  3.73  0.12   0.480  4.46  0.01  1.28  0.01  0.09  0.01  0.01  0.00  3.81  0.00
  73384  9.85    10.64  3.67  4.98  1.50   0.624  4.42  0.07  1.03  0.15  0.03  0.08  0.06  0.04  3.77  0.01
  73385  8.55    10.85  1.14  3.73  0.46   0.510  4.43  0.05  1.26  0.12  0.11  0.04  0.00  0.03  3.81  0.01
  73386  9.36    14.69  4.30  5.20  1.27   0.684  4.45  0.06  0.99  0.12 -0.02  0.07  0.08  0.03  3.76  0.01
  73390  7.75    12.76  0.99  3.28  0.34   0.435  4.43  0.04  1.40  0.10  0.16  0.04 -0.02  0.03  3.83  0.01
  73408  8.13    17.48  0.90  4.34  0.22   0.667  4.42  0.06  1.12  0.10  0.07  0.03  0.04  0.03  3.77  0.01
  73434  7.88    21.07  1.18  4.50  0.24   0.594  4.41  0.07  1.01  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  73438  7.57    13.37  0.83  3.20  0.27   0.600  4.28  0.06  1.33  0.11  0.28  0.03  0.02  0.03  3.78  0.01
  73440  6.64    29.67  0.78  4.00  0.12   0.631  4.40  0.07  1.17  0.10  0.10  0.03  0.02  0.03  3.78  0.01
  73449  7.26    25.94  0.91  4.33  0.15   0.691  4.39  0.07  1.06  0.09  0.08  0.03  0.06  0.03  3.76  0.01
  73458  7.32    10.24  0.95  2.37  0.40   0.496  4.27  0.05  1.52  0.12  0.36  0.05 -0.01  0.02  3.81  0.01
  73473  4.91    10.72  0.91  0.06  0.37   0.000  4.30  0.04  2.53  0.12  0.54  0.05  0.11  0.02  3.96  0.00
  73480  6.72    14.89  1.06  2.58  0.31   0.553  4.25  0.05  1.49  0.09  0.36  0.05  0.01  0.03  3.79  0.01
  73485  7.40    12.80  0.94  2.94  0.32   0.481  4.39  0.06  1.45  0.09  0.21  0.04 -0.03  0.02  3.82  0.01
  73513  9.10    11.03  1.51  4.31  0.59   0.644  4.40  0.08  1.07  0.13  0.06  0.06  0.05  0.03  3.77  0.01
  73518  6.68    10.25  0.99  1.73  0.42   1.196  3.54  0.11  1.12  0.29  0.94  0.04  0.56  0.03  3.65  0.01
  73519  9.11    12.09  1.40  4.52  0.50   0.753  4.38  0.08  0.99  0.08  0.05  0.06  0.10  0.02  3.75  0.01
  73530  8.95    12.12  1.04  4.37  0.37   0.563  4.41  0.07  1.05  0.11  0.05  0.03  0.05  0.02  3.78  0.01
  73532  8.72    10.52  1.26  3.83  0.52   0.536  4.43  0.05  1.24  0.12  0.10  0.05  0.01  0.03  3.80  0.01
  73531 10.86    32.18 39.57  8.40  5.34   0.827  4.41  0.12  0.90  0.10 -0.01  0.15  0.18  0.04  3.72  0.01
  73535  7.72    11.90  1.12  3.10  0.41   0.249  4.48  0.02  1.43  0.01  0.12  0.01  0.00  0.00  3.88  0.00
  73544  8.48    13.37  1.58  4.11  0.51   0.719  4.32  0.09  1.01  0.09  0.13  0.07  0.09  0.03  3.75  0.01
  73555  3.49    14.91  0.57 -0.64  0.17   0.956  3.70  0.05  3.21  0.22  1.25  0.03  0.28  0.02  3.69  0.01
  73560  8.95    13.91  1.44  4.67  0.45   0.604  4.42  0.07  0.98  0.11  0.00  0.05  0.07  0.02  3.77  0.01
  73563  8.26    12.21  1.06  3.69  0.38   0.575  4.40  0.07  1.23  0.12  0.13  0.03  0.01  0.03  3.79  0.01
  73566  5.83    10.04  0.90  0.84  0.39   0.164  4.24  0.02  2.06  0.18  0.52  0.04 -0.04  0.01  3.90  0.00
  73577  8.76    17.74  1.18  5.00  0.29   0.724  4.45  0.05  1.00  0.07 -0.01  0.04  0.09  0.02  3.75  0.01
  73582  8.29    11.59  0.62  3.61  0.23   0.463  4.44  0.04  1.27  0.06  0.11  0.03  0.01  0.01  3.81  0.00
  73587  6.59    10.56  1.01  1.71  0.42   0.180  4.44  0.04  1.92  0.08  0.28  0.04 -0.05  0.02  3.91  0.00
  73592  8.38    10.26  1.36  3.44  0.58   0.493  4.42  0.05  1.31  0.12  0.13  0.05 -0.00  0.03  3.81  0.01
  73593  7.01    28.29  0.93  4.27  0.14   0.599  4.36  0.06  0.99  0.10  0.08  0.02  0.06  0.02  3.77  0.01
  73594 10.10    12.81  2.13  5.64  0.72   0.790  4.47  0.03  0.90  0.10 -0.08  0.05  0.16  0.03  3.73  0.01
  73600  9.06    12.37  0.75  4.52  0.26   0.601  4.40  0.07  0.99  0.12  0.03  0.03  0.06  0.02  3.77  0.01
  73608  6.60    10.68  0.96  1.74  0.39   0.201  4.44  0.04  1.91  0.05  0.28  0.04 -0.06  0.01  3.90  0.00
  73611  8.86    12.38  1.18  4.32  0.41   0.719  4.38  0.09  1.03  0.08  0.07  0.06  0.08  0.03  3.76  0.01
  73614  8.33    12.73  1.19  3.85  0.41   0.435  4.46  0.02  1.25  0.08  0.07  0.04  0.02  0.02  3.82  0.00
  73620  4.39    17.78  0.90  0.64  0.22   1.026  3.44  0.23  1.32  0.69  1.07  0.02  0.36  0.02  3.68  0.00
  73623  7.33    24.91  0.55  4.31  0.10   0.574  4.41  0.07  1.06  0.12  0.05  0.02  0.05  0.02  3.78  0.01
  73634  5.52    11.85  0.60  0.89  0.22   1.023  3.67  0.12  1.75  0.43  1.00  0.03  0.36  0.03  3.68  0.01
  73637  6.59    17.45  0.67  2.80  0.17   0.449  4.36  0.06  1.47  0.12  0.24  0.03 -0.03  0.03  3.83  0.01
  73641  9.38    15.32  4.79  5.31  1.36   0.830  4.43  0.09  0.89  0.08 -0.04  0.11  0.18  0.04  3.72  0.01
  73650  7.77    21.34  0.94  4.42  0.19   0.613  4.40  0.08  1.01  0.12  0.04  0.03  0.06  0.02  3.77  0.01
  73674  7.66    21.13  1.74  4.28  0.36   0.622  4.41  0.07  1.11  0.15  0.07  0.04  0.04  0.04  3.78  0.01
  73677  8.85    18.21  0.92  5.15  0.22   0.624  4.48  0.03  0.93  0.03 -0.07  0.02  0.09  0.00  3.76  0.00
  73695  4.83    78.39  1.03  4.30  0.06   0.647  4.41  0.07  1.12  0.12  0.07  0.02  0.03  0.03  3.77  0.01
  73700  7.29    14.95  0.76  3.16  0.22   0.559  4.31  0.06  1.32  0.10  0.25  0.03  0.02  0.03  3.79  0.01
  73715  7.68    14.26  0.63  3.45  0.19   0.475  4.40  0.05  1.35  0.11  0.16  0.02 -0.01  0.03  3.82  0.01
  73716  7.15    12.65  1.85  2.66  0.64   0.306  4.44  0.04  1.52  0.14  0.18  0.06 -0.02  0.03  3.86  0.00
  73717  7.72    28.63  1.70  5.00  0.26   0.752  4.42  0.05  0.97  0.09  0.00  0.02  0.10  0.02  3.75  0.01
  73739  9.80    11.47  1.59  5.10  0.60   0.845  4.41  0.06  0.94  0.04  0.01  0.06  0.16  0.01  3.73  0.00
  73743  9.64    10.15  1.94  4.67  0.83   0.700  4.42  0.07  1.01  0.11  0.02  0.07  0.08  0.03  3.76  0.01
  73745  4.52    13.04  0.68  0.10  0.23   1.240  3.26  0.25  1.48  0.80  1.29  0.04  0.60  0.06  3.64  0.01
  73754  7.18    29.47  0.93  4.53  0.14   0.573  4.40  0.05  0.99  0.11  0.03  0.01  0.06  0.02  3.78  0.00
  73758  7.92    10.11  0.90  2.94  0.39   1.123  3.81  0.14  1.15  0.26  0.68  0.06  0.46  0.03  3.67  0.01
  73765  7.49    21.31  0.71  4.13  0.15   0.503  4.45  0.04  1.16  0.10  0.06  0.01  0.03  0.02  3.80  0.00
  73770  7.79    14.35  0.87  3.57  0.26   0.456  4.44  0.04  1.28  0.06  0.11  0.02  0.01  0.01  3.82  0.00
  73772  8.67    13.27  1.29  4.28  0.42   0.591  4.40  0.07  1.06  0.15  0.06  0.04  0.05  0.03  3.78  0.01
  73773  9.46    17.81  0.88  5.71  0.22   0.814  4.47  0.03  0.90  0.04 -0.08  0.01  0.17  0.01  3.73  0.00
  73776  5.16    12.20  0.59  0.59  0.21   0.935  3.63  0.17  1.70  0.53  1.02  0.03  0.29  0.02  3.69  0.00
  73777  9.73    10.59  1.67  4.85  0.69   0.666  4.45  0.05  1.00  0.13 -0.02  0.07  0.08  0.03  3.76  0.01
  73800  9.85    13.16  2.25  5.45  0.74   0.693  4.47  0.04  0.92  0.09 -0.07  0.04  0.11  0.02  3.75  0.01
  73803 12.19    21.05 46.91  8.81  9.68   0.000  4.48  0.11  2.26  0.29  0.31  0.15  0.17  0.05  3.98  0.01
  73815  8.18    19.12  1.11  4.59  0.25   0.656  4.44  0.07  1.05  0.10  0.02  0.04  0.06  0.02  3.77  0.01
  73833  8.22    15.04  1.01  4.11  0.29   0.673  4.38  0.09  1.09  0.11  0.10  0.05  0.05  0.04  3.77  0.01
  73834  7.67    10.94  0.67  2.87  0.27   0.401  4.41  0.04  1.54  0.09  0.21  0.02 -0.04  0.02  3.84  0.01
  73841  5.59    12.55  0.52  1.08  0.18  -0.005  4.50  0.02  2.37  0.10  0.32  0.01  0.16  0.03  3.98  0.00
  73845  9.12    14.62  1.04  4.94  0.31   0.626  4.44  0.06  0.95  0.10 -0.03  0.04  0.08  0.01  3.77  0.00
  73846  7.56    22.04  1.96  4.28  0.39   0.596  4.40  0.07  1.07  0.15  0.06  0.04  0.05  0.03  3.78  0.01
  73847  9.61    13.35  1.52  5.24  0.49   0.742  4.44  0.05  0.96  0.09 -0.02  0.04  0.11  0.03  3.75  0.01
  73850  6.48    31.40  1.01  3.96  0.14   0.489  4.45  0.03  1.22  0.08  0.08  0.01  0.02  0.02  3.81  0.00
  73852  8.31    12.38  1.23  3.77  0.43   0.524  4.43  0.05  1.24  0.12  0.10  0.04  0.01  0.03  3.80  0.01
  73859  9.10    10.19  1.21  4.14  0.52   0.551  4.43  0.05  1.18  0.14  0.08  0.04  0.02  0.03  3.79  0.01
  73877  7.22    10.39  1.11  2.30  0.46   0.230  4.44  0.04  1.71  0.13  0.23  0.05 -0.04  0.03  3.89  0.01
  73883  8.27    12.52  0.77  3.76  0.27   0.477  4.45  0.02  1.27  0.04  0.09  0.02  0.01  0.01  3.81  0.00
  73893  9.42    10.30  1.54  4.48  0.65   0.633  4.40  0.07  1.04  0.15  0.05  0.05  0.06  0.04  3.77  0.01
  73899  8.28    10.49  1.07  3.38  0.44   0.940  3.89  0.08  0.94  0.13  0.52  0.04  0.32  0.02  3.69  0.01
  73909  5.24    12.53  0.53  0.73  0.18   0.958  3.45  0.17  1.12  0.51  1.00  0.03  0.30  0.02  3.69  0.00
  73914  7.22    11.17  0.92  2.46  0.36   0.330  4.40  0.06  1.61  0.13  0.24  0.03 -0.04  0.03  3.86  0.01
  73924  8.16    12.65  2.04  3.67  0.70   0.564  4.40  0.07  1.20  0.15  0.12  0.06  0.02  0.03  3.79  0.01
  73927  6.13    16.69  0.84  2.24  0.22   1.040  3.79  0.14  1.29  0.31  0.75  0.04  0.38  0.03  3.68  0.01
  73937  5.97    10.44  0.96  1.06  0.40  -0.076  4.59  0.03  2.56  0.17  0.26  0.05  0.51  0.06  4.05  0.01
  73938  8.82    10.52  1.46  3.93  0.60   0.467  4.45  0.05  1.19  0.08  0.06  0.05  0.03  0.02  3.81  0.00
  73941  6.35    33.91  0.62  4.00  0.08   0.537  4.43  0.03  1.17  0.06  0.08  0.01  0.02  0.01  3.80  0.00
  73956  7.91    13.16  0.68  3.51  0.23   0.430  4.44  0.03  1.32  0.06  0.12  0.02  0.00  0.01  3.83  0.00
  73958  8.86    14.75  0.99  4.70  0.29   0.590  4.42  0.06  0.99  0.11  0.01  0.03  0.06  0.02  3.78  0.01
  73967  8.80    10.31  1.28  3.87  0.54   0.950  4.12  0.07  1.05  0.13  0.34  0.07  0.29  0.03  3.70  0.01
  73983  8.11    12.25  0.84  3.55  0.30   0.490  4.42  0.05  1.32  0.12  0.14  0.03 -0.01  0.03  3.81  0.01
  73990  8.14    10.29  1.16  3.20  0.49   0.362  4.45  0.03  1.37  0.09  0.13  0.04  0.00  0.02  3.84  0.00
  73996  4.93    50.70  0.76  3.46  0.07   0.429  4.44  0.03  1.33  0.06  0.12  0.01  0.00  0.01  3.83  0.00
  74000  6.03    13.35  0.77  1.66  0.25   0.073  4.49  0.03  2.04  0.12  0.25  0.04  0.04  0.02  3.95  0.00
  74001  7.63    12.70  1.19  3.15  0.41   0.903  3.97  0.06  1.04  0.14  0.49  0.04  0.29  0.03  3.70  0.01
  74007  7.78    10.24  0.94  2.83  0.40   0.426  4.40  0.05  1.49  0.10  0.21  0.03 -0.03  0.03  3.83  0.01
  74008  9.59    11.24  1.73  4.84  0.67   0.638  4.42  0.07  0.96  0.12 -0.00  0.06  0.08  0.03  3.76  0.01
  74014  8.95    12.48  1.48  4.43  0.52   0.700  4.40  0.07  1.05  0.09  0.06  0.05  0.07  0.03  3.76  0.01
  74016  6.72    31.21  1.77  4.19  0.25   0.680  4.39  0.08  1.08  0.11  0.08  0.04  0.05  0.03  3.77  0.01
  74028  8.63    11.14  1.39  3.86  0.54   0.592  4.38  0.07  1.15  0.16  0.12  0.04  0.03  0.04  3.79  0.01
  74033  8.26    15.40  1.37  4.20  0.39   0.575  4.40  0.07  1.07  0.14  0.07  0.04  0.05  0.03  3.78  0.01
  74037  6.82    11.01  0.87  2.03  0.34   0.413  4.23  0.06  1.55  0.12  0.40  0.06  0.00  0.03  3.82  0.01
  74049  7.75    24.27  0.86  4.68  0.16   0.730  4.42  0.06  1.02  0.08  0.03  0.03  0.08  0.02  3.76  0.01
  74054  8.99    12.42  2.16  4.46  0.76   0.500  4.46  0.04  1.14  0.09  0.03  0.05  0.03  0.02  3.80  0.01
  74059  7.66    16.21  1.34  3.71  0.36   0.727  4.23  0.07  1.04  0.10  0.23  0.05  0.10  0.04  3.75  0.01
  74065  7.97    10.46  0.93  3.07  0.39   0.913  3.93  0.05  1.01  0.12  0.51  0.04  0.30  0.02  3.69  0.00
  74067  8.00    28.29  1.04  5.26  0.16   0.598  4.50  0.00  0.97  0.01 -0.08  0.00  0.08  0.00  3.77  0.00
  74075  8.78    18.55  1.40  5.12  0.33   0.653  4.46  0.05  0.93  0.10 -0.05  0.04  0.09  0.01  3.76  0.00
  74078  8.48    13.34  1.14  4.11  0.37   0.446  4.47  0.02  1.16  0.03  0.04  0.02  0.04  0.00  3.81  0.00
  74079  7.67    16.80  1.11  3.80  0.29   0.565  4.41  0.06  1.25  0.12  0.12  0.02  0.00  0.03  3.80  0.01
  74088  9.18    10.53  1.55  4.29  0.64   0.570  4.42  0.06  1.09  0.15  0.06  0.06  0.04  0.04  3.79  0.01
  74092  7.84    21.16  0.61  4.47  0.13   0.602  4.42  0.07  1.03  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  74097  8.03    14.44  0.66  3.83  0.20   0.529  4.38  0.06  1.11  0.10  0.11  0.02  0.04  0.02  3.79  0.01
  74106  8.41    15.10  4.05  4.30  1.17   0.651  4.42  0.08  1.02  0.14  0.02  0.09  0.07  0.03  3.77  0.01
  74118  8.28    26.65  1.16  5.41  0.19   0.852  4.46  0.03  0.96  0.03 -0.04  0.02  0.16  0.01  3.73  0.00
  74129  7.51    11.02  1.15  2.72  0.45   0.500  4.29  0.06  1.46  0.14  0.31  0.06 -0.01  0.03  3.81  0.01
  74144  7.24    12.47  0.95  2.72  0.33   0.253  4.47  0.02  1.51  0.10  0.15  0.03 -0.01  0.02  3.88  0.00
  74145  7.47    10.92  0.89  2.66  0.35   0.353  4.41  0.04  1.57  0.11  0.22  0.04 -0.03  0.03  3.85  0.01
  74149  7.67    10.59  1.09  2.79  0.45   0.310  4.45  0.03  1.52  0.12  0.17  0.05 -0.02  0.03  3.86  0.00
  74159  9.76    11.00  1.51  4.97  0.60   0.632  4.43  0.07  0.95  0.10 -0.02  0.05  0.08  0.01  3.76  0.01
  74172  8.38    14.38  1.15  4.17  0.35   0.551  4.43  0.05  1.11  0.10  0.06  0.03  0.04  0.02  3.79  0.01
  74182  7.07    10.83  0.98  2.24  0.39   0.344  4.38  0.07  1.63  0.11  0.27  0.05 -0.04  0.03  3.86  0.01
  74183  7.41    17.84  0.83  3.67  0.20   0.471  4.45  0.03  1.28  0.03  0.10  0.02  0.01  0.01  3.81  0.00
  74188  7.12    12.17  1.00  2.55  0.36   1.057  3.87  0.08  1.29  0.22  0.68  0.04  0.39  0.03  3.68  0.01
  74203  7.22    11.55  1.16  2.53  0.44   0.483  4.27  0.07  1.47  0.09  0.33  0.07 -0.00  0.03  3.81  0.01
  74207  9.33    12.28  1.53  4.78  0.54   0.664  4.44  0.05  1.02  0.14  0.01  0.05  0.07  0.03  3.76  0.01
  74210  8.21    12.47  1.23  3.69  0.43   0.505  4.43  0.05  1.28  0.11  0.12  0.04  0.00  0.03  3.81  0.01
  74211  8.18    15.95  1.23  4.19  0.34   0.579  4.39  0.07  1.05  0.13  0.06  0.04  0.05  0.03  3.78  0.01
  74217  8.68    14.17  1.07  4.44  0.33   0.655  4.41  0.07  1.10  0.12  0.07  0.03  0.04  0.03  3.77  0.01
  74223  9.36    11.85  0.89  4.73  0.33   0.666  4.47  0.04  1.06  0.07 -0.01  0.03  0.07  0.02  3.76  0.00
  74240  7.38    13.58  0.65  3.04  0.21   0.432  4.41  0.05  1.48  0.09  0.20  0.02 -0.04  0.03  3.83  0.01
  74258  8.91    12.91  1.20  4.46  0.40   0.587  4.40  0.07  1.00  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  74259  8.88    14.55  1.64  4.69  0.49   0.722  4.41  0.06  1.01  0.08  0.03  0.04  0.08  0.03  3.75  0.01
  74267  8.34    11.00  1.01  3.55  0.40   0.596  4.39  0.07  1.24  0.09  0.14  0.05  0.01  0.03  3.79  0.01
  74268  7.01    32.96  0.95  4.60  0.13   0.619  4.43  0.07  1.02  0.12  0.02  0.02  0.07  0.01  3.77  0.01
  74271  7.60    32.26  1.02  5.14  0.14   0.720  4.49  0.02  1.00  0.02 -0.05  0.01  0.10  0.01  3.75  0.00
  74273  6.29    41.41  0.77  4.38  0.08   0.623  4.33  0.06  0.94  0.09  0.08  0.02  0.07  0.01  3.77  0.01
  74286  7.26    16.92  0.80  3.40  0.21   0.458  4.40  0.05  1.33  0.13  0.16  0.03 -0.01  0.03  3.82  0.01
  74289  8.66    14.65  0.97  4.49  0.29   0.678  4.42  0.06  1.10  0.08  0.06  0.03  0.04  0.03  3.77  0.01
  74296  5.88    10.24  0.48  0.93  0.20  -0.031  4.51  0.01  2.51  0.08  0.33  0.01  0.23  0.03  4.00  0.00
  74302  7.66    10.60  1.02  2.79  0.42   0.364  4.42  0.04  1.50  0.11  0.19  0.04 -0.02  0.02  3.85  0.01
  74326  9.08    13.75  0.82  4.77  0.26   0.651  4.44  0.06  1.00  0.11 -0.01  0.02  0.08  0.01  3.76  0.00
  74329  7.38    10.19  1.03  2.42  0.44   1.084  3.80  0.08  1.16  0.24  0.70  0.05  0.43  0.03  3.67  0.01
  74330  8.50    14.61  0.95  4.32  0.28   0.561  4.41  0.06  1.07  0.11  0.05  0.03  0.05  0.02  3.79  0.01
  74335  9.34    12.44  1.28  4.81  0.45   0.677  4.45  0.04  1.05  0.11  0.00  0.04  0.07  0.03  3.76  0.01
  74338  7.21    12.47  1.05  2.69  0.37   0.344  4.42  0.05  1.56  0.10  0.21  0.05 -0.03  0.02  3.86  0.01
  74341  8.85    13.65  1.20  4.53  0.38   0.678  4.42  0.06  1.09  0.09  0.05  0.03  0.05  0.03  3.77  0.01
  74343  8.97    10.56  0.75  4.09  0.31   0.446  4.47  0.02  1.16  0.03  0.04  0.01  0.04  0.00  3.81  0.00
  74368  8.83    15.32  5.18  4.76  1.47   0.693  4.43  0.08  1.00  0.13  0.01  0.10  0.08  0.03  3.76  0.01
  74370  8.04    14.86  2.56  3.90  0.75   0.555  4.42  0.05  1.20  0.15  0.10  0.06  0.02  0.03  3.79  0.01
  74376  3.88    17.89  1.26  0.14  0.31  -0.029  4.34  0.04  2.72  0.15  0.53  0.03  0.17  0.03  3.98  0.00
  74381  7.27    19.03  0.71  3.67  0.16   0.844  4.11  0.06  1.04  0.09  0.34  0.04  0.21  0.04  3.71  0.01
  74380  5.70    16.89  5.08  1.84  1.31   0.144  4.46  0.07  1.80  0.20  0.23  0.10 -0.01  0.03  3.92  0.01
  74384  9.36    13.27  1.20  4.97  0.39   0.770  4.42  0.06  0.96  0.08  0.00  0.03  0.12  0.02  3.74  0.01
  74389  7.76    25.31  1.15  4.78  0.20   0.662  4.48  0.04  1.05  0.06 -0.02  0.01  0.08  0.01  3.76  0.00
  74395  3.41    28.06  0.71  0.65  0.11   0.918  3.72  0.19  1.97  0.60  0.98  0.03  0.26  0.03  3.70  0.01
  74407  9.19    12.70  0.83  4.71  0.28   0.725  4.41  0.05  1.01  0.08  0.03  0.03  0.08  0.03  3.76  0.01
  74417  8.34    19.86  1.28  4.83  0.28   0.645  4.43  0.06  0.96  0.12 -0.01  0.02  0.08  0.02  3.76  0.01
  74420  9.06    10.27  4.30  4.12  1.82   0.567  4.41  0.08  1.14  0.17  0.08  0.11  0.04  0.04  3.79  0.01
  74422  7.85    11.59  0.71  3.17  0.27   0.406  4.44  0.03  1.41  0.08  0.15  0.04 -0.01  0.02  3.83  0.00
  74423  9.22    17.37  1.57  5.42  0.39   0.906  4.43  0.05  0.89  0.04 -0.04  0.04  0.20  0.01  3.72  0.00
  74426  9.20    11.00  2.05  4.41  0.81   1.100  4.10  0.02  1.06  0.13  0.36  0.07  0.42  0.01  3.67  0.00
  74431  8.08    10.57  1.38  3.20  0.57   0.424  4.42  0.05  1.42  0.12  0.17  0.05 -0.02  0.03  3.83  0.01
  74432  6.69    35.14  1.91  4.42  0.24   0.680  4.42  0.06  1.10  0.08  0.06  0.03  0.05  0.03  3.77  0.01
  74434  7.71    27.79  4.98  4.93  0.78   0.743  4.42  0.07  0.97  0.09  0.01  0.06  0.10  0.03  3.75  0.01
  74438  7.55    10.70  1.40  2.70  0.57   0.475  4.39  0.07  1.46  0.07  0.22  0.07 -0.03  0.02  3.82  0.01
  74439  9.35    16.01  1.53  5.37  0.42   0.704  4.48  0.03  0.91  0.09 -0.08  0.03  0.11  0.02  3.75  0.01
  74442  8.38    14.69  1.07  4.22  0.32   0.601  4.39  0.08  1.09  0.15  0.08  0.04  0.04  0.03  3.78  0.01
  74464  8.01    12.11  1.17  3.43  0.42   0.699  4.26  0.07  1.18  0.11  0.25  0.06  0.06  0.04  3.76  0.01
  74467  9.65    16.47  1.68  5.73  0.44   0.863  4.47  0.03  0.90  0.06 -0.07  0.03  0.20  0.02  3.72  0.01
  74478 10.17    12.35  4.04  5.63  1.42   0.830  4.44  0.07  0.88  0.08 -0.06  0.09  0.18  0.04  3.72  0.01
  74488  6.65    12.24  0.96  2.09  0.34   0.238  4.42  0.04  1.76  0.12  0.26  0.03 -0.05  0.03  3.89  0.01
  74492  9.09    10.79  2.52  4.26  1.01   0.592  4.41  0.08  1.06  0.15  0.05  0.08  0.05  0.03  3.78  0.01
  74493  6.07    14.89  0.93  1.93  0.27   0.124  4.49  0.02  1.88  0.11  0.22  0.03 -0.00  0.02  3.93  0.00
  74500  6.47    38.98  0.98  4.42  0.11   0.691  4.42  0.05  1.09  0.08  0.05  0.02  0.05  0.02  3.77  0.01
  74505  6.31    11.58  0.71  1.63  0.27   0.064  4.50  0.02  2.06  0.12  0.25  0.04  0.05  0.02  3.95  0.00
  74525  9.55    14.09  1.82  5.29  0.56   0.605  4.47  0.05  0.94  0.04 -0.06  0.03  0.08  0.00  3.77  0.00
  74537  6.58    57.80  0.85  5.39  0.07   0.763  4.49  0.02  0.96  0.03 -0.07  0.01  0.13  0.00  3.74  0.00
  74540  7.76    13.78  1.16  3.46  0.37   0.929  3.93  0.07  0.94  0.11  0.48  0.04  0.32  0.02  3.69  0.01
  74544  9.26    13.71  1.38  4.95  0.44   0.558  4.48  0.03  1.00  0.03 -0.04  0.02  0.07  0.00  3.78  0.00
  74548  8.02    18.06  1.05  4.30  0.25   0.516  4.45  0.03  1.12  0.10  0.04  0.03  0.03  0.02  3.80  0.00
  74549  8.45    16.58  3.96  4.55  1.04   0.759  4.40  0.10  0.97  0.08  0.03  0.09  0.12  0.02  3.74  0.01
  74550  8.69    18.14  5.55  4.98  1.33   0.833  4.41  0.12  0.90  0.08 -0.02  0.14  0.18  0.04  3.72  0.01
  74566  9.42    13.80  1.42  5.12  0.45   0.768  4.44  0.05  0.96  0.07 -0.02  0.04  0.12  0.02  3.74  0.01
  74568  8.50    14.14  1.15  4.25  0.35   0.616  4.40  0.07  1.10  0.15  0.08  0.04  0.04  0.04  3.78  0.01
  74585  8.25    10.48  1.47  3.35  0.61   0.716  4.24  0.08  1.17  0.13  0.26  0.07  0.08  0.04  3.75  0.01
  74593  6.76    14.86  0.90  2.62  0.26   0.429  4.36  0.06  1.51  0.12  0.26  0.03 -0.03  0.03  3.83  0.01
  74596  5.28    14.40  0.65  1.07  0.20   0.062  4.43  0.03  2.26  0.04  0.36  0.03  0.02  0.02  3.95  0.00
  74602  7.99    16.53  0.96  4.08  0.25   0.552  4.43  0.06  1.12  0.10  0.06  0.02  0.04  0.02  3.79  0.01
  74605  5.15    39.51  0.47  3.13  0.06   0.550  4.32  0.04  1.37  0.07  0.26  0.02  0.01  0.02  3.80  0.01
  74611  9.71    10.85  1.57  4.89  0.63   0.618  4.43  0.07  0.96  0.10 -0.01  0.05  0.08  0.01  3.77  0.01
  74651  9.21    12.20  1.60  4.64  0.57   0.547  4.47  0.04  1.07  0.09 -0.00  0.05  0.05  0.02  3.79  0.00
  74653  6.86    37.16  0.72  4.71  0.09   0.740  4.40  0.06  0.99  0.08  0.04  0.02  0.09  0.03  3.75  0.01
  74662  8.48    16.18  2.82  4.52  0.76   0.570  4.42  0.07  1.05  0.13  0.04  0.06  0.05  0.03  3.78  0.01
  74666  3.46    27.94  0.61  0.69  0.10   0.961  3.47  0.18  1.21  0.52  1.02  0.01  0.31  0.01  3.69  0.00
  74670  7.11    14.61  0.86  2.93  0.26   0.336  4.45  0.02  1.48  0.06  0.16  0.02 -0.01  0.01  3.85  0.00
  74684  8.95    12.31  1.34  4.40  0.47   0.550  4.45  0.05  1.06  0.09  0.01  0.05  0.05  0.02  3.79  0.00
  74685  8.70    10.44  1.28  3.79  0.53   0.504  4.43  0.05  1.27  0.12  0.11  0.05  0.00  0.03  3.81  0.01
  74689  5.62    20.20  0.95  2.15  0.21   0.181  4.48  0.03  1.72  0.06  0.20  0.02 -0.02  0.01  3.91  0.00
  74690  6.47    16.52  0.58  2.56  0.15   0.854  4.04  0.05  1.47  0.09  0.57  0.03  0.21  0.04  3.71  0.01
  74691  7.91    12.77  1.22  3.44  0.42   0.443  4.44  0.04  1.38  0.10  0.14  0.04 -0.01  0.03  3.82  0.01
  74696  5.96    19.32  0.76  2.39  0.17   0.210  4.48  0.02  1.67  0.05  0.19  0.01 -0.03  0.01  3.90  0.00
  74698  8.00    10.10  2.28  3.02  0.98   0.350  4.44  0.04  1.46  0.14  0.16  0.07 -0.01  0.03  3.85  0.01
  74703  7.21    16.48  2.61  3.29  0.69   0.512  4.40  0.06  1.31  0.13  0.15  0.06 -0.00  0.03  3.81  0.01
  74705  8.18    10.86  1.23  3.36  0.49   0.649  4.21  0.05  1.14  0.14  0.28  0.06  0.07  0.04  3.76  0.01
  74710  8.52    17.30  1.15  4.71  0.29   0.640  4.41  0.07  0.96  0.12  0.01  0.03  0.08  0.02  3.76  0.01
  74712  9.68    12.34  3.59  5.14  1.26   0.737  4.42  0.08  0.95  0.10 -0.01  0.09  0.11  0.03  3.75  0.01
  74713  8.27    12.43  1.01  3.74  0.35   0.620  4.39  0.08  1.19  0.10  0.12  0.05  0.02  0.03  3.78  0.01
  74730  7.10    28.65  0.69  4.39  0.11   0.601  4.38  0.07  0.99  0.11  0.05  0.02  0.06  0.02  3.77  0.01
  74734  7.66    23.18  1.25  4.49  0.24   0.500  4.48  0.02  1.08  0.02 -0.01  0.01  0.05  0.00  3.80  0.00
  74746  9.73    10.82  1.51  4.90  0.61   0.657  4.45  0.06  0.97  0.12 -0.03  0.06  0.08  0.03  3.76  0.01
  74771  7.85    26.34  2.35  4.95  0.39   0.748  4.42  0.05  0.97  0.08  0.00  0.03  0.10  0.02  3.75  0.01
  74773  8.32    14.86  1.11  4.18  0.33   0.597  4.40  0.07  1.11  0.15  0.08  0.04  0.04  0.04  3.78  0.01
  74775  6.44    18.75  0.82  2.81  0.19   0.514  4.30  0.05  1.40  0.09  0.29  0.03  0.00  0.03  3.80  0.01
  74781  8.57    14.52  1.18  4.38  0.35   0.572  4.40  0.07  1.03  0.12  0.05  0.03  0.05  0.02  3.78  0.01
  74782  6.86    21.70  0.91  3.54  0.18   0.433  4.45  0.02  1.33  0.05  0.11  0.01  0.00  0.01  3.82  0.00
  74785  2.61    20.38  0.87 -0.84  0.19  -0.071  4.28  0.02  3.27  0.14  0.67  0.02  0.30  0.07  4.01  0.01
  74788  8.31    10.11  1.12  3.33  0.48   0.652  4.27  0.08  1.22  0.12  0.25  0.06  0.04  0.04  3.77  0.01
  74792  9.25    10.16  1.44  4.28  0.62   0.600  4.40  0.07  1.07  0.16  0.07  0.05  0.05  0.04  3.78  0.01
  74818  6.67    10.41  0.52  1.76  0.22   1.027  3.62  0.11  1.11  0.32  0.85  0.03  0.39  0.03  3.67  0.01
  74821  7.84    20.86  0.97  4.44  0.20   0.578  4.41  0.06  1.03  0.12  0.04  0.02  0.06  0.02  3.78  0.01
  74824  4.07    33.75  0.75  1.71  0.10   0.088  4.46  0.03  1.89  0.09  0.26  0.02  0.03  0.01  3.94  0.00
  74825  7.31    14.27  0.90  3.08  0.27   0.360  4.44  0.03  1.43  0.06  0.15  0.02 -0.01  0.01  3.85  0.00
  74831  7.97    17.31  1.14  4.16  0.29   0.588  4.39  0.08  1.07  0.15  0.08  0.04  0.04  0.03  3.78  0.01
  74832  7.88    12.03  1.07  3.28  0.39   0.407  4.44  0.03  1.39  0.10  0.14  0.04 -0.01  0.02  3.83  0.00
  74840  7.78    11.51  1.23  3.09  0.46   0.448  4.40  0.05  1.44  0.11  0.19  0.04 -0.03  0.03  3.83  0.01
  74842  7.28    12.05  1.06  2.68  0.38   0.947  3.83  0.08  1.02  0.19  0.61  0.04  0.33  0.02  3.69  0.01
  74856  7.72    18.45  1.05  4.05  0.25   0.617  4.40  0.07  1.17  0.13  0.11  0.03  0.02  0.03  3.78  0.01
  74857  4.35    10.59  1.00 -0.53  0.41   1.100  3.48  0.13  2.41  0.70  1.32  0.04  0.43  0.03  3.67  0.01
  74868  6.86    11.49  0.73  2.16  0.28   1.022  3.67  0.13  1.05  0.29  0.78  0.04  0.39  0.03  3.67  0.01
  74875  6.30    12.45  0.80  1.78  0.28   0.176  4.45  0.02  1.93  0.07  0.27  0.02 -0.06  0.01  3.91  0.00
  74876  6.98    13.20  0.92  2.58  0.30   0.504  4.27  0.06  1.49  0.12  0.34  0.04 -0.01  0.03  3.81  0.01
  74877  9.82    10.53  1.68  4.93  0.69   0.703  4.44  0.05  0.99  0.11 -0.01  0.07  0.09  0.03  3.75  0.01
  74884  9.19    13.53  1.58  4.85  0.51   0.611  4.44  0.07  0.97  0.10 -0.01  0.05  0.07  0.01  3.77  0.01
  74888  8.77    16.52  1.21  4.86  0.32   0.725  4.42  0.05  1.00  0.08  0.02  0.02  0.08  0.03  3.75  0.01
  74890  7.05    11.90  0.87  2.43  0.32   1.050  3.86  0.07  1.35  0.19  0.71  0.04  0.38  0.02  3.68  0.00
  74893  6.59    26.10  1.27  3.67  0.21   0.566  4.43  0.04  1.29  0.06  0.13  0.02 -0.01  0.02  3.80  0.01
  74896  5.68    11.23  0.85  0.93  0.33   0.972  3.46  0.18  1.13  0.52  1.00  0.03  0.32  0.02  3.69  0.00
  74899  8.61    12.33  1.07  4.06  0.38   0.774  4.23  0.09  0.99  0.08  0.21  0.07  0.14  0.04  3.74  0.01
  74904  7.77    11.72  1.09  3.11  0.40   0.835  4.09  0.05  1.31  0.11  0.47  0.06  0.20  0.04  3.72  0.01
  74911  4.27    11.22  0.96 -0.48  0.37  -0.086  4.38  0.05  3.21  0.18  0.57  0.05  0.48  0.06  4.04  0.01
  74915  6.87    11.22  0.96  2.12  0.37   0.093  4.51  0.02  1.78  0.12  0.18  0.04  0.04  0.01  3.94  0.00
  74916  8.68    10.25  0.81  3.73  0.34   0.490  4.43  0.05  1.24  0.10  0.11  0.03  0.01  0.02  3.81  0.01
  74930  7.11    21.07  2.35  3.73  0.48   0.497  4.42  0.05  1.28  0.12  0.12  0.04  0.00  0.03  3.81  0.01
  74931  8.04    26.53  6.72  5.16  1.10   0.619  4.43  0.07  0.99  0.12  0.00  0.06  0.07  0.03  3.77  0.01
  74933  8.60    13.15  1.19  4.19  0.39   0.569  4.40  0.07  1.08  0.13  0.07  0.04  0.04  0.03  3.78  0.01
  74946  2.87    17.85  0.52 -0.87  0.13   0.014  4.17  0.01  2.96  0.00  0.74  0.01  0.02  0.01  3.95  0.00
  74948  6.93    19.13  0.85  3.34  0.19   0.553  4.35  0.05  1.31  0.09  0.20  0.03  0.01  0.03  3.80  0.01
  74951  8.69    11.14  1.13  3.92  0.44   0.451  4.46  0.03  1.22  0.08  0.07  0.04  0.02  0.02  3.82  0.00
  74954  7.99    29.75  1.05  5.36  0.15   0.737  4.50  0.01  0.99  0.02 -0.06  0.01  0.11  0.00  3.75  0.00
  74975  5.04    40.46  0.81  3.08  0.09   0.540  4.23  0.05  1.23  0.09  0.30  0.02  0.04  0.02  3.79  0.01
  74976  7.39    15.49  0.58  3.34  0.16   0.587  4.31  0.07  1.24  0.09  0.22  0.03  0.03  0.03  3.79  0.01
  74989  8.98    16.90  1.24  5.12  0.32   0.711  4.47  0.04  1.00  0.05 -0.04  0.02  0.10  0.01  3.75  0.00
  75000  6.33    11.72  0.60  1.67  0.22   0.234  4.35  0.07  1.83  0.15  0.35  0.05 -0.06  0.03  3.89  0.01
  75004  8.30    11.05  1.10  3.52  0.43   0.450  4.44  0.04  1.35  0.11  0.13  0.04 -0.01  0.03  3.82  0.01
  75012  7.29    11.51  3.36  2.60  1.27   0.427  4.39  0.09  1.44  0.15  0.20  0.11 -0.02  0.03  3.83  0.01
  75015  8.58    13.20  0.78  4.18  0.26   0.549  4.45  0.04  1.15  0.07  0.05  0.02  0.03  0.01  3.79  0.00
  75019  9.46    10.62  1.50  4.59  0.61   0.772  4.39  0.09  0.98  0.08  0.04  0.07  0.11  0.02  3.74  0.01
  75024  8.80    18.31  0.80  5.11  0.19   0.681  4.47  0.04  0.98  0.11 -0.04  0.01  0.09  0.01  3.76  0.00
  75027  7.06    15.40  0.98  3.00  0.28   0.475  4.41  0.04  1.45  0.07  0.19  0.03 -0.04  0.02  3.82  0.01
  75028  9.24    10.11  1.34  4.26  0.58   0.528  4.45  0.05  1.10  0.09  0.03  0.06  0.04  0.02  3.79  0.01
  75029  7.72    16.52  0.80  3.81  0.21   0.503  4.44  0.05  1.22  0.06  0.09  0.03  0.02  0.01  3.80  0.00
  75035  9.15    12.08  1.70  4.56  0.61   0.593  4.42  0.08  0.99  0.10  0.01  0.06  0.07  0.02  3.77  0.01
  75037  7.74    10.79  0.71  2.91  0.29   0.395  4.42  0.04  1.54  0.10  0.21  0.02 -0.04  0.02  3.84  0.01
  75038  7.53    22.28  1.04  4.27  0.20   0.545  4.45  0.04  1.14  0.09  0.05  0.01  0.03  0.02  3.79  0.00
  75039  6.90    24.81  0.59  3.87  0.11   0.510  4.42  0.05  1.18  0.09  0.09  0.02  0.02  0.02  3.80  0.01
  75043  5.65    15.32  0.52  1.58  0.15   0.122  4.47  0.01  2.05  0.03  0.28  0.01 -0.03  0.01  3.93  0.00
  75048  7.76    12.49  0.90  3.24  0.31   0.480  4.41  0.04  1.40  0.10  0.17  0.02 -0.03  0.03  3.82  0.01
  75049  5.51    11.90  0.74  0.89  0.27   1.015  3.60  0.17  1.58  0.54  1.01  0.03  0.35  0.03  3.68  0.01
  75053  8.65    13.09  1.24  4.23  0.41   0.524  4.44  0.05  1.13  0.09  0.05  0.04  0.03  0.02  3.80  0.00
  75055  9.15    14.81  0.79  5.00  0.23   0.661  4.45  0.05  0.97  0.12 -0.03  0.02  0.09  0.02  3.76  0.01
  75065  9.52    10.45  3.05  4.62  1.27   0.665  4.43  0.08  1.02  0.14  0.01  0.09  0.07  0.04  3.76  0.01
  75066  8.40    12.67  0.99  3.91  0.34   0.508  4.44  0.05  1.20  0.07  0.08  0.03  0.02  0.02  3.80  0.00
  75082  8.63    10.50  1.16  3.74  0.48   0.597  4.38  0.07  1.18  0.14  0.13  0.04  0.02  0.04  3.79  0.01
  75088  8.01    11.27  1.07  3.27  0.41   0.510  4.40  0.05  1.36  0.09  0.17  0.04 -0.01  0.03  3.81  0.01
  75092  7.11    12.24  1.09  2.55  0.39   1.029  3.88  0.11  1.30  0.22  0.67  0.06  0.37  0.03  3.68  0.01
  75093  6.14    18.60  0.61  2.49  0.14   0.369  4.39  0.06  1.61  0.11  0.26  0.03 -0.04  0.03  3.85  0.01
  75096  7.17    14.83  0.92  3.03  0.27   0.451  4.40  0.05  1.44  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
  75100  7.82    12.52  0.93  3.31  0.32   0.507  4.40  0.05  1.36  0.09  0.17  0.03 -0.02  0.03  3.81  0.01
  75101  6.34    27.08  0.84  3.50  0.14   1.062  3.90  0.04  0.95  0.08  0.52  0.02  0.43  0.02  3.67  0.00
  75104  6.90    22.71  0.75  3.68  0.14   0.532  4.42  0.05  1.31  0.10  0.14  0.01 -0.01  0.03  3.81  0.01
  75118  6.14    18.31  1.04  2.45  0.25   0.393  4.34  0.06  1.55  0.11  0.28  0.03 -0.02  0.03  3.84  0.01
  75119  5.35    13.38  0.86  0.98  0.28   1.191  3.41  0.23  1.30  0.63  1.09  0.04  0.52  0.05  3.65  0.01
  75122  6.77    22.47  0.89  3.53  0.17   0.440  4.45  0.02  1.33  0.04  0.11  0.01  0.00  0.01  3.82  0.00
  75127  5.54    12.14  0.89  0.96  0.32   1.047  3.66  0.14  1.75  0.47  1.01  0.04  0.38  0.04  3.68  0.01
  75134  7.37    14.70  1.00  3.21  0.30   0.491  4.42  0.03  1.41  0.05  0.17  0.02 -0.03  0.02  3.82  0.00
  75133  8.51    13.26  2.28  4.12  0.75   0.802  4.22  0.10  0.99  0.08  0.22  0.10  0.16  0.04  3.73  0.01
  75138  9.57    10.38  2.81  4.65  1.18   0.642  4.42  0.08  1.01  0.14  0.02  0.08  0.07  0.03  3.77  0.01
  75139  8.49    10.48  1.12  3.59  0.46   0.438  4.45  0.03  1.27  0.08  0.09  0.04  0.01  0.02  3.82  0.00
  75152  7.38    16.81  0.58  3.51  0.15   0.422  4.45  0.03  1.34  0.06  0.12  0.01  0.00  0.01  3.83  0.00
  75154  8.69    11.23  1.29  3.94  0.50   0.634  4.39  0.08  1.13  0.13  0.10  0.04  0.03  0.04  3.78  0.01
  75158  7.45    15.95  1.27  3.46  0.35   0.475  4.42  0.04  1.36  0.10  0.15  0.04 -0.01  0.03  3.82  0.01
  75164  6.21    10.23  0.78  1.26  0.33   0.068  4.47  0.03  2.17  0.06  0.31  0.03  0.02  0.02  3.95  0.00
  75166  8.72    17.13  1.20  4.89  0.30   0.581  4.47  0.04  0.97  0.03 -0.05  0.03  0.07  0.00  3.78  0.00
  75178  5.38    13.20  0.59  0.98  0.20  -0.051  4.54  0.02  2.53  0.11  0.30  0.03  0.34  0.05  4.02  0.01
  75181  5.65    68.70  0.79  4.83  0.05   0.639  4.42  0.07  0.96  0.13 -0.00  0.01  0.08  0.02  3.76  0.00
  75185  9.24    17.69  1.93  5.48  0.47   0.847  4.46  0.04  0.91  0.05 -0.06  0.04  0.18  0.02  3.72  0.01
  75189  8.12    12.28  1.45  3.57  0.51   0.503  4.42  0.05  1.29  0.11  0.13  0.05 -0.00  0.03  3.81  0.01
  75198  9.94    10.35  1.18  5.01  0.50   0.694  4.45  0.04  0.98  0.12 -0.02  0.05  0.09  0.03  3.76  0.01
  75206  4.99    29.27  0.76  2.32  0.11   0.515  4.23  0.04  1.56  0.10  0.40  0.01  0.00  0.03  3.80  0.01
  75212  9.03    18.33  4.39  5.35  1.04   0.765  4.44  0.06  0.92  0.10 -0.04  0.07  0.13  0.03  3.74  0.01
  75218  9.47    17.76  0.88  5.72  0.22   0.820  4.47  0.03  0.89  0.04 -0.08  0.01  0.18  0.01  3.72  0.00
  75220  7.25    13.34  0.82  2.88  0.27   0.444  4.41  0.04  1.49  0.08  0.20  0.03 -0.04  0.02  3.83  0.01
  75236  8.42    11.03  1.05  3.63  0.41   0.708  4.28  0.07  1.15  0.12  0.22  0.05  0.06  0.04  3.76  0.01
  75238  8.64    10.58  1.12  3.76  0.46   0.670  4.31  0.08  1.14  0.14  0.18  0.06  0.05  0.04  3.77  0.01
  75239  9.18    10.34  1.39  4.25  0.58   0.689  4.39  0.09  1.07  0.09  0.07  0.06  0.06  0.03  3.76  0.01
  75246  8.80    18.41  1.02  5.13  0.24   0.708  4.48  0.03  1.01  0.03 -0.04  0.02  0.10  0.01  3.75  0.00
  75249  8.45    15.15  1.22  4.35  0.35   0.712  4.39  0.08  1.04  0.08  0.06  0.05  0.07  0.03  3.76  0.01
  75252  7.52    11.76  1.12  2.87  0.41   0.319  4.45  0.03  1.48  0.11  0.16  0.04 -0.01  0.02  3.86  0.00
  75255  7.68    29.62  2.39  5.04  0.35   0.657  4.46  0.05  0.95  0.11 -0.04  0.03  0.09  0.02  3.76  0.01
  75262  9.87    20.19  9.87  6.40  2.12   0.792  4.45  0.06  0.91  0.09 -0.06  0.08  0.15  0.03  3.73  0.01
  75269  8.18    17.31  0.95  4.37  0.24   0.635  4.38  0.07  1.05  0.15  0.07  0.02  0.05  0.04  3.77  0.01
  75271  8.40    11.25  1.46  3.66  0.56   0.492  4.42  0.05  1.29  0.13  0.13  0.04 -0.00  0.03  3.81  0.01
  75274  8.17    10.97  1.39  3.37  0.55   0.439  4.43  0.04  1.39  0.12  0.15  0.05 -0.02  0.03  3.83  0.01
  75281  7.91    21.53  1.19  4.58  0.24   0.656  4.43  0.07  1.04  0.10  0.03  0.04  0.06  0.03  3.77  0.01
  75283  8.63    12.25  1.06  4.07  0.38   0.550  4.43  0.05  1.15  0.12  0.07  0.03  0.03  0.03  3.79  0.01
  75284  8.87    12.69  1.56  4.39  0.53   0.541  4.46  0.04  1.08  0.09  0.01  0.05  0.05  0.02  3.79  0.00
  75303  8.04    14.46  0.98  3.84  0.30   0.526  4.43  0.05  1.20  0.11  0.09  0.03  0.02  0.03  3.80  0.01
  75308  5.65    24.00  0.75  2.55  0.14   0.489  4.25  0.04  1.47  0.12  0.36  0.01  0.02  0.02  3.80  0.00
  75310  8.39    15.37  1.39  4.32  0.39   0.644  4.39  0.07  1.09  0.13  0.08  0.04  0.04  0.04  3.77  0.01
  75312  4.99    53.70  1.24  3.64  0.10   0.577  4.38  0.06  1.26  0.09  0.16  0.03  0.00  0.03  3.79  0.01
  75317  9.14    17.18  1.47  5.32  0.37   0.782  4.46  0.04  0.96  0.07 -0.04  0.03  0.13  0.02  3.74  0.01
  75325  7.29    10.51  1.00  2.40  0.41   1.051  3.85  0.08  1.37  0.23  0.72  0.05  0.38  0.03  3.68  0.01
  75331  7.59    15.66  0.94  3.56  0.26   1.076  3.88  0.07  0.97  0.13  0.54  0.02  0.43  0.02  3.67  0.00
  75332  7.99    12.53  1.02  3.48  0.35   0.624  4.30  0.09  1.18  0.13  0.21  0.05  0.04  0.04  3.78  0.01
  75342  6.11    18.20  0.78  2.41  0.19   0.264  4.44  0.02  1.69  0.08  0.23  0.02 -0.05  0.02  3.88  0.00
  75363  7.52    35.34  1.23  5.26  0.15   0.721  4.50  0.01  1.01  0.02 -0.05  0.01  0.11  0.01  3.75  0.00
  75379  4.92    30.90  0.99  2.37  0.14   0.453  4.32  0.06  1.60  0.09  0.33  0.03 -0.04  0.03  3.83  0.01
  75383  8.81    12.56  1.87  4.30  0.65   0.600  4.40  0.07  1.07  0.16  0.07  0.05  0.05  0.04  3.78  0.01
  75389  7.33    19.69  1.16  3.80  0.26   0.794  4.15  0.05  0.99  0.07  0.29  0.03  0.17  0.03  3.72  0.01
  75390  7.57    10.05  0.73  2.58  0.32   0.963  3.79  0.09  1.01  0.21  0.65  0.04  0.34  0.02  3.68  0.01
  75407  7.72    25.56  0.61  4.76  0.11   0.583  4.42  0.02  0.92  0.02 -0.02  0.02  0.07  0.00  3.77  0.00
  75411  4.31    26.96  0.65  1.46  0.11   0.309  4.23  0.03  1.80  0.11  0.46  0.01 -0.02  0.02  3.85  0.00
  75413  9.63    11.55  1.50  4.94  0.56   0.665  4.46  0.05  0.96  0.11 -0.04  0.05  0.09  0.02  3.76  0.01
  75415  6.51    26.82  0.89  3.65  0.15   0.600  4.35  0.06  1.22  0.09  0.17  0.03  0.02  0.03  3.78  0.01
  75429 10.13    13.12  2.27  5.72  0.75   0.790  4.47  0.03  0.90  0.09 -0.08  0.05  0.16  0.03  3.73  0.01
  75431  8.60    12.27  0.72  4.04  0.26   0.647  4.40  0.08  1.13  0.10  0.10  0.04  0.03  0.03  3.78  0.01
  75432  9.64    13.25  1.51  5.25  0.50   0.529  4.50  0.00  1.04  0.00 -0.04  0.00  0.06  0.00  3.79  0.00
  75445  8.82    13.62  1.21  4.49  0.39   0.616  4.40  0.07  0.97  0.12  0.03  0.04  0.07  0.02  3.77  0.01
  75448  7.17    14.77  0.95  3.02  0.28   0.448  4.41  0.05  1.46  0.09  0.20  0.03 -0.03  0.03  3.83  0.01
  75449  8.87    10.12  0.88  3.90  0.38   0.522  4.43  0.05  1.20  0.11  0.09  0.03  0.02  0.02  3.80  0.01
  75451  9.16    12.19  1.36  4.59  0.48   0.757  4.39  0.08  0.98  0.08  0.04  0.06  0.10  0.02  3.75  0.01
  75454  8.03    11.03  5.39  3.24  2.12   0.430  4.40  0.09  1.39  0.18  0.18  0.13 -0.00  0.03  3.83  0.01
  75458  3.29    31.92  0.51  0.81  0.07   1.166  3.33  0.13  1.05  0.36  1.11  0.02  0.53  0.04  3.65  0.01
  75473  9.66    12.46  1.73  5.14  0.60   0.521  4.49  0.01  1.05  0.02 -0.03  0.01  0.06  0.00  3.79  0.00
  75475  9.63    12.94  1.62  5.19  0.54   0.567  4.49  0.02  0.99  0.02 -0.05  0.01  0.07  0.00  3.78  0.00
  75478  8.48    15.01  2.28  4.36  0.66   0.577  4.43  0.07  1.07  0.15  0.04  0.07  0.04  0.03  3.78  0.01
  75479  6.79    16.62  0.60  2.89  0.16   0.607  4.26  0.06  1.37  0.11  0.32  0.03  0.02  0.03  3.78  0.01
  75487  8.13    13.45  1.43  3.77  0.46   0.511  4.43  0.05  1.26  0.12  0.11  0.04  0.00  0.03  3.81  0.01
  75488  7.89    10.58  1.05  3.01  0.43   0.377  4.43  0.04  1.46  0.11  0.17  0.05 -0.02  0.02  3.84  0.01
  75490  9.97    11.35  1.84  5.24  0.70   0.623  4.44  0.06  0.95  0.10 -0.03  0.04  0.08  0.01  3.77  0.01
  75508  7.27    12.06  0.66  2.68  0.24   0.615  4.21  0.06  1.41  0.10  0.38  0.04  0.03  0.04  3.78  0.01
  75511  9.34    10.95  1.32  4.54  0.52   0.614  4.40  0.07  1.01  0.15  0.04  0.05  0.06  0.03  3.77  0.01
  75521  7.11    17.26  0.89  3.30  0.22   0.427  4.43  0.04  1.33  0.06  0.14  0.03  0.00  0.01  3.83  0.00
  75522  6.66    18.08  0.79  2.95  0.19   0.270  4.47  0.01  1.42  0.05  0.12  0.02 -0.00  0.01  3.88  0.00
  75529  8.80    15.60  0.86  4.77  0.24   0.797  4.37  0.04  1.00  0.04  0.07  0.03  0.12  0.01  3.74  0.00
  75528  9.77    11.53  1.11  5.08  0.42   0.676  4.46  0.04  0.94  0.10 -0.05  0.03  0.10  0.02  3.76  0.01
  75535  6.26    23.95  0.94  3.16  0.17   0.618  4.24  0.04  1.26  0.08  0.30  0.02  0.03  0.04  3.78  0.01
  75554  8.45    10.40  1.13  3.54  0.47   0.399  4.45  0.03  1.30  0.08  0.10  0.04  0.01  0.02  3.83  0.00
  75555  8.51    15.70  1.14  4.49  0.32   0.520  4.48  0.03  1.04  0.03 -0.02  0.02  0.05  0.00  3.79  0.00
  75559  9.24    10.07  1.33  4.26  0.57   0.554  4.44  0.05  1.12  0.14  0.05  0.06  0.03  0.03  3.79  0.01
  75568  8.42    11.64  2.32  3.75  0.87   0.593  4.39  0.08  1.12  0.16  0.09  0.07  0.04  0.03  3.78  0.01
  75569  8.05    14.15  1.00  3.80  0.31   0.491  4.42  0.06  1.21  0.08  0.10  0.03  0.02  0.02  3.81  0.01
  75580  7.49    11.15  1.04  2.73  0.41   0.563  4.25  0.06  1.42  0.13  0.34  0.05  0.02  0.03  3.79  0.01
  75591  8.35    11.89  1.10  3.73  0.40   0.494  4.43  0.05  1.28  0.12  0.12  0.04  0.00  0.03  3.81  0.01
  75595  7.16    19.20  0.61  3.58  0.14   0.516  4.43  0.03  1.36  0.07  0.14  0.01 -0.02  0.02  3.81  0.00
  75604  9.22    15.37  1.13  5.15  0.32   0.774  4.44  0.04  0.96  0.08 -0.02  0.03  0.12  0.02  3.74  0.01
  75614  9.77    11.17  1.49  5.01  0.58   0.641  4.44  0.07  0.94  0.10 -0.03  0.05  0.08  0.01  3.76  0.01
  75618  9.74    13.22  1.61  5.35  0.53   0.561  4.50  0.01  1.01  0.01 -0.05  0.00  0.07  0.00  3.78  0.00
  75623  8.66    11.40  1.53  3.94  0.58   0.583  4.40  0.07  1.12  0.16  0.09  0.05  0.03  0.04  3.78  0.01
  75633 10.25    12.78  3.08  5.78  1.05   0.771  4.46  0.05  0.91  0.10 -0.06  0.06  0.14  0.03  3.74  0.01
  75637  8.69    13.86  1.51  4.40  0.47   0.610  4.40  0.07  1.05  0.16  0.05  0.04  0.05  0.03  3.78  0.01
  75638  7.41    12.00  0.95  2.81  0.34   0.188  4.49  0.01  1.51  0.01  0.12  0.01  0.00  0.00  3.90  0.00
  75645  7.93    10.30  1.05  2.99  0.44   0.610  4.28  0.07  1.35  0.10  0.29  0.06  0.02  0.03  3.78  0.01
  75653  8.01    11.57  1.08  3.33  0.41   0.544  4.40  0.07  1.32  0.09  0.16  0.05 -0.01  0.03  3.80  0.01
  75654  8.77    11.28  1.13  4.03  0.44   0.553  4.43  0.05  1.20  0.13  0.09  0.04  0.01  0.03  3.80  0.01
  75659  9.61    10.46  1.96  4.71  0.81   0.540  4.47  0.04  1.08  0.09  0.01  0.05  0.05  0.02  3.79  0.00
  75676  7.48    31.10  0.71  4.94  0.10   0.676  4.49  0.01  1.06  0.02 -0.03  0.01  0.08  0.00  3.76  0.00
  75678  6.53    12.01  0.49  1.93  0.18   0.134  4.48  0.02  1.84  0.06  0.22  0.02 -0.01  0.01  3.92  0.00
  75684  8.81    10.39  1.27  3.89  0.53   0.540  4.43  0.04  1.24  0.12  0.10  0.04  0.01  0.03  3.80  0.01
  75692  7.61    11.46  0.71  2.91  0.27   1.091  3.80  0.07  1.02  0.16  0.65  0.03  0.45  0.02  3.67  0.00
  75695  3.66    28.60  0.69  0.94  0.11   0.319  4.20  0.01  2.02  0.06  0.55  0.02 -0.07  0.02  3.86  0.00
  75700  9.69    11.15  0.95  4.93  0.37   0.699  4.46  0.04  1.04  0.06 -0.00  0.04  0.08  0.02  3.76  0.01
  75720  9.29    13.62  3.07  4.96  0.98   0.740  4.42  0.08  0.94  0.10 -0.01  0.09  0.11  0.03  3.74  0.01
  75719  9.48    14.76  1.46  5.33  0.43   0.806  4.47  0.03  0.94  0.06 -0.05  0.03  0.15  0.02  3.73  0.01
  75728  8.04    11.88  1.67  3.41  0.61   0.742  4.20  0.07  1.12  0.14  0.28  0.08  0.11  0.04  3.74  0.01
  75729  7.75    11.09  1.01  2.97  0.40   0.261  4.47  0.02  1.49  0.09  0.14  0.03 -0.01  0.01  3.88  0.00
  75736  6.49    15.54  0.50  2.45  0.14   0.303  4.42  0.04  1.67  0.10  0.24  0.02 -0.05  0.03  3.87  0.01
  75752  6.69    17.18  0.65  2.87  0.17   0.370  4.39  0.04  1.46  0.10  0.21  0.02 -0.01  0.03  3.84  0.01
  75755  9.14    11.00  1.57  4.35  0.62   0.499  4.46  0.03  1.15  0.09  0.03  0.05  0.03  0.02  3.80  0.01
  75761  5.15    26.68  0.75  2.28  0.12   0.245  4.44  0.02  1.74  0.07  0.24  0.01 -0.05  0.02  3.89  0.00
  75762  6.79    24.49  0.91  3.73  0.16   0.821  4.13  0.06  1.00  0.07  0.31  0.03  0.19  0.04  3.72  0.01
  75767  7.64    15.20  0.93  3.55  0.27   0.470  4.42  0.05  1.27  0.08  0.12  0.04  0.01  0.02  3.81  0.00
  75768  8.16    11.32  1.78  3.43  0.68   1.200  3.87  0.03  0.97  0.07  0.56  0.05  0.54  0.01  3.66  0.00
  75769  8.93    11.47  2.57  4.23  0.97   0.658  4.41  0.08  1.05  0.14  0.05  0.08  0.06  0.04  3.77  0.01
  75776  8.59    10.15  1.34  3.62  0.57   0.724  4.23  0.07  1.06  0.12  0.23  0.07  0.10  0.04  3.75  0.01
  75783  6.91    23.20  0.53  3.74  0.10   0.490  4.41  0.06  1.21  0.08  0.11  0.03  0.02  0.02  3.81  0.01
  75788  6.45    10.89  0.51  1.64  0.20   0.079  4.48  0.03  2.06  0.12  0.27  0.03  0.02  0.02  3.94  0.00
  75790  6.43    16.46  3.36  2.51  0.89   0.608  4.23  0.08  1.44  0.16  0.37  0.10  0.02  0.04  3.78  0.01
  75794  9.36    11.55  1.45  4.67  0.55   0.646  4.42  0.07  1.02  0.15  0.03  0.05  0.06  0.03  3.77  0.01
  75797  9.88    12.71  8.31  5.40  2.84   0.906  4.29  0.22  0.89  0.13  0.09  0.26  0.27  0.05  3.70  0.01
  75801  9.56    12.10  1.35  4.97  0.48   0.664  4.46  0.05  0.95  0.10 -0.05  0.04  0.09  0.02  3.76  0.01
  75802  8.84    11.82  1.25  4.20  0.46   0.554  4.42  0.06  1.10  0.11  0.06  0.03  0.04  0.02  3.79  0.01
  75809  6.57    45.32  0.57  4.85  0.06   0.665  4.49  0.01  1.07  0.02 -0.02  0.00  0.07  0.00  3.76  0.00
  75819  7.68    18.55  1.04  4.02  0.24   0.770  4.20  0.07  0.97  0.08  0.23  0.05  0.15  0.04  3.73  0.01
  75818  6.44    15.88  0.75  2.44  0.21   0.351  4.41  0.05  1.63  0.08  0.25  0.03 -0.05  0.02  3.86  0.01
  75831  8.06    12.27  0.99  3.50  0.35   0.453  4.43  0.04  1.32  0.10  0.13  0.04 -0.00  0.02  3.82  0.01
  75836  8.64    11.15  1.49  3.88  0.58   0.736  4.27  0.08  1.03  0.10  0.18  0.06  0.10  0.04  3.75  0.01
  75839 10.94    27.55 28.89  8.14  4.55   0.709  4.42  0.08  0.99  0.12  0.01  0.10  0.09  0.03  3.75  0.01
  75840  9.37    14.05  3.57  5.11  1.10   0.767  4.43  0.08  0.92  0.10 -0.03  0.09  0.13  0.03  3.74  0.01
  75842  6.70    12.05  1.34  2.10  0.48   0.000  4.57  0.02  1.91  0.02  0.15  0.02  0.23  0.02  3.99  0.00
  75848  6.69    11.21  0.85  1.94  0.33   0.398  4.24  0.06  1.66  0.11  0.42  0.05 -0.01  0.03  3.83  0.01
  75852  8.42    11.72  1.15  3.76  0.43   0.535  4.43  0.05  1.26  0.11  0.11  0.04  0.00  0.03  3.80  0.01
  75862  7.96    16.09  0.82  3.99  0.22   0.503  4.45  0.03  1.22  0.06  0.07  0.01  0.02  0.01  3.80  0.00
  75870  6.93    14.83  0.54  2.79  0.16   0.378  4.41  0.04  1.56  0.09  0.22  0.02 -0.04  0.03  3.85  0.01
  75894  7.63    13.93  0.70  3.35  0.22   0.554  4.36  0.05  1.32  0.08  0.20  0.03  0.00  0.03  3.80  0.01
  75922  9.00    11.77  1.49  4.35  0.55   0.610  4.40  0.07  1.06  0.16  0.06  0.05  0.05  0.03  3.78  0.01
  75923  9.16    15.22  1.38  5.07  0.39   0.648  4.46  0.05  0.94  0.10 -0.05  0.04  0.09  0.01  3.76  0.01
  75924  8.80    10.91  3.21  3.99  1.28   0.654  4.40  0.09  1.05  0.15  0.05  0.09  0.06  0.04  3.77  0.01
  75939  6.20    13.93  1.02  1.92  0.32   0.192  4.46  0.02  1.89  0.08  0.26  0.02 -0.06  0.02  3.91  0.00
  75948  7.79    13.06  1.16  3.37  0.39   0.637  4.26  0.07  1.22  0.12  0.26  0.06  0.04  0.04  3.77  0.01
  75971  6.57    19.73  0.92  3.05  0.20   0.380  4.43  0.03  1.42  0.05  0.16  0.02 -0.01  0.01  3.84  0.00
  75974  5.74    10.24  0.51  0.79  0.22   0.976  3.44  0.17  1.10  0.52  1.01  0.02  0.32  0.02  3.69  0.00
  76003  7.71    11.64  1.47  3.04  0.55   0.574  4.30  0.07  1.30  0.13  0.25  0.07  0.02  0.03  3.79  0.01
  76006  6.39    14.47  1.04  2.19  0.31   0.529  4.21  0.04  1.60  0.09  0.44  0.03  0.00  0.03  3.80  0.01
  76020  8.43    11.07  1.28  3.65  0.50   0.564  4.40  0.06  1.25  0.13  0.14  0.05  0.01  0.03  3.80  0.01
  76028  8.97    20.34 10.05  5.51  2.15   0.546  4.45  0.05  1.16  0.14  0.05  0.08  0.03  0.04  3.79  0.01
  76031  7.42    19.67  2.14  3.89  0.47   0.646  4.38  0.08  1.12  0.11  0.10  0.05  0.04  0.03  3.77  0.01
  76033  6.28    13.65  1.64  1.96  0.52   0.220  4.44  0.05  1.81  0.10  0.26  0.06 -0.06  0.02  3.90  0.00
  76035  7.70    15.07  0.77  3.59  0.22   0.743  4.17  0.05  1.06  0.08  0.29  0.04  0.13  0.04  3.74  0.01
  76040  7.92    11.48  0.61  3.22  0.23   0.516  4.38  0.07  1.36  0.10  0.19  0.04 -0.01  0.03  3.81  0.01
  76046  8.41    15.11  1.11  4.31  0.32   0.624  4.40  0.07  1.10  0.15  0.08  0.03  0.04  0.04  3.78  0.01
  76052  8.63    15.61  3.71  4.60  1.03   0.574  4.42  0.07  1.08  0.15  0.05  0.07  0.04  0.04  3.78  0.01
  76058  8.72    19.94  1.21  5.22  0.26   0.653  4.46  0.05  0.88  0.04 -0.07  0.03  0.10  0.01  3.76  0.00
  76061  7.54    18.38  0.94  3.86  0.22   0.900  4.04  0.07  0.94  0.11  0.37  0.03  0.28  0.03  3.70  0.01
  76063  6.23    18.64  0.78  2.58  0.18   0.212  4.48  0.02  1.61  0.10  0.17  0.02 -0.02  0.01  3.90  0.00
  76064  9.77    13.90  2.79  5.49  0.87   0.630  4.44  0.06  0.94  0.10 -0.03  0.04  0.08  0.01  3.76  0.00
  76090  9.05    12.47  1.22  4.53  0.43   0.711  4.40  0.07  1.03  0.08  0.05  0.04  0.07  0.03  3.76  0.01
  76106  5.50    14.39  0.82  1.29  0.25   0.197  4.33  0.06  1.96  0.12  0.41  0.04 -0.05  0.02  3.90  0.01
  76114  7.22    32.35  0.85  4.77  0.12   0.656  4.47  0.04  1.05  0.07 -0.01  0.01  0.07  0.01  3.77  0.00
  76121  9.82    13.35  1.90  5.45  0.62   0.721  4.47  0.04  0.91  0.08 -0.08  0.04  0.12  0.02  3.74  0.01
  76119  9.40    12.61  4.20  4.90  1.45   0.819  4.42  0.11  0.90  0.09 -0.03  0.14  0.18  0.04  3.72  0.01
  76127  4.14    10.49  0.66 -0.76  0.27  -0.127  4.46  0.04  3.86  0.13  0.56  0.04  0.77  0.12  4.10  0.02
  76130  8.98    14.90  1.04  4.85  0.30   0.625  4.42  0.06  0.96  0.12 -0.00  0.03  0.08  0.02  3.77  0.01
  76131  8.48    10.78  1.15  3.64  0.46   0.695  4.27  0.08  1.13  0.13  0.22  0.05  0.07  0.04  3.76  0.01
  76133  5.50    12.06  0.72  0.91  0.26   1.092  3.54  0.16  1.47  0.55  1.04  0.03  0.44  0.05  3.67  0.01
  76148  9.81    11.39  3.54  5.09  1.35   0.726  4.42  0.08  0.96  0.10 -0.00  0.09  0.11  0.03  3.75  0.01
  76150  8.31    10.26  1.12  3.37  0.47   0.870  4.05  0.04  1.05  0.12  0.41  0.05  0.26  0.02  3.70  0.01
  76156  8.14    19.21  0.81  4.56  0.18   0.720  4.41  0.06  1.03  0.08  0.04  0.03  0.07  0.03  3.76  0.01
  76178  9.02    12.09  0.92  4.43  0.33   0.548  4.45  0.04  1.09  0.10  0.03  0.03  0.04  0.02  3.79  0.00
  76186  9.06    15.21  1.22  4.97  0.35   0.629  4.45  0.06  0.95  0.10 -0.03  0.04  0.08  0.01  3.76  0.00
  76189  8.41    17.09  1.14  4.57  0.29   0.613  4.40  0.07  0.98  0.12  0.02  0.03  0.07  0.02  3.77  0.01
  76198  6.49    15.92  0.86  2.50  0.24   0.341  4.39  0.06  1.60  0.13  0.25  0.03 -0.04  0.03  3.86  0.01
  76200  7.96    30.19  1.08  5.36  0.16   0.717  4.48  0.03  0.97  0.09 -0.06  0.01  0.11  0.01  3.75  0.00
  76201  7.62    11.47  1.04  2.92  0.39   0.585  4.19  0.03  1.25  0.10  0.34  0.04  0.05  0.02  3.78  0.01
  76203  8.14    26.47  2.10  5.25  0.35   0.838  4.44  0.05  0.96  0.03 -0.02  0.04  0.15  0.01  3.73  0.00
  76204 10.21    10.49  1.84  5.31  0.76   0.920  4.43  0.07  0.88  0.04 -0.04  0.06  0.22  0.01  3.71  0.00
  76219  4.61    34.54  0.78  2.30  0.10   1.000  3.72  0.12  1.05  0.29  0.73  0.02  0.37  0.03  3.68  0.01
  76228  8.74    15.02  1.26  4.62  0.36   0.745  4.40  0.07  0.99  0.08  0.03  0.04  0.09  0.02  3.75  0.01
  76233  6.52    39.78  0.83  4.52  0.09   0.577  4.41  0.06  1.00  0.12  0.03  0.01  0.06  0.02  3.78  0.00
  76251  7.04    11.38  0.93  2.32  0.36   0.161  4.50  0.02  1.63  0.11  0.16  0.04 -0.00  0.01  3.91  0.00
  76256  6.98    20.77  0.75  3.57  0.16   0.793  4.18  0.06  1.15  0.06  0.32  0.04  0.13  0.04  3.74  0.01
  76267  2.22    43.65  0.79  0.42  0.08   0.032  4.31  0.05  2.31  0.21  0.49  0.01  0.05  0.01  3.95  0.01
  76275  8.92    19.93  2.51  5.42  0.55   0.700  4.47  0.04  0.91  0.09 -0.08  0.03  0.11  0.02  3.75  0.01
  76276  3.80    15.54  0.78 -0.24  0.22   0.268  4.05  0.03  2.55  0.06  0.80  0.03 -0.06  0.03  3.86  0.01
  76277  8.23    10.30  1.11  3.29  0.47   0.573  4.36  0.08  1.28  0.08  0.19  0.06  0.01  0.03  3.79  0.01
  76280  8.02    24.38  1.10  4.96  0.20   0.708  4.46  0.04  1.00  0.04 -0.03  0.02  0.10  0.01  3.75  0.00
  76291  6.55    16.95  0.76  2.70  0.20   0.281  4.46  0.02  1.57  0.04  0.17  0.01 -0.03  0.01  3.87  0.00
  76292  8.63    24.36  1.21  5.56  0.22   0.829  4.46  0.03  0.91  0.06 -0.07  0.02  0.17  0.01  3.73  0.01
  76300  9.93    11.49  1.08  5.23  0.41   0.763  4.45  0.05  0.96  0.07 -0.02  0.03  0.12  0.02  3.74  0.01
  76304  8.13    12.56  1.12  3.62  0.39   0.589  4.39  0.07  1.23  0.11  0.14  0.04  0.01  0.03  3.79  0.01
  76327  7.44    10.09  0.88  2.46  0.38   0.478  4.27  0.07  1.49  0.09  0.35  0.06 -0.00  0.03  3.81  0.01
  76333  3.91    21.42  0.90  0.56  0.18   1.007  3.47  0.21  1.37  0.68  1.06  0.02  0.34  0.02  3.68  0.00
  76338  8.18    12.70  1.17  3.70  0.40   0.642  4.33  0.08  1.10  0.12  0.15  0.04  0.05  0.04  3.77  0.01
  76345  9.10    10.46  0.93  4.20  0.39   0.629  4.39  0.08  1.11  0.15  0.09  0.03  0.04  0.04  3.78  0.01
  76346  8.91    12.39  1.20  4.38  0.42   0.615  4.41  0.07  1.07  0.16  0.06  0.04  0.05  0.04  3.78  0.01
  76351  8.71    26.01  1.88  5.79  0.31   0.891  4.46  0.03  0.88  0.06 -0.08  0.03  0.22  0.03  3.71  0.01
  76361  8.37    10.28  1.91  3.43  0.81   0.572  4.37  0.08  1.22  0.15  0.15  0.07  0.02  0.04  3.79  0.01
  76363  9.03    10.69  1.40  4.17  0.57   0.565  4.41  0.06  1.14  0.15  0.08  0.04  0.03  0.04  3.79  0.01
  76365  6.70    12.71  0.77  2.22  0.26   0.325  4.39  0.06  1.66  0.13  0.26  0.04 -0.05  0.03  3.86  0.01
  76368  7.59    12.19  1.66  3.02  0.59   0.591  4.27  0.08  1.30  0.13  0.28  0.08  0.03  0.03  3.78  0.01
  76376  5.77    13.24  0.53  1.38  0.17   0.051  4.49  0.02  2.20  0.08  0.30  0.01  0.05  0.02  3.96  0.00
  76379  8.44    10.16  1.13  3.47  0.48   0.916  3.96  0.07  0.96  0.11  0.46  0.05  0.30  0.02  3.69  0.01
  76381  8.60    10.00  0.87  3.60  0.38   0.482  4.43  0.04  1.32  0.10  0.13  0.04 -0.01  0.03  3.81  0.01
  76384  6.70    16.77  0.59  2.82  0.15   0.329  4.44  0.02  1.50  0.05  0.17  0.02 -0.02  0.01  3.86  0.00
  76391  8.20    12.69  1.17  3.72  0.40   0.538  4.42  0.05  1.29  0.11  0.13  0.03 -0.00  0.03  3.80  0.01
  76398  7.49    19.00  0.71  3.88  0.16   0.633  4.35  0.09  1.13  0.13  0.14  0.04  0.04  0.04  3.78  0.01
  76400  7.91    16.52  0.95  4.00  0.25   0.693  4.29  0.08  1.04  0.13  0.16  0.04  0.08  0.04  3.76  0.01
  76406  9.55    12.08  2.76  4.96  0.99   0.700  4.44  0.07  0.98  0.11 -0.01  0.08  0.09  0.03  3.75  0.01
  76407  6.51    12.49  0.67  1.99  0.23   0.334  4.31  0.07  1.66  0.12  0.35  0.04 -0.03  0.03  3.85  0.01
  76408  8.51    17.08  1.10  4.67  0.28   0.740  4.40  0.06  0.99  0.09  0.03  0.03  0.09  0.02  3.75  0.01
  76418  9.18    10.63  1.41  4.31  0.58   0.558  4.44  0.06  1.08  0.12  0.03  0.06  0.04  0.03  3.79  0.01
  76419  8.26    10.41  1.09  3.35  0.46   0.533  4.39  0.07  1.32  0.10  0.16  0.05 -0.01  0.03  3.80  0.01
  76424  5.93    20.40  0.81  2.48  0.17   0.354  4.41  0.04  1.63  0.08  0.24  0.03 -0.05  0.02  3.85  0.01
  76425  5.26    13.89  0.70  0.97  0.22   0.925  3.54  0.25  1.25  0.66  0.94  0.03  0.27  0.03  3.70  0.01
  76431  7.74    12.67  1.19  3.25  0.41   0.412  4.43  0.03  1.44  0.11  0.16  0.04 -0.02  0.03  3.83  0.01
  76435  8.84    15.64  4.59  4.81  1.27   0.724  4.42  0.09  0.96  0.10 -0.00  0.10  0.10  0.03  3.75  0.01
  76440  4.11    15.09  0.62  0.00  0.18   1.161  3.31  0.21  1.50  0.70  1.26  0.03  0.51  0.03  3.65  0.01
  76446  8.38    16.50  1.81  4.47  0.48   0.670  4.43  0.07  1.09  0.09  0.04  0.05  0.05  0.03  3.77  0.01
  76456  6.46    27.77  0.72  3.68  0.11   0.433  4.45  0.03  1.29  0.08  0.10  0.01  0.01  0.01  3.82  0.00
  76461  8.02    10.68  1.02  3.16  0.42   0.285  4.47  0.01  1.46  0.09  0.13  0.03 -0.01  0.01  3.87  0.00
  76466  8.70    18.82  0.93  5.07  0.22   0.798  4.47  0.02  1.01  0.02 -0.02  0.01  0.13  0.01  3.74  0.00
  76478  9.88    13.60  9.15  5.55  2.92   0.754  4.41  0.10  0.94  0.11  0.00  0.12  0.12  0.03  3.74  0.01
  76484  8.30    12.73  1.49  3.82  0.51   0.586  4.38  0.07  1.17  0.15  0.12  0.04  0.02  0.04  3.79  0.01
  76487  8.43    12.01  1.05  3.83  0.38   0.620  4.39  0.08  1.18  0.11  0.12  0.05  0.02  0.03  3.78  0.01
  76499  8.33    15.82  2.73  4.33  0.75   0.631  4.40  0.07  1.04  0.16  0.05  0.06  0.05  0.04  3.77  0.01
  76521  9.58    14.89  1.70  5.44  0.50   0.904  4.42  0.06  0.89  0.04 -0.03  0.04  0.20  0.01  3.72  0.00
  76528  8.00    10.74  0.99  3.16  0.40   0.559  4.32  0.06  1.33  0.11  0.24  0.05  0.01  0.03  3.79  0.01
  76532  5.79    11.97  1.03  1.18  0.37   1.074  3.52  0.12  1.17  0.37  0.97  0.04  0.44  0.03  3.67  0.01
  76534  5.25    20.00  0.56  1.76  0.12   0.886  3.92  0.08  1.70  0.25  0.75  0.02  0.24  0.04  3.71  0.01
  76535  7.49    10.53  1.63  2.60  0.67   0.471  4.38  0.08  1.46  0.09  0.22  0.08 -0.03  0.02  3.82  0.01
  76536  7.89    12.19  1.86  3.32  0.66   0.591  4.38  0.09  1.24  0.10  0.15  0.07  0.01  0.03  3.79  0.01
  76540  7.72    22.35  0.67  4.47  0.13   0.580  4.41  0.06  1.02  0.12  0.03  0.01  0.06  0.02  3.78  0.01
  76543  7.07    21.13  0.91  3.69  0.19   0.531  4.42  0.05  1.31  0.11  0.14  0.01 -0.01  0.03  3.81  0.01
  76545  7.39    12.25  1.07  2.83  0.38   0.387  4.41  0.05  1.53  0.11  0.22  0.03 -0.03  0.03  3.84  0.01
  76548  8.81    13.70  1.31  4.49  0.42   0.653  4.43  0.07  1.08  0.11  0.04  0.05  0.05  0.03  3.77  0.01
  76556  8.12    13.91  0.71  3.84  0.22   0.574  4.41  0.06  1.24  0.12  0.12  0.02  0.00  0.03  3.79  0.01
  76566  7.40    11.42  2.44  2.69  0.93   1.100  3.78  0.10  1.11  0.25  0.70  0.07  0.45  0.03  3.67  0.01
  76568  5.76    27.98  0.55  2.99  0.09   0.353  4.44  0.02  1.47  0.04  0.17  0.01 -0.01  0.01  3.85  0.00
  76569  5.82    11.17  0.90  1.06  0.35   1.077  3.53  0.13  1.31  0.47  1.00  0.04  0.43  0.04  3.67  0.01
  76572  9.91    17.93  5.56  6.18  1.35   0.542  4.50  0.00  1.02  0.00 -0.05  0.00  0.06  0.00  3.78  0.00
  76575  9.63    14.61  1.44  5.45  0.43   0.863  4.43  0.05  0.91  0.05 -0.03  0.04  0.18  0.02  3.72  0.01
  76582  6.65    19.03  0.98  3.05  0.22   0.448  4.41  0.05  1.46  0.09  0.20  0.03 -0.03  0.03  3.83  0.01
  76590  8.67    12.58  1.34  4.17  0.46   0.473  4.47  0.02  1.18  0.08  0.04  0.04  0.03  0.02  3.81  0.00
  76602  6.56    44.21  4.72  4.79  0.46   0.520  4.48  0.03  1.05  0.02 -0.02  0.02  0.06  0.00  3.79  0.00
  76603  6.45    40.19  3.62  4.47  0.39   0.505  4.47  0.03  1.07  0.03 -0.01  0.03  0.05  0.00  3.79  0.00
  76604  7.45    16.98  0.59  3.60  0.15   0.455  4.45  0.03  1.29  0.05  0.10  0.02  0.01  0.01  3.82  0.00
  76615  7.97    10.38  1.14  3.05  0.48   0.454  4.40  0.06  1.42  0.11  0.20  0.04 -0.02  0.03  3.82  0.01
  76621  8.75    12.07  1.27  4.16  0.46   0.521  4.44  0.05  1.14  0.10  0.06  0.04  0.03  0.02  3.80  0.00
  76626  9.09    20.17  1.32  5.61  0.28   0.854  4.46  0.02  0.90  0.06 -0.07  0.02  0.19  0.02  3.72  0.01
  76629  8.14    25.15  1.09  5.14  0.19   0.817  4.47  0.02  0.99  0.02 -0.03  0.02  0.14  0.01  3.74  0.00
  76635  7.50    18.14  0.88  3.79  0.21   0.548  4.43  0.04  1.30  0.08  0.13  0.02 -0.01  0.02  3.80  0.01
  76638  8.54    13.22  1.23  4.15  0.40   0.518  4.43  0.05  1.15  0.10  0.07  0.03  0.03  0.02  3.80  0.01
  76639  8.16    11.04  1.22  3.37  0.48   0.545  4.40  0.06  1.32  0.08  0.16  0.05 -0.01  0.02  3.80  0.01
  76641  8.65    12.63  0.81  4.16  0.28   0.658  4.40  0.08  1.12  0.12  0.08  0.04  0.04  0.03  3.77  0.01
  76657  9.63    11.16  1.88  4.87  0.73   0.557  4.46  0.05  1.05  0.09 -0.00  0.05  0.05  0.02  3.78  0.00
  76666  6.33    10.67  0.89  1.47  0.36   0.023  4.51  0.03  2.16  0.14  0.26  0.04  0.12  0.02  3.97  0.00
  76670  9.30    12.38  1.51  4.76  0.53   0.513  4.48  0.03  1.06  0.03 -0.01  0.02  0.05  0.00  3.79  0.00
  76673  9.58    12.45  3.09  5.06  1.08   0.751  4.43  0.08  0.93  0.10 -0.02  0.09  0.12  0.03  3.74  0.01
  76675  8.74    13.61  1.16  4.41  0.37   0.563  4.41  0.06  1.05  0.11  0.05  0.03  0.05  0.02  3.78  0.01
  76676  8.05    14.11  1.15  3.80  0.35   0.536  4.43  0.04  1.27  0.11  0.12  0.04 -0.00  0.03  3.80  0.01
  76696  9.80    10.47  2.42  4.90  1.00   0.782  4.42  0.10  0.96  0.07  0.00  0.09  0.13  0.02  3.74  0.01
  76700  8.14    13.56  1.12  3.80  0.36   0.515  4.43  0.05  1.24  0.11  0.10  0.04  0.01  0.03  3.80  0.01
  76705  4.66    13.32  0.81  0.28  0.26   0.964  3.62  0.09  1.94  0.42  1.09  0.03  0.31  0.03  3.69  0.01
  76710  8.40    16.58  1.07  4.50  0.28   0.581  4.41  0.06  1.01  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  76714  6.88    15.37  3.34  2.81  0.94   0.430  4.40  0.07  1.43  0.13  0.19  0.08 -0.02  0.03  3.83  0.01
  76716  5.95    32.34  0.76  3.50  0.10   0.505  4.42  0.05  1.35  0.10  0.15  0.01 -0.02  0.03  3.81  0.01
  76736  6.45    12.94  0.62  2.01  0.21   0.077  4.51  0.02  1.87  0.10  0.20  0.02  0.05  0.01  3.95  0.00
  76745  7.54    13.86  0.66  3.25  0.21   0.451  4.40  0.05  1.42  0.11  0.19  0.02 -0.03  0.03  3.82  0.01
  76748  7.78    16.16  0.66  3.82  0.18   0.493  4.44  0.05  1.22  0.07  0.09  0.02  0.02  0.02  3.81  0.00
  76752  7.16    14.02  0.74  2.89  0.23   0.325  4.45  0.02  1.49  0.06  0.16  0.02 -0.01  0.01  3.86  0.00
  76751  8.11    15.44  1.23  4.05  0.35   0.700  4.31  0.07  1.05  0.11  0.15  0.05  0.07  0.04  3.76  0.01
  76757  8.69    13.71  0.72  4.38  0.23   0.605  4.40  0.08  1.01  0.12  0.04  0.03  0.06  0.02  3.77  0.01
  76780  8.39    11.70  1.16  3.73  0.43   0.490  4.43  0.05  1.28  0.12  0.12  0.04  0.00  0.03  3.81  0.01
  76782  7.96    10.54  1.15  3.07  0.47   0.408  4.43  0.04  1.47  0.11  0.18  0.05 -0.03  0.03  3.84  0.01
  76786  9.45    12.54  0.80  4.94  0.28   0.650  4.44  0.05  0.96  0.13 -0.02  0.02  0.08  0.02  3.76  0.01
  76797  7.58    10.08  1.02  2.60  0.44   0.293  4.45  0.03  1.60  0.11  0.20  0.04 -0.03  0.02  3.87  0.00
  76799  6.88    11.55  0.80  2.19  0.30   0.183  4.47  0.03  1.75  0.10  0.21  0.03 -0.03  0.02  3.91  0.00
  76804  7.96    17.93  0.95  4.23  0.23   0.623  4.41  0.07  1.15  0.14  0.09  0.02  0.02  0.03  3.78  0.01
  76814  8.23    13.52  0.74  3.88  0.24   0.433  4.47  0.02  1.18  0.02  0.05  0.02  0.04  0.00  3.82  0.00
  76816  8.87    13.16  2.70  4.47  0.89   0.675  4.42  0.08  1.03  0.13  0.02  0.07  0.07  0.03  3.76  0.01
  76829  4.64    57.09  0.72  3.42  0.06   0.413  4.45  0.02  1.36  0.04  0.12  0.01 -0.00  0.01  3.83  0.00
  76834  8.03    12.18  1.21  3.46  0.43   0.450  4.43  0.04  1.37  0.10  0.14  0.04 -0.01  0.03  3.82  0.01
  76837  8.50    18.07  1.93  4.78  0.46   0.733  4.41  0.06  0.99  0.08  0.02  0.04  0.09  0.02  3.75  0.01
  76843  6.98    13.43  0.71  2.62  0.23   0.351  4.41  0.05  1.60  0.10  0.23  0.02 -0.04  0.02  3.85  0.01
  76852  4.51    16.97  0.77  0.66  0.20   0.062  4.33  0.05  2.27  0.12  0.47  0.04  0.03  0.01  3.94  0.01
  76853  8.63    10.93  0.81  3.82  0.32   0.536  4.42  0.04  1.27  0.11  0.12  0.03 -0.00  0.03  3.80  0.01
  76854 10.22    10.65  1.87  5.36  0.76   0.621  4.45  0.06  0.95  0.10 -0.03  0.04  0.08  0.01  3.77  0.00
  76862  8.34    10.58  2.60  3.46  1.07   0.466  4.43  0.06  1.28  0.15  0.11  0.08  0.01  0.03  3.81  0.01
  76866  5.34    14.28  0.84  1.11  0.26   0.033  4.47  0.04  2.26  0.10  0.32  0.03  0.08  0.02  3.96  0.00
  76867  8.62    17.00  0.81  4.77  0.21   0.630  4.41  0.07  0.96  0.13  0.00  0.02  0.08  0.02  3.77  0.01
  76875  8.37    10.36  1.29  3.45  0.54   0.397  4.45  0.03  1.30  0.08  0.10  0.04  0.01  0.02  3.83  0.00
  76878  5.80    18.78  0.82  2.17  0.19   0.207  4.46  0.01  1.81  0.08  0.24  0.02 -0.05  0.02  3.90  0.00
  76882  8.27    10.24  0.84  3.32  0.36   0.593  4.31  0.07  1.27  0.10  0.23  0.06  0.02  0.03  3.78  0.01
  76888  9.27    16.92  4.19  5.41  1.08   0.634  4.43  0.07  0.94  0.10 -0.02  0.05  0.08  0.01  3.76  0.01
  76891  9.41    12.92  6.86  4.97  2.31   0.637  4.41  0.08  1.02  0.15  0.04  0.10  0.06  0.04  3.77  0.01
  76899  8.27    15.47  1.25  4.22  0.35   0.656  4.40  0.08  1.11  0.12  0.09  0.04  0.04  0.03  3.77  0.01
  76906  7.33    12.79  0.88  2.86  0.30   0.582  4.19  0.04  1.29  0.07  0.36  0.04  0.05  0.02  3.78  0.01
  76907  9.06    15.67  1.24  5.04  0.34   0.775  4.43  0.05  0.96  0.08 -0.01  0.02  0.12  0.02  3.74  0.01
  76910  7.69    10.98  1.07  2.89  0.42   0.417  4.41  0.04  1.51  0.09  0.21  0.03 -0.04  0.03  3.84  0.01
  76911  8.57    19.19  1.13  4.99  0.26   0.663  4.45  0.05  0.97  0.12 -0.03  0.02  0.09  0.02  3.76  0.01
  76915  9.12    16.62  1.33  5.22  0.35   0.656  4.46  0.05  0.90  0.08 -0.07  0.03  0.10  0.01  3.76  0.00
  76916  8.23    10.09  1.11  3.25  0.48   0.558  4.38  0.07  1.32  0.08  0.18  0.07 -0.00  0.03  3.80  0.01
  76917  8.81    15.23  1.77  4.72  0.51   0.840  4.34  0.05  0.94  0.02  0.07  0.05  0.15  0.01  3.73  0.00
  76926  7.89    15.18  1.09  3.80  0.31   0.450  4.46  0.02  1.25  0.08  0.08  0.03  0.02  0.02  3.82  0.00
  76939  5.23    12.04  0.78  0.63  0.28   0.987  3.48  0.19  1.29  0.67  1.02  0.03  0.32  0.02  3.69  0.00
  76952  3.81    22.48  0.67  0.57  0.13   0.020  4.35  0.06  2.37  0.19  0.46  0.03  0.06  0.02  3.96  0.01
  76953  9.52    10.45  1.39  4.62  0.58   0.768  4.39  0.08  0.98  0.09  0.04  0.07  0.11  0.02  3.74  0.01
  76954  7.05    15.23  1.42  2.96  0.41   0.519  4.32  0.07  1.37  0.09  0.25  0.05  0.00  0.03  3.80  0.01
  76957  5.48    10.30  0.50  0.54  0.21  -0.042  4.46  0.03  2.62  0.09  0.39  0.03  0.27  0.05  4.01  0.01
  76963  7.41    18.10  0.98  3.70  0.24   0.602  4.38  0.07  1.21  0.10  0.14  0.04  0.02  0.03  3.79  0.01
  76965  8.32    15.08  1.12  4.21  0.32   0.574  4.39  0.07  1.03  0.12  0.06  0.04  0.06  0.02  3.78  0.01
  76976  7.20    17.44  0.97  3.41  0.24   0.484  4.42  0.04  1.38  0.10  0.16  0.02 -0.02  0.03  3.82  0.01
  76982  6.64    18.56  0.88  2.98  0.21   0.543  4.28  0.05  1.38  0.11  0.30  0.03  0.01  0.03  3.79  0.01
  76984  8.50    12.02  1.23  3.90  0.44   0.684  4.30  0.09  1.05  0.12  0.16  0.07  0.07  0.04  3.76  0.01
  76993  7.26    13.69  0.78  2.94  0.25   0.455  4.40  0.05  1.45  0.09  0.20  0.03 -0.03  0.03  3.82  0.01
  76996  5.57    15.02  0.51  1.45  0.15   0.118  4.46  0.02  2.08  0.04  0.30  0.02 -0.03  0.01  3.93  0.00
  76997  8.52    12.17  1.38  3.95  0.49   0.475  4.46  0.03  1.18  0.08  0.05  0.05  0.03  0.02  3.81  0.00
  77000  9.00    12.03  1.53  4.40  0.55   0.582  4.41  0.07  1.04  0.14  0.05  0.05  0.05  0.03  3.78  0.01
  77019  7.77    17.45  0.99  3.98  0.25   0.498  4.45  0.04  1.21  0.07  0.08  0.02  0.02  0.02  3.81  0.00
  77021  7.22    14.84  0.81  3.08  0.24   0.521  4.32  0.05  1.36  0.10  0.25  0.03  0.00  0.03  3.80  0.01
  77033  7.67    13.28  0.92  3.29  0.30   0.389  4.44  0.03  1.37  0.07  0.13  0.02 -0.00  0.01  3.84  0.00
  77048  5.57    13.11  0.58  1.16  0.19   1.076  3.49  0.12  1.15  0.35  0.99  0.02  0.44  0.03  3.66  0.01
  77052  5.86    68.16  0.87  5.03  0.06   0.684  4.50  0.01  1.05  0.01 -0.03  0.00  0.08  0.00  3.76  0.00
  77059  6.62    12.70  0.88  2.14  0.30   0.962  3.81  0.12  1.28  0.36  0.72  0.03  0.32  0.04  3.69  0.01
  77060  5.41    22.21  0.86  2.14  0.17   0.238  4.43  0.04  1.78  0.11  0.26  0.02 -0.06  0.02  3.89  0.01
  77061  8.30    12.59  0.76  3.80  0.26   0.820  4.14  0.05  0.99  0.09  0.30  0.03  0.19  0.04  3.72  0.01
  77067  6.83    10.40  0.91  1.92  0.38   0.353  4.30  0.05  1.72  0.12  0.37  0.05 -0.04  0.03  3.85  0.01
  77070  2.63    44.54  0.71  0.87  0.07   1.167  3.31  0.11  0.95  0.34  1.09  0.02  0.52  0.04  3.65  0.01
  77082  9.87    11.67  2.77  5.21  1.03   0.642  4.43  0.07  0.98  0.13 -0.01  0.06  0.07  0.03  3.76  0.01
  77083  8.20    21.23  1.56  4.83  0.32   0.655  4.44  0.05  0.98  0.12 -0.02  0.02  0.08  0.02  3.76  0.01
  77084  7.36    23.74  0.65  4.24  0.12   0.624  4.36  0.09  1.05  0.17  0.09  0.02  0.05  0.04  3.77  0.01
  77088  8.17    10.29  0.89  3.23  0.38   0.684  4.24  0.06  1.25  0.10  0.30  0.05  0.05  0.04  3.76  0.01
  77089  8.46    10.80  1.15  3.63  0.46   0.388  4.46  0.02  1.31  0.08  0.10  0.03  0.01  0.02  3.83  0.00
  77094  7.26    16.90  0.97  3.40  0.25   0.415  4.45  0.03  1.35  0.06  0.12  0.02 -0.00  0.01  3.83  0.00
  77098  7.53    34.12  1.62  5.20  0.21   0.611  4.50  0.02  0.96  0.02 -0.07  0.01  0.08  0.00  3.77  0.00
  77107  9.16    10.41  1.93  4.25  0.81   0.900  4.11  0.12  0.95  0.10  0.31  0.13  0.26  0.05  3.70  0.01
  77108  8.14    10.81  0.99  3.31  0.40   0.430  4.43  0.04  1.40  0.11  0.16  0.04 -0.02  0.03  3.83  0.01
  77109  8.05    13.60  0.65  3.72  0.21   0.498  4.41  0.06  1.20  0.08  0.11  0.04  0.02  0.02  3.80  0.01
  77110  7.36    15.03  0.61  3.24  0.18   0.381  4.45  0.02  1.40  0.05  0.13  0.01 -0.01  0.01  3.84  0.00
  77111  6.15    10.16  0.79  1.18  0.34   0.002  4.51  0.03  2.28  0.12  0.29  0.04  0.16  0.03  3.98  0.01
  77122  8.95    11.53  0.78  4.26  0.29   0.580  4.39  0.07  1.02  0.12  0.05  0.03  0.06  0.02  3.78  0.01
  77129  7.49    16.98  0.99  3.64  0.25   0.451  4.44  0.03  1.29  0.07  0.10  0.02  0.01  0.01  3.82  0.00
  77138  6.41    10.15  0.95  1.44  0.41   0.163  4.43  0.06  1.95  0.09  0.30  0.05 -0.05  0.01  3.91  0.01
  77149  7.09    14.85  0.84  2.95  0.25   0.401  4.42  0.04  1.53  0.10  0.21  0.02 -0.04  0.03  3.84  0.01
  77152  8.06    20.85  1.04  4.66  0.22   0.612  4.41  0.07  0.98  0.13  0.02  0.02  0.07  0.02  3.77  0.01
  77159  8.03    14.66  1.13  3.86  0.34   0.661  4.32  0.09  1.11  0.14  0.16  0.05  0.05  0.04  3.77  0.01
  77164 10.59    11.30  2.41  5.86  0.93   0.663  4.46  0.05  0.89  0.07 -0.07  0.03  0.10  0.01  3.75  0.00
  77189  8.41    10.37  1.07  3.49  0.45   0.499  4.41  0.05  1.30  0.12  0.14  0.04 -0.00  0.03  3.81  0.01
  77203  7.67    13.53  1.06  3.33  0.34   0.478  4.41  0.04  1.39  0.10  0.17  0.02 -0.02  0.03  3.82  0.01
  77208  9.28    11.21  1.51  4.53  0.59   0.491  4.48  0.03  1.10  0.04  0.00  0.03  0.05  0.01  3.80  0.00
  77233  3.65    21.31  0.86  0.29  0.18   0.073  4.26  0.03  2.37  0.08  0.56  0.02  0.00  0.01  3.93  0.00
  77235  6.49    14.69  1.68  2.33  0.50   0.332  4.39  0.07  1.61  0.13  0.26  0.05 -0.04  0.03  3.86  0.01
  77244  7.93    13.67  1.11  3.61  0.35   0.685  4.24  0.06  1.12  0.14  0.25  0.03  0.07  0.04  3.76  0.01
  77245  8.77    13.52  2.41  4.42  0.77   0.612  4.42  0.07  1.04  0.15  0.04  0.07  0.05  0.03  3.77  0.01
  77247  7.64    12.69  1.13  3.16  0.39   0.695  4.22  0.06  1.31  0.13  0.33  0.05  0.06  0.04  3.76  0.01
  77252  7.56    12.41  1.33  3.03  0.47   0.495  4.40  0.06  1.41  0.07  0.19  0.06 -0.02  0.02  3.82  0.01
  77257  4.42    85.08  0.80  4.07  0.05   0.604  4.30  0.05  0.97  0.09  0.13  0.02  0.07  0.01  3.77  0.01
  77262  9.43    17.50  1.45  5.65  0.36   0.841  4.47  0.03  0.91  0.06 -0.07  0.02  0.18  0.02  3.72  0.01
  77263  8.76    17.63  1.05  4.99  0.26   0.838  4.37  0.03  0.93  0.01  0.04  0.02  0.15  0.01  3.73  0.00
  77275  7.78    12.79  0.63  3.31  0.21   1.055  3.89  0.04  1.00  0.09  0.55  0.03  0.42  0.02  3.67  0.00
  77277  5.19    12.00  0.50  0.59  0.18   0.062  4.30  0.04  2.27  0.13  0.49  0.02  0.02  0.01  3.94  0.00
  77282  8.08    20.74  1.21  4.66  0.25   0.659  4.47  0.05  1.05  0.06 -0.01  0.02  0.07  0.01  3.77  0.00
  77290  7.76    17.07  0.59  3.92  0.15   0.490  4.45  0.03  1.24  0.06  0.08  0.01  0.01  0.01  3.81  0.00
  77291  8.37    10.86  1.00  3.55  0.40   0.666  4.29  0.07  1.20  0.14  0.23  0.05  0.04  0.04  3.77  0.01
  77301  7.21    27.52  0.61  4.41  0.10   0.770  4.32  0.05  1.01  0.08  0.12  0.02  0.11  0.02  3.74  0.01
  77305  8.71    15.79  1.27  4.70  0.35   0.725  4.41  0.06  1.00  0.08  0.03  0.03  0.08  0.03  3.75  0.01
  77310  7.10    25.20  0.83  4.11  0.14   0.497  4.44  0.04  1.15  0.10  0.06  0.01  0.03  0.02  3.80  0.00
  77316  9.25    10.97  1.27  4.45  0.50   0.804  4.27  0.10  0.97  0.06  0.15  0.08  0.15  0.03  3.73  0.01
  77325  7.38    17.67  0.91  3.62  0.22   0.660  4.29  0.07  1.18  0.14  0.22  0.03  0.04  0.04  3.77  0.01
  77333  9.15    10.94  1.30  4.35  0.52   0.623  4.40  0.07  1.07  0.16  0.06  0.05  0.05  0.04  3.78  0.01
  77335  6.94    20.72  0.90  3.52  0.19   0.512  4.42  0.04  1.36  0.08  0.15  0.02 -0.02  0.02  3.81  0.01
  77336  5.71    12.95  1.01  1.27  0.34   0.094  4.46  0.05  2.10  0.07  0.31  0.04 -0.01  0.01  3.94  0.00
  77338  7.85    15.75  1.16  3.84  0.32   0.599  4.39  0.07  1.19  0.13  0.12  0.03  0.02  0.03  3.79  0.01
  77348  8.05    13.54  1.25  3.71  0.40   0.789  4.16  0.05  1.01  0.09  0.29  0.04  0.16  0.04  3.73  0.01
  77358  6.01    65.60  0.77  5.09  0.05   0.715  4.48  0.02  1.00  0.03 -0.04  0.01  0.10  0.00  3.75  0.00
  77370  5.85    12.56  0.52  1.34  0.18   0.249  4.22  0.01  1.70  0.08  0.45  0.03 -0.02  0.00  3.87  0.00
  77372  7.00    19.60  0.99  3.46  0.22   0.468  4.40  0.05  1.31  0.12  0.16  0.03 -0.00  0.03  3.82  0.01
  77373  7.43    10.81  0.87  2.60  0.35   0.471  4.32  0.06  1.47  0.11  0.29  0.04 -0.01  0.03  3.82  0.01
  77410  8.10    11.73  0.99  3.45  0.37   0.641  4.27  0.08  1.18  0.12  0.24  0.06  0.05  0.04  3.77  0.01
  77421  7.85    15.95  1.05  3.86  0.29   0.537  4.42  0.05  1.25  0.11  0.11  0.03  0.00  0.03  3.80  0.01
  77427  7.68    13.66  1.04  3.36  0.33   0.429  4.43  0.04  1.36  0.09  0.14  0.04 -0.01  0.02  3.83  0.00
  77432  8.96    10.09  1.42  3.98  0.61   0.434  4.46  0.02  1.25  0.08  0.08  0.04  0.02  0.02  3.82  0.00
  77435  6.71    11.81  0.99  2.07  0.36   0.130  4.49  0.02  1.82  0.12  0.21  0.04 -0.00  0.02  3.93  0.00
  77439  8.65    10.92  1.36  3.84  0.54   0.595  4.38  0.07  1.15  0.15  0.12  0.04  0.03  0.04  3.78  0.01
  77444  8.48    29.35  1.29  5.82  0.19   0.898  4.48  0.02  0.93  0.03 -0.07  0.01  0.20  0.01  3.72  0.00
  77459  7.82    18.22  1.37  4.12  0.33   0.546  4.44  0.04  1.15  0.08  0.05  0.02  0.03  0.02  3.79  0.00
  77463  6.65    15.22  0.79  2.56  0.23   0.423  4.36  0.05  1.54  0.12  0.27  0.03 -0.03  0.03  3.83  0.01
  77464  5.53    20.34  0.70  2.07  0.15   0.120  4.50  0.02  1.82  0.07  0.20  0.01  0.01  0.01  3.93  0.00
  77466  9.18    14.11  0.89  4.93  0.27   0.650  4.44  0.06  0.96  0.12 -0.02  0.02  0.08  0.02  3.76  0.01
  77470  7.81    16.40  0.70  3.88  0.19   0.483  4.45  0.03  1.24  0.07  0.08  0.01  0.01  0.01  3.81  0.00
  77482  7.92    10.66  0.65  3.06  0.27   0.526  4.31  0.06  1.34  0.10  0.25  0.04  0.01  0.03  3.80  0.01
  77512  4.59    19.71  0.73  1.06  0.16   0.794  3.97  0.02  2.18  0.04  0.80  0.02  0.14  0.04  3.73  0.01
  77516  3.54    20.94  0.82  0.14  0.17  -0.036  4.38  0.02  2.76  0.08  0.50  0.02  0.22  0.04  3.99  0.01
  77528  8.59    14.81  0.81  4.44  0.24   0.743  4.32  0.06  0.97  0.07  0.10  0.04  0.10  0.02  3.75  0.01
  77532  7.15    12.21  0.83  2.58  0.30   0.329  4.41  0.06  1.59  0.13  0.23  0.03 -0.04  0.03  3.86  0.01
  77534  6.82    23.06  0.95  3.63  0.18   0.407  4.45  0.02  1.25  0.08  0.09  0.02  0.02  0.01  3.83  0.00
  77536  7.54    10.74  1.23  2.70  0.50   0.584  4.21  0.04  1.45  0.12  0.39  0.04  0.01  0.03  3.79  0.01
  77541  5.86    16.82  3.78  1.99  0.98   0.068  4.50  0.03  1.96  0.20  0.23  0.07  0.05  0.03  3.95  0.00
  77542  7.11    10.10  0.83  2.13  0.36   0.095  4.51  0.02  1.77  0.12  0.17  0.04  0.04  0.01  3.94  0.00
  77543 10.47    15.53 14.26  6.43  3.99   0.813  4.40  0.14  0.93  0.15  0.00  0.18  0.18  0.03  3.73  0.01
  77547  8.13    15.13  1.09  4.03  0.31   0.588  4.39  0.07  1.14  0.16  0.11  0.03  0.02  0.04  3.79  0.01
  77554  7.62    12.21  1.10  3.05  0.39   0.423  4.41  0.05  1.46  0.11  0.20  0.03 -0.03  0.03  3.83  0.01
  77574  6.11    22.24  0.77  2.85  0.15   0.299  4.46  0.02  1.54  0.05  0.17  0.01 -0.02  0.01  3.87  0.00
  77578  5.21    12.40  0.73  0.68  0.26   1.019  3.48  0.23  1.41  0.68  1.06  0.03  0.35  0.02  3.68  0.01
  77584  8.28    15.69  1.13  4.26  0.31   0.623  4.40  0.07  1.12  0.15  0.08  0.03  0.03  0.04  3.78  0.01
  77598  8.69    11.36  0.85  3.97  0.33   0.622  4.40  0.07  1.17  0.12  0.11  0.03  0.02  0.03  3.78  0.01
  77599  9.84    11.54  1.70  5.15  0.64   0.983  4.21  0.01  0.92  0.03  0.20  0.02  0.28  0.01  3.70  0.00
  77610  7.46    19.27  1.24  3.88  0.28   0.495  4.43  0.05  1.21  0.08  0.09  0.03  0.02  0.02  3.81  0.00
  77617  8.76    17.60  1.47  4.99  0.36   0.712  4.45  0.05  1.02  0.06 -0.00  0.04  0.08  0.02  3.76  0.01
  77618  9.38    10.68  3.08  4.52  1.25   0.609  4.41  0.08  1.05  0.15  0.04  0.08  0.05  0.03  3.78  0.01
  77622  3.71    46.39  0.74  2.04  0.07   0.147  4.48  0.01  1.81  0.01  0.22  0.01 -0.01  0.01  3.92  0.00
  77634  3.97    15.86  0.84 -0.03  0.23  -0.045  4.34  0.03  2.70  0.15  0.53  0.03  0.24  0.02  3.99  0.00
  77641  8.19    21.56  1.17  4.86  0.24   0.757  4.42  0.06  0.99  0.09  0.01  0.02  0.10  0.02  3.75  0.01
  77642  7.69    10.57  1.23  2.81  0.51   0.546  4.27  0.06  1.41  0.13  0.31  0.07  0.01  0.03  3.79  0.01
  77649  9.91    13.56  1.82  5.57  0.58   0.784  4.47  0.03  0.90  0.10 -0.08  0.05  0.15  0.03  3.73  0.01
  77655  4.79    32.13  0.61  2.32  0.08   0.996  3.73  0.12  1.05  0.30  0.72  0.02  0.36  0.03  3.68  0.01
  77660  5.09    20.47  0.82  1.65  0.18   0.135  4.46  0.03  2.00  0.07  0.28  0.02 -0.04  0.01  3.92  0.00
  77675  7.75    13.55  0.86  3.41  0.28   0.453  4.43  0.05  1.34  0.10  0.14  0.04 -0.01  0.03  3.82  0.01
  77686  7.95    12.61  1.16  3.45  0.40   0.601  4.35  0.06  1.24  0.12  0.18  0.05  0.02  0.03  3.79  0.01
  77723  8.93    11.19  1.22  4.17  0.47   0.622  4.40  0.07  1.11  0.15  0.08  0.05  0.04  0.04  3.78  0.01
  77728  8.55    11.55  1.14  3.86  0.43   0.602  4.38  0.08  1.16  0.14  0.12  0.04  0.03  0.04  3.78  0.01
  77729  6.39    12.41  0.93  1.86  0.33   0.991  3.74  0.12  1.25  0.35  0.79  0.04  0.35  0.03  3.68  0.01
  77731  7.64    13.01  1.01  3.21  0.34   0.542  4.35  0.07  1.33  0.10  0.22  0.06  0.00  0.03  3.80  0.01
  77740  7.25    29.89  1.08  4.63  0.16   0.628  4.42  0.07  1.00  0.12  0.02  0.02  0.07  0.02  3.77  0.01
  77749  7.85    24.07  0.99  4.76  0.18   0.670  4.47  0.03  1.05  0.03 -0.01  0.02  0.08  0.00  3.76  0.00
  77760  4.60    63.08  0.54  3.60  0.04   0.563  4.38  0.08  1.27  0.13  0.16  0.03  0.00  0.03  3.80  0.01
  77774  8.99    13.66  0.88  4.67  0.28   0.637  4.40  0.07  0.96  0.12  0.02  0.03  0.08  0.02  3.77  0.01
  77779  7.06    15.86  0.89  3.06  0.24   0.526  4.32  0.06  1.35  0.10  0.25  0.04  0.00  0.03  3.80  0.01
  77794  9.10    11.47  1.45  4.40  0.55   0.740  4.37  0.08  1.00  0.09  0.07  0.07  0.09  0.03  3.75  0.01
  77801  6.07    57.27  0.88  4.86  0.07   0.598  4.42  0.02  0.90  0.02 -0.03  0.01  0.08  0.00  3.77  0.00
  77807  9.20    18.82  0.90  5.57  0.21   0.842  4.46  0.02  0.92  0.07 -0.06  0.01  0.17  0.02  3.73  0.01
  77810  8.08    24.68  1.35  5.04  0.24   0.627  4.46  0.05  0.91  0.04 -0.06  0.03  0.09  0.00  3.76  0.00
  77813  9.25    11.12  1.37  4.48  0.54   0.739  4.38  0.08  1.00  0.09  0.06  0.07  0.09  0.03  3.75  0.01
  77816  7.40    18.94  0.95  3.79  0.22   0.471  4.45  0.02  1.28  0.04  0.09  0.01  0.01  0.01  3.81  0.00
  77818  8.17    19.70  1.01  4.64  0.22   0.578  4.42  0.05  0.99  0.11  0.02  0.02  0.06  0.02  3.78  0.00
  77829 10.00    11.15  2.05  5.24  0.80   0.797  4.45  0.05  0.94  0.08 -0.04  0.05  0.15  0.02  3.74  0.01
  77835  6.21    11.32  0.88  1.48  0.34   0.413  4.19  0.03  1.84  0.12  0.52  0.04 -0.03  0.03  3.83  0.01
  77838  6.76    21.70  0.50  3.44  0.10   0.544  4.40  0.03  1.33  0.05  0.17  0.02 -0.01  0.02  3.80  0.01
  77839  9.17    15.13  1.18  5.07  0.34   0.727  4.45  0.05  0.99  0.06 -0.01  0.04  0.10  0.02  3.75  0.01
  77843  8.74    12.68  1.36  4.26  0.47   0.585  4.40  0.07  1.07  0.16  0.07  0.04  0.04  0.03  3.78  0.01
  77844  9.65    10.59  1.36  4.77  0.56   0.940  4.19  0.04  0.94  0.03  0.22  0.05  0.26  0.03  3.70  0.01
  77853  4.13    20.02  0.88  0.64  0.19   1.003  3.48  0.21  1.35  0.66  1.04  0.02  0.33  0.02  3.68  0.00
  77868  8.14    13.76  1.10  3.83  0.35   0.508  4.43  0.05  1.22  0.08  0.09  0.04  0.02  0.02  3.80  0.00
  77879  7.20    12.76  0.83  2.73  0.28   0.409  4.41  0.05  1.54  0.08  0.22  0.03 -0.04  0.02  3.84  0.01
  77883  8.72    14.78  1.40  4.57  0.41   0.672  4.44  0.06  1.09  0.08  0.03  0.05  0.06  0.03  3.77  0.01
  77893  6.87    11.43  1.02  2.16  0.39   1.041  3.64  0.14  1.06  0.27  0.81  0.05  0.41  0.03  3.67  0.01
  77896  8.17    13.29  1.09  3.79  0.36   0.501  4.43  0.06  1.23  0.09  0.10  0.04  0.01  0.02  3.81  0.01
  77903  9.93    10.15  1.08  4.96  0.46   0.553  4.48  0.03  1.01  0.03 -0.04  0.02  0.06  0.00  3.78  0.00
  77910  6.28    13.54  1.05  1.94  0.34   0.171  4.46  0.03  1.86  0.12  0.25  0.03 -0.04  0.02  3.91  0.00
  77917  7.96    16.49  1.04  4.05  0.27   0.579  4.39  0.07  1.14  0.16  0.11  0.03  0.03  0.04  3.79  0.01
  77921  7.55    20.54  1.09  4.11  0.23   0.621  4.41  0.07  1.17  0.13  0.10  0.02  0.02  0.03  3.78  0.01
  77930  8.22    15.15  1.11  4.12  0.32   0.614  4.39  0.07  1.14  0.14  0.10  0.03  0.03  0.04  3.78  0.01
  77931  8.53    20.29  1.42  5.07  0.30   0.667  4.45  0.04  0.95  0.12 -0.04  0.02  0.09  0.02  3.76  0.01
  77936  9.32    11.57  0.90  4.64  0.34   0.644  4.41  0.08  0.98  0.12  0.02  0.04  0.08  0.02  3.76  0.01
  77938  8.34    13.21  0.77  3.94  0.25   0.589  4.39  0.07  1.19  0.15  0.12  0.02  0.01  0.04  3.79  0.01
  77952  2.83    81.24  0.62  2.38  0.04   0.315  4.43  0.02  1.71  0.04  0.24  0.01 -0.06  0.01  3.87  0.00
  77958  6.68    22.63  0.85  3.45  0.16   0.402  4.45  0.03  1.35  0.07  0.12  0.01  0.00  0.01  3.83  0.00
  77960  8.40    11.13  1.34  3.63  0.52   0.383  4.46  0.02  1.32  0.08  0.10  0.03  0.01  0.02  3.84  0.00
  77967  8.19    10.04  1.90  3.20  0.82   0.740  4.20  0.07  1.14  0.16  0.30  0.09  0.11  0.04  3.74  0.01
  77973  8.13    11.62  0.99  3.46  0.37   0.472  4.43  0.05  1.35  0.10  0.14  0.04 -0.01  0.03  3.82  0.01
  77979  9.92    11.89  1.77  5.30  0.65   0.700  4.47  0.04  0.92  0.09 -0.07  0.04  0.11  0.02  3.75  0.01
  77990  5.78    19.09  0.87  2.18  0.20   0.355  4.34  0.04  1.68  0.05  0.32  0.03 -0.03  0.02  3.85  0.01
  78002  7.33    14.76  1.19  3.18  0.35   0.498  4.41  0.05  1.39  0.07  0.17  0.03 -0.02  0.02  3.81  0.01
  78007 10.04    10.36  1.16  5.12  0.49   0.650  4.46  0.05  0.94  0.10 -0.04  0.04  0.09  0.01  3.76  0.01
  78008  9.40    13.10  1.74  4.99  0.58   0.612  4.44  0.07  0.97  0.10 -0.02  0.05  0.07  0.01  3.77  0.01
  78010  7.78    15.43  0.92  3.72  0.26   0.526  4.41  0.05  1.27  0.14  0.13  0.02 -0.00  0.03  3.80  0.01
  78012  5.43    24.12  0.59  2.34  0.11   0.352  4.36  0.04  1.63  0.11  0.29  0.02 -0.04  0.02  3.85  0.01
  78024  6.77    26.54  1.08  3.89  0.18   0.610  4.40  0.07  1.20  0.10  0.11  0.03  0.01  0.03  3.79  0.01
  78028  8.63    17.85  0.93  4.89  0.23   0.643  4.43  0.06  0.96  0.13 -0.01  0.02  0.08  0.02  3.76  0.01
  78030  8.63    10.76  1.27  3.79  0.51   0.744  4.25  0.08  1.04  0.10  0.20  0.06  0.10  0.04  3.75  0.01
  78039 10.12    12.15  1.82  5.54  0.65   0.846  4.45  0.05  0.91  0.05 -0.05  0.05  0.18  0.02  3.73  0.01
  78045  5.76    15.15  0.80  1.66  0.23   0.087  4.48  0.03  2.03  0.12  0.27  0.03  0.01  0.02  3.94  0.00
  78048  7.85    11.60  0.80  3.17  0.30   0.412  4.43  0.03  1.45  0.10  0.17  0.04 -0.02  0.03  3.83  0.01
  78049  9.89    12.19  1.49  5.32  0.53   0.684  4.47  0.04  0.93  0.10 -0.07  0.03  0.10  0.02  3.75  0.01
  78058  6.29    19.81  0.87  2.77  0.19   0.462  4.33  0.06  1.45  0.11  0.27  0.03 -0.01  0.03  3.82  0.01
  78059  6.32    15.64  0.79  2.29  0.22   0.485  4.21  0.03  1.50  0.04  0.40  0.02  0.01  0.01  3.81  0.00
  78067  8.45    13.24  1.18  4.06  0.39   0.502  4.44  0.04  1.19  0.09  0.07  0.03  0.02  0.02  3.80  0.00
  78072  3.85    89.92  0.72  3.62  0.04   0.478  4.43  0.01  1.28  0.01  0.12  0.01  0.01  0.00  3.81  0.00
  78078  6.11    18.89  0.78  2.49  0.18   0.243  4.46  0.03  1.62  0.05  0.18  0.02 -0.03  0.01  3.89  0.00
  78085  9.52    11.49  1.34  4.82  0.51   0.594  4.44  0.06  0.99  0.10 -0.01  0.05  0.07  0.02  3.77  0.00
  78097  6.94    12.35  1.99  2.40  0.70   0.407  4.39  0.07  1.54  0.09  0.24  0.06 -0.03  0.03  3.84  0.01
  78102  8.94    10.62  2.21  4.07  0.90   0.680  4.40  0.09  1.09  0.10  0.07  0.08  0.06  0.03  3.77  0.01
  78103  8.66    10.93  1.53  3.85  0.61   0.518  4.43  0.05  1.23  0.13  0.10  0.05  0.01  0.03  3.80  0.01
  78105  5.14    16.35  2.04  1.21  0.54   0.129  4.44  0.06  2.05  0.06  0.31  0.06 -0.03  0.01  3.92  0.01
  78106  5.59    16.64  3.12  1.70  0.81   0.072  4.50  0.04  1.96  0.20  0.23  0.08  0.05  0.03  3.95  0.00
  78117  6.31    20.22  0.87  2.84  0.19   0.381  4.41  0.04  1.56  0.09  0.22  0.02 -0.04  0.02  3.85  0.01
  78123  8.82    13.33  1.35  4.44  0.44   0.569  4.41  0.07  1.03  0.11  0.04  0.04  0.05  0.02  3.78  0.01
  78125  7.99    14.48  1.36  3.79  0.41   0.476  4.44  0.04  1.24  0.08  0.09  0.03  0.01  0.02  3.81  0.00
  78128  9.44    12.66  1.45  4.95  0.50   0.663  4.46  0.05  0.95  0.10 -0.05  0.04  0.09  0.02  3.76  0.01
  78130  7.29    14.49  0.99  3.10  0.30   0.448  4.40  0.05  1.45  0.10  0.19  0.03 -0.03  0.03  3.83  0.01
  78132  5.54    14.36  0.80  1.33  0.24   1.141  3.49  0.21  1.22  0.52  1.00  0.05  0.49  0.04  3.66  0.01
  78136  8.05    16.32  1.10  4.11  0.29   0.546  4.45  0.04  1.15  0.07  0.06  0.02  0.03  0.01  3.79  0.00
  78143  8.74    10.07  1.25  3.76  0.54   0.395  4.46  0.02  1.29  0.08  0.10  0.03  0.01  0.02  3.83  0.00
  78151  8.94    14.17  1.49  4.70  0.46   0.629  4.40  0.07  0.94  0.12  0.01  0.04  0.08  0.02  3.77  0.01
  78161  8.65    16.67  1.02  4.76  0.27   0.655  4.46  0.05  1.03  0.10 -0.01  0.02  0.08  0.01  3.76  0.00
  78163  8.76    10.73  2.12  3.91  0.86   0.698  4.37  0.09  1.08  0.10  0.10  0.08  0.06  0.03  3.76  0.01
  78165  9.04    20.66  0.70  5.62  0.15   0.860  4.48  0.02  0.96  0.04 -0.06  0.01  0.17  0.01  3.73  0.00
  78169  7.33    28.93  0.84  4.64  0.13   0.621  4.42  0.07  1.00  0.13  0.02  0.02  0.07  0.02  3.77  0.01
  78180  4.96    29.57  0.50  2.31  0.08   0.269  4.44  0.02  1.74  0.06  0.24  0.01 -0.06  0.02  3.88  0.00
  78186  9.85    11.01  1.62  5.06  0.64   0.721  4.44  0.05  0.97  0.10 -0.01  0.06  0.10  0.03  3.75  0.01
  78193  7.81    13.30  0.93  3.43  0.30   0.521  4.42  0.05  1.36  0.07  0.16  0.03 -0.02  0.02  3.81  0.01
  78195  8.30    11.90  1.04  3.68  0.38   0.433  4.46  0.03  1.26  0.08  0.08  0.04  0.02  0.02  3.82  0.00
  78204  8.40    14.01  1.10  4.13  0.34   0.632  4.39  0.07  1.12  0.13  0.10  0.03  0.03  0.04  3.78  0.01
  78217  7.26    34.35  1.08  4.94  0.14   0.654  4.45  0.06  0.99  0.12 -0.02  0.01  0.08  0.01  3.76  0.00
  78222  7.33    14.60  0.65  3.15  0.19   0.399  4.41  0.04  1.36  0.07  0.16  0.03  0.00  0.02  3.83  0.00
  78225  8.50    17.21  1.39  4.68  0.35   0.637  4.40  0.07  0.95  0.12  0.01  0.03  0.08  0.02  3.76  0.01
  78239  8.89    15.74  1.22  4.88  0.34   0.637  4.42  0.06  0.94  0.12 -0.01  0.03  0.08  0.01  3.76  0.01
  78259  8.19    11.39  0.96  3.47  0.37   0.995  4.05  0.04  1.20  0.10  0.47  0.04  0.34  0.02  3.69  0.01
  78264  8.50    13.03  1.05  4.07  0.35   0.507  4.45  0.03  1.19  0.09  0.07  0.02  0.02  0.02  3.80  0.00
  78267  8.00    27.11  0.95  5.17  0.15   0.581  4.50  0.00  0.99  0.00 -0.07  0.00  0.07  0.00  3.77  0.00
  78268  8.23    16.01  3.16  4.25  0.86   0.627  4.40  0.07  1.05  0.16  0.06  0.06  0.05  0.04  3.77  0.01
  78282  8.82    11.47  1.40  4.12  0.53   0.394  4.46  0.01  1.23  0.02  0.07  0.01  0.03  0.00  3.83  0.00
  78283  7.79    15.13  1.06  3.69  0.30   0.517  4.41  0.05  1.27  0.14  0.13  0.03 -0.00  0.03  3.81  0.01
  78286  6.04    20.40  0.53  2.59  0.11   0.289  4.44  0.01  1.58  0.01  0.20  0.02 -0.03  0.00  3.87  0.00
  78296  9.07    14.05  1.15  4.81  0.36   0.563  4.48  0.03  0.99  0.03 -0.04  0.02  0.07  0.00  3.78  0.00
  78303  8.27    10.26  1.12  3.33  0.47   0.495  4.40  0.05  1.34  0.13  0.16  0.03 -0.01  0.03  3.81  0.01
  78305 10.63    10.50  2.36  5.74  0.98   0.710  4.47  0.04  0.91  0.09 -0.07  0.04  0.12  0.02  3.75  0.01
  78312  8.94    10.22  1.20  3.99  0.51   0.657  4.39  0.09  1.12  0.12  0.10  0.05  0.04  0.03  3.77  0.01
  78330  7.34    27.71  0.91  4.55  0.14   0.606  4.42  0.07  1.01  0.13  0.02  0.02  0.06  0.02  3.77  0.01
  78332  9.76    12.65  3.80  5.27  1.30   0.562  4.44  0.07  1.04  0.10  0.02  0.06  0.06  0.02  3.78  0.01
  78360  6.40    11.82  0.95  1.76  0.35   0.387  4.22  0.06  1.68  0.09  0.44  0.05 -0.01  0.03  3.83  0.01
  78382  9.60    13.38  0.93  5.23  0.30   0.748  4.45  0.05  0.95  0.05 -0.03  0.03  0.12  0.01  3.74  0.00
  78393  9.26    15.10  1.60  5.15  0.46   0.747  4.44  0.05  0.98  0.07 -0.01  0.04  0.11  0.02  3.75  0.01
  78399  8.05    23.04  1.03  4.86  0.20   0.643  4.44  0.06  0.98  0.13 -0.01  0.02  0.08  0.02  3.76  0.01
  78400  5.47    30.49  0.94  2.89  0.14   0.517  4.30  0.05  1.39  0.08  0.29  0.03  0.00  0.03  3.80  0.01
  78408  7.52    15.33  0.93  3.45  0.26   0.780  4.15  0.05  1.16  0.07  0.35  0.05  0.15  0.04  3.73  0.01
  78416  8.21    10.66  2.15  3.35  0.88   0.557  4.38  0.08  1.28  0.14  0.16  0.09  0.01  0.03  3.80  0.01
  78425  7.95    17.26  0.92  4.14  0.23   0.622  4.41  0.07  1.16  0.13  0.10  0.02  0.02  0.03  3.78  0.01
  78442  5.82    13.62  0.79  1.49  0.25   1.003  3.71  0.12  1.48  0.39  0.88  0.04  0.35  0.03  3.68  0.01
  78450  7.97    16.16  0.98  4.01  0.26   0.605  4.39  0.07  1.16  0.14  0.11  0.03  0.02  0.04  3.78  0.01
  78456  9.00    15.62  1.17  4.97  0.33   0.699  4.48  0.04  1.02  0.04 -0.03  0.02  0.09  0.01  3.76  0.00
  78459  5.39    57.38  0.71  4.18  0.06   0.612  4.31  0.06  0.95  0.09  0.11  0.02  0.07  0.02  3.77  0.01
  78461  8.43    14.53  0.75  4.24  0.23   0.497  4.46  0.03  1.08  0.03  0.01  0.02  0.05  0.00  3.80  0.00
  78465  7.62    12.01  1.15  3.02  0.42   0.406  4.42  0.04  1.49  0.10  0.19  0.04 -0.03  0.03  3.84  0.01
  78466  8.01    21.99  1.31  4.72  0.26   0.639  4.41  0.07  0.96  0.12  0.01  0.03  0.08  0.02  3.77  0.01
  78474  8.01    10.42  0.70  3.10  0.29   0.426  4.41  0.05  1.47  0.11  0.20  0.03 -0.03  0.03  3.83  0.01
  78479  7.88    14.13  0.99  3.63  0.30   0.740  4.19  0.07  1.06  0.10  0.27  0.05  0.12  0.04  3.74  0.01
  78481  5.10    10.58  0.85  0.22  0.35   0.992  3.65  0.15  2.20  0.65  1.10  0.04  0.31  0.03  3.69  0.01
  78482  9.24    10.76  1.99  4.40  0.80   0.462  4.46  0.03  1.20  0.08  0.05  0.04  0.03  0.02  3.81  0.00
  78505  8.02    17.22  0.79  4.20  0.20   0.657  4.41  0.07  1.13  0.11  0.08  0.03  0.03  0.03  3.77  0.01
  78513  6.87    18.14  0.93  3.16  0.22   0.395  4.44  0.04  1.38  0.06  0.14  0.03 -0.00  0.01  3.83  0.00
  78516  7.67    13.10  0.81  3.26  0.27   0.597  4.28  0.06  1.28  0.13  0.27  0.04  0.03  0.03  3.78  0.01
  78519  8.61    16.81  0.75  4.74  0.19   0.724  4.42  0.05  1.02  0.08  0.03  0.02  0.08  0.03  3.76  0.01
  78521  9.20    16.85  1.28  5.33  0.33   0.773  4.46  0.04  0.95  0.07 -0.04  0.03  0.13  0.02  3.74  0.01
  78523  8.81    11.61  2.95  4.13  1.10   0.606  4.41  0.08  1.06  0.16  0.05  0.09  0.05  0.03  3.78  0.01
  78524  7.85    13.81  0.65  3.55  0.21   0.667  4.30  0.06  1.23  0.11  0.23  0.03  0.03  0.04  3.77  0.01
  78527  4.01    47.79  0.54  2.41  0.05   0.528  4.21  0.04  1.51  0.08  0.41  0.02  0.02  0.02  3.79  0.01
  78531  8.70    11.49  1.13  4.00  0.43   0.512  4.43  0.05  1.17  0.09  0.07  0.03  0.02  0.02  3.80  0.01
  78532  8.42    12.77  1.12  3.95  0.38   0.484  4.45  0.04  1.19  0.09  0.07  0.04  0.02  0.02  3.81  0.00
  78547  6.91    25.65  0.83  3.96  0.14   0.501  4.46  0.02  1.24  0.04  0.07  0.01  0.01  0.01  3.81  0.00
  78551  8.26    22.30  1.31  5.00  0.26   0.700  4.48  0.04  1.02  0.03 -0.03  0.02  0.09  0.01  3.75  0.00
  78553  6.68    14.93  0.65  2.55  0.19   0.236  4.47  0.03  1.61  0.07  0.18  0.02 -0.02  0.01  3.89  0.00
  78554  4.82    18.42  0.71  1.15  0.17   0.066  4.44  0.03  2.23  0.03  0.34  0.03  0.02  0.01  3.95  0.00
  78557  8.78    12.88  1.38  4.33  0.47   0.557  4.42  0.06  1.07  0.11  0.05  0.04  0.04  0.02  3.79  0.01
  78562  6.51    28.94  0.78  3.82  0.12   0.526  4.37  0.06  1.11  0.10  0.12  0.02  0.04  0.02  3.79  0.01
  78576  8.64    12.65  1.07  4.15  0.37   0.714  4.30  0.08  1.01  0.09  0.14  0.05  0.09  0.03  3.75  0.01
  78581  9.07    11.41  1.21  4.36  0.46   0.574  4.39  0.07  1.02  0.11  0.05  0.04  0.06  0.02  3.78  0.01
  78583  7.64    10.30  0.89  2.70  0.38   0.317  4.44  0.03  1.56  0.11  0.19  0.04 -0.03  0.02  3.86  0.00
  78594  8.11    10.13  1.07  3.14  0.46   0.558  4.32  0.07  1.34  0.12  0.25  0.06  0.01  0.03  3.79  0.01
  78601  7.78    10.47  1.00  2.88  0.42   0.550  4.28  0.06  1.40  0.12  0.30  0.05  0.01  0.03  3.79  0.01
  78609  8.75    14.48  2.21  4.55  0.66   0.802  4.36  0.13  0.99  0.05  0.07  0.11  0.14  0.03  3.74  0.01
  78614  8.75    11.11  1.17  3.98  0.46   0.628  4.39  0.08  1.15  0.14  0.10  0.04  0.03  0.04  3.78  0.01
  78615  7.12    13.99  0.99  2.85  0.31   0.427  4.41  0.05  1.50  0.09  0.21  0.03 -0.04  0.03  3.83  0.01
  78620 10.20    10.83  1.74  5.37  0.70   0.698  4.47  0.04  0.92  0.09 -0.07  0.04  0.11  0.02  3.75  0.01
  78636  9.75    11.13  2.07  4.98  0.81   0.710  4.44  0.06  0.97  0.11 -0.02  0.07  0.09  0.03  3.75  0.01
  78639  4.65    14.97  0.76  0.53  0.22   0.902  3.78  0.07  2.25  0.24  1.01  0.04  0.25  0.03  3.70  0.01
  78647  6.96    19.93  0.99  3.46  0.22   0.505  4.41  0.05  1.35  0.11  0.16  0.02 -0.02  0.03  3.81  0.01
  78650  4.96    15.39  0.91  0.90  0.26   1.234  3.44  0.22  1.44  0.58  1.12  0.04  0.56  0.04  3.65  0.01
  78653  7.84    12.22  0.91  3.28  0.32   0.533  4.40  0.07  1.34  0.07  0.17  0.05 -0.01  0.03  3.81  0.01
  78656  9.42    10.74  0.85  4.58  0.34   0.663  4.44  0.06  1.10  0.09  0.03  0.04  0.05  0.03  3.77  0.01
  78662  4.63    23.26  0.98  1.46  0.18   0.252  4.29  0.06  1.87  0.20  0.42  0.03 -0.06  0.04  3.88  0.01
  78665  6.00    18.28  0.90  2.31  0.21   0.470  4.21  0.02  1.51  0.08  0.41  0.00  0.01  0.02  3.81  0.00
  78671 10.02    10.89  1.90  5.21  0.76   0.765  4.44  0.06  0.92  0.10 -0.04  0.06  0.13  0.03  3.74  0.01
  78674  7.54    11.29  0.91  2.80  0.35   0.480  4.35  0.07  1.47  0.09  0.26  0.06 -0.02  0.03  3.82  0.01
  78679  8.07    10.89  0.90  3.26  0.36   0.471  4.41  0.05  1.39  0.11  0.17  0.02 -0.02  0.03  3.82  0.01
  78680  8.21    21.39  0.86  4.86  0.18   0.658  4.47  0.05  1.03  0.10 -0.02  0.01  0.08  0.01  3.76  0.00
  78687  9.22    15.63  1.43  5.19  0.40   0.692  4.47  0.04  0.92  0.10 -0.07  0.03  0.11  0.02  3.75  0.01
  78696 11.00    13.85 34.73  6.71 10.89   0.000  4.41  0.20  2.54  0.82  0.42  0.31  0.15  0.07  3.98  0.02
  78697  8.49    18.44  1.28  4.82  0.30   0.578  4.47  0.05  0.97  0.04 -0.04  0.03  0.07  0.00  3.78  0.00
  78703  6.85    18.65  0.58  3.20  0.14   0.488  4.42  0.04  1.42  0.07  0.17  0.02 -0.03  0.02  3.82  0.01
  78704  9.14    15.28  1.47  5.06  0.42   0.715  4.45  0.05  1.01  0.07 -0.01  0.04  0.09  0.03  3.75  0.01
  78708  8.64    23.73  2.10  5.52  0.38   0.910  4.44  0.04  0.89  0.04 -0.05  0.02  0.21  0.01  3.72  0.00
  78709  7.10    46.56  0.89  5.44  0.09   0.771  4.49  0.02  0.96  0.03 -0.07  0.01  0.14  0.00  3.74  0.00
  78711  9.30    11.04  1.49  4.51  0.59   0.575  4.43  0.07  1.01  0.10  0.02  0.06  0.06  0.02  3.78  0.01
  78716  7.86    25.24  0.99  4.87  0.17   0.600  4.43  0.04  0.91  0.03 -0.03  0.02  0.08  0.00  3.77  0.00
  78738  7.44    35.25  2.56  5.18  0.32   0.750  4.45  0.05  0.97  0.07 -0.02  0.03  0.11  0.02  3.75  0.01
  78742  6.81    19.25  0.90  3.23  0.20   0.451  4.41  0.05  1.42  0.11  0.19  0.02 -0.03  0.03  3.82  0.01
  78747  5.91    25.10  0.71  2.91  0.12   0.409  4.42  0.03  1.54  0.07  0.20  0.01 -0.04  0.02  3.84  0.01
  78752  7.28    15.30  1.29  3.20  0.37   0.985  4.05  0.03  1.31  0.09  0.51  0.04  0.32  0.02  3.69  0.00
  78769  9.06    14.30  1.51  4.84  0.46   0.774  4.41  0.06  0.97  0.08  0.01  0.05  0.12  0.02  3.74  0.01
  78770  8.65    10.32  1.06  3.72  0.45   0.826  4.14  0.06  1.01  0.11  0.30  0.05  0.19  0.04  3.72  0.01
  78785  6.74    13.48  0.93  2.39  0.30   0.465  4.27  0.07  1.52  0.12  0.35  0.06 -0.01  0.03  3.82  0.01
  78788 10.20    13.59  1.54  5.87  0.49   0.866  4.47  0.03  0.90  0.06 -0.08  0.02  0.20  0.02  3.72  0.01
  78817  7.07    10.54  1.07  2.18  0.44   0.251  4.44  0.03  1.73  0.11  0.24  0.04 -0.05  0.03  3.89  0.00
  78822  7.86    12.12  1.15  3.28  0.41   0.453  4.42  0.05  1.38  0.11  0.16  0.05 -0.02  0.03  3.82  0.01
  78825  8.47    18.29  1.08  4.78  0.26   0.631  4.42  0.06  0.96  0.13  0.00  0.02  0.08  0.02  3.77  0.01
  78827  8.00    11.48  1.21  3.30  0.46   0.407  4.44  0.03  1.42  0.12  0.15  0.05 -0.02  0.03  3.83  0.01
  78833  8.68    18.75  1.26  5.05  0.29   0.674  4.46  0.04  0.96  0.12 -0.04  0.02  0.09  0.02  3.76  0.01
  78839  7.23    12.35  0.88  2.69  0.31   0.593  4.20  0.04  1.45  0.11  0.40  0.02  0.02  0.04  3.79  0.01
  78842  7.84    23.85  1.91  4.73  0.35   0.818  4.35  0.05  0.96  0.02  0.07  0.04  0.14  0.01  3.74  0.00
  78849  6.35    12.81  1.22  1.89  0.41   0.413  4.19  0.04  1.63  0.12  0.46  0.04  0.00  0.02  3.82  0.00
  78859  8.04    17.10  0.84  4.20  0.21   0.569  4.40  0.07  1.06  0.11  0.06  0.03  0.05  0.02  3.78  0.01
  78864  8.31    24.81  1.58  5.28  0.28   0.803  4.45  0.03  0.95  0.08 -0.04  0.01  0.14  0.02  3.74  0.01
  78866  7.83    11.95  0.63  3.22  0.23   0.412  4.43  0.04  1.37  0.05  0.14  0.03 -0.00  0.01  3.83  0.00
  78868  5.70    11.31  0.60  0.97  0.23   1.169  3.33  0.11  0.95  0.31  1.07  0.03  0.51  0.03  3.65  0.01
  78878  8.45    10.97  1.14  3.65  0.45   0.593  4.39  0.08  1.21  0.12  0.13  0.05  0.01  0.03  3.79  0.01
  78885  8.90    16.08  1.10  4.93  0.30   0.753  4.42  0.05  0.97  0.09  0.01  0.03  0.10  0.02  3.75  0.01
  78890  9.30    14.24  4.20  5.07  1.28   0.720  4.43  0.08  0.96  0.10 -0.01  0.09  0.10  0.03  3.75  0.01
  78892  8.35    13.57  0.73  4.01  0.23   0.580  4.39  0.07  1.16  0.16  0.11  0.02  0.02  0.04  3.79  0.01
  78893  5.44    11.92  0.48  0.82  0.18  -0.019  4.48  0.03  2.47  0.09  0.35  0.02  0.19  0.03  3.99  0.01
  78897  7.94    13.54  1.16  3.60  0.37   0.442  4.45  0.03  1.30  0.07  0.11  0.02  0.01  0.01  3.82  0.00
  78914  4.73    26.41  0.80  1.84  0.13   0.230  4.40  0.04  1.82  0.11  0.30  0.02 -0.06  0.03  3.89  0.01
  78916  8.73    12.58  1.15  4.23  0.40   0.599  4.41  0.07  1.09  0.15  0.07  0.04  0.04  0.03  3.78  0.01
  78917  8.08    11.14  1.31  3.31  0.51   0.745  4.17  0.05  1.17  0.12  0.33  0.06  0.12  0.04  3.74  0.01
  78923  8.55    21.24  1.01  5.19  0.21   0.677  4.44  0.04  0.90  0.11 -0.05  0.02  0.10  0.01  3.75  0.00
  78937  7.84    11.08  1.07  3.06  0.42   0.358  4.44  0.03  1.42  0.10  0.15  0.04 -0.01  0.02  3.85  0.00
  78955  6.32    34.60  1.00  4.02  0.13   0.660  4.32  0.10  1.08  0.14  0.14  0.04  0.06  0.04  3.77  0.01
  78970  5.72    19.22  2.00  2.14  0.45   0.298  4.40  0.07  1.69  0.11  0.27  0.05 -0.05  0.03  3.87  0.01
  78975  9.40    10.36  1.53  4.48  0.64   0.635  4.40  0.07  1.03  0.15  0.05  0.06  0.06  0.04  3.77  0.01
  78986  8.42    14.85  0.78  4.28  0.23   0.536  4.45  0.04  1.14  0.09  0.05  0.02  0.03  0.02  3.79  0.00
  78990  4.31    12.32  0.89 -0.24  0.31   0.831  3.77  0.03  2.87  0.15  1.13  0.04  0.19  0.03  3.72  0.01
  78991  6.61    12.46  0.76  2.09  0.27   0.147  4.49  0.03  1.77  0.07  0.20  0.02 -0.01  0.01  3.92  0.00
  78993  7.32    12.71  1.15  2.84  0.39   0.344  4.44  0.03  1.52  0.10  0.18  0.04 -0.03  0.02  3.85  0.00
  78998  8.61    11.30  1.29  3.88  0.50   0.682  4.31  0.10  1.06  0.12  0.15  0.07  0.07  0.04  3.76  0.01
  79002  8.15    11.75  1.13  3.50  0.42   0.497  4.41  0.05  1.31  0.12  0.14  0.04 -0.00  0.03  3.81  0.01
  79007  5.63    12.12  0.83  1.05  0.30   0.200  4.27  0.07  1.97  0.11  0.47  0.06 -0.05  0.02  3.89  0.01
  79016 10.36    14.64 11.95  6.19  3.55   0.485  4.44  0.05  1.25  0.15  0.09  0.08  0.01  0.04  3.81  0.01
  79017  8.66    10.20  2.47  3.70  1.05   0.404  4.44  0.04  1.39  0.15  0.14  0.07 -0.01  0.03  3.83  0.01
  79019  8.14    12.13  2.93  3.56  1.05   0.716  4.30  0.09  1.06  0.13  0.17  0.10  0.09  0.04  3.75  0.01
  79027  9.28    11.51  1.06  4.59  0.40   0.587  4.42  0.06  1.00  0.11  0.02  0.04  0.06  0.02  3.78  0.01
  79036  7.01    10.47  1.17  2.11  0.49   0.273  4.42  0.04  1.76  0.07  0.27  0.05 -0.06  0.02  3.88  0.01
  79041  8.39    10.40  1.24  3.48  0.52   0.460  4.42  0.05  1.34  0.12  0.15  0.05 -0.01  0.03  3.82  0.01
  79048  7.02    29.62  1.03  4.38  0.15   0.562  4.43  0.06  1.08  0.12  0.04  0.02  0.05  0.02  3.79  0.01
  79059  7.51    13.10  0.94  3.10  0.31   0.586  4.24  0.07  1.22  0.08  0.29  0.06  0.04  0.03  3.78  0.01
  79067  8.98    19.72  1.16  5.45  0.26   0.799  4.46  0.04  0.93  0.06 -0.06  0.02  0.15  0.01  3.73  0.01
  79068  8.37    18.31  0.87  4.68  0.21   0.644  4.44  0.07  1.01  0.11  0.01  0.02  0.07  0.01  3.77  0.01
  79071  6.69    18.75  1.42  3.06  0.33   0.507  4.36  0.07  1.39  0.08  0.22  0.05 -0.01  0.03  3.81  0.01
  79091  8.92    12.09  1.83  4.33  0.66   0.480  4.47  0.02  1.17  0.08  0.04  0.04  0.03  0.02  3.81  0.00
  79101  4.23    14.27  0.52  0.00  0.16  -0.045  4.34  0.03  2.68  0.14  0.53  0.02  0.24  0.02  3.99  0.00
  79107 10.17    11.37  2.21  5.45  0.84   0.725  4.45  0.05  0.95  0.10 -0.04  0.06  0.11  0.03  3.75  0.01
  79119  4.73    28.84  0.54  2.03  0.08   1.015  3.66  0.11  1.06  0.29  0.79  0.02  0.38  0.03  3.68  0.01
  79122  7.25    15.22  0.92  3.16  0.26   0.349  4.45  0.02  1.42  0.08  0.14  0.02 -0.00  0.02  3.85  0.00
  79127  8.21    19.58  1.42  4.67  0.32   0.593  4.42  0.06  0.99  0.12  0.02  0.03  0.06  0.02  3.78  0.01
  79137  5.93    32.84  0.96  3.51  0.13   0.988  4.06  0.03  1.21  0.08  0.46  0.01  0.33  0.03  3.69  0.00
  79138  7.45    18.01  1.00  3.73  0.24   0.506  4.42  0.06  1.22  0.08  0.11  0.04  0.02  0.02  3.80  0.01
  79139  7.67    15.81  1.11  3.66  0.31   0.417  4.46  0.02  1.27  0.08  0.08  0.03  0.02  0.02  3.83  0.00
  79143  7.23    37.30  1.02  5.09  0.12   0.714  4.49  0.02  1.01  0.03 -0.04  0.01  0.10  0.00  3.75  0.00
  79149  8.66    12.02  1.56  4.06  0.56   0.648  4.38  0.08  1.09  0.13  0.09  0.05  0.04  0.04  3.77  0.01
  79152  6.69    27.20  0.61  3.86  0.10   0.530  4.37  0.05  1.11  0.10  0.11  0.02  0.04  0.02  3.79  0.00
  79153  5.57    12.02  0.68  0.97  0.25  -0.024  4.50  0.02  2.46  0.09  0.33  0.02  0.21  0.03  4.00  0.00
  79165  7.45    30.29  0.97  4.86  0.14   0.604  4.41  0.03  0.89  0.02 -0.02  0.02  0.08  0.00  3.77  0.00
  79166  7.04    11.23  0.85  2.29  0.33   0.387  4.33  0.06  1.59  0.14  0.31  0.04 -0.03  0.04  3.84  0.01
  79169  7.89    16.58  1.06  3.99  0.28   0.640  4.40  0.07  1.15  0.10  0.10  0.04  0.03  0.03  3.78  0.01
  79180  9.24    12.82  0.77  4.78  0.26   0.740  4.41  0.06  0.99  0.09  0.02  0.03  0.09  0.02  3.75  0.01
  79186  8.31    18.34  0.85  4.63  0.20   0.676  4.44  0.03  1.10  0.07  0.04  0.02  0.05  0.02  3.77  0.01
  79193  8.52    16.14  1.01  4.56  0.27   0.584  4.41  0.06  1.01  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  79196  8.33    12.75  1.78  3.86  0.61   0.627  4.38  0.09  1.15  0.14  0.11  0.05  0.03  0.04  3.78  0.01
  79203  6.43    20.25  0.91  2.96  0.20   0.447  4.41  0.04  1.47  0.08  0.20  0.03 -0.04  0.02  3.83  0.01
  79211  8.74    14.19  1.57  4.50  0.48   0.527  4.47  0.03  1.11  0.09  0.01  0.04  0.04  0.02  3.79  0.01
  79214  7.16    13.71  1.08  2.85  0.34   0.596  4.25  0.07  1.34  0.09  0.32  0.05  0.03  0.03  3.78  0.01
  79226  8.66    11.39  0.78  3.94  0.30   0.489  4.44  0.04  1.21  0.09  0.08  0.02  0.02  0.02  3.81  0.00
  79234  7.71    18.37  0.77  4.03  0.18   0.548  4.43  0.03  1.15  0.06  0.07  0.02  0.03  0.01  3.79  0.00
  79242  7.70    27.88  0.68  4.93  0.11   0.790  4.44  0.01  1.01  0.01  0.01  0.01  0.11  0.00  3.75  0.00
  79248  6.61    55.11  0.59  5.32  0.05   0.877  4.39  0.01  0.88  0.01 -0.01  0.01  0.18  0.00  3.72  0.00
  79265  9.56    13.25  1.89  5.17  0.62   0.730  4.45  0.05  0.95  0.10 -0.03  0.06  0.11  0.03  3.75  0.01
  79270  7.53    13.18  0.94  3.13  0.31   0.430  4.41  0.05  1.46  0.11  0.19  0.03 -0.03  0.03  3.83  0.01
  79276  8.12    24.45  0.67  5.06  0.12   0.688  4.49  0.01  1.04  0.02 -0.04  0.01  0.09  0.01  3.76  0.00
  79285  7.42    18.44  0.82  3.75  0.19   0.706  4.29  0.07  1.16  0.11  0.21  0.03  0.06  0.04  3.76  0.01
  79286  9.12    16.80  1.51  5.25  0.39   0.573  4.50  0.01  1.00  0.01 -0.06  0.01  0.07  0.00  3.78  0.00
  79292  8.09    13.35  0.68  3.72  0.22   0.506  4.40  0.06  1.20  0.08  0.12  0.03  0.02  0.02  3.80  0.01
  79296  8.36    15.36  1.20  4.29  0.34   0.767  4.28  0.08  0.99  0.09  0.15  0.05  0.12  0.03  3.74  0.01
  79302  5.09    12.77  0.92  0.62  0.31   1.131  3.49  0.13  1.50  0.46  1.11  0.04  0.48  0.04  3.66  0.01
  79304  8.67    16.98  1.28  4.82  0.33   0.675  4.47  0.04  1.04  0.06 -0.02  0.02  0.08  0.01  3.76  0.00
  79305  7.52    11.11  0.84  2.75  0.33   0.445  4.40  0.05  1.49  0.09  0.22  0.04 -0.04  0.02  3.83  0.01
  79306  8.17    10.27  1.16  3.23  0.49   0.485  4.41  0.05  1.39  0.11  0.17  0.04 -0.02  0.03  3.82  0.01
  79307  8.37    15.03  1.09  4.25  0.32   0.623  4.40  0.07  1.12  0.15  0.08  0.03  0.03  0.04  3.78  0.01
  79308  8.31    25.70  0.76  5.36  0.13   0.714  4.47  0.04  0.93  0.11 -0.06  0.01  0.12  0.01  3.75  0.00
  79320  5.86    14.44  0.95  1.66  0.29   0.273  4.33  0.05  1.83  0.11  0.38  0.03 -0.05  0.03  3.87  0.01
  79322  6.65    26.24  0.85  3.74  0.14   0.482  4.45  0.03  1.26  0.05  0.09  0.02  0.01  0.01  3.81  0.00
  79327  7.59    22.15  0.78  4.32  0.15   0.555  4.43  0.06  1.10  0.11  0.05  0.02  0.04  0.02  3.79  0.01
  79346  8.12    18.12  1.10  4.41  0.26   0.623  4.39  0.08  0.98  0.12  0.04  0.04  0.07  0.02  3.77  0.01
  79375  4.93    19.79  0.94  1.41  0.21   0.087  4.46  0.04  2.09  0.10  0.30  0.02  0.00  0.02  3.94  0.00
  79377  7.41    29.78  1.02  4.78  0.15   0.616  4.41  0.06  0.94  0.12  0.00  0.02  0.08  0.01  3.77  0.00
  79387  5.43    13.05  1.02  1.01  0.34   0.118  4.35  0.06  2.10  0.10  0.41  0.05 -0.03  0.01  3.92  0.01
  79396  8.20    20.14  1.01  4.72  0.22   0.612  4.42  0.06  0.98  0.13  0.01  0.02  0.07  0.02  3.77  0.01
  79398  7.80    13.70  0.65  3.48  0.21   0.558  4.39  0.06  1.30  0.08  0.16  0.04 -0.00  0.03  3.80  0.01
  79399  5.67    10.94  0.91  0.87  0.36   0.012  4.48  0.03  2.37  0.05  0.33  0.04  0.11  0.02  3.97  0.00
  79406  8.17    10.95  1.08  3.37  0.43   0.957  3.90  0.13  1.00  0.21  0.53  0.05  0.33  0.03  3.69  0.01
  79429  7.74    10.21  0.90  2.79  0.38   0.410  4.40  0.05  1.53  0.08  0.22  0.04 -0.04  0.02  3.84  0.01
  79434  8.12    12.27  0.68  3.56  0.24   0.524  4.42  0.05  1.34  0.09  0.14  0.02 -0.02  0.02  3.81  0.01
  79441  6.48    13.68  0.81  2.16  0.26   0.391  4.31  0.06  1.64  0.14  0.34  0.03 -0.04  0.04  3.84  0.01
  79448  8.57    15.31  0.85  4.49  0.24   0.709  4.42  0.06  1.06  0.08  0.05  0.03  0.06  0.02  3.76  0.01
  79451  7.98    10.75  1.14  3.14  0.46   0.472  4.40  0.05  1.40  0.11  0.18  0.03 -0.02  0.03  3.82  0.01
  79472  6.69    11.21  0.83  1.94  0.32   0.182  4.46  0.02  1.88  0.11  0.26  0.02 -0.05  0.02  3.91  0.00
  79480  7.08    13.55  0.66  2.74  0.21   0.363  4.41  0.04  1.56  0.11  0.22  0.02 -0.04  0.03  3.85  0.01
  79487  7.52    13.96  1.07  3.24  0.33   0.326  4.46  0.02  1.40  0.09  0.13  0.03  0.00  0.02  3.86  0.00
  79491  8.19    16.38  0.66  4.26  0.18   0.664  4.41  0.07  1.12  0.11  0.07  0.03  0.04  0.03  3.77  0.01
  79492  6.68    41.05  1.58  4.75  0.17   0.764  4.38  0.06  0.96  0.08  0.04  0.03  0.11  0.02  3.75  0.01
  79497  5.78    14.13  0.69  1.53  0.21   0.365  4.22  0.04  1.84  0.16  0.49  0.02 -0.04  0.03  3.84  0.01
  79499  7.90    11.62  1.42  3.23  0.53   0.559  4.38  0.08  1.33  0.08  0.18  0.07 -0.00  0.03  3.80  0.01
  79503  6.96    11.95  1.08  2.35  0.39   0.296  4.42  0.04  1.68  0.09  0.24  0.03 -0.05  0.02  3.87  0.01
  79520  7.54    10.93  1.08  2.73  0.43   0.598  4.24  0.06  1.43  0.12  0.35  0.06  0.01  0.03  3.79  0.01
  79522  6.45    10.05  0.97  1.46  0.42   0.997  3.74  0.12  1.56  0.42  0.87  0.05  0.34  0.03  3.68  0.01
  79524  6.68    25.58  0.85  3.72  0.15   0.617  4.34  0.06  1.17  0.10  0.16  0.03  0.03  0.03  3.78  0.01
  79526  8.32    11.89  1.18  3.70  0.43   0.686  4.24  0.07  1.09  0.14  0.23  0.05  0.08  0.04  3.76  0.01
  79531 10.88    16.42 15.48  6.96  4.09   0.581  4.41  0.08  1.08  0.15  0.05  0.08  0.05  0.03  3.78  0.01
  79545  8.25    14.60  1.08  4.07  0.32   0.593  4.39  0.07  1.13  0.16  0.10  0.03  0.03  0.04  3.78  0.01
  79546  8.90    11.47  1.17  4.20  0.44   0.658  4.39  0.09  1.11  0.12  0.09  0.05  0.04  0.03  3.77  0.01
  79556  8.38    10.10  0.97  3.40  0.42   0.478  4.42  0.04  1.36  0.10  0.15  0.04 -0.02  0.03  3.82  0.01
  79559  8.29    11.09  1.07  3.51  0.42   0.499  4.41  0.05  1.30  0.12  0.14  0.04 -0.00  0.03  3.81  0.01
  79569  8.16    13.42  1.10  3.80  0.36   0.513  4.43  0.05  1.24  0.11  0.10  0.04  0.01  0.03  3.80  0.01
  79578  6.55    45.73  0.95  4.85  0.09   0.646  4.45  0.06  1.01  0.12 -0.01  0.01  0.08  0.01  3.77  0.00
  79585  7.97    16.89  1.41  4.11  0.36   0.770  4.25  0.09  0.99  0.08  0.19  0.06  0.13  0.04  3.74  0.01
  79586  9.34    12.53  1.26  4.83  0.44   0.600  4.44  0.06  0.98  0.10 -0.01  0.05  0.07  0.02  3.77  0.01
  79588  7.28    12.20  1.39  2.71  0.50   0.495  4.30  0.07  1.46  0.13  0.31  0.07 -0.01  0.03  3.81  0.01
  79595  6.93    10.18  0.94  1.97  0.40   0.543  4.19  0.04  1.63  0.08  0.46  0.05  0.00  0.03  3.80  0.01
  79605  6.32    11.56  0.97  1.63  0.36   1.085  3.54  0.15  1.12  0.35  0.93  0.05  0.45  0.03  3.66  0.01
  79607  5.23    46.11  0.98  3.55  0.09   0.599  4.33  0.06  1.22  0.10  0.20  0.03  0.03  0.03  3.78  0.01
  79610  9.24    10.07  3.13  4.26  1.35   0.517  4.44  0.06  1.20  0.14  0.08  0.08  0.02  0.03  3.80  0.01
  79613  8.39    12.70  0.69  3.91  0.24   0.639  4.38  0.08  1.14  0.11  0.12  0.04  0.03  0.04  3.78  0.01
  79619  7.83    24.58  0.65  4.78  0.12   0.722  4.42  0.05  1.02  0.09  0.02  0.02  0.08  0.03  3.76  0.01
  79633  8.14    10.98  1.09  3.34  0.43   0.344  4.46  0.01  1.38  0.09  0.12  0.03  0.00  0.02  3.85  0.00
  79634  7.55    10.03  1.04  2.56  0.45   0.331  4.42  0.05  1.56  0.12  0.21  0.05 -0.03  0.03  3.86  0.01
  79636  7.80    24.13  0.98  4.71  0.18   0.603  4.41  0.06  0.96  0.12  0.01  0.02  0.07  0.02  3.77  0.01
  79653  5.13    11.06  0.73  0.35  0.29  -0.114  4.61  0.03  3.28  0.14  0.35  0.04  0.78  0.13  4.10  0.02
  79658  7.53    27.64  0.91  4.74  0.14   0.614  4.42  0.06  0.97  0.13  0.01  0.01  0.07  0.02  3.77  0.01
  79661  6.14    13.33  0.87  1.76  0.28   1.114  3.74  0.12  1.50  0.35  0.87  0.04  0.44  0.03  3.67  0.01
  79665  9.33    11.50  1.50  4.63  0.57   0.727  4.40  0.07  1.00  0.08  0.04  0.05  0.09  0.03  3.75  0.01
  79666  5.72    10.31  0.73  0.79  0.31   1.126  3.43  0.13  1.22  0.42  1.07  0.04  0.47  0.04  3.66  0.01
  79667  7.48    10.68  1.05  2.62  0.43   0.155  4.50  0.02  1.61  0.10  0.15  0.03  0.00  0.01  3.92  0.00
  79669  7.90    10.91  1.30  3.09  0.52   0.725  4.16  0.05  1.26  0.11  0.38  0.06  0.11  0.04  3.75  0.01
  79672  5.49    71.30  0.89  4.76  0.06   0.652  4.46  0.05  1.05  0.08 -0.01  0.01  0.07  0.01  3.77  0.00
  79675  8.97    12.66  1.02  4.48  0.35   0.515  4.47  0.03  1.05  0.03 -0.01  0.02  0.05  0.00  3.79  0.00
  79677  8.19    15.56  0.87  4.15  0.24   0.530  4.44  0.05  1.16  0.08  0.06  0.02  0.03  0.02  3.80  0.00
  79678  8.85    10.26  0.82  3.91  0.35   0.661  4.33  0.09  1.10  0.14  0.14  0.05  0.05  0.04  3.77  0.01
  79682  8.74    19.72  0.86  5.21  0.19   0.620  4.50  0.02  0.95  0.02 -0.08  0.01  0.08  0.00  3.77  0.00
  79684  7.74    14.48  1.02  3.54  0.31   0.767  4.15  0.04  1.07  0.09  0.32  0.04  0.15  0.03  3.73  0.01
  79685  6.95    11.64  0.56  2.28  0.21   0.403  4.30  0.06  1.56  0.11  0.33  0.03 -0.01  0.03  3.83  0.01
  79697  8.01    13.22  0.66  3.62  0.22   0.500  4.39  0.06  1.26  0.14  0.14  0.02  0.01  0.04  3.81  0.01
  79715  8.35    18.07  1.16  4.63  0.28   0.653  4.45  0.07  1.03  0.09  0.00  0.03  0.07  0.01  3.76  0.00
  79720  7.80    22.10  0.96  4.52  0.19   0.522  4.48  0.03  1.04  0.03 -0.02  0.02  0.06  0.00  3.79  0.00
  79730  7.07    21.47  1.01  3.73  0.21   0.521  4.40  0.05  1.23  0.14  0.12  0.02  0.01  0.03  3.80  0.01
  79741  9.19    15.33  1.32  5.12  0.37   0.673  4.47  0.04  0.94  0.10 -0.06  0.03  0.10  0.02  3.76  0.01
  79749  8.14    12.75  1.41  3.67  0.48   0.700  4.28  0.07  1.13  0.13  0.21  0.05  0.07  0.04  3.76  0.01
  79750  9.40    10.49  1.92  4.50  0.80   0.700  4.41  0.08  1.05  0.08  0.05  0.07  0.07  0.03  3.76  0.01
  79759  8.12    10.15  0.83  3.15  0.36   0.461  4.40  0.05  1.41  0.11  0.19  0.03 -0.02  0.03  3.82  0.01
  79776  8.20    16.65  0.68  4.31  0.18   0.766  4.31  0.06  1.02  0.09  0.14  0.03  0.11  0.03  3.74  0.01
  79777  7.63    35.85  1.02  5.40  0.13   0.760  4.49  0.02  0.96  0.03 -0.06  0.01  0.13  0.01  3.74  0.00
  79779  8.68    10.06  1.19  3.69  0.51   0.457  4.44  0.04  1.25  0.11  0.09  0.05  0.01  0.03  3.82  0.01
  79781  6.18    21.00  0.93  2.79  0.19   0.326  4.45  0.03  1.50  0.05  0.17  0.02 -0.02  0.01  3.86  0.00
  79787  6.40    13.84  1.16  2.11  0.36   0.793  4.05  0.04  1.72  0.10  0.62  0.05  0.16  0.04  3.73  0.01
  79789  9.70    12.85  1.65  5.24  0.56   0.754  4.44  0.05  0.95  0.09 -0.02  0.04  0.11  0.02  3.74  0.01
  79792  8.32    16.44  1.05  4.40  0.28   0.697  4.41  0.07  1.06  0.08  0.06  0.04  0.06  0.03  3.76  0.01
  79797  5.95    18.13  0.69  2.24  0.17   0.159  4.49  0.02  1.75  0.07  0.19  0.01 -0.01  0.01  3.92  0.00
  79807  9.06    13.41  0.88  4.70  0.29   0.640  4.41  0.07  0.96  0.12  0.01  0.03  0.08  0.02  3.76  0.01
  79812  6.30    12.91  0.92  1.85  0.31   0.273  4.37  0.05  1.80  0.06  0.33  0.04 -0.06  0.02  3.87  0.01
  79818  8.03    10.83  2.51  3.20  1.01   0.528  4.40  0.08  1.26  0.13  0.13  0.09  0.01  0.03  3.80  0.01
  79822  4.95    33.52  0.47  2.58  0.06   0.393  4.34  0.05  1.52  0.10  0.28  0.02 -0.02  0.03  3.84  0.01
  79823  8.19    12.25  0.66  3.63  0.23   0.427  4.45  0.03  1.31  0.08  0.11  0.02  0.00  0.01  3.83  0.00
  79833  8.51    10.57  1.15  3.63  0.47   0.488  4.43  0.04  1.31  0.12  0.13  0.04 -0.00  0.03  3.81  0.01
  79835  7.65    11.26  0.92  2.91  0.36   0.451  4.40  0.05  1.45  0.09  0.20  0.03 -0.03  0.03  3.83  0.01
  79836  7.21    13.32  1.00  2.83  0.33   0.511  4.31  0.06  1.38  0.10  0.27  0.04  0.00  0.03  3.80  0.01
  79837  6.84    34.81  0.82  4.55  0.10   0.605  4.43  0.07  1.03  0.13  0.02  0.02  0.06  0.02  3.77  0.01
  79862  7.50    27.71  0.76  4.71  0.12   0.631  4.43  0.07  1.00  0.13  0.01  0.02  0.07  0.02  3.77  0.01
  79866  9.49    10.39  1.60  4.57  0.67   0.494  4.47  0.03  1.12  0.07  0.02  0.04  0.04  0.02  3.80  0.00
  79871  9.73    11.46  1.76  5.03  0.67   0.520  4.48  0.02  1.05  0.02 -0.02  0.01  0.06  0.00  3.79  0.00
  79881  4.80    23.23  0.80  1.63  0.15   0.008  4.54  0.02  2.12  0.09  0.23  0.01  0.17  0.02  3.98  0.00
  79882  3.23    30.34  0.79  0.64  0.11   0.966  3.49  0.15  1.26  0.45  1.03  0.01  0.31  0.01  3.69  0.00
  79884  7.76    15.16  1.00  3.66  0.29   0.544  4.42  0.04  1.31  0.08  0.14  0.02 -0.01  0.02  3.80  0.01
  79888  9.03    20.09  1.62  5.54  0.35   0.836  4.47  0.03  0.92  0.06 -0.07  0.02  0.18  0.02  3.73  0.01
  79895  7.36    12.77  0.95  2.89  0.32   0.415  4.41  0.04  1.52  0.09  0.21  0.02 -0.04  0.03  3.84  0.01
  79898  8.71    10.50  1.21  3.82  0.50   0.451  4.46  0.03  1.22  0.08  0.07  0.04  0.02  0.02  3.82  0.00
  79899  9.32    11.06  1.82  4.54  0.71   0.544  4.47  0.04  1.08  0.09  0.01  0.05  0.05  0.02  3.79  0.00
  79924  9.65    10.15  1.47  4.68  0.63   0.560  4.45  0.06  1.04  0.09  0.01  0.05  0.05  0.02  3.78  0.01
  79946  7.68    24.28  1.02  4.61  0.18   0.616  4.41  0.07  0.99  0.13  0.02  0.02  0.07  0.02  3.77  0.01
  79967  7.09    22.82  0.86  3.88  0.16   0.642  4.33  0.09  1.10  0.13  0.15  0.04  0.05  0.04  3.77  0.01
  79969  8.16    27.26  1.11  5.34  0.18   0.727  4.49  0.02  1.00  0.03 -0.05  0.01  0.11  0.01  3.75  0.00
  79975  7.59    15.30  0.91  3.51  0.26   0.626  4.29  0.08  1.17  0.12  0.22  0.05  0.04  0.04  3.77  0.01
  79979  7.29    56.82 23.38  6.06  1.79   0.585  4.44  0.06  0.99  0.10 -0.00  0.05  0.07  0.02  3.78  0.00
  79980  5.53    24.10  1.79  2.44  0.32   0.466  4.29  0.07  1.51  0.10  0.33  0.05 -0.01  0.03  3.82  0.01
  79981  7.52    23.04  0.59  4.33  0.11   0.564  4.42  0.06  1.08  0.12  0.04  0.02  0.05  0.02  3.78  0.01
  79991  8.62    11.17  1.47  3.86  0.57   0.496  4.43  0.05  1.25  0.13  0.10  0.05  0.01  0.03  3.81  0.01
  79992  3.91    10.37  0.53 -1.01  0.22  -0.151  4.54  0.04  4.57  0.20  0.56  0.03  1.14  0.17  4.17  0.02
  79996  9.99    15.66 12.49  5.96  3.46   0.666  4.42  0.09  1.05  0.17  0.04  0.13  0.07  0.04  3.76  0.01
  79997  8.08    12.14  1.74  3.50  0.62   0.410  4.45  0.03  1.34  0.13  0.12  0.06  0.00  0.03  3.83  0.01
  80000  4.01    25.58  0.86  1.05  0.15   1.080  3.51  0.14  1.28  0.42  1.01  0.02  0.44  0.03  3.66  0.01
  80008  5.48    37.29  0.52  3.34  0.06   0.410  4.45  0.01  1.38  0.01  0.13  0.01 -0.01  0.00  3.83  0.00
  80013  7.72    21.46  0.91  4.38  0.19   0.666  4.42  0.06  1.12  0.09  0.06  0.02  0.04  0.03  3.77  0.01
  80015 10.27    10.13  2.08  5.30  0.89   0.774  4.45  0.06  0.91  0.09 -0.05  0.07  0.14  0.03  3.74  0.01
  80060  6.56    10.96  0.87  1.76  0.35   0.385  4.23  0.06  1.68  0.09  0.44  0.05 -0.01  0.03  3.83  0.01
  80064  9.40    12.31  1.68  4.85  0.59   0.870  4.34  0.05  0.90  0.03  0.05  0.06  0.17  0.01  3.73  0.00
  80074  7.51    11.99  0.61  2.90  0.22   1.012  3.96  0.03  1.28  0.08  0.59  0.02  0.35  0.02  3.68  0.00
  80081  9.49    11.50  1.41  4.79  0.53   0.567  4.46  0.05  1.03  0.09 -0.01  0.05  0.06  0.02  3.78  0.00
  80107  9.39    11.24  1.65  4.64  0.64   0.861  4.30  0.10  0.92  0.04  0.11  0.10  0.18  0.03  3.72  0.01
  80109  8.72    19.52  1.22  5.17  0.27   0.713  4.48  0.03  1.00  0.04 -0.04  0.02  0.10  0.01  3.75  0.00
  80117  7.92    14.82  1.11  3.77  0.33   0.551  4.42  0.04  1.29  0.09  0.13  0.02 -0.01  0.02  3.80  0.01
  80118  8.57    16.64  0.99  4.68  0.26   0.600  4.41  0.06  0.98  0.12  0.02  0.02  0.07  0.02  3.77  0.01
  80120  8.93    12.03  2.01  4.33  0.73   0.588  4.42  0.07  1.06  0.15  0.04  0.07  0.05  0.03  3.78  0.01
  80124  8.73    10.39  1.20  3.81  0.50   0.565  4.40  0.06  1.19  0.15  0.11  0.04  0.02  0.04  3.79  0.01
  80129  8.20    10.89  1.18  3.39  0.47   0.795  4.14  0.04  1.11  0.14  0.35  0.06  0.17  0.04  3.73  0.01
  80134  8.08    12.47  0.90  3.56  0.31   0.555  4.42  0.05  1.31  0.06  0.14  0.04 -0.01  0.02  3.80  0.01
  80146  8.79    13.63  1.68  4.46  0.54   0.632  4.40  0.07  1.04  0.15  0.05  0.05  0.06  0.04  3.77  0.01
  80160  7.44    10.32  0.99  2.51  0.42   0.321  4.43  0.04  1.60  0.11  0.22  0.04 -0.04  0.03  3.86  0.01
  80161  5.26    11.09  0.47  0.48  0.19   1.115  3.53  0.15  1.76  0.50  1.14  0.03  0.45  0.04  3.66  0.01
  80163  8.34    14.10  1.32  4.09  0.41   1.065  4.13  0.01  1.07  0.10  0.33  0.05  0.37  0.01  3.68  0.00
  80168  8.58    16.45  1.29  4.66  0.34   0.527  4.48  0.03  1.04  0.02 -0.02  0.02  0.06  0.00  3.79  0.00
  80170  3.74    16.69  0.73 -0.15  0.19   0.299  4.05  0.02  2.50  0.13  0.79  0.03 -0.06  0.03  3.85  0.01
  80171  8.80    13.46  1.16  4.45  0.37   0.680  4.41  0.07  1.09  0.09  0.06  0.03  0.05  0.03  3.77  0.01
  80179  4.82    36.56  1.01  2.64  0.12   0.338  4.43  0.02  1.65  0.06  0.22  0.01 -0.05  0.01  3.86  0.00
  80181  4.86    17.76  0.63  1.11  0.16   0.970  3.64  0.18  1.49  0.51  0.94  0.03  0.31  0.03  3.69  0.01
  80182  8.18    19.73  1.15  4.66  0.25   0.544  4.48  0.03  1.02  0.03 -0.03  0.02  0.06  0.00  3.78  0.00
  80195  7.32    13.83  0.99  3.02  0.31   0.433  4.41  0.05  1.47  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
  80200  7.04    11.30  0.62  2.31  0.24   0.435  4.27  0.06  1.58  0.13  0.37  0.03 -0.02  0.04  3.82  0.01
  80217  9.02    11.25  1.80  4.28  0.70   0.710  4.38  0.08  1.05  0.09  0.08  0.07  0.07  0.03  3.76  0.01
  80218  7.34    36.22  1.05  5.13  0.13   0.718  4.49  0.02  1.01  0.02 -0.05  0.01  0.10  0.00  3.75  0.00
  80220  8.41    12.84  1.37  3.95  0.46   0.550  4.43  0.05  1.21  0.13  0.10  0.04  0.01  0.03  3.80  0.01
  80240  6.87    12.66  1.06  2.38  0.36   0.373  4.40  0.05  1.60  0.10  0.24  0.04 -0.04  0.03  3.85  0.01
  80250  8.30    23.43  0.95  5.15  0.18   0.763  4.42  0.04  0.93  0.08 -0.01  0.02  0.12  0.02  3.74  0.01
  80262  8.44    24.97  1.08  5.43  0.19   0.724  4.47  0.04  0.91  0.11 -0.07  0.02  0.12  0.01  3.74  0.01
  80264  7.42    19.39  0.58  3.86  0.13   0.516  4.40  0.06  1.15  0.10  0.10  0.02  0.03  0.02  3.80  0.01
  80266  8.14    19.15  1.26  4.55  0.29   0.571  4.42  0.06  1.03  0.12  0.03  0.02  0.05  0.02  3.78  0.01
  80269  9.62    10.56  1.39  4.74  0.57   0.571  4.44  0.06  1.02  0.10  0.00  0.05  0.06  0.02  3.78  0.00
  80271  9.33    10.54  1.04  4.44  0.43   0.604  4.39  0.07  0.98  0.12  0.04  0.04  0.07  0.02  3.77  0.01
  80273  8.15    16.32  1.32  4.21  0.35   0.572  4.39  0.07  1.04  0.12  0.06  0.04  0.05  0.02  3.78  0.01
  80279  7.65    16.27  0.73  3.71  0.20   0.495  4.41  0.06  1.20  0.08  0.11  0.03  0.02  0.02  3.81  0.01
  80284  8.94    12.11  0.81  4.36  0.29   0.649  4.40  0.07  1.09  0.13  0.08  0.03  0.04  0.03  3.77  0.01
  80287  9.33    11.92  1.52  4.71  0.55   0.557  4.46  0.05  1.05  0.09 -0.00  0.05  0.05  0.02  3.78  0.00
  80288  8.60    14.77  1.44  4.45  0.42   0.497  4.48  0.03  1.08  0.02 -0.00  0.02  0.05  0.00  3.80  0.00
  80290  9.60    12.29  1.53  5.05  0.54   0.626  4.44  0.07  0.95  0.10 -0.03  0.04  0.08  0.01  3.77  0.01
  80291  8.38    11.49  1.78  3.68  0.67   0.834  4.13  0.06  1.01  0.12  0.31  0.07  0.20  0.04  3.72  0.01
  80293  8.67    14.42  1.32  4.46  0.40   0.664  4.42  0.07  1.10  0.10  0.06  0.04  0.05  0.03  3.77  0.01
  80299  9.91    12.56  1.79  5.40  0.62   0.747  4.46  0.05  0.92  0.10 -0.06  0.06  0.13  0.03  3.74  0.01
  80307  7.53    13.18  2.34  3.13  0.77   0.100  4.53  0.00  1.64  0.01  0.13  0.00  0.05  0.01  3.94  0.00
  80331  2.73    37.18  0.45  0.58  0.06   0.910  3.76  0.02  2.20  0.09  1.02  0.01  0.27  0.00  3.70  0.00
  80336  7.17    12.71  0.83  2.69  0.28   0.277  4.46  0.02  1.56  0.06  0.18  0.02 -0.02  0.01  3.87  0.00
  80343  4.48    18.32  0.89  0.79  0.21   0.996  3.47  0.19  1.20  0.58  1.01  0.03  0.33  0.02  3.68  0.00
  80350  9.24    12.52  1.47  4.73  0.51   0.580  4.43  0.07  1.00  0.10  0.00  0.05  0.06  0.02  3.78  0.00
  80352  7.99    12.53  1.06  3.48  0.37   0.637  4.27  0.08  1.12  0.13  0.22  0.05  0.06  0.04  3.77  0.01
  80355  8.83    13.74  1.23  4.52  0.39   0.538  4.47  0.04  1.07  0.08 -0.00  0.04  0.05  0.02  3.79  0.00
  80358  9.27    15.53  1.50  5.23  0.42   0.723  4.45  0.04  0.93  0.09 -0.05  0.04  0.11  0.01  3.75  0.01
  80360  7.91    12.14  0.71  3.33  0.25   0.807  4.14  0.06  1.18  0.08  0.38  0.05  0.17  0.04  3.73  0.01
  80363  7.96    12.47  1.01  3.44  0.35   0.583  4.36  0.07  1.24  0.10  0.18  0.04  0.01  0.03  3.79  0.01
  80364  6.93    23.51  0.56  3.79  0.11   0.575  4.43  0.04  1.28  0.07  0.12  0.02 -0.01  0.02  3.80  0.01
  80369  9.36    14.45  1.51  5.16  0.45   0.694  4.47  0.04  0.92  0.10 -0.07  0.04  0.11  0.02  3.75  0.01
  80374  8.01    13.97  1.14  3.74  0.35   0.498  4.43  0.05  1.25  0.11  0.11  0.04  0.01  0.03  3.81  0.01
  80376  9.12    13.09  1.85  4.70  0.61   0.879  4.31  0.07  0.90  0.04  0.08  0.08  0.18  0.02  3.72  0.01
  80382  8.67    10.45  0.84  3.77  0.35   0.651  4.32  0.08  1.12  0.14  0.17  0.05  0.05  0.04  3.77  0.01
  80391  7.54    11.48  1.03  2.84  0.39   0.500  4.32  0.06  1.42  0.12  0.28  0.05 -0.01  0.03  3.81  0.01
  80398  7.21    16.30  1.20  3.27  0.32   0.430  4.43  0.04  1.40  0.11  0.15  0.04 -0.02  0.03  3.83  0.01
  80399  5.40    31.82  1.12  2.91  0.15   0.625  4.25  0.04  1.33  0.09  0.31  0.03  0.02  0.03  3.78  0.01
  80414  7.17    13.23  0.61  2.78  0.20   0.478  4.32  0.07  1.47  0.11  0.28  0.04 -0.02  0.03  3.82  0.01
  80421  6.32    10.92  0.96  1.51  0.38   0.187  4.42  0.06  1.95  0.07  0.31  0.06 -0.06  0.02  3.91  0.01
  80422  8.49    10.86  1.37  3.67  0.55   0.445  4.45  0.04  1.26  0.11  0.08  0.05  0.01  0.03  3.82  0.01
  80423  9.32    13.97  1.30  5.05  0.40   0.615  4.45  0.06  0.93  0.07 -0.04  0.04  0.08  0.01  3.77  0.00
  80441  9.24    11.14  0.94  4.47  0.37   0.540  4.47  0.04  1.07  0.08 -0.00  0.04  0.05  0.02  3.79  0.00
  80456  7.74    12.68  1.13  3.26  0.39   0.488  4.41  0.04  1.39  0.10  0.17  0.02 -0.03  0.03  3.82  0.01
  80460  5.53    12.73  0.57  1.05  0.20   0.174  4.29  0.05  2.04  0.20  0.46  0.02 -0.06  0.02  3.90  0.01
  80463  4.57    13.87  0.94  0.28  0.30   0.002  4.34  0.04  2.53  0.12  0.50  0.04  0.11  0.02  3.97  0.01
  80467  7.09    29.64  0.55  4.45  0.08   0.624  4.37  0.06  0.96  0.10  0.05  0.02  0.07  0.02  3.77  0.01
  80472  9.21    10.19  1.36  4.25  0.58   0.540  4.46  0.05  1.09  0.09  0.02  0.06  0.05  0.02  3.79  0.00
  80475  7.40    13.10  0.97  2.99  0.32   0.425  4.41  0.05  1.48  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
  80480  5.55    23.61  0.52  2.42  0.10   0.249  4.44  0.02  1.62  0.06  0.21  0.01 -0.03  0.01  3.88  0.00
  80484  8.23    13.39  1.19  3.86  0.39   0.589  4.38  0.07  1.18  0.15  0.12  0.04  0.02  0.04  3.79  0.01
  80486  7.96    10.17  1.24  3.00  0.53   0.575  4.29  0.07  1.33  0.13  0.28  0.07  0.02  0.03  3.79  0.01
  80489  9.01    12.03  1.18  4.41  0.43   0.751  4.33  0.08  0.98  0.08  0.10  0.06  0.10  0.03  3.75  0.01
  80490  7.61    11.17  1.47  2.85  0.57   0.792  4.11  0.04  1.38  0.14  0.47  0.07  0.15  0.04  3.73  0.01
  80491  9.19    17.51  1.36  5.41  0.34   0.733  4.47  0.03  0.91  0.10 -0.07  0.03  0.13  0.02  3.74  0.01
  80495  9.48    10.36  1.84  4.56  0.77   0.528  4.46  0.05  1.10  0.09  0.03  0.05  0.04  0.02  3.79  0.01
  80504  8.34    12.29  3.75  3.79  1.33   0.570  4.41  0.08  1.12  0.17  0.08  0.10  0.04  0.04  3.79  0.01
  80538  6.51    14.01  0.53  2.24  0.17   1.065  3.82  0.07  1.36  0.20  0.75  0.03  0.40  0.02  3.67  0.00
  80543  6.70    12.52  0.82  2.19  0.29   0.647  4.14  0.06  1.56  0.05  0.49  0.06  0.04  0.04  3.77  0.01
  80561  8.63    11.40  0.75  3.91  0.29   0.450  4.47  0.02  1.21  0.08  0.06  0.03  0.03  0.02  3.82  0.00
  80570  7.22    17.32  0.86  3.41  0.22   0.509  4.42  0.04  1.36  0.08  0.16  0.02 -0.02  0.02  3.81  0.01
  80587  7.69    18.98  0.98  4.08  0.23   0.552  4.43  0.06  1.12  0.10  0.06  0.02  0.04  0.02  3.79  0.01
  80595  9.23    15.81  2.89  5.22  0.79   0.689  4.46  0.04  0.97  0.12 -0.04  0.06  0.09  0.03  3.76  0.01
  80602  7.99    12.14  1.01  3.41  0.36   0.491  4.41  0.05  1.35  0.13  0.16  0.02 -0.01  0.03  3.81  0.01
  80603  8.60    11.45  1.25  3.89  0.47   0.654  4.39  0.09  1.13  0.12  0.11  0.06  0.04  0.03  3.77  0.01
  80605  8.23    11.09  1.15  3.45  0.45   0.604  4.34  0.08  1.24  0.12  0.19  0.07  0.02  0.03  3.78  0.01
  80608  8.58    19.50  1.56  5.03  0.35   0.645  4.45  0.05  0.94  0.10 -0.04  0.04  0.09  0.01  3.76  0.01
  80611  8.37    11.06  0.76  3.59  0.30   0.499  4.41  0.05  1.30  0.13  0.14  0.03 -0.00  0.03  3.81  0.01
  80625  8.24    10.92  1.59  3.43  0.63   0.600  4.38  0.08  1.23  0.12  0.15  0.07  0.01  0.03  3.79  0.01
  80628  4.62    26.67  0.87  1.75  0.14   0.185  4.45  0.01  1.94  0.02  0.27  0.02 -0.06  0.01  3.91  0.00
  80629  8.12    12.35  1.06  3.58  0.37   0.548  4.41  0.05  1.31  0.08  0.14  0.03 -0.01  0.02  3.80  0.01
  80645  5.28    24.75  0.68  2.25  0.12   0.383  4.35  0.01  1.72  0.02  0.32  0.02 -0.06  0.01  3.85  0.00
  80647  8.03    10.76  0.87  3.19  0.35   0.420  4.43  0.04  1.43  0.11  0.17  0.04 -0.02  0.03  3.83  0.01
  80655  8.30    16.93  1.12  4.44  0.29   0.704  4.41  0.07  1.06  0.08  0.05  0.04  0.06  0.03  3.76  0.01
  80672  5.79    10.22  0.83  0.84  0.35   1.104  3.49  0.13  1.36  0.44  1.06  0.04  0.46  0.04  3.66  0.01
  80677  7.19    14.69  1.23  3.03  0.36   0.441  4.41  0.04  1.47  0.09  0.19  0.02 -0.04  0.02  3.83  0.01
  80679 11.30    10.30  4.97  6.36  2.10   0.735  4.44  0.06  0.94  0.10 -0.03  0.07  0.11  0.03  3.75  0.01
  80680  7.69    18.85  1.03  4.07  0.24   0.560  4.40  0.07  1.08  0.11  0.07  0.03  0.04  0.02  3.79  0.01
  80685  7.51    13.33  0.93  3.13  0.30   0.408  4.43  0.03  1.47  0.10  0.18  0.04 -0.03  0.03  3.84  0.01
  80686  4.90    82.61  0.57  4.49  0.04   0.555  4.40  0.01  0.95  0.01  0.02  0.01  0.06  0.00  3.78  0.00
  80687  6.89    16.87  0.96  3.03  0.25   0.950  3.85  0.07  0.95  0.15  0.57  0.03  0.33  0.02  3.69  0.00
  80696  8.82    11.24  1.22  4.07  0.47   0.576  4.40  0.07  1.12  0.15  0.08  0.04  0.03  0.04  3.79  0.01
  80700  8.81    21.50  1.27  5.47  0.26   0.770  4.47  0.04  0.93  0.04 -0.06  0.02  0.14  0.01  3.74  0.00
  80708  6.46    10.89  1.04  1.65  0.42   1.378  3.47  0.04  1.10  0.13  1.01  0.04  0.76  0.02  3.63  0.00
  80719  6.49    21.55  1.18  3.16  0.24   0.410  4.42  0.03  1.44  0.08  0.18  0.03 -0.02  0.02  3.83  0.01
  80722  8.58    13.40  1.31  4.22  0.43   0.531  4.44  0.04  1.13  0.10  0.05  0.03  0.03  0.02  3.79  0.00
  80725  6.98    51.20  1.49  5.53  0.13   0.848  4.48  0.01  0.97  0.02 -0.05  0.00  0.16  0.01  3.73  0.00
  80736  7.57    15.25  1.05  3.49  0.30   0.725  4.21  0.06  1.12  0.10  0.27  0.05  0.10  0.04  3.75  0.01
  80738  7.68    16.22  0.61  3.73  0.16   0.585  4.41  0.06  1.25  0.10  0.13  0.03  0.00  0.03  3.79  0.01
  80741  9.23    12.27  0.93  4.67  0.33   0.690  4.43  0.05  1.07  0.08  0.04  0.03  0.06  0.03  3.76  0.01
  80742  8.34    20.00  0.68  4.85  0.15   0.639  4.43  0.06  0.97  0.13 -0.01  0.01  0.08  0.02  3.77  0.01
  80743  8.12    11.33  0.67  3.39  0.26   0.475  4.41  0.05  1.39  0.11  0.17  0.02 -0.02  0.03  3.82  0.01
  80753  9.60    12.80  1.50  5.14  0.51   0.689  4.47  0.04  0.92  0.09 -0.07  0.04  0.11  0.02  3.75  0.01
  80758  9.77    10.34  1.52  4.84  0.64   0.794  4.42  0.07  0.97  0.07  0.00  0.06  0.13  0.02  3.74  0.01
  80759  9.28    12.25  1.57  4.72  0.56   0.522  4.48  0.03  1.05  0.04 -0.02  0.03  0.05  0.01  3.79  0.00
  80764  9.46    12.02 16.34  4.86  5.90   0.622  4.38  0.13  1.14  0.36  0.10  0.22  0.05  0.04  3.77  0.01
  80770  7.51    10.18  1.09  2.55  0.47   0.479  4.29  0.08  1.49  0.09  0.32  0.07 -0.01  0.03  3.81  0.01
  80779  9.80    12.81  5.81  5.34  1.97   0.665  4.43  0.08  1.02  0.14  0.01  0.09  0.07  0.04  3.76  0.01
  80784  7.93    18.58  1.18  4.28  0.28   0.664  4.41  0.08  1.11  0.11  0.07  0.03  0.04  0.03  3.77  0.01
  80793  5.66    12.18  1.01  1.09  0.36   0.823  3.96  0.04  2.23  0.13  0.83  0.05  0.15  0.04  3.73  0.01
  80805  8.02    13.02  1.46  3.59  0.49   0.575  4.39  0.07  1.24  0.12  0.14  0.05  0.01  0.03  3.79  0.01
  80812  9.21    11.66  0.91  4.54  0.34   0.600  4.40  0.07  0.99  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  80816  2.78    22.07  1.00 -0.50  0.20   0.947  3.70  0.05  3.07  0.31  1.23  0.03  0.27  0.03  3.70  0.01
  80818  6.98    19.70  0.56  3.45  0.13   0.582  4.33  0.06  1.25  0.11  0.20  0.03  0.02  0.03  3.79  0.01
  80827  7.88    11.12  1.00  3.11  0.39   0.584  4.28  0.08  1.24  0.09  0.25  0.06  0.03  0.03  3.78  0.01
  80831  7.47    18.31  0.96  3.78  0.23   0.609  4.40  0.07  1.21  0.09  0.12  0.04  0.01  0.03  3.79  0.01
  80837  7.27    24.34  0.90  4.20  0.16   0.545  4.45  0.04  1.15  0.07  0.05  0.01  0.03  0.01  3.79  0.00
  80838  8.15    12.68  0.79  3.67  0.27   0.611  4.35  0.08  1.17  0.12  0.16  0.04  0.03  0.04  3.78  0.01
  80842  8.72    13.14  2.82  4.31  0.93   0.668  4.42  0.08  1.06  0.13  0.04  0.08  0.06  0.04  3.77  0.01
  80844  8.64    12.53  1.39  4.13  0.48   0.546  4.44  0.04  1.18  0.12  0.07  0.04  0.02  0.03  3.79  0.01
  80855  7.93    12.36  0.95  3.39  0.33   0.424  4.44  0.04  1.33  0.07  0.12  0.02  0.00  0.01  3.83  0.00
  80857  9.22    11.29  1.52  4.48  0.59   0.662  4.43  0.07  1.08  0.11  0.04  0.06  0.06  0.03  3.77  0.01
  80861  8.44    10.48  0.85  3.54  0.35   0.536  4.41  0.06  1.31  0.10  0.15  0.03 -0.01  0.03  3.80  0.01
  80881  9.95    10.56  1.76  5.07  0.72   0.578  4.45  0.06  1.01  0.10 -0.01  0.05  0.06  0.02  3.78  0.00
  80883  3.82    19.63  1.34  0.28  0.30   0.022  4.32  0.04  2.51  0.19  0.52  0.04  0.05  0.02  3.95  0.00
  80884  7.17    12.26  1.70  2.61  0.60   0.573  4.23  0.05  1.44  0.13  0.36  0.06  0.02  0.03  3.79  0.01
  80886  8.59    13.45  1.08  4.23  0.35   0.509  4.46  0.03  1.15  0.09  0.04  0.04  0.03  0.02  3.80  0.01
  80894  4.29    15.53  0.77  0.25  0.22   0.924  3.74  0.06  2.37  0.26  1.08  0.03  0.27  0.03  3.70  0.01
  80910  6.07    14.48  0.82  1.87  0.25   1.085  3.76  0.08  1.48  0.27  0.84  0.03  0.42  0.03  3.67  0.01
  80925  7.24    40.60  1.75  5.28  0.19   0.858  4.41  0.03  0.91  0.02 -0.01  0.02  0.16  0.01  3.73  0.00
  80926  6.97    12.36  0.93  2.43  0.33   0.904  3.94  0.09  1.39  0.20  0.63  0.05  0.26  0.04  3.70  0.01
  80930  8.90    14.42  1.28  4.69  0.39   0.738  4.41  0.06  0.99  0.08  0.03  0.04  0.09  0.02  3.75  0.01
  80933  8.26    12.86  1.14  3.81  0.39   0.602  4.38  0.08  1.18  0.13  0.12  0.04  0.02  0.04  3.79  0.01
  80936  8.52    20.62  1.21  5.09  0.26   0.760  4.42  0.05  0.96  0.09 -0.00  0.02  0.11  0.02  3.75  0.01
  80939  7.50    12.18  1.62  2.93  0.58   0.357  4.44  0.04  1.45  0.13  0.16  0.06 -0.01  0.03  3.85  0.01
  80953  5.61    14.48  0.58  1.41  0.18   0.125  4.43  0.03  2.08  0.04  0.33  0.03 -0.04  0.01  3.93  0.00
  80963  7.77    13.88  0.62  3.48  0.20   0.478  4.41  0.05  1.34  0.11  0.16  0.02 -0.01  0.03  3.82  0.01
  80964  6.51    11.11  0.91  1.74  0.36   0.429  4.20  0.05  1.71  0.12  0.47  0.05 -0.02  0.03  3.82  0.01
  80968  7.28    11.85  1.02  2.65  0.37   0.496  4.29  0.06  1.49  0.12  0.32  0.05 -0.01  0.03  3.81  0.01
  80972  9.56    14.49  6.00  5.37  1.80   0.797  4.42  0.11  0.91  0.09 -0.02  0.13  0.16  0.03  3.73  0.01
  80975  4.45    18.66  0.71  0.80  0.17   0.130  4.28  0.04  2.06  0.11  0.48  0.02 -0.03  0.01  3.91  0.00
  80982  8.89    13.09  1.20  4.47  0.40   0.636  4.41  0.07  1.05  0.15  0.05  0.04  0.05  0.03  3.77  0.01
  80984  8.17    13.78  0.86  3.87  0.27   0.649  4.33  0.08  1.09  0.11  0.14  0.04  0.05  0.04  3.77  0.01
  80987  8.65    13.32  1.07  4.27  0.35   0.559  4.41  0.07  1.08  0.11  0.06  0.03  0.04  0.02  3.79  0.01
  81007  5.63    10.12  0.94  0.66  0.40  -0.044  4.50  0.04  2.59  0.10  0.36  0.04  0.28  0.04  4.01  0.01
  81009  9.06    13.29  1.55  4.68  0.51   0.705  4.43  0.06  1.04  0.07  0.02  0.05  0.07  0.03  3.76  0.01
  81010  7.02    24.20  1.06  3.94  0.19   0.543  4.42  0.03  1.17  0.05  0.09  0.02  0.02  0.01  3.79  0.00
  81011  9.07    12.11  1.24  4.49  0.45   0.560  4.44  0.06  1.04  0.09  0.01  0.05  0.05  0.02  3.78  0.01
  81013  8.90    10.13  1.26  3.93  0.54   0.440  4.46  0.02  1.24  0.08  0.07  0.04  0.02  0.02  3.82  0.00
  81016  7.36    10.97  0.54  2.56  0.21   0.332  4.40  0.06  1.61  0.13  0.24  0.03 -0.04  0.03  3.86  0.01
  81022  7.89    15.75  1.07  3.88  0.30   0.680  4.27  0.09  1.03  0.12  0.18  0.05  0.08  0.04  3.76  0.01
  81023  8.82    23.49  1.30  5.67  0.24   0.868  4.47  0.02  0.91  0.07 -0.07  0.02  0.19  0.02  3.72  0.01
  81027  6.84    10.82  0.83  2.01  0.33   0.279  4.41  0.04  1.77  0.04  0.27  0.05 -0.06  0.01  3.88  0.01
  81029  8.75    13.15  1.54  4.34  0.51   0.563  4.41  0.07  1.04  0.11  0.05  0.05  0.05  0.02  3.78  0.01
  81037  8.24    13.02  3.72  3.81  1.24   0.538  4.43  0.07  1.18  0.14  0.08  0.09  0.02  0.03  3.80  0.01
  81040  9.02    10.24  1.30  4.07  0.55   0.680  4.40  0.08  1.09  0.09  0.08  0.05  0.05  0.03  3.77  0.01
  81041  7.37    21.80  0.90  4.06  0.18   0.573  4.33  0.06  1.00  0.09  0.11  0.03  0.06  0.02  3.78  0.01
  81044  8.73    13.03  1.35  4.30  0.45   0.589  4.40  0.07  1.05  0.15  0.06  0.04  0.05  0.03  3.78  0.01
  81061  8.32    18.75  1.09  4.69  0.25   0.582  4.41  0.05  0.97  0.10  0.01  0.03  0.07  0.01  3.78  0.00
  81062  7.24    19.03  0.99  3.64  0.23   0.533  4.42  0.04  1.32  0.10  0.14  0.01 -0.01  0.03  3.81  0.01
  81063 10.07    12.09  2.01  5.48  0.72   0.601  4.48  0.04  0.95  0.04 -0.06  0.02  0.08  0.00  3.77  0.00
  81065  3.86    20.44  0.53  0.41  0.11   0.923  3.75  0.07  2.31  0.30  1.05  0.02  0.27  0.03  3.70  0.01
  81068  8.23    13.83  1.14  3.93  0.36   0.461  4.46  0.03  1.20  0.08  0.06  0.04  0.03  0.02  3.81  0.00
  81073  6.74    11.31  0.80  2.01  0.31   0.243  4.43  0.04  1.81  0.07  0.27  0.03 -0.07  0.02  3.89  0.01
  81085  6.59    17.74  0.61  2.83  0.15   0.442  4.39  0.05  1.49  0.10  0.22  0.02 -0.03  0.03  3.83  0.01
  81088  9.53    12.29  1.53  4.98  0.54   0.749  4.43  0.06  0.97  0.07 -0.00  0.05  0.11  0.02  3.75  0.01
  81093  9.07    14.61  1.27  4.89  0.38   0.650  4.43  0.06  0.95  0.12 -0.02  0.03  0.08  0.02  3.76  0.01
  81109  9.58    12.27  2.31  5.02  0.82   0.668  4.45  0.05  1.00  0.13 -0.02  0.06  0.08  0.03  3.76  0.01
  81110  9.56    12.41  1.43  5.03  0.50   0.703  4.45  0.04  1.00  0.11 -0.01  0.05  0.08  0.03  3.76  0.01
  81126  4.20    10.79  0.61 -0.63  0.25  -0.013  4.23  0.02  3.03  0.14  0.69  0.02  0.10  0.02  3.97  0.00
  81129  7.94    10.91  0.98  3.13  0.39   0.891  4.00  0.06  1.09  0.15  0.48  0.05  0.27  0.03  3.70  0.01
  81166  9.23    11.85  1.54  4.60  0.56   0.589  4.43  0.07  0.99  0.10  0.01  0.05  0.07  0.02  3.78  0.00
  81174  8.11    12.32  1.16  3.56  0.41   0.528  4.40  0.06  1.28  0.13  0.14  0.03 -0.00  0.03  3.80  0.01
  81177  8.02    20.62  1.09  4.59  0.23   0.706  4.42  0.05  1.06  0.08  0.04  0.02  0.06  0.03  3.76  0.01
  81179  8.83    12.30  1.21  4.28  0.43   0.664  4.40  0.08  1.10  0.11  0.08  0.04  0.04  0.03  3.77  0.01
  81193  8.52    14.38  1.02  4.31  0.31   0.505  4.47  0.03  1.09  0.07  0.01  0.03  0.04  0.01  3.80  0.00
  81194  9.51    13.86  2.48  5.22  0.78   0.500  4.49  0.01  1.08  0.01 -0.02  0.01  0.05  0.00  3.80  0.00
  81197  8.42    13.32  1.21  4.04  0.40   0.822  4.16  0.06  0.97  0.07  0.27  0.05  0.19  0.04  3.72  0.01
  81206  9.33    11.66  1.62  4.66  0.60   0.770  4.39  0.08  0.97  0.09  0.03  0.06  0.11  0.02  3.74  0.01
  81210  8.58    12.36  0.83  4.04  0.29   0.666  4.37  0.09  1.11  0.12  0.11  0.05  0.04  0.04  3.77  0.01
  81215  9.10    17.08  1.41  5.26  0.36   0.763  4.45  0.05  0.96  0.07 -0.03  0.03  0.12  0.02  3.74  0.01
  81217  8.06    13.04  1.14  3.64  0.38   0.512  4.42  0.05  1.28  0.12  0.12  0.04 -0.00  0.03  3.81  0.01
  81219  6.89    10.87  0.59  2.07  0.24   0.639  4.11  0.04  1.56  0.05  0.53  0.03  0.06  0.04  3.77  0.01
  81223  9.10    15.36  1.39  5.03  0.39   0.605  4.46  0.05  0.93  0.04 -0.05  0.04  0.08  0.00  3.77  0.00
  81225  8.45    11.85  1.30  3.82  0.48   0.700  4.29  0.07  1.10  0.14  0.19  0.05  0.07  0.04  3.76  0.01
  81229  8.56    13.30  1.75  4.18  0.57   0.653  4.39  0.08  1.10  0.13  0.09  0.05  0.04  0.04  3.77  0.01
  81235  8.84    10.04  1.16  3.85  0.50   0.507  4.43  0.05  1.26  0.12  0.11  0.04  0.01  0.03  3.81  0.01
  81240  8.86    11.16  1.29  4.10  0.50   0.631  4.39  0.07  1.11  0.14  0.09  0.04  0.04  0.04  3.78  0.01
  81248  7.43    10.62  0.65  2.56  0.27   0.208  4.48  0.02  1.57  0.10  0.15  0.03 -0.01  0.01  3.90  0.00
  81250  8.59    10.76  0.90  3.75  0.36   0.528  4.42  0.05  1.25  0.13  0.12  0.04  0.00  0.03  3.80  0.01
  81261  7.95    11.14  0.78  3.18  0.30   0.983  4.06  0.03  1.33  0.08  0.51  0.04  0.31  0.02  3.69  0.00
  81269  8.51    17.78  1.25  4.76  0.31   0.704  4.43  0.05  1.05  0.08  0.03  0.03  0.06  0.03  3.76  0.01
  81274  8.21    16.01  1.09  4.23  0.30   0.561  4.41  0.07  1.07  0.11  0.06  0.03  0.05  0.02  3.79  0.01
  81279  7.25    19.32  1.00  3.68  0.23   0.523  4.42  0.04  1.30  0.12  0.13  0.01 -0.01  0.03  3.81  0.01
  81295  9.83    11.12  1.47  5.06  0.57   0.708  4.45  0.04  0.98  0.11 -0.02  0.06  0.09  0.03  3.75  0.01
  81312  7.10    25.37  0.72  4.12  0.12   0.555  4.39  0.06  1.07  0.11  0.07  0.02  0.04  0.02  3.79  0.01
  81330  9.00    14.04  1.63  4.74  0.50   0.765  4.40  0.07  0.97  0.09  0.02  0.05  0.11  0.02  3.75  0.01
  81335  6.89    18.17  0.92  3.19  0.22   0.374  4.45  0.03  1.41  0.06  0.14  0.02 -0.01  0.01  3.84  0.00
  81339  7.70    13.15  0.94  3.29  0.31   0.523  4.41  0.06  1.36  0.07  0.17  0.04 -0.02  0.02  3.81  0.01
  81347  7.85    17.93  1.12  4.12  0.27   0.783  4.20  0.07  0.96  0.06  0.22  0.05  0.15  0.03  3.73  0.01
  81349  7.92    12.54  1.25  3.41  0.43   0.463  4.42  0.05  1.35  0.11  0.15  0.05 -0.01  0.03  3.82  0.01
  81353  7.68    21.17  0.84  4.31  0.17   0.576  4.41  0.07  1.05  0.12  0.05  0.02  0.05  0.02  3.78  0.01
  81357  6.87    10.99  0.84  2.07  0.33   1.007  3.68  0.11  1.06  0.27  0.77  0.04  0.38  0.03  3.68  0.01
  81366  8.48    11.60  1.39  3.80  0.52   0.445  4.46  0.03  1.24  0.08  0.07  0.04  0.02  0.02  3.82  0.00
  81369  8.68    10.24  1.21  3.73  0.51   0.559  4.40  0.06  1.23  0.14  0.12  0.04  0.01  0.03  3.80  0.01
  81370  8.02    14.74  0.98  3.86  0.29   0.511  4.44  0.05  1.19  0.08  0.08  0.03  0.02  0.02  3.80  0.00
  81390  8.31    21.41  0.82  4.96  0.17   0.835  4.36  0.02  0.93  0.01  0.05  0.01  0.14  0.01  3.73  0.00
  81393  9.74    10.90  1.73  4.93  0.69   0.744  4.42  0.07  0.98  0.07  0.01  0.05  0.10  0.02  3.75  0.01
  81395  9.19    12.17  4.81  4.62  1.72   0.499  4.44  0.05  1.22  0.14  0.09  0.08  0.02  0.03  3.81  0.01
  81405  8.57    11.73  1.16  3.92  0.43   0.576  4.39  0.07  1.16  0.16  0.11  0.03  0.02  0.04  3.79  0.01
  81419 11.45    14.20 26.94  7.21  8.24   0.763  4.37  0.17  1.06  0.44  0.07  0.27  0.13  0.03  3.74  0.01
  81421  8.05    26.56  1.22  5.17  0.20   0.763  4.42  0.04  0.93  0.08 -0.02  0.02  0.12  0.02  3.74  0.01
  81422  7.60    12.09  1.67  3.01  0.60   0.970  3.84  0.13  1.04  0.24  0.61  0.07  0.34  0.03  3.68  0.01
  81424  8.04    17.40  0.92  4.24  0.23   0.563  4.41  0.07  1.06  0.11  0.06  0.03  0.05  0.02  3.78  0.01
  81425  6.30    14.39  0.73  2.09  0.22   0.433  4.26  0.05  1.61  0.12  0.39  0.03 -0.02  0.04  3.82  0.01
  81437  5.28    12.60  0.46  0.78  0.16   1.055  3.65  0.12  1.85  0.41  1.05  0.02  0.38  0.03  3.68  0.01
  81453  8.10    10.99  0.60  3.30  0.24   0.536  4.38  0.06  1.33  0.09  0.18  0.04 -0.01  0.03  3.80  0.01
  81456  9.82    13.09  1.69  5.40  0.56   0.720  4.47  0.04  0.91  0.09 -0.08  0.04  0.12  0.02  3.74  0.01
  81459  7.50    15.46  0.80  3.45  0.23   0.730  4.20  0.05  1.18  0.07  0.31  0.03  0.09  0.04  3.75  0.01
  81461  8.50    14.37  1.18  4.29  0.36   0.613  4.41  0.07  1.09  0.15  0.07  0.04  0.04  0.03  3.78  0.01
  81462  8.21    11.52  1.14  3.52  0.43   0.546  4.41  0.05  1.31  0.08  0.14  0.03 -0.01  0.02  3.80  0.01
  81464  7.53    11.57  1.05  2.85  0.39   0.440  4.41  0.05  1.48  0.10  0.20  0.03 -0.04  0.03  3.83  0.01
  81467  8.39    13.01  1.35  3.96  0.45   0.509  4.44  0.05  1.19  0.09  0.08  0.03  0.02  0.02  3.80  0.00
  81470  9.50    11.49  1.17  4.80  0.44   0.724  4.43  0.06  1.00  0.07  0.02  0.04  0.09  0.02  3.75  0.01
  81476  7.66    17.00  0.97  3.81  0.25   0.621  4.39  0.07  1.19  0.10  0.12  0.04  0.02  0.03  3.78  0.01
  81498  8.21    21.41  1.13  4.86  0.23   0.585  4.48  0.04  0.97  0.03 -0.05  0.02  0.07  0.00  3.77  0.00
  81504  9.10    12.29  1.34  4.55  0.47   0.671  4.44  0.07  1.08  0.08  0.03  0.05  0.06  0.03  3.77  0.01
  81512  9.23    13.58  0.83  4.89  0.27   0.658  4.45  0.05  0.98  0.12 -0.02  0.02  0.08  0.02  3.76  0.01
  81522 10.47    11.20  3.14  5.72  1.22   0.716  4.45  0.05  0.96  0.11 -0.03  0.06  0.10  0.03  3.75  0.01
  81524  7.83    11.23  1.01  3.08  0.39   0.435  4.41  0.05  1.46  0.10  0.19  0.03 -0.03  0.03  3.83  0.01
  81533  9.16    15.75  1.79  5.15  0.49   0.759  4.44  0.05  0.97  0.07 -0.02  0.04  0.11  0.02  3.74  0.01
  81540  8.66    14.04  1.19  4.40  0.37   0.629  4.41  0.07  1.07  0.15  0.05  0.04  0.05  0.04  3.77  0.01
  81547  9.71    10.34  1.51  4.78  0.63   0.650  4.44  0.07  1.00  0.13 -0.00  0.07  0.07  0.03  3.76  0.01
  81552  7.59    10.35  1.05  2.66  0.44   0.611  4.23  0.05  1.45  0.14  0.37  0.05  0.02  0.03  3.78  0.01
  81560  7.26    10.73  0.72  2.41  0.29   0.188  4.48  0.02  1.62  0.10  0.17  0.03 -0.01  0.01  3.90  0.00
  81561  8.07    11.25  1.70  3.33  0.66   0.443  4.43  0.04  1.38  0.12  0.15  0.05 -0.02  0.03  3.83  0.01
  81580  6.33    23.02  0.89  3.14  0.17   0.492  4.40  0.05  1.42  0.08  0.19  0.02 -0.03  0.02  3.82  0.01
  81588  9.37    13.23  1.44  4.98  0.47   0.651  4.46  0.05  0.95  0.10 -0.04  0.04  0.09  0.01  3.76  0.01
  81589  6.73    12.44  2.03  2.20  0.71  -0.060  4.61  0.00  2.20  0.03  0.17  0.00  0.45  0.02  4.04  0.00
  81592  7.61    31.23  2.21  5.08  0.31   0.700  4.47  0.04  0.99  0.08 -0.04  0.02  0.10  0.01  3.75  0.00
  81594  9.06    12.38  8.81  4.52  3.09   0.982  4.18  0.32  0.95  0.27  0.23  0.39  0.35  0.05  3.69  0.01
  81598  8.62    26.39  1.45  5.73  0.24   0.876  4.47  0.02  0.91  0.07 -0.07  0.02  0.20  0.02  3.72  0.01
  81603  8.78    16.36  2.03  4.85  0.54   0.710  4.44  0.06  1.04  0.07  0.01  0.05  0.08  0.03  3.76  0.01
  81605  8.61    22.69  0.95  5.39  0.18   0.714  4.46  0.04  0.88  0.11 -0.07  0.02  0.12  0.01  3.74  0.00
  81606  7.27    13.96  2.20  2.99  0.68   0.432  4.42  0.05  1.42  0.11  0.17  0.06 -0.02  0.03  3.83  0.01
  81608  6.72    13.91  1.00  2.44  0.31   0.548  4.22  0.04  1.52  0.09  0.40  0.04  0.02  0.02  3.79  0.01
  81610  9.55    10.61  1.47  4.68  0.60   0.614  4.42  0.08  0.96  0.10 -0.00  0.06  0.07  0.01  3.77  0.01
  81617  8.58    10.78  1.17  3.74  0.47   0.322  4.47  0.01  1.34  0.01  0.10  0.00  0.02  0.00  3.86  0.00
  81631  9.05    12.29  1.41  4.50  0.50   0.549  4.47  0.04  1.07  0.09 -0.00  0.05  0.05  0.02  3.79  0.00
  81634  6.92    10.73  0.96  2.07  0.39   0.136  4.49  0.02  1.84  0.14  0.22  0.04 -0.01  0.02  3.92  0.00
  81641  5.77    10.76  0.87  0.93  0.35  -0.004  4.48  0.03  2.38  0.10  0.33  0.03  0.15  0.03  3.98  0.00
  81650  6.30    20.48  0.89  2.86  0.19   0.321  4.45  0.03  1.50  0.06  0.17  0.02 -0.02  0.01  3.86  0.00
  81656  8.36    16.44  0.73  4.44  0.19   0.496  4.48  0.02  1.09  0.02 -0.01  0.01  0.05  0.00  3.80  0.00
  81657  6.17    32.50  0.77  3.73  0.10   0.488  4.42  0.05  1.22  0.08  0.11  0.02  0.02  0.02  3.81  0.01
  81661  7.35    11.47  0.89  2.65  0.34   0.387  4.40  0.05  1.56  0.10  0.23  0.03 -0.04  0.03  3.84  0.01
  81662  7.67    22.31  0.93  4.41  0.18   0.591  4.40  0.07  1.02  0.12  0.04  0.02  0.06  0.02  3.78  0.01
  81671  8.40    11.70  1.12  3.74  0.42   0.486  4.43  0.04  1.26  0.11  0.11  0.04  0.01  0.03  3.81  0.01
  81675  7.77    12.03  1.10  3.17  0.40   0.479  4.41  0.05  1.40  0.10  0.18  0.03 -0.03  0.03  3.82  0.01
  81676  8.52    10.14  1.03  3.55  0.44   0.565  4.40  0.06  1.28  0.09  0.15  0.05 -0.00  0.03  3.80  0.01
  81681  7.21    33.84  0.96  4.86  0.12   0.631  4.41  0.05  0.92  0.11 -0.01  0.01  0.08  0.01  3.76  0.00
  81682  9.12    11.05  1.88  4.34  0.74   0.461  4.46  0.03  1.20  0.08  0.05  0.04  0.03  0.02  3.81  0.00
  81687  6.25    21.22  1.06  2.88  0.22   0.313  4.45  0.03  1.51  0.06  0.17  0.02 -0.02  0.01  3.86  0.00
  81693  2.81    92.63  0.60  2.64  0.03   0.650  4.24  0.01  1.50  0.04  0.38  0.00  0.01  0.00  3.78  0.00
  81698  8.67    10.94  0.71  3.87  0.28   0.561  4.42  0.05  1.24  0.13  0.11  0.02  0.00  0.03  3.80  0.01
  81703  8.52    11.84  1.17  3.89  0.43   0.649  4.39  0.08  1.12  0.10  0.10  0.05  0.04  0.03  3.77  0.01
  81704  7.50    11.68  1.02  2.84  0.38   0.456  4.40  0.05  1.45  0.09  0.20  0.04 -0.03  0.03  3.82  0.01
  81706  8.01    14.64  1.29  3.84  0.38   0.463  4.45  0.03  1.22  0.08  0.07  0.04  0.02  0.02  3.81  0.00
  81713  8.25    13.28  1.00  3.87  0.33   0.499  4.43  0.06  1.20  0.08  0.09  0.03  0.02  0.02  3.80  0.00
  81719  9.01    16.68  1.24  5.12  0.32   0.657  4.46  0.05  0.94  0.10 -0.05  0.04  0.09  0.01  3.76  0.01
  81726  7.07    17.55  0.94  3.29  0.23   0.525  4.40  0.06  1.35  0.08  0.17  0.04 -0.02  0.02  3.81  0.01
  81728  6.07    12.44  0.74  1.54  0.26   0.214  4.37  0.05  1.93  0.11  0.36  0.04 -0.06  0.02  3.89  0.01
  81729  5.92    23.35  0.69  2.76  0.13   0.402  4.41  0.04  1.55  0.08  0.22  0.02 -0.04  0.02  3.84  0.01
  81732  7.64    11.65  0.71  2.97  0.27   0.407  4.42  0.04  1.53  0.09  0.21  0.02 -0.04  0.02  3.84  0.01
  81734  5.74    19.70  0.86  2.21  0.19   0.336  4.37  0.05  1.71  0.08  0.30  0.04 -0.05  0.03  3.86  0.01
  81741  5.84    11.16  0.82  1.08  0.32   0.653  4.01  0.03  2.09  0.10  0.75  0.05  0.05  0.04  3.77  0.01
  81746  7.03    35.18  1.01  4.76  0.13   0.653  4.47  0.04  1.05  0.08 -0.01  0.01  0.07  0.01  3.77  0.00
  81748  7.95    19.26  0.99  4.37  0.22   0.690  4.41  0.06  1.08  0.08  0.06  0.03  0.05  0.03  3.77  0.01
  81749  8.00    14.99  1.00  3.88  0.29   0.754  4.21  0.07  1.00  0.09  0.22  0.05  0.13  0.04  3.74  0.01
  81754  5.55    23.50  1.05  2.41  0.20   0.436  4.28  0.07  1.56  0.12  0.36  0.04 -0.02  0.04  3.82  0.01
  81755  8.22    19.60  0.65  4.68  0.15   0.578  4.40  0.03  0.92  0.02  0.00  0.02  0.07  0.00  3.77  0.00
  81763  7.90    12.45  0.81  3.38  0.28   0.397  4.44  0.03  1.35  0.08  0.13  0.02  0.00  0.01  3.83  0.00
  81767  7.84    18.14  1.19  4.13  0.29   0.683  4.35  0.09  1.04  0.11  0.11  0.05  0.06  0.04  3.76  0.01
  81768  7.59    13.48  1.25  3.24  0.40   0.400  4.44  0.03  1.41  0.11  0.15  0.04 -0.01  0.03  3.84  0.01
  81782  9.83    11.69  1.51  5.17  0.56   0.650  4.46  0.06  0.94  0.10 -0.04  0.04  0.09  0.01  3.76  0.01
  81795  8.56    14.72  1.17  4.40  0.35   0.580  4.39  0.07  1.00  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  81800  6.48    34.00  0.50  4.14  0.07   0.541  4.44  0.04  1.16  0.08  0.06  0.01  0.03  0.02  3.79  0.00
  81805  8.06    10.94  0.75  3.26  0.30   0.427  4.43  0.04  1.41  0.11  0.16  0.04 -0.02  0.03  3.83  0.01
  81810  8.06    15.76  2.25  4.05  0.62   0.750  4.28  0.08  0.99  0.09  0.16  0.07  0.11  0.04  3.74  0.01
  81819  7.16    18.98  1.06  3.55  0.24   0.780  4.15  0.05  1.05  0.09  0.31  0.02  0.16  0.03  3.73  0.01
  81833  3.48    29.11  0.52  0.80  0.08   0.916  3.49  0.23  1.22  0.67  0.97  0.01  0.27  0.01  3.70  0.00
  81836  8.05    10.44  1.95  3.14  0.81   0.403  4.43  0.05  1.40  0.15  0.15  0.08 -0.01  0.03  3.83  0.01
  81840  6.18    11.04  0.51  1.39  0.20   0.088  4.46  0.04  2.09  0.10  0.30  0.02  0.00  0.02  3.94  0.00
  81845  8.15    11.53  1.22  3.46  0.46   0.891  4.02  0.06  0.99  0.12  0.42  0.05  0.28  0.03  3.70  0.01
  81846  7.41    10.08  1.20  2.43  0.52   0.317  4.43  0.04  1.59  0.11  0.21  0.05 -0.03  0.03  3.86  0.00
  81852  4.23    20.69  0.51  0.81  0.11   1.060  3.63  0.11  1.76  0.38  1.04  0.02  0.39  0.03  3.67  0.01
  81854  5.99    27.78  0.69  3.21  0.11   0.430  4.38  0.04  1.32  0.07  0.18  0.02  0.01  0.02  3.82  0.01
  81870  8.05    10.17  1.07  3.09  0.46   0.558  4.31  0.07  1.36  0.11  0.26  0.06  0.01  0.03  3.79  0.01
  81873  6.02    10.70  0.66  1.17  0.27   0.037  4.47  0.04  2.24  0.10  0.32  0.03  0.07  0.02  3.96  0.00
  81875  8.84    11.06  1.07  4.06  0.42   0.468  4.47  0.03  1.19  0.08  0.05  0.04  0.03  0.02  3.81  0.00
  81878  9.44    10.83  0.94  4.61  0.38   0.737  4.40  0.06  1.00  0.08  0.04  0.04  0.09  0.02  3.75  0.01
  81880  7.19    22.91  0.98  3.99  0.19   0.573  4.37  0.07  1.13  0.16  0.12  0.02  0.03  0.04  3.79  0.01
  81895 11.67    13.50 24.58  7.32  7.91   0.795  4.37  0.17  1.04  0.40  0.07  0.27  0.16  0.03  3.73  0.01
  81896  8.62    21.72  1.21  5.30  0.24   0.730  4.49  0.02  0.99  0.03 -0.05  0.01  0.11  0.01  3.75  0.00
  81905  9.12    11.31  1.21  4.39  0.47   0.564  4.41  0.07  1.04  0.11  0.05  0.04  0.05  0.02  3.78  0.01
  81910  6.72    21.26  0.89  3.36  0.18   0.674  4.28  0.05  1.25  0.10  0.26  0.03  0.03  0.03  3.77  0.01
  81911  6.02    18.19  0.57  2.32  0.14   0.321  4.42  0.04  1.69  0.09  0.25  0.02 -0.06  0.02  3.87  0.01
  81926  8.76    14.06  0.88  4.50  0.27   0.714  4.41  0.06  1.04  0.08  0.05  0.04  0.07  0.03  3.76  0.01
  81939  6.58    10.90  0.94  1.77  0.38   0.097  4.49  0.03  1.97  0.13  0.25  0.04  0.01  0.02  3.94  0.00
  81947  8.06    19.24  0.66  4.48  0.15   0.646  4.34  0.07  0.93  0.09  0.06  0.03  0.08  0.02  3.76  0.01
  81952  8.76    12.51  1.32  4.25  0.46   0.740  4.31  0.08  1.00  0.10  0.13  0.06  0.10  0.03  3.75  0.01
  81959  7.22    10.49  0.53  2.32  0.22   0.301  4.41  0.05  1.67  0.11  0.25  0.02 -0.05  0.03  3.87  0.01
  81961  8.66    16.42  0.78  4.74  0.21   0.727  4.42  0.05  1.02  0.08  0.03  0.02  0.08  0.03  3.76  0.01
  81971  7.46    10.70  1.12  2.61  0.46   0.189  4.49  0.02  1.58  0.10  0.15  0.04 -0.01  0.01  3.90  0.00
  81981  7.94    10.87  1.20  3.12  0.48   0.415  4.43  0.04  1.45  0.11  0.17  0.05 -0.02  0.03  3.83  0.01
  81991  6.55    21.06  0.91  3.17  0.19   0.890  4.00  0.06  1.12  0.12  0.49  0.03  0.27  0.03  3.70  0.01
  81996  7.32    20.28  0.78  3.86  0.17   0.987  4.09  0.04  1.08  0.07  0.38  0.03  0.33  0.03  3.69  0.01
  82007  6.98    10.46  1.02  2.08  0.42   0.446  4.26  0.06  1.67  0.11  0.41  0.05 -0.02  0.03  3.82  0.01
  82015  9.67    10.74  1.51  4.83  0.61   0.696  4.43  0.06  1.02  0.11  0.01  0.06  0.08  0.03  3.76  0.01
  82020  4.84    37.41  0.48  2.70  0.06   0.375  4.41  0.05  1.58  0.10  0.22  0.02 -0.04  0.03  3.85  0.01
  82032  7.59    18.42  0.82  3.92  0.19   0.539  4.41  0.05  1.16  0.07  0.10  0.03  0.03  0.02  3.79  0.00
  82041  8.15    11.78  0.77  3.51  0.28   0.486  4.42  0.04  1.36  0.11  0.15  0.02 -0.02  0.03  3.82  0.01
  82046  7.11    12.34  1.01  2.57  0.36   0.558  4.25  0.06  1.47  0.09  0.36  0.05  0.01  0.03  3.79  0.01
  82059  8.16    18.59  1.25  4.51  0.29   0.677  4.42  0.06  1.10  0.08  0.06  0.03  0.04  0.03  3.77  0.01
  82062  8.35    10.26  1.27  3.41  0.54   0.561  4.40  0.07  1.30  0.08  0.16  0.06 -0.00  0.03  3.80  0.01
  82068  7.33    16.92  0.87  3.47  0.22   0.510  4.41  0.04  1.35  0.09  0.16  0.02 -0.02  0.03  3.81  0.01
  82088  9.17    16.98  1.59  5.32  0.41   0.734  4.45  0.04  0.91  0.09 -0.06  0.04  0.12  0.02  3.74  0.01
  82090  9.05    16.71  0.81  5.16  0.21   0.753  4.43  0.04  0.93  0.06 -0.03  0.03  0.12  0.01  3.74  0.00
  82095  9.68    12.04  1.64  5.08  0.59   0.700  4.46  0.05  0.97  0.12 -0.03  0.06  0.09  0.03  3.75  0.01
  82100  8.39    12.76  0.80  3.92  0.27   0.611  4.39  0.07  1.17  0.12  0.11  0.03  0.02  0.03  3.78  0.01
  82113  8.00    15.95  0.64  4.01  0.18   0.495  4.45  0.03  1.22  0.07  0.07  0.01  0.02  0.01  3.81  0.00
  82114  8.12    13.18  1.01  3.72  0.33   0.496  4.43  0.05  1.25  0.10  0.11  0.04  0.01  0.03  3.81  0.01
  82117  8.38    10.21  0.69  3.43  0.29   0.612  4.30  0.07  1.22  0.13  0.22  0.04  0.03  0.04  3.78  0.01
  82142  6.72    16.48  1.08  2.80  0.29   0.356  4.42  0.03  1.54  0.11  0.20  0.03 -0.03  0.03  3.85  0.01
  82155  8.60    10.20  1.00  3.64  0.43   0.537  4.41  0.05  1.30  0.10  0.14  0.03 -0.01  0.03  3.80  0.01
  82186  7.71    17.48  1.12  3.92  0.28   0.490  4.44  0.04  1.22  0.08  0.09  0.02  0.02  0.02  3.81  0.00
  82190  8.57    11.08  1.15  3.79  0.45   0.577  4.39  0.07  1.20  0.15  0.12  0.03  0.02  0.04  3.79  0.01
  82201  7.79    12.93  1.01  3.35  0.34   0.451  4.42  0.05  1.38  0.11  0.15  0.04 -0.01  0.03  3.82  0.01
  82227  8.19    11.66  1.19  3.52  0.44   0.470  4.42  0.05  1.33  0.11  0.14  0.04 -0.01  0.03  3.82  0.01
  82233  7.43    23.17  0.99  4.25  0.19   0.566  4.41  0.07  1.06  0.11  0.05  0.02  0.05  0.02  3.78  0.01
  82235  8.15    10.67  0.92  3.29  0.37   0.414  4.44  0.04  1.40  0.10  0.15  0.04 -0.01  0.02  3.83  0.01
  82238  6.69    10.14  1.49  1.72  0.64   0.377  4.24  0.07  1.78  0.15  0.45  0.08 -0.04  0.03  3.84  0.01
  82244  8.69    10.59  1.16  3.81  0.48   0.549  4.43  0.04  1.26  0.10  0.11  0.04  0.00  0.03  3.80  0.01
  82246  8.79    10.63  0.76  3.92  0.31   0.576  4.39  0.07  1.18  0.15  0.12  0.02  0.02  0.04  3.79  0.01
  82260  7.62    27.35  0.98  4.80  0.16   0.767  4.40  0.07  0.98  0.08  0.03  0.03  0.11  0.02  3.75  0.01
  82265  8.08    25.46  1.10  5.11  0.19   0.772  4.44  0.04  0.97  0.09 -0.01  0.01  0.12  0.02  3.74  0.01
  82268  8.92    14.98  0.81  4.80  0.24   0.699  4.43  0.04  1.05  0.08  0.02  0.02  0.07  0.02  3.76  0.01
  82272  7.39    14.63  1.00  3.22  0.30   0.475  4.41  0.04  1.40  0.10  0.17  0.02 -0.03  0.03  3.82  0.01
  82284  7.88    18.62  2.02  4.23  0.47   0.569  4.41  0.06  1.10  0.15  0.07  0.04  0.04  0.03  3.79  0.01
  82289  7.11    14.67  1.07  2.94  0.32   0.764  4.13  0.03  1.32  0.08  0.43  0.03  0.14  0.04  3.73  0.01
  82302  7.38    15.67  0.94  3.36  0.26   0.901  3.98  0.06  1.00  0.11  0.46  0.03  0.29  0.02  3.70  0.01
  82303  7.96    16.08  1.11  3.99  0.30   0.499  4.44  0.04  1.20  0.08  0.08  0.02  0.02  0.02  3.80  0.00
  82305  7.96    10.52  0.72  3.07  0.30   0.466  4.40  0.05  1.43  0.09  0.19  0.03 -0.03  0.03  3.82  0.01
  82307  9.56    10.28  4.04  4.62  1.71   0.483  4.45  0.04  1.25  0.14  0.09  0.07  0.01  0.04  3.81  0.01
  82312  7.48    10.03  0.58  2.49  0.25   0.224  4.46  0.03  1.63  0.08  0.19  0.02 -0.02  0.01  3.89  0.00
  82321  4.82    18.62  0.53  1.17  0.13   0.087  4.40  0.04  2.10  0.13  0.36  0.02  0.00  0.02  3.93  0.01
  82325  8.08    11.41  0.65  3.37  0.25   0.470  4.41  0.05  1.38  0.12  0.17  0.02 -0.02  0.03  3.82  0.01
  82334  7.38    11.48  1.03  2.68  0.39   0.399  4.40  0.05  1.55  0.08  0.23  0.04 -0.04  0.02  3.84  0.01
  82339  6.18    13.47  0.83  1.83  0.27   0.234  4.42  0.04  1.82  0.10  0.28  0.03 -0.06  0.02  3.89  0.01
  82350  5.91    11.34  0.80  1.18  0.31   0.015  4.49  0.02  2.31  0.09  0.31  0.03  0.11  0.02  3.97  0.00
  82359  7.82    13.26  0.92  3.43  0.30   0.457  4.43  0.05  1.34  0.10  0.14  0.04 -0.01  0.03  3.82  0.01
  82369  4.64    27.04  1.08  1.80  0.17   0.478  4.19  0.03  1.70  0.11  0.48  0.01 -0.02  0.03  3.81  0.01
  82372  6.98    10.73  0.81  2.13  0.33   0.508  4.23  0.05  1.61  0.10  0.42  0.05 -0.00  0.03  3.81  0.01
  82374  9.57    14.51  1.47  5.38  0.44   0.661  4.46  0.05  0.88  0.05 -0.07  0.03  0.10  0.01  3.75  0.00
  82384  8.82    13.81  1.30  4.52  0.41   0.599  4.40  0.07  0.99  0.12  0.03  0.04  0.06  0.02  3.77  0.01
  82388  7.95    24.15  0.98  4.86  0.18   0.627  4.41  0.05  0.93  0.11 -0.01  0.02  0.08  0.01  3.77  0.00
  82396  2.29    49.85  0.81  0.78  0.07   1.144  3.41  0.11  1.21  0.27  1.10  0.02  0.50  0.03  3.66  0.01
  82402  5.48    17.30  0.77  1.67  0.19   0.108  4.47  0.02  2.04  0.09  0.28  0.02 -0.01  0.02  3.93  0.00
  82405  6.32    16.71  0.90  2.43  0.23   0.401  4.33  0.05  1.56  0.10  0.30  0.03 -0.02  0.03  3.83  0.01
  82409  9.46    12.62  1.85  4.97  0.64   0.526  4.48  0.03  1.04  0.02 -0.02  0.02  0.06  0.00  3.79  0.00
  82416  9.25    16.17  2.70  5.29  0.73   0.782  4.46  0.04  0.92  0.10 -0.06  0.05  0.14  0.03  3.74  0.01
  82418  6.45    13.28  2.63  2.07  0.86   0.325  4.39  0.08  1.62  0.13  0.26  0.09 -0.04  0.03  3.86  0.01
  82426  6.16    10.36  0.61  1.24  0.26   1.014  3.65  0.11  1.47  0.35  0.95  0.03  0.36  0.03  3.68  0.01
  82431  8.23    13.42  1.12  3.87  0.36   0.673  4.30  0.10  1.06  0.13  0.17  0.05  0.07  0.04  3.76  0.01
  82439  9.45    11.25  1.90  4.71  0.73   0.636  4.42  0.07  1.01  0.14  0.02  0.07  0.06  0.03  3.77  0.01
  82448  8.81    11.28  1.94  4.07  0.75   0.760  4.29  0.09  0.99  0.09  0.14  0.09  0.12  0.03  3.74  0.01
  82460  6.68    14.71  1.36  2.52  0.40   0.529  4.23  0.04  1.45  0.13  0.38  0.05  0.02  0.02  3.79  0.01
  82469  7.72    15.57  0.84  3.68  0.24   0.583  4.41  0.06  1.25  0.10  0.13  0.04  0.00  0.03  3.79  0.01
  82470  8.07    15.29  0.72  3.99  0.21   0.512  4.44  0.05  1.19  0.08  0.07  0.02  0.02  0.02  3.80  0.01
  82471  8.03    13.68  0.73  3.71  0.23   0.644  4.30  0.09  1.09  0.13  0.18  0.04  0.06  0.04  3.77  0.01
  82475  8.08    10.10  1.08  3.10  0.46   0.291  4.47  0.01  1.47  0.09  0.14  0.03 -0.01  0.02  3.87  0.00
  82496  9.39    18.27  0.82  5.70  0.20   0.889  4.47  0.03  0.93  0.03 -0.06  0.01  0.19  0.01  3.72  0.00
  82500 10.00    10.66  2.24  5.14  0.91   0.669  4.46  0.05  1.00  0.13 -0.02  0.06  0.08  0.03  3.76  0.01
  82506  7.10    14.08  0.76  2.84  0.24   0.354  4.42  0.03  1.51  0.10  0.20  0.03 -0.02  0.02  3.85  0.01
  82510  6.62    17.62  0.95  2.85  0.24   0.479  4.36  0.05  1.49  0.09  0.25  0.04 -0.03  0.03  3.82  0.01
  82515  7.23    18.67  0.86  3.59  0.20   0.448  4.45  0.02  1.32  0.03  0.11  0.01  0.00  0.01  3.82  0.00
  82525  7.73    11.82  0.99  3.09  0.36   0.471  4.40  0.05  1.41  0.11  0.18  0.03 -0.03  0.03  3.82  0.01
  82537  7.83    11.36  1.20  3.11  0.46   0.986  3.93  0.15  1.15  0.23  0.56  0.07  0.34  0.03  3.69  0.01
  82540  9.13    17.46  1.19  5.34  0.30   0.700  4.47  0.04  0.91  0.10 -0.08  0.03  0.11  0.01  3.75  0.01
  82553  7.61    17.39  0.81  3.81  0.20   0.473  4.46  0.02  1.27  0.04  0.09  0.01  0.01  0.01  3.81  0.00
  82559  9.93    13.75  1.11  5.62  0.35   0.838  4.47  0.03  0.91  0.06 -0.07  0.02  0.18  0.02  3.72  0.01
  82568  6.81    20.95  0.79  3.42  0.16   0.529  4.42  0.04  1.36  0.06  0.15  0.02 -0.02  0.02  3.81  0.01
  82573  9.20    14.12  0.87  4.95  0.27   0.714  4.45  0.05  1.01  0.06 -0.01  0.04  0.09  0.02  3.75  0.00
  82580  6.82    10.56  0.50  1.94  0.21   0.318  4.29  0.08  1.65  0.15  0.36  0.04 -0.03  0.03  3.86  0.01
  82587  5.34    33.30  0.62  2.95  0.08   0.319  4.46  0.02  1.50  0.05  0.16  0.01 -0.02  0.01  3.86  0.00
  82599  8.92    17.56  1.43  5.14  0.35   0.600  4.48  0.03  0.95  0.03 -0.06  0.02  0.08  0.00  3.77  0.00
  82613  8.67    16.60  1.74  4.77  0.46   0.586  4.44  0.06  1.00  0.10 -0.01  0.05  0.07  0.02  3.78  0.00
  82621  5.86    35.73  0.96  3.63  0.12   0.685  4.24  0.08  1.10  0.12  0.24  0.03  0.07  0.05  3.76  0.01
  82626  7.97    10.46  1.04  3.07  0.43   0.525  4.36  0.08  1.35  0.10  0.21  0.06 -0.01  0.03  3.80  0.01
  82629  7.84    14.98  1.16  3.72  0.34   0.544  4.42  0.04  1.30  0.09  0.13  0.02 -0.01  0.02  3.80  0.01
  82632  9.18    11.74  1.42  4.53  0.53   0.711  4.40  0.07  1.03  0.08  0.05  0.05  0.08  0.03  3.76  0.01
  82636  6.81    21.13  0.58  3.43  0.12   0.631  4.21  0.08  1.08  0.11  0.26  0.04  0.08  0.04  3.76  0.01
  82637  9.02    10.31  1.51  4.09  0.64   0.466  4.46  0.03  1.19  0.08  0.06  0.05  0.03  0.02  3.81  0.00
  82643  9.55    10.58  1.38  4.67  0.57   0.570  4.43  0.07  1.02  0.10  0.01  0.05  0.06  0.02  3.78  0.01
  82661  9.36    13.52  1.39  5.01  0.45   0.676  4.46  0.04  0.95  0.11 -0.04  0.03  0.09  0.02  3.76  0.01
  82663  7.65    10.89  0.89  2.84  0.36   0.405  4.41  0.04  1.53  0.09  0.22  0.03 -0.04  0.03  3.84  0.01
  82673  4.39    13.95  0.72  0.11  0.23  -0.088  4.48  0.03  3.04  0.13  0.44  0.03  0.49  0.07  4.05  0.01
  82679  8.18    11.17  0.64  3.42  0.25   0.676  4.28  0.05  1.25  0.10  0.26  0.03  0.03  0.03  3.77  0.01
  82688  7.82    20.99  1.17  4.43  0.24   0.591  4.40  0.07  1.00  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  82690  9.12    11.96  0.93  4.51  0.34   0.791  4.32  0.06  0.99  0.05  0.11  0.04  0.12  0.02  3.74  0.01
  82693  6.25    13.70  0.96  1.93  0.30   0.283  4.37  0.05  1.78  0.07  0.32  0.05 -0.06  0.02  3.87  0.01
  82697  9.23    12.94  1.50  4.79  0.50   0.661  4.44  0.05  1.01  0.13  0.00  0.05  0.07  0.03  3.76  0.01
  82700  7.95    10.21  0.73  3.00  0.31   0.342  4.45  0.02  1.46  0.06  0.15  0.02 -0.01  0.01  3.85  0.00
  82708  7.21    15.27  1.16  3.13  0.33   0.538  4.32  0.07  1.32  0.11  0.24  0.05  0.01  0.03  3.80  0.01
  82709  8.40    16.46  1.51  4.48  0.40   0.623  4.40  0.07  1.01  0.15  0.04  0.04  0.06  0.03  3.77  0.01
  82713  9.88    12.24  1.53  5.32  0.54   0.724  4.46  0.04  0.91  0.09 -0.07  0.05  0.12  0.02  3.74  0.01
  82729  3.62    21.67  0.85  0.30  0.17   1.393  3.22  0.19  1.39  0.53  1.33  0.03  0.80  0.06  3.62  0.01
  82730  5.23    13.14  0.77  0.82  0.26   1.100  3.52  0.14  1.45  0.45  1.06  0.03  0.45  0.04  3.66  0.01
  82732  8.30    14.80  1.30  4.15  0.38   0.639  4.38  0.08  1.10  0.14  0.09  0.04  0.04  0.04  3.77  0.01
  82733  9.33    16.90  1.67  5.47  0.43   0.790  4.47  0.04  0.95  0.07 -0.05  0.03  0.14  0.02  3.74  0.01
  82737  6.57    11.03  0.89  1.78  0.35   0.144  4.45  0.04  1.93  0.11  0.27  0.04 -0.03  0.02  3.92  0.00
  82738  7.68    18.04  1.05  3.96  0.25   0.544  4.43  0.04  1.16  0.06  0.07  0.03  0.03  0.01  3.79  0.00
  82750  7.07    25.00  0.53  4.06  0.09   0.676  4.31  0.10  1.04  0.15  0.15  0.04  0.07  0.05  3.76  0.01
  82753  8.63    13.89  1.05  4.34  0.33   0.656  4.41  0.07  1.11  0.12  0.07  0.03  0.04  0.03  3.77  0.01
  82757  8.38    11.60  1.04  3.70  0.39   0.716  4.25  0.07  1.10  0.13  0.22  0.05  0.08  0.04  3.75  0.01
  82759  9.47    10.62  0.91  4.60  0.37   0.609  4.40  0.07  0.98  0.12  0.02  0.03  0.07  0.02  3.77  0.01
  82764  5.39    12.80  0.77  0.93  0.26   0.966  3.42  0.17  1.02  0.48  0.99  0.03  0.31  0.02  3.69  0.00
  82779  7.55    11.49  0.78  2.85  0.30   0.314  4.45  0.03  1.50  0.07  0.17  0.02 -0.02  0.01  3.86  0.00
  82798  6.35    12.72  0.76  1.87  0.26   0.339  4.27  0.07  1.63  0.11  0.38  0.05 -0.01  0.03  3.85  0.01
  82836  8.53    11.11  0.84  3.76  0.33   0.519  4.43  0.05  1.24  0.12  0.11  0.04  0.01  0.03  3.80  0.01
  82837  7.40    11.09  0.91  2.62  0.36   0.455  4.34  0.06  1.48  0.12  0.27  0.04 -0.02  0.03  3.82  0.01
  82853  8.99    14.60  0.91  4.81  0.27   0.674  4.48  0.03  1.04  0.04 -0.02  0.02  0.08  0.01  3.76  0.00
  82860  4.88    66.28  0.48  3.99  0.04   0.481  4.38  0.01  1.06  0.01  0.08  0.01  0.05  0.00  3.80  0.00
  82861  6.33    24.72  0.85  3.30  0.15   0.952  3.90  0.09  0.94  0.17  0.51  0.03  0.33  0.02  3.69  0.01
  82872  8.06    10.34  0.93  3.13  0.39   0.531  4.36  0.08  1.33  0.09  0.21  0.06 -0.00  0.03  3.80  0.01
  82880  6.29    10.27  0.47  1.35  0.20   0.259  4.29  0.05  1.94  0.16  0.43  0.03 -0.07  0.03  3.88  0.01
  82886  7.09    20.20  0.54  3.62  0.12   0.493  4.35  0.05  1.14  0.09  0.15  0.02  0.04  0.02  3.80  0.01
  82887  9.53    15.62  0.86  5.50  0.24   0.853  4.47  0.03  0.95  0.05 -0.05  0.01  0.17  0.01  3.73  0.00
  82892  7.24    10.60  0.78  2.37  0.32   0.252  4.45  0.02  1.70  0.11  0.22  0.04 -0.05  0.02  3.89  0.00
  82897 10.11    11.35  1.88  5.38  0.72   0.616  4.45  0.06  0.93  0.06 -0.05  0.04  0.08  0.01  3.77  0.00
  82898  6.40    14.90  0.89  2.27  0.26   0.383  4.35  0.04  1.68  0.12  0.32  0.03 -0.05  0.03  3.85  0.01
  82902  5.94    10.35  0.82  1.01  0.34  -0.069  4.57  0.03  2.59  0.14  0.29  0.04  0.44  0.07  4.04  0.01
  82910  8.87    11.90  1.66  4.25  0.61   0.600  4.40  0.07  1.07  0.16  0.07  0.05  0.04  0.04  3.78  0.01
  82915  7.67    11.61  0.90  2.99  0.34   0.483  4.41  0.05  1.43  0.07  0.18  0.04 -0.03  0.02  3.82  0.01
  82930  8.34    25.67  2.47  5.39  0.42   0.904  4.42  0.06  0.89  0.04 -0.03  0.04  0.20  0.01  3.72  0.00
  82935  8.26    13.54  1.14  3.92  0.37   0.544  4.43  0.04  1.24  0.11  0.10  0.04  0.01  0.03  3.80  0.01
  82950  9.30    12.06  1.58  4.71  0.57   0.647  4.42  0.07  1.01  0.15  0.02  0.05  0.06  0.03  3.77  0.01
  82954  8.01    21.92  1.02  4.71  0.20   0.613  4.42  0.06  0.98  0.13  0.01  0.02  0.07  0.02  3.77  0.01
  82956  8.17    19.08  1.20  4.57  0.27   0.651  4.43  0.08  1.03  0.11  0.02  0.04  0.07  0.02  3.77  0.01
  82964  8.14    19.75  0.68  4.62  0.15   0.618  4.43  0.07  1.01  0.13  0.02  0.02  0.07  0.02  3.77  0.01
  82976  9.80    14.58  3.33  5.62  0.99   0.609  4.45  0.06  0.94  0.06 -0.04  0.04  0.08  0.01  3.77  0.00
  82979  6.15    13.00  0.84  1.72  0.28   1.000  3.73  0.13  1.35  0.38  0.82  0.04  0.35  0.03  3.68  0.01
  82983  9.11    13.44  1.09  4.75  0.35   0.556  4.48  0.03  1.00  0.03 -0.04  0.02  0.07  0.00  3.78  0.00
  82989  6.38    16.29  0.77  2.44  0.21   0.930  3.88  0.09  1.27  0.24  0.65  0.03  0.30  0.03  3.69  0.01
  82995  9.61    15.70  1.35  5.59  0.37   0.800  4.47  0.04  0.92  0.06 -0.06  0.02  0.15  0.01  3.73  0.00
  83001  8.77    14.60  1.44  4.59  0.43   0.590  4.42  0.07  0.99  0.11  0.02  0.04  0.06  0.02  3.78  0.00
  83000  3.19    37.99  0.75  1.09  0.09   1.160  3.34  0.10  0.89  0.30  1.04  0.02  0.49  0.02  3.66  0.00
  83016  9.88    10.11  2.08  4.90  0.89   0.695  4.44  0.07  0.98  0.12 -0.01  0.08  0.09  0.03  3.76  0.01
  83017  8.89    15.21  1.79  4.80  0.51   0.670  4.44  0.05  1.03  0.13  0.01  0.05  0.07  0.03  3.76  0.01
  83027  9.87    10.48  1.75  4.97  0.73   0.600  4.43  0.07  0.98  0.10 -0.00  0.05  0.07  0.02  3.77  0.01
  83032  7.85    11.63  1.20  3.18  0.45   0.515  4.39  0.07  1.37  0.08  0.18  0.06 -0.02  0.02  3.81  0.01
  83052  8.28    10.92  0.82  3.47  0.33   0.443  4.44  0.04  1.32  0.06  0.12  0.03  0.00  0.01  3.82  0.00
  83058  8.33    13.15  1.27  3.92  0.42   0.533  4.43  0.05  1.23  0.12  0.10  0.04  0.01  0.03  3.80  0.01
  83069  8.04    15.25  0.73  3.96  0.21   0.553  4.39  0.05  1.11  0.10  0.09  0.02  0.03  0.02  3.79  0.01
  83083  6.89    18.72  0.83  3.25  0.19   0.646  4.23  0.06  1.25  0.09  0.30  0.03  0.04  0.04  3.77  0.01
  83089  7.26    12.84  0.94  2.80  0.32   0.435  4.41  0.05  1.49  0.09  0.21  0.03 -0.04  0.03  3.83  0.01
  83090  6.48    20.67  1.21  3.06  0.26   0.391  4.42  0.04  1.46  0.11  0.18  0.03 -0.02  0.03  3.84  0.01
  83099  8.51    18.24  1.38  4.82  0.33   0.661  4.45  0.05  1.00  0.11 -0.02  0.02  0.08  0.01  3.76  0.00
  83100  6.05    12.13  0.98  1.47  0.35   0.179  4.40  0.07  1.96  0.08  0.33  0.06 -0.06  0.02  3.91  0.01
  83107  8.21    17.74  1.04  4.45  0.26   0.614  4.40  0.08  1.00  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  83109  7.74    13.96  0.77  3.46  0.24   0.455  4.43  0.05  1.29  0.06  0.12  0.03  0.01  0.01  3.82  0.00
  83114  6.41    11.46  0.52  1.71  0.20   0.725  4.05  0.03  1.82  0.07  0.65  0.04  0.09  0.05  3.75  0.01
  83123  7.35    11.96  0.87  2.74  0.32   0.400  4.41  0.05  1.56  0.07  0.22  0.03 -0.04  0.02  3.84  0.01
  83135  8.74    10.31  1.17  3.81  0.49   1.006  4.06  0.04  1.03  0.10  0.39  0.05  0.36  0.02  3.68  0.00
  83137  7.55    16.37  0.96  3.62  0.26   0.416  4.45  0.02  1.29  0.09  0.10  0.03  0.01  0.02  3.83  0.00
  83138  6.04    10.99  0.50  1.24  0.20   1.165  3.38  0.16  0.99  0.42  1.03  0.02  0.49  0.02  3.66  0.00
  83146  8.06    12.09  1.07  3.47  0.38   0.657  4.29  0.07  1.22  0.12  0.23  0.05  0.04  0.04  3.77  0.01
  83163  6.63    19.73  0.80  3.11  0.18   0.569  4.28  0.06  1.30  0.09  0.27  0.03  0.03  0.03  3.79  0.01
  83174  7.18    20.90  0.92  3.78  0.19   0.470  4.45  0.03  1.26  0.06  0.09  0.01  0.01  0.01  3.81  0.00
  83177  8.89    14.71  1.48  4.73  0.44   0.645  4.41  0.07  0.95  0.12  0.00  0.04  0.08  0.02  3.76  0.01
  83179  9.82    11.48  1.69  5.12  0.64   0.731  4.44  0.05  0.95  0.10 -0.03  0.06  0.11  0.03  3.75  0.01
  83181  7.98    22.87  1.06  4.78  0.20   0.652  4.46  0.05  1.03  0.10 -0.01  0.02  0.07  0.01  3.77  0.00
  83182  9.61    12.12  1.94  5.03  0.70   0.701  4.45  0.05  0.98  0.11 -0.02  0.07  0.09  0.03  3.75  0.01
  83187  5.64    19.74  0.80  2.12  0.18   0.194  4.45  0.02  1.79  0.11  0.24  0.02 -0.04  0.02  3.90  0.00
  83189  8.30    13.15  0.86  3.89  0.28   0.488  4.44  0.04  1.21  0.09  0.09  0.02  0.02  0.02  3.81  0.00
  83196  5.74    30.05  1.01  3.13  0.15   0.407  4.40  0.04  1.37  0.05  0.18  0.03  0.00  0.01  3.83  0.00
  83202  6.50    19.76  1.01  2.98  0.22   0.403  4.42  0.03  1.53  0.09  0.20  0.01 -0.04  0.02  3.84  0.01
  83204  7.38    23.41  0.92  4.23  0.17   0.594  4.35  0.06  0.99  0.10  0.08  0.03  0.06  0.02  3.77  0.01
  83207  3.92    20.04  0.65  0.43  0.14  -0.018  4.38  0.03  2.54  0.15  0.46  0.01  0.14  0.02  3.98  0.00
  83214  7.72    10.98  1.26  2.92  0.50   0.690  4.21  0.06  1.38  0.10  0.36  0.06  0.05  0.04  3.76  0.01
  83218  6.98    11.19  0.66  2.22  0.26   0.414  4.27  0.06  1.53  0.10  0.35  0.04 -0.00  0.03  3.83  0.01
  83221  8.02    26.79  0.99  5.16  0.16   0.700  4.49  0.01  1.03  0.03 -0.04  0.01  0.09  0.01  3.75  0.00
  83222  7.48    22.97  0.65  4.29  0.12   0.520  4.41  0.03  1.03  0.08  0.04  0.01  0.05  0.01  3.79  0.00
  83223  6.57    13.69  0.87  2.25  0.28   0.233  4.44  0.04  1.73  0.12  0.24  0.03 -0.05  0.03  3.89  0.01
  83224  7.35    10.13  1.01  2.38  0.43   1.096  3.77  0.08  1.13  0.24  0.72  0.04  0.45  0.03  3.67  0.01
  83225  8.06    10.44  0.60  3.15  0.25   0.514  4.37  0.06  1.39  0.07  0.21  0.05 -0.02  0.03  3.81  0.01
  83229  6.99    31.77  0.85  4.50  0.12   0.581  4.41  0.06  1.02  0.12  0.03  0.01  0.06  0.02  3.78  0.01
  83235  5.95    11.18  0.84  1.19  0.33   1.161  3.37  0.14  0.99  0.38  1.05  0.03  0.50  0.03  3.66  0.01
  83239  8.18    21.37  1.16  4.83  0.24   0.567  4.49  0.03  0.99  0.02 -0.05  0.02  0.07  0.00  3.78  0.00
  83241  8.78    12.75  1.28  4.31  0.44   0.613  4.40  0.07  1.08  0.15  0.06  0.05  0.04  0.03  3.78  0.01
  83243  8.02    13.72  0.89  3.71  0.28   0.457  4.44  0.03  1.27  0.08  0.10  0.02  0.01  0.02  3.82  0.00
  83246  8.22    11.34  2.30  3.49  0.88   0.590  4.37  0.08  1.16  0.15  0.13  0.07  0.03  0.04  3.78  0.01
  83247  6.93    17.67  0.67  3.17  0.17   0.532  4.32  0.07  1.31  0.11  0.23  0.03  0.01  0.03  3.80  0.01
  83251  8.92    13.95  1.45  4.64  0.45   0.566  4.45  0.06  1.03  0.09 -0.00  0.05  0.06  0.02  3.78  0.00
  83265  8.35    10.02  0.68  3.35  0.30   0.760  4.16  0.05  1.16  0.08  0.34  0.05  0.13  0.04  3.74  0.01
  83271  7.73    11.56  1.00  3.04  0.38   0.384  4.44  0.03  1.46  0.10  0.16  0.04 -0.02  0.02  3.84  0.01
  83274  6.57    23.34  0.70  3.41  0.13   0.427  4.44  0.03  1.34  0.05  0.12  0.02  0.00  0.01  3.83  0.00
  83276  7.12    38.21  2.12  5.03  0.24   0.608  4.48  0.04  0.94  0.04 -0.06  0.02  0.08  0.00  3.77  0.00
  83288  9.07    15.38  1.80  5.00  0.51   0.758  4.43  0.06  0.96  0.07 -0.01  0.04  0.11  0.02  3.74  0.01
  83294  8.46    10.99  1.13  3.66  0.45   0.463  4.43  0.05  1.28  0.10  0.12  0.04  0.01  0.03  3.82  0.01
  83305  7.28    15.82  0.54  3.28  0.15   0.523  4.36  0.06  1.33  0.11  0.20  0.03 -0.01  0.03  3.81  0.01
  83313  5.27    11.05  0.62  0.49  0.24   0.028  4.34  0.05  2.42  0.20  0.48  0.02  0.05  0.01  3.95  0.00
  83317  6.17    22.26  0.49  2.91  0.10   0.306  4.46  0.01  1.53  0.05  0.16  0.01 -0.02  0.01  3.86  0.00
  83321  6.43    10.08  0.90  1.45  0.39   0.279  4.28  0.06  1.82  0.10  0.42  0.05 -0.04  0.03  3.87  0.01
  83337  8.50    11.12  0.91  3.73  0.36   0.463  4.43  0.04  1.25  0.08  0.10  0.03  0.01  0.02  3.81  0.00
  83339  7.61    10.91  0.95  2.80  0.38   0.293  4.46  0.02  1.48  0.09  0.15  0.03 -0.01  0.02  3.87  0.00
  83341  7.99    15.77  1.02  3.98  0.28   0.504  4.45  0.04  1.21  0.07  0.08  0.02  0.02  0.01  3.80  0.00
  83380  7.46    11.74  0.89  2.81  0.33   0.583  4.19  0.05  1.32  0.12  0.36  0.04  0.05  0.03  3.78  0.01
  83388  7.02    10.15  0.80  2.05  0.34   0.234  4.43  0.04  1.77  0.12  0.26  0.03 -0.06  0.03  3.89  0.01
  83398  8.51    15.03  0.80  4.39  0.23   0.666  4.42  0.06  1.12  0.10  0.06  0.02  0.04  0.03  3.77  0.01
  83399  8.30    10.32  1.05  3.37  0.44   0.614  4.30  0.07  1.22  0.13  0.23  0.06  0.03  0.04  3.78  0.01
  83400  9.10    10.28  1.29  4.16  0.55   0.513  4.45  0.05  1.13  0.09  0.04  0.05  0.04  0.02  3.80  0.01
  83402  7.09    10.75  0.90  2.25  0.36   0.165  4.48  0.03  1.67  0.11  0.18  0.04 -0.01  0.01  3.91  0.00
  83431  5.27    37.97  0.84  3.17  0.10   0.498  4.37  0.06  1.37  0.10  0.21  0.03 -0.01  0.03  3.81  0.01
  83434  8.65    10.26  1.86  3.71  0.79   0.536  4.42  0.06  1.24  0.13  0.11  0.06  0.01  0.03  3.80  0.01
  83435  6.52    27.58  0.79  3.72  0.13   0.770  4.14  0.04  1.00  0.06  0.30  0.02  0.16  0.03  3.73  0.01
  83443  9.25    13.46  1.56  4.90  0.50   0.533  4.48  0.02  1.03  0.02 -0.03  0.02  0.06  0.00  3.79  0.00
  83458  8.18    13.50  1.08  3.83  0.35   0.602  4.39  0.07  1.18  0.13  0.12  0.04  0.02  0.03  3.79  0.01
  83460  8.87    10.77  3.04  4.03  1.23   0.586  4.41  0.08  1.07  0.15  0.05  0.08  0.05  0.03  3.78  0.01
  83471 10.19    10.77  2.13  5.35  0.86   0.734  4.45  0.05  0.94  0.10 -0.04  0.06  0.11  0.03  3.75  0.01
  83477  7.90    11.33  1.31  3.17  0.50   0.481  4.41  0.05  1.40  0.10  0.18  0.03 -0.03  0.03  3.82  0.01
  83478  5.91    12.38  0.69  1.37  0.24   0.010  4.52  0.02  2.21  0.12  0.26  0.04  0.15  0.03  3.98  0.00
  83480  6.70    10.54  0.85  1.81  0.35   0.190  4.45  0.02  1.91  0.07  0.27  0.02 -0.06  0.01  3.91  0.00
  83489  9.12    11.97  1.42  4.51  0.52   0.643  4.41  0.07  1.05  0.14  0.05  0.05  0.06  0.03  3.77  0.01
  83491  5.91    15.61  0.80  1.88  0.22   0.409  4.20  0.04  1.61  0.14  0.45  0.02  0.01  0.02  3.82  0.00
  83494  6.08    18.50  0.56  2.42  0.13   0.200  4.48  0.02  1.67  0.07  0.18  0.01 -0.02  0.01  3.90  0.00
  83500  8.85    17.48  0.79  5.06  0.20   0.584  4.50  0.02  0.98  0.02 -0.06  0.01  0.07  0.00  3.77  0.00
  83507  9.04    11.41  1.35  4.33  0.51   0.653  4.41  0.08  1.09  0.12  0.06  0.05  0.05  0.03  3.77  0.01
  83514  8.52    10.24  1.45  3.57  0.62   0.826  4.14  0.06  1.04  0.15  0.32  0.07  0.19  0.04  3.72  0.01
  83517  7.84    14.74  0.66  3.68  0.20   0.447  4.45  0.02  1.31  0.05  0.10  0.01  0.00  0.01  3.82  0.00
  83522  9.67    11.38  1.47  4.95  0.56   0.701  4.44  0.05  1.01  0.11 -0.00  0.05  0.08  0.03  3.76  0.01
  83541  6.59    55.31  0.89  5.30  0.07   0.814  4.48  0.01  1.00  0.01 -0.04  0.00  0.14  0.01  3.74  0.00
  83546  8.59    14.65  0.73  4.42  0.22   0.619  4.39  0.08  0.98  0.12  0.04  0.03  0.07  0.02  3.77  0.01
  83547  7.39    19.28  1.26  3.82  0.28   0.565  4.41  0.06  1.24  0.13  0.12  0.02  0.00  0.03  3.80  0.01
  83562  9.15    13.34  1.37  4.78  0.45   0.667  4.45  0.05  1.04  0.12  0.00  0.04  0.07  0.03  3.76  0.01
  83566  6.60    11.37  0.97  1.88  0.37   0.264  4.42  0.06  1.80  0.06  0.28  0.06 -0.07  0.02  3.88  0.01
  83578  8.90    13.19  1.37  4.50  0.45   0.608  4.39  0.07  0.98  0.12  0.03  0.04  0.07  0.02  3.77  0.01
  83585  9.53    10.67  1.45  4.67  0.59   0.645  4.41  0.07  1.02  0.15  0.03  0.06  0.06  0.03  3.77  0.01
  83594  6.28    10.22  0.85  1.33  0.36   0.074  4.46  0.04  2.13  0.10  0.30  0.03  0.02  0.02  3.94  0.00
  83598  8.45    10.19  2.43  3.49  1.04   0.524  4.41  0.07  1.24  0.13  0.12  0.07  0.01  0.03  3.80  0.01
  83601  6.00    49.06  0.89  4.45  0.08   0.578  4.43  0.06  1.05  0.12  0.03  0.01  0.05  0.02  3.78  0.01
  83608  4.91    37.08  0.89  2.76  0.11   0.471  4.33  0.04  1.49  0.08  0.28  0.02 -0.02  0.03  3.82  0.01
  83610  8.60    11.92  0.73  3.98  0.27   0.576  4.39  0.07  1.17  0.15  0.11  0.02  0.02  0.04  3.79  0.01
  83612  8.38    19.22  2.10  4.80  0.47   0.607  4.44  0.07  0.97  0.10 -0.01  0.05  0.07  0.01  3.77  0.01
  83613  4.89    22.68  0.72  1.67  0.14   0.125  4.47  0.01  2.03  0.04  0.28  0.01 -0.03  0.01  3.93  0.00
  83620 10.05    11.01  1.96  5.26  0.77   0.572  4.47  0.05  0.98  0.04 -0.04  0.03  0.07  0.00  3.78  0.00
  83646  8.82    14.92  1.24  4.69  0.36   0.520  4.48  0.03  1.05  0.02 -0.02  0.02  0.06  0.00  3.79  0.00
  83648  8.28    11.64  0.67  3.61  0.25   0.460  4.44  0.04  1.27  0.06  0.11  0.03  0.01  0.01  3.82  0.00
  83650  6.18    15.16  1.11  2.08  0.32   0.281  4.42  0.04  1.76  0.04  0.27  0.04 -0.06  0.01  3.88  0.00
  83652  9.07    16.89  0.82  5.21  0.21   0.791  4.45  0.03  0.97  0.08 -0.03  0.01  0.13  0.02  3.74  0.01
  83654  8.65    23.29  0.79  5.49  0.15   0.793  4.46  0.04  0.91  0.04 -0.06  0.02  0.15  0.01  3.73  0.00
  83660  8.33    12.58  0.70  3.83  0.24   0.553  4.43  0.04  1.30  0.08  0.12  0.02 -0.01  0.02  3.80  0.01
  83664  7.38    20.28  0.57  3.92  0.12   0.593  4.42  0.07  1.22  0.12  0.11  0.02  0.01  0.03  3.79  0.01
  83683  9.16    12.73  0.90  4.68  0.31   0.598  4.42  0.06  0.99  0.12  0.01  0.02  0.07  0.02  3.77  0.01
  83684  6.29    10.17  0.91  1.33  0.39   0.128  4.45  0.04  2.06  0.05  0.31  0.05 -0.03  0.01  3.93  0.00
  83687  7.73    12.58  2.39  3.23  0.83   0.428  4.43  0.05  1.36  0.15  0.14  0.07 -0.00  0.03  3.83  0.01
  83690  8.67    11.84  1.25  4.04  0.46   0.620  4.39  0.07  1.12  0.15  0.10  0.04  0.03  0.04  3.78  0.01
  83691  8.53    23.54  1.11  5.39  0.21   0.750  4.48  0.03  0.97  0.03 -0.06  0.01  0.12  0.01  3.74  0.00
  83698  8.41    11.64  1.05  3.74  0.39   0.491  4.43  0.05  1.26  0.11  0.11  0.04  0.01  0.03  3.81  0.01
  83700  9.70    10.44  1.47  4.79  0.61   0.672  4.44  0.05  1.02  0.13  0.00  0.06  0.07  0.03  3.76  0.01
  83701  7.82    18.86  1.05  4.20  0.24   0.506  4.45  0.03  1.17  0.10  0.06  0.02  0.03  0.02  3.80  0.00
  83707  8.60    16.46  1.42  4.68  0.38   0.640  4.40  0.07  0.95  0.12  0.01  0.04  0.08  0.02  3.76  0.01
  83709  7.95    13.18  1.10  3.55  0.36   0.558  4.41  0.05  1.31  0.06  0.14  0.04 -0.01  0.02  3.80  0.01
  83710  7.47    10.04  1.84  2.48  0.80   0.503  4.29  0.08  1.49  0.14  0.32  0.09 -0.01  0.03  3.81  0.01
  83716  8.31    18.73  2.14  4.67  0.50   0.723  4.40  0.06  1.00  0.08  0.04  0.04  0.08  0.03  3.75  0.01
  83736  9.25    12.77  1.53  4.78  0.52   0.686  4.45  0.05  1.05  0.10  0.01  0.05  0.07  0.03  3.76  0.01
  83738  6.34    11.38  0.89  1.62  0.34   0.209  4.41  0.04  1.93  0.06  0.32  0.05 -0.07  0.01  3.90  0.01
  83751  8.67    15.32  0.80  4.60  0.23   0.594  4.41  0.06  1.00  0.13  0.02  0.02  0.06  0.02  3.78  0.01
  83753 10.15    11.23  1.77  5.40  0.68   0.871  4.42  0.06  0.89  0.04 -0.03  0.06  0.19  0.03  3.72  0.01
  83761  8.99    15.26  1.31  4.91  0.37   0.716  4.45  0.05  1.02  0.07  0.00  0.04  0.08  0.03  3.76  0.01
  83767  7.47    16.31  0.88  3.53  0.24   0.448  4.45  0.03  1.31  0.04  0.11  0.02  0.00  0.01  3.82  0.00
  83770  7.83    29.68  1.16  5.19  0.17   0.735  4.48  0.04  0.97  0.04 -0.05  0.02  0.11  0.01  3.75  0.00
  83772 10.11    10.71  1.05  5.26  0.43   0.686  4.47  0.04  0.92  0.10 -0.07  0.03  0.10  0.02  3.75  0.01
  83774  6.68    11.67  0.62  2.02  0.23   0.151  4.48  0.03  1.81  0.09  0.22  0.03 -0.02  0.02  3.92  0.00
  83778  8.12    10.39  1.78  3.20  0.74   0.506  4.39  0.07  1.33  0.12  0.17  0.07 -0.01  0.03  3.81  0.01
  83779  8.16    13.01  1.24  3.73  0.41   0.494  4.43  0.05  1.28  0.12  0.12  0.04  0.00  0.03  3.81  0.01
  83783  9.20    10.50  1.79  4.31  0.74   0.593  4.41  0.07  1.07  0.15  0.05  0.07  0.05  0.03  3.78  0.01
  83787  6.85    10.38  0.71  1.93  0.30   0.401  4.22  0.05  1.63  0.12  0.43  0.04 -0.00  0.03  3.83  0.01
  83802  6.89    11.17  0.82  2.13  0.32   0.255  4.44  0.02  1.79  0.06  0.25  0.02 -0.07  0.02  3.89  0.00
  83811 10.51    10.05  2.35  5.52  1.02   0.575  4.47  0.05  0.97  0.04 -0.04  0.03  0.07  0.00  3.78  0.00
  83815  7.99    12.71  0.94  3.51  0.32   0.395  4.46  0.02  1.30  0.08  0.10  0.03  0.01  0.02  3.83  0.00
  83822  7.89    14.25  0.66  3.66  0.20   0.435  4.45  0.02  1.31  0.07  0.11  0.01  0.00  0.01  3.82  0.00
  83827  7.21    27.68  0.71  4.42  0.11   0.562  4.43  0.06  1.08  0.12  0.04  0.01  0.05  0.02  3.78  0.01
  83838  5.41    18.55  0.61  1.75  0.14   0.309  4.25  0.06  1.61  0.15  0.39  0.03 -0.02  0.03  3.86  0.01
  83844 10.47    11.09  2.07  5.69  0.81   0.622  4.47  0.04  0.93  0.04 -0.07  0.02  0.09  0.00  3.76  0.00
  83853  6.06    12.00  0.96  1.46  0.35   0.074  4.47  0.03  2.10  0.11  0.29  0.03  0.02  0.02  3.95  0.00
  83855  6.67    12.47  0.88  2.15  0.31   0.505  4.23  0.06  1.60  0.10  0.42  0.05 -0.00  0.03  3.81  0.01
  83862  7.07    13.99  0.71  2.80  0.22   0.420  4.41  0.05  1.51  0.09  0.21  0.03 -0.04  0.03  3.84  0.01
  83863  7.25    18.21  0.97  3.55  0.23   0.623  4.30  0.09  1.18  0.13  0.21  0.04  0.04  0.04  3.78  0.01
  83867  7.70    12.74  1.05  3.23  0.36   0.513  4.40  0.06  1.37  0.08  0.17  0.04 -0.02  0.02  3.81  0.01
  83874  7.68    21.84  1.08  4.38  0.22   0.617  4.36  0.07  0.95  0.11  0.06  0.03  0.07  0.02  3.77  0.01
  83875  8.73    17.30  1.27  4.92  0.32   0.616  4.45  0.06  0.95  0.09 -0.03  0.04  0.08  0.01  3.77  0.00
  83877  9.69    12.37  1.52  5.15  0.53   0.712  4.46  0.05  0.96  0.11 -0.04  0.06  0.10  0.03  3.75  0.01
  83889  8.71    15.02  1.45  4.59  0.42   0.636  4.40  0.07  0.98  0.14  0.03  0.04  0.07  0.03  3.77  0.01
  83896  5.93    12.21  0.73  1.36  0.26   0.276  4.26  0.06  1.82  0.13  0.44  0.05 -0.04  0.03  3.87  0.01
  83899  8.63    14.61  0.95  4.45  0.28   0.562  4.42  0.06  1.06  0.12  0.04  0.03  0.05  0.02  3.78  0.01
  83906  6.35    28.26  0.89  3.61  0.14   0.697  4.27  0.07  1.17  0.12  0.24  0.03  0.06  0.04  3.76  0.01
  83911  8.09    13.84  1.15  3.80  0.36   0.485  4.43  0.05  1.22  0.09  0.09  0.03  0.02  0.02  3.81  0.00
  83917  7.71    10.00  1.05  2.71  0.46   0.311  4.44  0.04  1.56  0.11  0.19  0.04 -0.03  0.03  3.86  0.00
  83919  8.38    10.26  0.73  3.44  0.31   0.465  4.42  0.05  1.35  0.11  0.15  0.04 -0.01  0.03  3.82  0.01
  83926 10.02    10.14  2.03  5.05  0.87   0.466  4.48  0.01  1.14  0.02  0.01  0.01  0.04  0.00  3.81  0.00
  83934  8.95    14.59  1.55  4.77  0.46   0.580  4.44  0.06  1.00  0.10 -0.00  0.05  0.06  0.02  3.78  0.00
  83942  7.03    15.38  0.83  2.96  0.24   0.539  4.27  0.06  1.33  0.11  0.29  0.04  0.02  0.03  3.79  0.01
  83947  5.07    11.73  0.53  0.42  0.20   1.275  3.29  0.22  1.36  0.66  1.23  0.04  0.63  0.05  3.64  0.01
  83949  7.28    23.04  0.69  4.09  0.13   0.545  4.45  0.04  1.16  0.06  0.06  0.02  0.03  0.01  3.79  0.00
  83950  7.37    11.71  0.61  2.71  0.23   0.466  4.33  0.05  1.48  0.10  0.28  0.03 -0.02  0.03  3.82  0.01
  83953  7.00    16.29  0.88  3.06  0.24   0.561  4.29  0.06  1.32  0.10  0.27  0.03  0.02  0.03  3.79  0.01
  83955  9.70    11.12  5.38  4.93  2.10   0.435  4.44  0.04  1.34  0.14  0.12  0.07 -0.00  0.03  3.82  0.01
  83961  9.91    12.36  1.82  5.37  0.64   0.734  4.46  0.05  0.93  0.10 -0.05  0.06  0.12  0.03  3.74  0.01
  83962  5.43    24.79  0.87  2.40  0.15   0.465  4.23  0.10  1.45  0.13  0.37  0.06  0.01  0.05  3.81  0.01
  83969  9.23    10.05  1.35  4.24  0.58   1.040  4.04  0.09  0.95  0.07  0.38  0.09  0.39  0.03  3.68  0.01
  83970  8.14    14.97  1.08  4.02  0.31   0.500  4.44  0.04  1.20  0.09  0.08  0.02  0.02  0.02  3.80  0.00
  83977  8.89    12.46  1.15  4.37  0.40   0.767  4.29  0.07  0.97  0.09  0.13  0.06  0.12  0.03  3.74  0.01
  83983  8.21    15.20  1.11  4.12  0.32   0.713  4.29  0.07  1.00  0.09  0.15  0.05  0.09  0.03  3.75  0.01
  83985  9.50    14.73  1.49  5.34  0.44   0.767  4.45  0.05  0.96  0.07 -0.03  0.03  0.12  0.02  3.74  0.01
  83997  9.07    10.60  1.33  4.20  0.55   0.585  4.40  0.07  1.08  0.16  0.07  0.05  0.04  0.04  3.78  0.01
  83999  6.82    13.12  1.14  2.41  0.38   0.940  3.84  0.09  1.15  0.24  0.65  0.04  0.31  0.03  3.69  0.01
  84001  7.30    12.56  1.13  2.79  0.39   0.450  4.40  0.05  1.47  0.08  0.20  0.04 -0.04  0.02  3.83  0.01
  84007 10.38    10.51  1.95  5.49  0.81   0.710  4.47  0.04  0.93  0.10 -0.06  0.05  0.11  0.02  3.75  0.01
  84022  7.54    14.27  0.66  3.31  0.20   0.452  4.41  0.05  1.40  0.11  0.18  0.02 -0.02  0.03  3.82  0.01
  84028  8.33    26.38  1.11  5.44  0.18   0.869  4.45  0.04  0.93  0.03 -0.04  0.02  0.17  0.01  3.73  0.00
  84033  5.06    10.87  0.83  0.24  0.33   0.867  3.78  0.05  2.43  0.23  1.04  0.05  0.22  0.03  3.71  0.01
  84034  6.71    11.60  1.03  2.03  0.39   0.176  4.47  0.03  1.82  0.12  0.23  0.04 -0.04  0.02  3.91  0.00
  84035  8.81    12.16  1.75  4.23  0.63   0.500  4.45  0.05  1.14  0.09  0.04  0.05  0.03  0.02  3.80  0.01
  84040  7.24    11.86  0.71  2.61  0.26   0.937  3.85  0.08  1.08  0.19  0.62  0.03  0.31  0.03  3.69  0.01
  84048  8.40    10.24  1.05  3.45  0.45   0.430  4.43  0.04  1.35  0.11  0.14  0.04 -0.01  0.03  3.83  0.01
  84054  6.20    11.41  0.71  1.49  0.27   0.227  4.32  0.07  1.85  0.17  0.38  0.04 -0.06  0.03  3.89  0.01
  84056  6.81    13.13  1.04  2.40  0.34   1.030  3.78  0.15  1.20  0.29  0.73  0.06  0.38  0.03  3.68  0.01
  84062  6.98    35.47  1.25  4.73  0.15   0.705  4.43  0.05  1.05  0.08  0.03  0.01  0.06  0.03  3.76  0.01
  84068  8.10    11.87  0.81  3.47  0.30   0.485  4.42  0.04  1.37  0.11  0.16  0.02 -0.02  0.03  3.82  0.01
  84069  7.24    14.59  0.91  3.06  0.27   0.699  4.21  0.05  1.35  0.12  0.36  0.03  0.06  0.04  3.76  0.01
  84070  6.94    11.91  0.82  2.32  0.30   0.392  4.33  0.05  1.57  0.12  0.31  0.04 -0.02  0.04  3.84  0.01
  84082  6.77    22.83  0.84  3.56  0.16   0.569  4.38  0.06  1.28  0.08  0.16  0.03  0.00  0.02  3.80  0.01
  84092  7.51    10.33  1.02  2.58  0.43   0.287  4.45  0.02  1.62  0.11  0.20  0.04 -0.04  0.02  3.87  0.00
  84098  9.41    14.19  1.62  5.17  0.50   0.634  4.45  0.06  0.94  0.10 -0.04  0.04  0.08  0.01  3.76  0.00
  84108  6.12    10.33  0.54  1.19  0.23   0.185  4.31  0.05  2.00  0.18  0.43  0.02 -0.05  0.03  3.90  0.01
  84121  7.53    28.34  0.98  4.79  0.15   0.637  4.43  0.07  0.98  0.13  0.00  0.02  0.08  0.02  3.77  0.01
  84122  8.08    15.70  1.20  4.06  0.33   0.526  4.43  0.06  1.16  0.09  0.07  0.03  0.03  0.02  3.80  0.00
  84128  8.15    10.09  1.18  3.17  0.51   0.573  4.32  0.08  1.28  0.10  0.23  0.07  0.02  0.03  3.79  0.01
  84129  7.14    14.65  0.57  2.97  0.17   0.464  4.38  0.06  1.43  0.10  0.22  0.03 -0.02  0.03  3.82  0.01
  84131  9.29    11.12  1.57  4.52  0.61   0.619  4.41  0.07  1.05  0.16  0.04  0.05  0.05  0.04  3.77  0.01
  84132  7.25    11.94  1.06  2.64  0.39   0.699  4.19  0.06  1.42  0.08  0.40  0.06  0.06  0.04  3.76  0.01
  84138  8.50    13.34  1.41  4.13  0.46   0.530  4.43  0.06  1.14  0.10  0.07  0.04  0.03  0.02  3.79  0.00
  84143  3.32    45.56  0.79  1.61  0.08   0.441  4.18  0.02  1.77  0.05  0.50  0.01 -0.01  0.00  3.82  0.00
  84150  5.66    15.46  0.72  1.61  0.20   0.042  4.52  0.03  2.02  0.06  0.23  0.02  0.10  0.01  3.96  0.00
  84152  8.55    11.34  1.17  3.82  0.45   0.726  4.24  0.07  1.02  0.11  0.20  0.05  0.10  0.04  3.75  0.01
  84158  6.21    14.30  0.70  1.99  0.21   1.062  3.59  0.13  1.03  0.26  0.85  0.03  0.43  0.02  3.67  0.00
  84159  9.20    11.71  0.96  4.54  0.36   0.604  4.40  0.07  0.98  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  84161  9.77    10.21  1.42  4.82  0.60   0.534  4.48  0.03  1.04  0.05 -0.02  0.03  0.06  0.01  3.79  0.00
  84163  8.79    12.46  1.25  4.27  0.44   0.519  4.45  0.05  1.12  0.09  0.03  0.05  0.04  0.02  3.80  0.01
  84164  9.19    17.74  1.51  5.43  0.37   0.851  4.44  0.04  0.92  0.06 -0.04  0.03  0.17  0.02  3.73  0.01
  84166  7.80    10.24  1.12  2.85  0.48   0.465  4.40  0.06  1.44  0.09  0.20  0.04 -0.03  0.03  3.82  0.01
  84169  7.23    18.28  0.59  3.54  0.14   0.684  4.25  0.06  1.17  0.08  0.25  0.03  0.06  0.04  3.76  0.01
  84171  8.07    28.27  0.62  5.33  0.10   0.801  4.45  0.04  0.94  0.08 -0.04  0.01  0.14  0.01  3.74  0.01
  84179  8.43    17.22  1.17  4.61  0.30   0.670  4.44  0.05  1.10  0.08  0.04  0.03  0.05  0.03  3.77  0.01
  84181  8.29    11.60  1.33  3.61  0.50   0.588  4.39  0.08  1.21  0.13  0.13  0.04  0.01  0.03  3.79  0.01
  84182  7.57    23.59  0.93  4.43  0.17   0.491  4.48  0.01  1.09  0.02 -0.01  0.01  0.05  0.00  3.80  0.00
  84183  5.54    24.01  0.47  2.44  0.09   0.216  4.48  0.02  1.66  0.05  0.18  0.01 -0.03  0.01  3.90  0.00
  84187  9.36    14.00  1.33  5.09  0.41   0.575  4.49  0.03  0.98  0.03 -0.05  0.02  0.07  0.00  3.78  0.00
  84197  8.68    11.97  1.20  4.07  0.44   0.722  4.28  0.07  1.00  0.09  0.16  0.06  0.10  0.03  3.75  0.01
  84198  7.03    11.04  0.97  2.24  0.38   0.408  4.31  0.06  1.55  0.09  0.32  0.04 -0.01  0.03  3.83  0.01
  84208  8.76    10.54  1.15  3.87  0.47   0.555  4.42  0.05  1.21  0.13  0.10  0.04  0.01  0.03  3.80  0.01
  84217  6.65    14.55  0.99  2.46  0.30   0.504  4.27  0.05  1.55  0.11  0.36  0.04 -0.01  0.03  3.81  0.01
  84229  6.82    17.73  1.04  3.06  0.26   0.394  4.42  0.04  1.47  0.11  0.19  0.03 -0.02  0.03  3.84  0.01
  84230  6.87    11.06  1.21  2.09  0.48   0.379  4.31  0.07  1.66  0.12  0.35  0.06 -0.03  0.03  3.84  0.01
  84252  9.62    10.78  1.91  4.78  0.77   0.689  4.44  0.06  0.99  0.12 -0.01  0.07  0.08  0.03  3.76  0.01
  84263  8.50    11.90  1.25  3.88  0.46   0.551  4.43  0.05  1.22  0.13  0.10  0.04  0.01  0.03  3.80  0.01
  84264  7.61    13.48  0.59  3.26  0.19   0.432  4.41  0.04  1.37  0.10  0.17  0.03 -0.01  0.03  3.83  0.01
  84271  7.54    11.14  2.11  2.77  0.82   0.000  4.57  0.00  1.88  0.01  0.14  0.00  0.22  0.01  3.99  0.00
  84284  9.01    11.83  1.49  4.37  0.55   0.579  4.40  0.07  1.05  0.14  0.06  0.05  0.05  0.03  3.78  0.01
  84293  8.50    10.47  2.77  3.60  1.15   0.549  4.41  0.07  1.24  0.15  0.12  0.09  0.01  0.03  3.80  0.01
  84300  7.79    10.74  1.28  2.95  0.52   0.457  4.39  0.06  1.43  0.11  0.20  0.04 -0.02  0.03  3.82  0.01
  84307  7.91    13.75  1.06  3.60  0.34   0.485  4.43  0.04  1.31  0.10  0.12  0.04 -0.01  0.03  3.81  0.01
  84309  8.41    16.27  0.97  4.47  0.26   0.620  4.39  0.08  0.98  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  84314  6.64    11.78  0.80  2.00  0.30   0.427  4.23  0.06  1.61  0.10  0.41  0.04 -0.01  0.03  3.82  0.01
  84323  7.42    17.60  0.99  3.65  0.25   0.474  4.44  0.04  1.27  0.04  0.10  0.03  0.01  0.01  3.81  0.00
  84350  9.05    14.44  0.80  4.85  0.24   0.753  4.42  0.06  0.99  0.09  0.02  0.03  0.10  0.02  3.75  0.01
  84352  7.89    12.29  0.68  3.34  0.24   0.413  4.45  0.02  1.36  0.05  0.12  0.02 -0.00  0.01  3.83  0.00
  84359  8.15    10.91  1.11  3.34  0.44   0.402  4.44  0.03  1.34  0.10  0.12  0.04  0.00  0.02  3.83  0.00
  84372  7.22    22.68  1.00  4.00  0.19   0.786  4.17  0.05  0.95  0.07  0.25  0.03  0.17  0.03  3.73  0.01
  84374  8.41    18.86  1.19  4.79  0.27   0.687  4.47  0.04  1.06  0.06 -0.01  0.03  0.07  0.02  3.76  0.00
  84379  3.12    41.55  0.65  1.21  0.07   0.080  4.41  0.04  2.10  0.13  0.35  0.02  0.01  0.01  3.94  0.01
  84397  8.07    14.90  1.03  3.94  0.30   0.518  4.43  0.05  1.18  0.08  0.08  0.03  0.02  0.02  3.80  0.00
  84402  5.98    10.63  0.98  1.11  0.40   1.096  3.49  0.14  1.20  0.45  1.01  0.04  0.46  0.04  3.66  0.01
  84404  8.92    13.21  1.29  4.52  0.42   0.795  4.31  0.08  0.98  0.06  0.12  0.06  0.13  0.03  3.74  0.01
  84405  4.33   167.08  1.07  5.44  0.03   0.855  4.47  0.01  0.96  0.02 -0.05  0.00  0.17  0.00  3.73  0.00
  84407  8.54    10.18  1.11  3.58  0.47   0.860  4.07  0.05  1.02  0.12  0.38  0.05  0.25  0.03  3.71  0.01
  84414  8.42    10.07  1.18  3.44  0.51   1.058  3.90  0.05  0.99  0.09  0.54  0.04  0.42  0.02  3.67  0.00
  84417  8.67    13.08  1.30  4.25  0.43   0.734  4.31  0.07  1.01  0.10  0.13  0.06  0.09  0.03  3.75  0.01
  84419  8.54    11.02  1.25  3.75  0.49   0.603  4.38  0.07  1.18  0.14  0.13  0.04  0.02  0.03  3.78  0.01
  84421  8.72    10.51  1.02  3.83  0.42   0.841  4.12  0.06  0.97  0.08  0.30  0.05  0.21  0.03  3.71  0.01
  84425  5.95    32.60  1.70  3.52  0.23   0.580  4.36  0.06  1.27  0.09  0.18  0.04  0.01  0.03  3.79  0.01
  84433  7.68    11.28  0.99  2.94  0.38   0.304  4.46  0.02  1.45  0.09  0.14  0.04 -0.01  0.02  3.86  0.00
  84442  9.12    14.33  1.74  4.90  0.53   0.597  4.44  0.06  0.98  0.10 -0.01  0.05  0.07  0.02  3.77  0.00
  84459  7.70    10.27  1.04  2.76  0.44   0.480  4.36  0.08  1.45  0.10  0.24  0.07 -0.02  0.03  3.82  0.01
  84489  6.09    31.03  0.83  3.55  0.12   0.479  4.39  0.05  1.24  0.07  0.15  0.02  0.02  0.02  3.81  0.01
  84491  7.53    17.64  1.05  3.76  0.26   0.665  4.30  0.08  1.12  0.14  0.19  0.04  0.05  0.04  3.77  0.01
  84497  8.22    17.05  1.08  4.38  0.28   0.594  4.40  0.07  1.01  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  84506  8.28    11.39  1.77  3.56  0.68   0.666  4.31  0.09  1.17  0.15  0.20  0.08  0.04  0.04  3.77  0.01
  84510  6.24    10.06  0.57  1.25  0.25  -0.004  4.51  0.03  2.28  0.12  0.28  0.04  0.18  0.03  3.99  0.01
  84512 10.30    10.77 18.00  5.46  7.26   0.628  4.37  0.15  1.15  0.44  0.11  0.24  0.06  0.04  3.77  0.01
  84514  4.72    14.97  0.72  0.60  0.21   1.119  3.52  0.11  1.60  0.40  1.11  0.03  0.46  0.03  3.66  0.01
  84515  8.27    11.72  1.12  3.61  0.42   0.500  4.42  0.05  1.29  0.11  0.12  0.04  0.00  0.03  3.81  0.01
  84520  8.05    24.55  0.67  5.00  0.12   0.676  4.49  0.02  1.05  0.04 -0.03  0.00  0.08  0.01  3.76  0.00
  84522 10.34    10.62 11.47  5.47  4.69   0.391  4.41  0.09  1.45  0.21  0.19  0.14 -0.01  0.03  3.84  0.01
  84529  9.19    10.77  1.33  4.35  0.54   0.646  4.41  0.08  1.07  0.13  0.06  0.06  0.05  0.03  3.77  0.01
  84532  7.48    13.88  0.62  3.19  0.20   0.480  4.42  0.04  1.42  0.07  0.17  0.02 -0.03  0.02  3.82  0.01
  84533  7.27    15.15  1.10  3.17  0.32   0.336  4.46  0.02  1.39  0.09  0.13  0.03  0.00  0.02  3.85  0.00
  84541  8.04    19.13  0.66  4.45  0.15   0.744  4.33  0.05  0.97  0.07  0.10  0.02  0.10  0.02  3.75  0.01
  84548  7.51    14.26  0.89  3.28  0.27   0.415  4.44  0.03  1.36  0.05  0.13  0.03 -0.00  0.01  3.83  0.00
  84551  5.53    19.80  0.72  2.01  0.16   0.514  4.20  0.05  1.67  0.07  0.46  0.03  0.00  0.02  3.80  0.01
  84562  8.85    14.72  0.86  4.69  0.25   0.600  4.41  0.06  0.98  0.12  0.02  0.02  0.07  0.02  3.77  0.01
  84572  8.14    16.12  1.10  4.18  0.30   0.644  4.39  0.08  1.11  0.13  0.09  0.03  0.04  0.04  3.77  0.01
  84579  8.93    12.51  1.40  4.42  0.49   0.710  4.39  0.08  1.04  0.08  0.06  0.05  0.07  0.03  3.76  0.01
  84586  6.87    31.83  0.74  4.38  0.10   0.798  4.26  0.03  0.95  0.04  0.16  0.02  0.14  0.02  3.74  0.01
  84595  8.45    12.03  1.50  3.85  0.54   0.729  4.26  0.08  1.02  0.10  0.19  0.06  0.10  0.04  3.75  0.01
  84600  6.86    11.59  0.99  2.18  0.37   0.416  4.26  0.07  1.55  0.09  0.37  0.06 -0.00  0.03  3.83  0.01
  84606  4.64    18.34  0.55  0.96  0.13   0.043  4.43  0.03  2.30  0.08  0.37  0.02  0.05  0.02  3.96  0.00
  84609  8.69    15.19  1.28  4.60  0.37   0.600  4.40  0.06  0.98  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  84611  8.96    13.68  1.41  4.64  0.45   0.660  4.44  0.06  1.07  0.12  0.03  0.05  0.06  0.03  3.77  0.01
  84632  6.87    12.02  0.83  2.27  0.30   0.412  4.29  0.06  1.55  0.10  0.34  0.04 -0.01  0.03  3.83  0.01
  84636  6.59    21.20  0.92  3.22  0.19   0.647  4.23  0.06  1.24  0.09  0.31  0.03  0.05  0.04  3.77  0.01
  84643  7.91    11.10  0.99  3.14  0.39   0.530  4.36  0.08  1.33  0.10  0.21  0.06 -0.00  0.03  3.80  0.01
  84656  5.97    10.20  0.56  1.01  0.24   1.011  3.66  0.11  1.63  0.43  0.98  0.03  0.35  0.03  3.68  0.01
  84660  9.36    10.20  1.34  4.40  0.57   0.513  4.46  0.04  1.13  0.09  0.03  0.05  0.04  0.02  3.80  0.01
  84665  8.74    10.96  1.35  3.94  0.54   0.602  4.38  0.07  1.13  0.15  0.11  0.04  0.03  0.04  3.78  0.01
  84666  8.44    10.35  1.69  3.51  0.71   0.554  4.40  0.06  1.26  0.13  0.14  0.06  0.00  0.03  3.80  0.01
  84676  8.02    16.85  0.99  4.15  0.26   0.637  4.40  0.07  1.13  0.12  0.09  0.03  0.03  0.03  3.78  0.01
  84691  5.68    10.24  0.65  0.73  0.28   0.981  3.47  0.19  1.20  0.61  1.01  0.03  0.32  0.02  3.69  0.00
  84696  6.66    27.38  3.00  3.85  0.48   0.534  4.43  0.05  1.25  0.12  0.10  0.04  0.01  0.03  3.80  0.01
  84702  7.55    12.75  0.62  3.08  0.21   0.574  4.28  0.06  1.28  0.10  0.27  0.03  0.04  0.02  3.78  0.01
  84712  7.81    12.01  1.07  3.21  0.39   0.553  4.34  0.06  1.33  0.10  0.22  0.05  0.00  0.03  3.80  0.01
  84714  7.96    11.93  0.65  3.34  0.24   0.554  4.36  0.05  1.32  0.08  0.20  0.04  0.00  0.03  3.80  0.01
  84734  7.01    10.89  1.00  2.20  0.40   0.119  4.50  0.02  1.72  0.12  0.17  0.04  0.02  0.01  3.93  0.00
  84737  8.33    14.30  1.17  4.11  0.36   0.942  4.16  0.03  1.00  0.07  0.28  0.04  0.27  0.03  3.70  0.01
  84739  9.65    10.19  1.53  4.69  0.65   0.727  4.42  0.08  1.00  0.07  0.02  0.06  0.09  0.03  3.75  0.01
  84740  9.06    19.70  1.05  5.53  0.23   0.810  4.47  0.04  0.91  0.05 -0.07  0.02  0.16  0.01  3.73  0.00
  84759  6.27    17.95  0.80  2.54  0.19   0.413  4.34  0.06  1.54  0.12  0.29  0.04 -0.02  0.03  3.83  0.01
  84781  8.14    14.79  1.07  3.99  0.31   0.782  4.17  0.06  0.96  0.06  0.26  0.05  0.16  0.03  3.73  0.01
  84785  6.66    15.04  0.57  2.55  0.17   0.332  4.40  0.06  1.61  0.13  0.24  0.03 -0.04  0.03  3.86  0.01
  84787  6.67    18.15  0.83  2.96  0.20   0.614  4.25  0.05  1.36  0.10  0.32  0.03  0.02  0.03  3.78  0.01
  84791  8.99    10.38  1.49  4.07  0.62   0.498  4.45  0.05  1.15  0.09  0.05  0.06  0.03  0.02  3.80  0.01
  84801  6.31    18.74  0.86  2.67  0.20   0.850  4.05  0.05  1.45  0.08  0.55  0.04  0.21  0.04  3.71  0.01
  84800  9.12    13.55  1.40  4.78  0.45   0.581  4.44  0.06  1.00  0.10 -0.01  0.05  0.06  0.02  3.78  0.00
  84803  7.93    14.03  1.69  3.67  0.52   0.660  4.31  0.08  1.16  0.15  0.19  0.06  0.04  0.04  3.77  0.01
  84822  8.44    14.79  1.27  4.29  0.37   0.605  4.40  0.07  1.07  0.15  0.06  0.04  0.05  0.03  3.78  0.01
  84824  7.94    18.13  1.01  4.23  0.24   0.594  4.38  0.08  1.02  0.11  0.07  0.04  0.06  0.02  3.78  0.01
  84827  6.53    25.78  0.82  3.59  0.14   0.598  4.35  0.06  1.23  0.09  0.18  0.03  0.02  0.03  3.78  0.01
  84837  8.80    10.16  0.88  3.83  0.38   0.509  4.44  0.05  1.23  0.09  0.09  0.04  0.01  0.02  3.80  0.01
  84855  6.36    24.96  0.67  3.35  0.12   0.427  4.41  0.04  1.31  0.07  0.15  0.02  0.00  0.02  3.82  0.00
  84856  6.50    20.41  0.93  3.05  0.20   0.578  4.27  0.05  1.29  0.06  0.28  0.03  0.04  0.02  3.78  0.01
  84862  5.38    69.48  0.56  4.59  0.04   0.619  4.44  0.07  1.04  0.12  0.02  0.01  0.06  0.01  3.77  0.01
  84866  8.77    14.49  1.26  4.58  0.38   0.745  4.40  0.07  1.00  0.08  0.04  0.05  0.09  0.02  3.75  0.01
  84879  8.05    17.54  1.59  4.27  0.39   0.500  4.47  0.03  1.14  0.09  0.03  0.04  0.04  0.02  3.80  0.01
  84880  4.32    16.86  0.86  0.45  0.22   0.037  4.33  0.06  2.31  0.18  0.47  0.02  0.04  0.02  3.95  0.01
  84883  6.46    21.19  1.05  3.09  0.22   0.326  4.45  0.02  1.44  0.09  0.14  0.03 -0.00  0.02  3.86  0.00
  84885  8.50    11.23  1.26  3.75  0.49   0.500  4.43  0.05  1.27  0.12  0.12  0.04  0.00  0.03  3.81  0.01
  84886  8.26    12.64  0.68  3.77  0.23   0.973  4.10  0.04  1.17  0.05  0.40  0.04  0.31  0.03  3.69  0.01
  84888  7.94    10.21  1.58  2.99  0.67   0.485  4.40  0.06  1.39  0.11  0.18  0.05 -0.02  0.03  3.82  0.01
  84893  4.39    57.48  0.93  3.19  0.07   0.394  4.42  0.04  1.37  0.07  0.16  0.01 -0.00  0.02  3.83  0.00
  84895  7.67    12.18  0.94  3.10  0.34   0.297  4.47  0.01  1.45  0.09  0.14  0.03 -0.01  0.02  3.87  0.00
  84905  6.95    25.88  0.95  4.01  0.16   0.571  4.32  0.06  1.01  0.09  0.12  0.02  0.06  0.02  3.78  0.01
  84907  8.61    20.58  1.18  5.18  0.25   0.769  4.44  0.04  0.96  0.08 -0.02  0.02  0.12  0.02  3.74  0.01
  84911  8.75    11.36  3.00  4.03  1.15   0.741  4.37  0.09  1.00  0.10  0.07  0.10  0.10  0.03  3.75  0.01
  84913  7.68    17.33  1.14  3.87  0.29   0.472  4.45  0.02  1.25  0.08  0.09  0.02  0.01  0.01  3.81  0.00
  84914  8.93    16.99  1.00  5.08  0.26   0.630  4.46  0.05  0.91  0.04 -0.06  0.03  0.09  0.00  3.76  0.00
  84916  7.55    10.18  0.69  2.59  0.30   0.918  3.92  0.09  1.28  0.25  0.61  0.03  0.28  0.04  3.70  0.01
  84920  6.90    13.13  0.68  2.49  0.23   0.573  4.23  0.04  1.49  0.08  0.39  0.03  0.01  0.03  3.79  0.01
  84924  7.79    25.64  1.09  4.83  0.19   0.627  4.42  0.06  0.95  0.13 -0.00  0.02  0.08  0.02  3.77  0.01
  84936  8.70    17.63  1.64  4.93  0.40   0.608  4.45  0.06  0.97  0.10 -0.03  0.04  0.07  0.01  3.77  0.00
  84945  7.45    12.08  0.73  2.86  0.26   0.408  4.41  0.04  1.53  0.08  0.21  0.02 -0.04  0.02  3.84  0.01
  84949  5.55    15.53  1.16  1.51  0.33   0.667  4.05  0.04  1.85  0.10  0.66  0.05  0.07  0.03  3.76  0.01
  84956  8.90    10.37  1.34  3.98  0.56   0.581  4.40  0.07  1.12  0.16  0.09  0.05  0.03  0.04  3.78  0.01
  84969  4.76    10.46  0.66 -0.14  0.27   1.194  3.23  0.19  1.42  0.64  1.32  0.03  0.56  0.03  3.65  0.00
  84975  6.67    12.05  0.90  2.07  0.32   0.927  3.86  0.09  1.40  0.24  0.72  0.04  0.29  0.03  3.69  0.01
  84977  8.21    10.61  0.88  3.34  0.36   0.559  4.38  0.07  1.31  0.08  0.18  0.06 -0.00  0.03  3.80  0.01
  84987  9.03    10.88  1.39  4.21  0.56   0.590  4.40  0.07  1.08  0.16  0.07  0.05  0.04  0.04  3.78  0.01
  84994  9.26    12.33  1.47  4.71  0.52   0.597  4.43  0.07  0.99  0.10 -0.00  0.05  0.07  0.02  3.77  0.00
  84999  8.02    14.81  1.48  3.87  0.43   0.536  4.43  0.04  1.25  0.11  0.10  0.04  0.01  0.03  3.80  0.01
  85000  7.73    17.20  0.89  3.91  0.23   0.492  4.44  0.04  1.22  0.07  0.08  0.02  0.02  0.02  3.81  0.00
  85007  6.88    33.54  0.84  4.51  0.11   0.526  4.46  0.03  1.02  0.03 -0.01  0.01  0.06  0.00  3.79  0.00
  85010  6.81    24.98  0.87  3.80  0.15   0.504  4.42  0.05  1.21  0.07  0.10  0.03  0.02  0.02  3.80  0.00
  85017  7.84    29.87  1.20  5.22  0.18   0.783  4.45  0.04  0.97  0.08 -0.02  0.01  0.12  0.02  3.74  0.01
  85019  6.42    27.03  0.78  3.58  0.13   0.541  4.43  0.04  1.33  0.07  0.14  0.02 -0.02  0.02  3.80  0.01
  85025  8.16    10.77  1.04  3.32  0.42   0.671  4.26  0.06  1.26  0.10  0.28  0.05  0.04  0.04  3.77  0.01
  85038  6.75    15.63  1.01  2.72  0.28   0.248  4.47  0.02  1.51  0.10  0.15  0.03 -0.01  0.01  3.88  0.00
  85039  7.57    15.81  0.81  3.56  0.22   0.426  4.45  0.03  1.32  0.07  0.11  0.01  0.00  0.01  3.83  0.00
  85042  6.28    51.39  0.85  4.83  0.07   0.680  4.44  0.02  1.00  0.02 -0.00  0.01  0.08  0.01  3.76  0.00
  85047  9.63    15.15  1.35  5.53  0.39   0.804  4.47  0.03  0.94  0.07 -0.05  0.02  0.15  0.02  3.73  0.01
  85050  8.48    10.42  1.10  3.57  0.46   0.536  4.41  0.05  1.30  0.10  0.15  0.04 -0.01  0.03  3.80  0.01
  85064  6.94    15.21  1.12  2.85  0.32   0.689  4.20  0.06  1.38  0.08  0.38  0.05  0.06  0.04  3.76  0.01
  85066  9.84    10.77  1.68  5.00  0.68   0.635  4.43  0.07  0.94  0.10 -0.02  0.05  0.08  0.01  3.76  0.01
  85074  8.87    14.20  0.75  4.63  0.23   0.594  4.42  0.06  1.00  0.13  0.02  0.02  0.06  0.02  3.78  0.01
  85081  9.42    14.78  1.79  5.27  0.53   0.820  4.45  0.05  0.93  0.06 -0.04  0.05  0.16  0.02  3.73  0.01
  85086  6.53    10.09  0.55  1.55  0.24   0.293  4.27  0.05  1.77  0.13  0.42  0.03 -0.03  0.03  3.86  0.01
  85100  7.76    12.34  1.08  3.22  0.38   0.389  4.44  0.03  1.38  0.07  0.14  0.03 -0.00  0.01  3.84  0.00
  85101  8.72    12.12  1.07  4.14  0.38   0.507  4.45  0.03  1.17  0.09  0.05  0.04  0.03  0.02  3.80  0.01
  85104  9.58    15.88  1.01  5.58  0.28   0.797  4.46  0.04  0.90  0.04 -0.07  0.02  0.16  0.01  3.73  0.00
  85105  6.65    12.72  0.89  2.17  0.30   0.430  4.25  0.05  1.58  0.13  0.39  0.03 -0.01  0.03  3.82  0.01
  85106  8.25    11.58  0.78  3.57  0.29   0.528  4.42  0.05  1.33  0.11  0.14  0.02 -0.01  0.03  3.81  0.01
  85118  7.92    12.48  1.03  3.40  0.36   0.563  4.39  0.06  1.31  0.06  0.16  0.06 -0.00  0.02  3.80  0.01
  85122  8.68    19.58  1.07  5.14  0.24   0.801  4.46  0.03  1.00  0.05 -0.03  0.01  0.13  0.01  3.74  0.00
  85129  8.03    24.64  0.99  4.99  0.18   0.687  4.49  0.02  1.04  0.03 -0.03  0.01  0.09  0.01  3.76  0.00
  85131  8.74    10.06  1.22  3.75  0.53   0.560  4.40  0.06  1.22  0.14  0.12  0.05  0.01  0.03  3.79  0.01
  85132  7.59    12.56  1.13  3.08  0.39   0.920  3.92  0.05  0.99  0.12  0.52  0.04  0.31  0.02  3.69  0.00
  85141  7.84    15.51  1.17  3.79  0.33   0.621  4.40  0.08  1.19  0.10  0.12  0.05  0.02  0.03  3.78  0.01
  85145  9.38    10.70  1.39  4.53  0.56   0.692  4.42  0.07  1.06  0.08  0.04  0.06  0.07  0.03  3.76  0.01
  85157  5.70    23.37  0.75  2.54  0.14   0.229  4.47  0.02  1.63  0.06  0.18  0.01 -0.03  0.01  3.89  0.00
  85158  6.92    30.46  0.91  4.34  0.13   0.588  4.41  0.07  1.04  0.12  0.05  0.02  0.05  0.02  3.78  0.01
  85165  8.50    12.32  1.10  3.95  0.39   0.574  4.40  0.07  1.17  0.16  0.11  0.03  0.02  0.04  3.79  0.01
  85176  8.65    14.95  2.26  4.52  0.66   0.526  4.46  0.05  1.11  0.09  0.02  0.05  0.04  0.02  3.79  0.01
  85178  8.94    10.38  1.49  4.02  0.62   0.630  4.38  0.08  1.10  0.15  0.09  0.05  0.04  0.04  3.78  0.01
  85179  7.62    11.44  0.61  2.91  0.23   0.414  4.41  0.04  1.52  0.08  0.21  0.02 -0.04  0.02  3.84  0.01
  85184  9.40    12.76  1.19  4.93  0.41   0.725  4.44  0.06  1.00  0.07  0.00  0.04  0.09  0.03  3.75  0.01
  85196  7.57    17.45  0.63  3.78  0.16   0.700  4.28  0.07  1.13  0.12  0.21  0.03  0.06  0.04  3.76  0.01
  85199  9.57    14.25  1.12  5.34  0.34   0.708  4.48  0.03  0.91  0.10 -0.08  0.03  0.12  0.02  3.75  0.01
  85207  5.82    10.81  0.94  0.99  0.38   0.939  3.53  0.23  1.28  0.63  0.96  0.04  0.28  0.02  3.69  0.01
  85211  6.66    15.53  0.84  2.62  0.24   0.388  4.41  0.05  1.57  0.09  0.23  0.03 -0.04  0.03  3.84  0.01
  85215  9.73    10.08  1.94  4.75  0.84   0.668  4.45  0.06  1.00  0.13 -0.01  0.07  0.08  0.03  3.76  0.01
  85222  7.79    12.08  1.03  3.20  0.37   0.524  4.40  0.07  1.36  0.07  0.18  0.05 -0.02  0.02  3.81  0.01
  85227  9.29    12.98  5.86  4.86  1.96   0.563  4.42  0.07  1.14  0.16  0.07  0.09  0.03  0.04  3.79  0.01
  85236  8.20    13.45  1.25  3.84  0.40   0.824  4.14  0.06  0.98  0.08  0.29  0.05  0.19  0.04  3.72  0.01
  85238  9.65    11.46  1.21  4.95  0.46   0.737  4.44  0.06  0.99  0.07 -0.00  0.04  0.10  0.02  3.75  0.01
  85241  7.62    15.37  1.11  3.55  0.31   0.483  4.43  0.04  1.33  0.10  0.13  0.04 -0.01  0.03  3.81  0.01
  85244  7.82    24.42  0.67  4.76  0.12   0.667  4.46  0.03  1.04  0.04 -0.01  0.02  0.07  0.00  3.76  0.00
  85250  6.79    13.13  1.01  2.38  0.33   0.962  3.80  0.10  1.11  0.28  0.67  0.04  0.33  0.03  3.69  0.01
  85268  6.46    36.80  0.54  4.29  0.07   0.619  4.30  0.05  0.91  0.07  0.09  0.02  0.08  0.01  3.77  0.00
  85272  9.10    14.06  1.33  4.84  0.41   0.654  4.44  0.05  0.96  0.12 -0.02  0.03  0.08  0.02  3.76  0.01
  85285  8.37    20.78  1.21  4.96  0.25   0.642  4.43  0.06  0.95  0.13 -0.02  0.02  0.08  0.02  3.76  0.01
  85299  9.03    14.24  1.52  4.80  0.46   0.760  4.40  0.06  0.96  0.09  0.02  0.04  0.11  0.02  3.75  0.01
  85307  6.44    16.19  0.80  2.49  0.22   0.457  4.31  0.07  1.53  0.14  0.31  0.03 -0.03  0.04  3.82  0.01
  85326  8.85    21.20  1.68  5.48  0.34   0.810  4.47  0.03  0.94  0.06 -0.06  0.02  0.16  0.02  3.73  0.01
  85340  4.16    38.96  0.87  2.11  0.10   0.283  4.40  0.03  1.75  0.05  0.29  0.02 -0.06  0.02  3.87  0.01
  85342  7.04    21.51  0.94  3.70  0.19   0.482  4.45  0.03  1.26  0.05  0.09  0.02  0.01  0.01  3.81  0.00
  85360  8.03    22.67  1.48  4.81  0.28   0.670  4.48  0.04  1.04  0.06 -0.02  0.02  0.08  0.01  3.76  0.00
  85365  4.53    33.28  1.04  2.14  0.14   0.385  4.33  0.04  1.72  0.07  0.34  0.03 -0.06  0.02  3.85  0.01
  85373  9.67    14.04  1.26  5.41  0.39   0.840  4.45  0.03  0.92  0.06 -0.05  0.03  0.17  0.02  3.73  0.01
  85378  8.48    14.51  0.93  4.29  0.28   0.626  4.40  0.07  1.11  0.15  0.08  0.02  0.03  0.04  3.78  0.01
  85381  7.14    13.64  0.73  2.81  0.23   0.483  4.33  0.07  1.45  0.11  0.27  0.05 -0.02  0.03  3.82  0.01
  85382  5.94    11.63  0.54  1.27  0.20  -0.017  4.53  0.02  2.27  0.08  0.26  0.03  0.23  0.03  3.99  0.00
  85397  6.20    22.08  0.82  2.92  0.16   0.517  4.30  0.06  1.38  0.10  0.28  0.03  0.00  0.03  3.80  0.01
  85400  8.62    11.41  0.85  3.91  0.32   0.637  4.39  0.08  1.15  0.11  0.10  0.04  0.03  0.03  3.78  0.01
  85402  8.02    16.80  1.10  4.15  0.29   0.594  4.39  0.07  1.11  0.16  0.09  0.03  0.03  0.04  3.78  0.01
  85408  8.38    16.10  1.12  4.41  0.30   0.634  4.40  0.07  1.05  0.15  0.06  0.04  0.05  0.04  3.77  0.01
  85412  9.80    10.04  3.02  4.81  1.31   0.535  4.45  0.05  1.17  0.14  0.05  0.07  0.03  0.03  3.80  0.01
  85414  8.31    19.71  0.68  4.78  0.15   0.681  4.44  0.03  1.00  0.02  0.00  0.02  0.08  0.00  3.76  0.00
  85422  8.38    10.97  1.24  3.58  0.49   0.459  4.42  0.05  1.33  0.12  0.14  0.05 -0.00  0.03  3.82  0.01
  85423  4.28    29.26  0.86  1.61  0.13   0.402  4.18  0.03  1.71  0.05  0.50  0.02 -0.01  0.01  3.83  0.00
  85426  8.76    13.90  1.27  4.48  0.40   0.607  4.39  0.07  0.98  0.12  0.04  0.04  0.07  0.02  3.77  0.01
  85434  7.24    12.99  1.10  2.81  0.37   0.100  4.53  0.00  1.62  0.00  0.12  0.00  0.04  0.00  3.93  0.00
  85436  7.69    33.36  0.92  5.31  0.12   0.820  4.48  0.01  1.00  0.01 -0.04  0.01  0.14  0.01  3.74  0.00
  85437  8.70    19.64  1.14  5.17  0.25   0.725  4.47  0.04  0.99  0.04 -0.04  0.02  0.11  0.00  3.75  0.00
  85447  9.65    14.42  1.79  5.44  0.54   0.920  4.44  0.04  0.88  0.04 -0.06  0.02  0.22  0.01  3.71  0.00
  85454  8.15    10.84  1.23  3.33  0.49   0.684  4.23  0.06  1.21  0.14  0.29  0.06  0.06  0.04  3.76  0.01
  85460  8.62    10.68  5.47  3.76  2.22   0.410  4.42  0.06  1.41  0.16  0.16  0.09 -0.01  0.03  3.83  0.01
  85461  8.32    12.13  1.10  3.74  0.39   0.993  4.07  0.04  1.09  0.10  0.40  0.05  0.34  0.02  3.69  0.00
  85463  7.11    10.37  1.64  2.19  0.69   0.137  4.49  0.03  1.79  0.18  0.20  0.06 -0.01  0.02  3.92  0.00
  85468  8.36    11.29  1.21  3.62  0.47   0.620  4.39  0.08  1.19  0.10  0.13  0.06  0.02  0.03  3.78  0.01
  85470  5.72    10.44  0.93  0.81  0.39   1.169  3.34  0.12  1.03  0.37  1.09  0.05  0.52  0.04  3.65  0.01
  85474  6.37    10.97  0.88  1.57  0.35   0.570  4.15  0.06  1.79  0.06  0.54  0.06 -0.00  0.03  3.79  0.01
  85511  8.89    15.05  1.07  4.78  0.31   0.620  4.41  0.06  0.96  0.12  0.01  0.03  0.07  0.02  3.77  0.01
  85515  8.83    11.03  1.30  4.04  0.51   0.516  4.43  0.05  1.16  0.10  0.07  0.04  0.03  0.02  3.80  0.01
  85524  7.60    11.12  0.99  2.83  0.39   0.373  4.42  0.04  1.51  0.11  0.20  0.04 -0.03  0.03  3.85  0.01
  85532  8.11    12.10  0.97  3.52  0.35   0.542  4.41  0.05  1.31  0.09  0.15  0.03 -0.01  0.02  3.80  0.01
  85537  5.41    15.86  0.69  1.41  0.19   0.237  4.27  0.07  1.75  0.15  0.41  0.04 -0.04  0.03  3.88  0.01
  85538  8.63    13.19  1.34  4.23  0.44   0.651  4.39  0.08  1.09  0.13  0.09  0.04  0.04  0.04  3.77  0.01
  85548  8.39    17.25  2.00  4.57  0.50   0.597  4.42  0.07  0.99  0.10  0.01  0.05  0.07  0.02  3.77  0.01
  85567  8.00    11.27  1.20  3.26  0.46   0.669  4.28  0.07  1.27  0.09  0.27  0.06  0.04  0.04  3.77  0.01
  85575  8.42    22.18  0.71  5.15  0.14   0.708  4.49  0.01  1.02  0.02 -0.04  0.01  0.10  0.00  3.75  0.00
  85583  8.48    11.64  1.68  3.81  0.63   0.578  4.39  0.07  1.15  0.15  0.10  0.06  0.03  0.04  3.79  0.01
  85597  9.17    13.41  3.38  4.81  1.09   0.611  4.42  0.07  1.04  0.15  0.03  0.07  0.06  0.03  3.77  0.01
  85598  6.74    12.49  0.77  2.22  0.27   0.374  4.34  0.05  1.68  0.12  0.32  0.04 -0.05  0.03  3.85  0.01
  85602  8.73    12.43  1.37  4.20  0.48   0.575  4.40  0.06  1.10  0.16  0.07  0.04  0.04  0.04  3.79  0.01
  85610  7.82    14.55  1.37  3.63  0.41   0.546  4.41  0.05  1.30  0.08  0.14  0.03 -0.01  0.02  3.80  0.01
  85620  7.66    22.32  0.63  4.40  0.12   0.581  4.42  0.07  1.04  0.12  0.04  0.02  0.05  0.02  3.78  0.01
  85622  6.36    13.88  1.18  2.07  0.37   0.930  3.86  0.09  1.39  0.25  0.72  0.05  0.29  0.04  3.69  0.01
  85632  7.68    13.11  1.05  3.27  0.35   0.564  4.33  0.06  1.30  0.09  0.22  0.05  0.02  0.03  3.79  0.01
  85633  8.48    11.23  1.12  3.73  0.43   0.438  4.46  0.02  1.25  0.08  0.08  0.04  0.02  0.02  3.82  0.00
  85639  8.68    25.28  0.81  5.69  0.14   0.884  4.48  0.01  0.95  0.02 -0.06  0.00  0.19  0.01  3.72  0.00
  85661  6.72    11.52  0.84  2.03  0.32   0.319  4.33  0.08  1.67  0.13  0.33  0.05 -0.04  0.03  3.86  0.01
  85666  6.47    10.55  0.79  1.59  0.33   0.056  4.50  0.02  2.09  0.12  0.26  0.04  0.06  0.02  3.96  0.00
  85667  5.31    60.80  1.42  4.23  0.10   0.715  4.29  0.06  0.98  0.09  0.14  0.03  0.10  0.03  3.75  0.01
  85675  8.14    20.34  1.75  4.68  0.37   0.756  4.41  0.07  0.99  0.08  0.03  0.04  0.10  0.02  3.75  0.01
  85681  8.55    11.20  1.82  3.80  0.71   0.489  4.45  0.05  1.23  0.14  0.08  0.07  0.01  0.04  3.81  0.01
  85682  6.94    12.43  0.83  2.41  0.29   0.393  4.35  0.05  1.57  0.12  0.29  0.04 -0.03  0.03  3.84  0.01
  85683  6.91    19.61  0.96  3.37  0.21   0.505  4.42  0.04  1.37  0.08  0.16  0.02 -0.02  0.02  3.81  0.01
  85699  5.78    20.88  0.48  2.38  0.10   0.239  4.43  0.03  1.61  0.08  0.22  0.02 -0.02  0.01  3.89  0.00
  85703  7.39    10.46  0.96  2.49  0.40   0.375  4.40  0.05  1.58  0.11  0.24  0.03 -0.04  0.03  3.85  0.01
  85704  7.93    16.28  0.98  3.99  0.26   0.527  4.43  0.06  1.17  0.08  0.07  0.03  0.03  0.02  3.80  0.00
  85707  7.14    14.17  0.87  2.90  0.27   0.328  4.45  0.02  1.49  0.06  0.16  0.02 -0.01  0.01  3.86  0.00
  85726  8.07    15.44  1.21  4.01  0.34   0.541  4.44  0.05  1.17  0.09  0.07  0.03  0.03  0.02  3.79  0.00
  85727  3.60    17.42  0.73 -0.19  0.18  -0.104  4.48  0.02  3.34  0.09  0.48  0.02  0.62  0.10  4.07  0.01
  85738  8.46    12.54  1.28  3.95  0.44   0.510  4.43  0.05  1.18  0.10  0.08  0.03  0.02  0.02  3.80  0.01
  85741  7.45    16.67  0.93  3.56  0.24   0.521  4.42  0.04  1.34  0.09  0.15  0.02 -0.02  0.02  3.81  0.01
  85745  7.14    11.34  1.63  2.41  0.62   0.538  4.22  0.04  1.49  0.16  0.39  0.07  0.02  0.03  3.79  0.01
  85747  7.93    14.74  1.09  3.77  0.32   0.556  4.42  0.04  1.28  0.10  0.12  0.02 -0.01  0.02  3.80  0.01
  85757  8.15    13.31  1.27  3.77  0.41   0.663  4.31  0.08  1.13  0.14  0.18  0.05  0.05  0.04  3.77  0.01
  85756  7.99    13.09  0.68  3.57  0.23   0.765  4.16  0.05  1.07  0.08  0.31  0.03  0.15  0.03  3.73  0.01
  85781  6.91    11.92  0.75  2.29  0.27   1.087  3.81  0.11  1.32  0.28  0.74  0.04  0.42  0.03  3.67  0.01
  85790  5.66    11.86  0.57  1.03  0.21  -0.001  4.49  0.02  2.37  0.09  0.32  0.02  0.15  0.03  3.98  0.00
  85792  2.84    13.46  0.95 -1.51  0.31  -0.136  4.36  0.04  4.37  0.26  0.72  0.04  0.86  0.16  4.12  0.02
  85799  6.98    19.85  0.85  3.47  0.19   0.534  4.42  0.04  1.34  0.06  0.14  0.02 -0.02  0.02  3.81  0.01
  85805  5.07    15.02  0.54  0.95  0.16   1.077  3.55  0.13  1.45  0.41  1.03  0.02  0.42  0.03  3.67  0.01
  85810  6.52    42.20  0.56  4.65  0.06   0.639  4.39  0.07  0.94  0.12  0.02  0.02  0.08  0.02  3.77  0.01
  85819  4.89    32.96  0.53  2.48  0.07   0.251  4.45  0.02  1.61  0.06  0.20  0.01 -0.03  0.01  3.88  0.00
  85822  4.35    17.85  0.48  0.61  0.12   0.021  4.41  0.03  2.49  0.02  0.43  0.03  0.06  0.03  3.96  0.01
  85825  8.08    11.40  0.66  3.36  0.25   0.415  4.45  0.03  1.35  0.05  0.12  0.02 -0.00  0.01  3.83  0.00
  85829  4.86    32.64  0.53  2.43  0.07   0.279  4.42  0.01  1.62  0.01  0.23  0.01 -0.03  0.00  3.87  0.00
  85840  6.84    13.18  0.65  2.44  0.22   0.206  4.47  0.02  1.65  0.08  0.18  0.01 -0.02  0.01  3.90  0.00
  85846  7.97    16.81  0.73  4.10  0.19   0.581  4.33  0.06  0.99  0.09  0.10  0.03  0.06  0.02  3.78  0.01
  85848  9.44    10.00  2.13  4.44  0.93   0.644  4.42  0.08  1.01  0.14  0.02  0.08  0.07  0.03  3.77  0.01
  85857  8.20    12.20  0.71  3.63  0.25   0.473  4.44  0.04  1.27  0.04  0.10  0.03  0.01  0.01  3.81  0.00
  85882  9.66    13.47  1.50  5.31  0.48   0.653  4.46  0.05  0.92  0.09 -0.06  0.04  0.09  0.01  3.76  0.00
  85906  7.65    13.71  0.65  3.34  0.21   0.456  4.41  0.05  1.39  0.12  0.17  0.02 -0.02  0.03  3.82  0.01
  85911  8.65    14.58  1.25  4.47  0.37   0.573  4.41  0.06  1.02  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  85912  5.65    27.26  0.73  2.83  0.12   0.505  4.29  0.05  1.41  0.10  0.29  0.02 -0.00  0.03  3.81  0.01
  85920  8.55    13.91  1.28  4.27  0.40   0.630  4.39  0.07  1.08  0.15  0.08  0.04  0.04  0.04  3.78  0.01
  85922  5.61    20.66  0.77  2.19  0.16   0.187  4.47  0.03  1.71  0.07  0.20  0.02 -0.02  0.01  3.91  0.00
  85924  7.62    13.19  0.85  3.22  0.28   0.372  4.45  0.03  1.40  0.07  0.14  0.02 -0.01  0.01  3.84  0.00
  85930  5.68    10.20  0.82  0.72  0.35   1.002  3.50  0.20  1.37  0.64  1.03  0.04  0.33  0.02  3.68  0.00
  85940  7.85    10.59  0.98  2.97  0.40   0.596  4.25  0.07  1.32  0.11  0.30  0.05  0.03  0.03  3.78  0.01
  85944  8.50    10.09  1.22  3.52  0.53   0.656  4.29  0.08  1.17  0.14  0.21  0.06  0.05  0.04  3.77  0.01
  85949  8.03    12.80  0.89  3.57  0.30   0.465  4.43  0.05  1.27  0.08  0.12  0.04  0.01  0.02  3.81  0.00
  85954  7.36    13.38  2.00  2.99  0.65   0.356  4.44  0.04  1.43  0.13  0.15  0.06 -0.01  0.03  3.85  0.01
  85960  7.60    27.04  0.87  4.76  0.14   0.600  4.39  0.02  0.88  0.01  0.00  0.02  0.08  0.00  3.77  0.00
  85963  7.40    13.40  0.99  3.04  0.32   0.447  4.41  0.05  1.45  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
  85964  7.28    15.57  0.53  3.24  0.15   0.517  4.37  0.06  1.37  0.08  0.20  0.03 -0.02  0.03  3.81  0.01
  85969  7.09    24.56  0.81  4.04  0.14   0.667  4.32  0.10  1.07  0.14  0.14  0.04  0.06  0.04  3.77  0.01
  85970  8.71    10.26  0.92  3.77  0.39   0.680  4.27  0.08  1.09  0.13  0.21  0.05  0.07  0.04  3.76  0.01
  85989  8.00    13.79  1.13  3.70  0.36   0.482  4.44  0.04  1.26  0.09  0.11  0.04  0.01  0.02  3.81  0.00
  85999  9.15    12.38  1.40  4.61  0.49   0.520  4.47  0.03  1.07  0.06 -0.01  0.03  0.05  0.01  3.79  0.00
  86010  9.15    10.45  1.50  4.25  0.62   0.542  4.45  0.05  1.12  0.12  0.03  0.07  0.04  0.03  3.79  0.01
  86013  8.37    20.90  1.18  4.97  0.25   0.577  4.49  0.02  0.99  0.02 -0.06  0.01  0.07  0.00  3.78  0.00
  86022  7.88    12.90  1.13  3.43  0.38   0.448  4.44  0.04  1.37  0.10  0.14  0.04 -0.01  0.03  3.82  0.01
  86024  7.40    13.47  1.33  3.05  0.43   0.518  4.37  0.07  1.36  0.10  0.21  0.06 -0.01  0.03  3.81  0.01
  86032  2.08    69.84  0.88  1.30  0.06   0.155  4.39  0.00  2.12  0.02  0.37  0.00 -0.06  0.00  3.92  0.00
  86036  5.23    70.98  0.55  4.49  0.04   0.602  4.43  0.07  1.05  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  86067  8.74    13.26  0.80  4.35  0.26   0.649  4.40  0.07  1.10  0.13  0.08  0.03  0.04  0.03  3.77  0.01
  86079  7.90    12.39  1.15  3.37  0.40   0.453  4.42  0.05  1.37  0.11  0.15  0.05 -0.01  0.03  3.82  0.01
  86083  9.28    12.88  1.54  4.83  0.52   0.650  4.43  0.07  0.95  0.11 -0.02  0.05  0.08  0.02  3.76  0.01
  86086  7.70    18.51  1.06  4.04  0.25   0.470  4.46  0.03  1.15  0.07  0.04  0.03  0.04  0.01  3.81  0.00
  86113  8.61    12.87  0.97  4.16  0.33   0.676  4.40  0.09  1.10  0.10  0.08  0.05  0.05  0.03  3.77  0.01
  86119  6.94    10.28  0.85  2.00  0.36   0.273  4.42  0.05  1.78  0.05  0.27  0.05 -0.06  0.02  3.88  0.01
  86135  8.72    18.91  1.08  5.10  0.25   0.727  4.46  0.05  0.98  0.04 -0.03  0.03  0.11  0.01  3.75  0.00
  86143  7.37    12.68  0.85  2.89  0.29   0.866  4.03  0.06  1.31  0.10  0.53  0.04  0.24  0.03  3.71  0.01
  86170  4.26    22.64  0.94  1.03  0.18   1.075  3.54  0.14  1.34  0.42  1.01  0.02  0.43  0.04  3.67  0.01
  86173  7.44    18.54  1.15  3.78  0.27   0.549  4.42  0.04  1.30  0.08  0.13  0.02 -0.01  0.02  3.80  0.01
  86178  6.04    15.07  0.57  1.93  0.17   0.158  4.45  0.03  1.87  0.13  0.26  0.02 -0.03  0.02  3.92  0.00
  86179  6.84    11.14  0.86  2.07  0.34   0.209  4.46  0.02  1.84  0.09  0.25  0.03 -0.06  0.02  3.90  0.00
  86184  6.33    23.53  0.54  3.19  0.10   0.596  4.30  0.07  1.33  0.13  0.26  0.02  0.01  0.04  3.79  0.01
  86187  8.05    11.30  0.68  3.32  0.26   0.441  4.43  0.04  1.40  0.09  0.16  0.03 -0.02  0.03  3.83  0.01
  86189  8.29    11.49  0.65  3.59  0.25   0.565  4.42  0.05  1.30  0.05  0.13  0.03 -0.01  0.02  3.80  0.01
  86193  7.28    27.26  0.86  4.46  0.14   0.693  4.42  0.05  1.08  0.08  0.05  0.02  0.05  0.02  3.77  0.01
  86199  8.50    24.05  1.21  5.41  0.22   0.764  4.47  0.04  0.94  0.04 -0.06  0.02  0.13  0.01  3.74  0.00
  86201  4.77    42.62  0.53  2.92  0.06   0.430  4.40  0.05  1.49  0.10  0.21  0.02 -0.04  0.03  3.83  0.01
  86219  5.87    10.17  0.50  0.91  0.21   1.016  3.68  0.11  1.79  0.43  1.00  0.03  0.35  0.03  3.68  0.01
  86222  7.93    11.86  1.07  3.30  0.39   0.409  4.44  0.03  1.39  0.10  0.14  0.04 -0.01  0.02  3.83  0.00
  86226  8.72    14.37  1.26  4.51  0.38   0.541  4.47  0.04  1.07  0.08 -0.00  0.04  0.05  0.02  3.79  0.00
  86228  1.86    11.99  0.84 -2.75  0.30   0.406  3.74  0.03  4.63  0.01  1.37  0.03 -0.05  0.04  3.82  0.01
  86229  8.37    13.50  0.91  4.02  0.29   0.594  4.39  0.07  1.15  0.15  0.11  0.03  0.02  0.04  3.79  0.01
  86232  7.43    13.40  0.87  3.07  0.28   0.606  4.28  0.06  1.35  0.11  0.29  0.04  0.02  0.03  3.78  0.01
  86234  7.56    15.78  0.66  3.55  0.18   0.551  4.42  0.04  1.32  0.06  0.14  0.03 -0.01  0.02  3.80  0.01
  86237  8.53    13.89  1.10  4.24  0.34   0.504  4.47  0.03  1.14  0.09  0.03  0.04  0.03  0.02  3.80  0.01
  86239  9.00    11.15  0.90  4.24  0.35   0.555  4.42  0.06  1.09  0.11  0.06  0.03  0.04  0.02  3.79  0.01
  86244  9.31    11.63  1.88  4.64  0.70   0.600  4.42  0.08  1.01  0.13  0.02  0.07  0.06  0.03  3.77  0.01
  86245  8.38    17.27  1.18  4.57  0.30   0.623  4.40  0.07  0.97  0.12  0.02  0.03  0.07  0.02  3.77  0.01
  86247  8.97    11.05  2.59  4.19  1.02   0.840  4.26  0.12  0.96  0.07  0.16  0.13  0.17  0.04  3.73  0.01
  86252  7.68    12.46  1.00  3.16  0.35   0.375  4.44  0.03  1.40  0.07  0.14  0.02 -0.01  0.01  3.84  0.00
  86254  5.76    13.59  0.66  1.43  0.21   0.114  4.46  0.02  2.08  0.04  0.29  0.03 -0.02  0.01  3.93  0.00
  86263  3.54    30.93  1.03  0.99  0.15   0.262  4.25  0.04  2.09  0.11  0.51  0.02 -0.07  0.02  3.87  0.00
  86286  6.68    17.82  1.68  2.93  0.41   0.757  4.14  0.04  1.32  0.10  0.42  0.05  0.13  0.03  3.74  0.01
  86289  7.16    29.80  0.93  4.53  0.14   0.641  4.36  0.07  0.94  0.10  0.05  0.03  0.08  0.02  3.76  0.01
  86292  8.05    18.31  0.73  4.36  0.17   0.583  4.41  0.07  1.03  0.12  0.04  0.02  0.06  0.02  3.78  0.01
  86294  8.98    11.16  1.32  4.22  0.51   0.763  4.27  0.09  0.98  0.08  0.16  0.07  0.12  0.03  3.74  0.01
  86300  7.97    14.93  1.28  3.84  0.37   0.571  4.40  0.06  1.21  0.15  0.12  0.03  0.01  0.04  3.79  0.01
  86302  7.50    19.54  0.66  3.95  0.15   0.569  4.37  0.07  1.11  0.15  0.12  0.02  0.03  0.04  3.79  0.01
  86305  5.25    23.71  0.75  2.12  0.14   0.195  4.45  0.02  1.72  0.07  0.23  0.02 -0.03  0.01  3.90  0.00
  86360  8.71    10.31  1.34  3.78  0.56   0.590  4.38  0.08  1.16  0.15  0.12  0.05  0.03  0.04  3.79  0.01
  86368  7.43    12.53  1.03  2.92  0.36   0.997  3.95  0.12  1.28  0.23  0.59  0.06  0.33  0.03  3.69  0.01
  86373  6.12    10.68  0.99  1.26  0.40   0.567  4.07  0.04  1.86  0.11  0.64  0.05  0.03  0.03  3.79  0.01
  86375  7.24    18.97  1.07  3.63  0.25   0.714  4.27  0.07  1.16  0.12  0.23  0.03  0.07  0.04  3.76  0.01
  86376  7.68    12.29  1.07  3.13  0.38   0.451  4.40  0.05  1.43  0.11  0.19  0.03 -0.03  0.03  3.82  0.01
  86378  7.12    10.29  0.75  2.18  0.32   0.302  4.41  0.05  1.69  0.10  0.26  0.03 -0.05  0.03  3.87  0.01
  86385  7.70    19.38  1.18  4.14  0.27   0.573  4.39  0.08  1.04  0.11  0.07  0.04  0.05  0.02  3.78  0.01
  86393  9.51    11.32  1.55  4.78  0.59   0.510  4.48  0.03  1.06  0.03 -0.01  0.02  0.05  0.00  3.79  0.00
  86394  8.11    10.53  0.91  3.22  0.38   0.543  4.37  0.07  1.34  0.08  0.19  0.06 -0.01  0.03  3.80  0.01
  86399  7.18    14.75  0.65  3.02  0.19   0.453  4.41  0.05  1.45  0.09  0.20  0.03 -0.03  0.03  3.83  0.01
  86415  8.43    21.04  1.21  5.05  0.25   0.682  4.47  0.04  0.99  0.10 -0.04  0.01  0.09  0.01  3.76  0.00
  86419  7.41    26.38  0.91  4.52  0.15   0.632  4.37  0.07  0.95  0.11  0.05  0.03  0.08  0.02  3.77  0.01
  86420  7.57    14.29  1.14  3.35  0.35   0.404  4.44  0.03  1.35  0.07  0.13  0.03  0.00  0.01  3.83  0.00
  86425  8.07    11.76  1.06  3.42  0.39   0.460  4.42  0.05  1.35  0.11  0.15  0.04 -0.01  0.03  3.82  0.01
  86427  8.22    10.08  1.40  3.24  0.60   0.374  4.45  0.03  1.38  0.12  0.13  0.05 -0.00  0.03  3.84  0.01
  86431  8.39    18.32  0.78  4.70  0.19   0.576  4.41  0.04  0.93  0.03 -0.01  0.03  0.07  0.00  3.78  0.00
  86438  8.37    12.22  0.69  3.81  0.25   0.697  4.28  0.08  1.11  0.13  0.20  0.04  0.07  0.04  3.76  0.01
  86453  9.02    13.76  0.88  4.71  0.28   0.630  4.40  0.07  0.95  0.12  0.01  0.03  0.08  0.02  3.77  0.01
  86455  8.57    12.37  1.17  4.03  0.41   0.607  4.38  0.07  1.13  0.15  0.11  0.03  0.03  0.04  3.78  0.01
  86459  7.30    11.38  0.61  2.58  0.23   1.071  3.82  0.06  1.18  0.15  0.69  0.03  0.42  0.02  3.67  0.00
  86481  7.01    13.18  0.57  2.61  0.19   0.442  4.35  0.06  1.54  0.12  0.28  0.03 -0.04  0.03  3.83  0.01
  86482  6.79    13.21  0.73  2.39  0.24   0.559  4.22  0.04  1.52  0.06  0.40  0.04  0.01  0.02  3.79  0.01
  86485  8.30    12.33  0.74  3.75  0.26   0.497  4.42  0.06  1.21  0.08  0.10  0.03  0.02  0.02  3.81  0.00
  86486  4.76    45.72  0.79  3.06  0.08   0.415  4.40  0.05  1.44  0.11  0.20  0.02 -0.02  0.03  3.83  0.01
  86516  7.30    13.63  1.04  2.97  0.33   0.677  4.23  0.07  1.36  0.09  0.34  0.06  0.04  0.04  3.77  0.01
  86536  9.15    11.01  1.29  4.36  0.51   0.404  4.48  0.00  1.22  0.01  0.05  0.00  0.03  0.00  3.83  0.00
  86540  7.60    34.57  0.68  5.29  0.09   0.720  4.50  0.01  1.01  0.01 -0.05  0.00  0.11  0.00  3.75  0.00
  86548 10.45    10.24 16.73  5.50  7.10   0.375  4.38  0.14  1.54  0.39  0.24  0.22 -0.01  0.03  3.84  0.01
  86551  7.80    11.05  1.18  3.02  0.46   0.655  4.23  0.07  1.35  0.12  0.34  0.07  0.04  0.04  3.77  0.01
  86565  4.24    19.41  1.07  0.68  0.24   0.086  4.29  0.05  2.18  0.21  0.49  0.03 -0.01  0.02  3.93  0.00
  86569  9.38    16.72  1.80  5.50  0.47   0.900  4.42  0.06  0.89  0.04 -0.03  0.04  0.20  0.01  3.72  0.00
  86596  6.73    11.08  0.88  1.95  0.35   0.520  4.20  0.05  1.66  0.09  0.46  0.04 -0.00  0.03  3.80  0.01
  86598  8.33    13.15  1.21  3.92  0.40   0.574  4.39  0.07  1.18  0.15  0.11  0.03  0.02  0.04  3.79  0.01
  86613  8.45    12.34  0.77  3.91  0.27   0.528  4.43  0.06  1.16  0.08  0.08  0.03  0.03  0.02  3.80  0.00
  86614  4.57    45.38  0.82  2.85  0.08   0.434  4.38  0.06  1.48  0.10  0.23  0.03 -0.03  0.03  3.83  0.01
  86615  9.83    16.08 41.11  5.86 11.10   0.345  4.33  0.24  1.92  1.24  0.35  0.41 -0.02  0.04  3.85  0.01
  86620  5.81    44.80  1.94  4.07  0.19   0.530  4.44  0.05  1.17  0.07  0.07  0.02  0.03  0.02  3.80  0.00
  86621  8.47    13.35  0.75  4.10  0.24   0.725  4.26  0.06  0.99  0.09  0.17  0.04  0.10  0.03  3.75  0.01
  86623  5.54    28.15  0.81  2.79  0.13   0.387  4.42  0.04  1.57  0.08  0.21  0.01 -0.05  0.02  3.85  0.01
  86632  9.04    11.52  3.54  4.35  1.33   0.593  4.41  0.08  1.07  0.16  0.05  0.09  0.05  0.03  3.78  0.01
  86642  7.29    24.06  0.69  4.20  0.13   0.633  4.42  0.06  1.16  0.11  0.09  0.02  0.02  0.03  3.78  0.01
  86647  7.72    11.71  1.83  3.06  0.68   0.463  4.41  0.06  1.38  0.12  0.17  0.06 -0.01  0.03  3.82  0.01
  86652  7.98    11.40  1.20  3.26  0.46   0.478  4.41  0.05  1.39  0.10  0.17  0.03 -0.02  0.03  3.82  0.01
  86672  9.02    13.70  1.58  4.70  0.50   0.757  4.40  0.07  0.97  0.08  0.02  0.05  0.10  0.02  3.75  0.01
  86684  9.09    13.03  3.13  4.66  1.04   0.594  4.42  0.07  1.05  0.15  0.04  0.07  0.05  0.03  3.78  0.01
  86690  7.75    16.81  1.15  3.88  0.30   0.512  4.44  0.05  1.19  0.08  0.08  0.02  0.02  0.02  3.80  0.00
  86702  9.21    13.83  1.44  4.91  0.45   0.703  4.45  0.05  1.04  0.07  0.01  0.04  0.07  0.03  3.76  0.01
  86719 10.01    10.16  1.80  5.04  0.77   0.624  4.43  0.07  0.95  0.10 -0.02  0.05  0.08  0.01  3.77  0.01
  86721  7.92    12.46  1.17  3.40  0.41   0.730  4.20  0.06  1.14  0.10  0.30  0.06  0.10  0.04  3.75  0.01
  86731  5.73    26.13  0.63  2.82  0.11   0.683  4.20  0.05  1.39  0.07  0.38  0.03  0.04  0.04  3.77  0.01
  86736  4.86    57.00  0.79  3.64  0.06   0.469  4.42  0.03  1.26  0.07  0.11  0.01  0.01  0.02  3.81  0.00
  86741  8.73    13.95  1.14  4.45  0.36   0.548  4.46  0.04  1.08  0.09  0.01  0.04  0.05  0.02  3.79  0.00
  86742  2.76    39.78  0.75  0.76  0.08   1.168  3.35  0.13  1.13  0.35  1.12  0.02  0.54  0.04  3.65  0.01
  86769  6.36    23.43  0.89  3.21  0.17   0.384  4.45  0.02  1.40  0.04  0.14  0.01 -0.01  0.01  3.84  0.00
  86775  7.82    15.80  0.65  3.81  0.18   0.554  4.44  0.02  1.31  0.05  0.12  0.01 -0.01  0.01  3.80  0.00
  86781  9.06    11.78  0.73  4.42  0.27   0.644  4.40  0.07  1.08  0.14  0.07  0.03  0.04  0.04  3.77  0.01
  86786  7.21    12.22  0.88  2.65  0.31   0.983  3.78  0.11  1.02  0.25  0.66  0.04  0.35  0.03  3.68  0.01
  86796  5.12    65.46  0.80  4.20  0.06   0.694  4.31  0.07  1.01  0.10  0.13  0.03  0.08  0.03  3.76  0.01
  86797  8.07    10.46  1.23  3.17  0.51   0.476  4.41  0.05  1.40  0.11  0.18  0.03 -0.02  0.03  3.82  0.01
  86814  7.49    17.89  1.16  3.75  0.28   0.536  4.42  0.04  1.30  0.10  0.13  0.02 -0.01  0.03  3.80  0.01
  86815  6.51    22.67  1.34  3.29  0.26   0.472  4.41  0.05  1.39  0.11  0.17  0.02 -0.02  0.03  3.82  0.01
  86819  6.58    13.01  0.96  2.15  0.32   0.330  4.34  0.08  1.58  0.17  0.30  0.05 -0.03  0.04  3.86  0.01
  86824  8.23    13.45  0.82  3.87  0.27   0.518  4.43  0.05  1.18  0.08  0.08  0.03  0.02  0.02  3.80  0.00
  86833  8.01    10.68  1.11  3.15  0.45   0.682  4.23  0.06  1.27  0.12  0.31  0.06  0.06  0.04  3.76  0.01
  86847  5.87    12.12  0.95  1.29  0.34   0.163  4.36  0.08  1.95  0.13  0.37  0.05 -0.05  0.02  3.91  0.01
  86852  8.46    10.49  1.27  3.56  0.53   0.468  4.42  0.05  1.33  0.12  0.14  0.05 -0.01  0.03  3.82  0.01
  86855  8.35    11.45  0.70  3.64  0.27   0.526  4.42  0.05  1.31  0.12  0.14  0.02 -0.01  0.03  3.81  0.01
  86858  8.80    10.21  1.55  3.85  0.66   0.452  4.45  0.04  1.23  0.09  0.07  0.05  0.02  0.02  3.82  0.00
  86868  8.59    14.57  1.23  4.41  0.37   0.584  4.40  0.07  1.01  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  86877  7.62    12.72  0.88  3.14  0.30   0.716  4.18  0.05  1.24  0.08  0.35  0.05  0.09  0.04  3.75  0.01
  86878  8.49    11.45  1.13  3.78  0.43   0.473  4.43  0.04  1.24  0.08  0.10  0.04  0.02  0.02  3.81  0.00
  86882  8.14    21.63  1.05  4.82  0.21   0.769  4.41  0.07  0.98  0.08  0.02  0.03  0.11  0.02  3.75  0.01
  86896 13.39    13.05 26.44  8.97  8.80   0.000  4.51  0.06  2.19  0.21  0.27  0.10  0.18  0.04  3.98  0.01
  86911 10.02    10.73  2.19  5.17  0.89   0.602  4.44  0.07  0.98  0.10 -0.01  0.05  0.07  0.02  3.77  0.01
  86914  9.24    14.60  1.53  5.06  0.46   0.737  4.44  0.05  0.99  0.07 -0.01  0.04  0.10  0.02  3.75  0.01
  86919  7.99    12.94  1.34  3.55  0.45   0.456  4.43  0.05  1.33  0.12  0.14  0.04 -0.01  0.03  3.82  0.01
  86928  8.77    14.36  2.42  4.56  0.73   0.569  4.43  0.07  1.03  0.10  0.02  0.06  0.06  0.02  3.78  0.01
  86940  8.16    15.36  0.99  4.09  0.28   0.559  4.41  0.07  1.09  0.11  0.06  0.03  0.04  0.02  3.79  0.01
  86945  9.36    12.41  1.53  4.83  0.54   0.610  4.43  0.07  0.96  0.10 -0.01  0.05  0.07  0.01  3.77  0.01
  86952  8.83    13.37  0.75  4.46  0.24   0.618  4.41  0.08  1.00  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  86965  8.55    13.58  1.46  4.21  0.47   0.629  4.40  0.08  1.09  0.15  0.08  0.04  0.04  0.04  3.78  0.01
  86975  8.03    15.88  1.01  4.03  0.28   0.631  4.40  0.07  1.15  0.11  0.10  0.03  0.03  0.03  3.78  0.01
  86985  7.35    18.02  0.92  3.63  0.22   0.671  4.26  0.06  1.13  0.12  0.23  0.03  0.06  0.04  3.77  0.01
  86991  7.51    28.58  0.83  4.79  0.13   0.617  4.41  0.05  0.92  0.11 -0.00  0.01  0.08  0.01  3.77  0.00
  86992  8.19    16.07  1.07  4.22  0.29   0.558  4.42  0.07  1.09  0.11  0.06  0.03  0.04  0.02  3.79  0.01
  86994  9.18    11.28  1.38  4.44  0.53   0.577  4.42  0.07  1.01  0.10  0.03  0.05  0.06  0.02  3.78  0.01
  86997  9.46    11.32  1.74  4.73  0.67   0.624  4.43  0.07  0.99  0.13  0.00  0.06  0.07  0.03  3.77  0.01
  87000 11.16    27.84 40.94  8.38  6.39   0.529  4.42  0.08  1.20  0.16  0.09  0.11  0.02  0.03  3.80  0.01
  87013  9.06    13.43  1.29  4.70  0.42   0.605  4.42  0.07  0.97  0.11  0.00  0.05  0.07  0.02  3.77  0.01
  87017  8.51    15.47  1.02  4.46  0.29   0.525  4.48  0.03  1.05  0.04 -0.02  0.03  0.05  0.01  3.79  0.00
  87034  8.22    22.21  1.24  4.95  0.24   0.661  4.45  0.05  0.98  0.12 -0.02  0.01  0.08  0.02  3.76  0.01
  87048  7.86    11.24  0.92  3.11  0.36   0.510  4.38  0.07  1.38  0.08  0.19  0.05 -0.02  0.03  3.81  0.01
  87055  8.55    18.09  0.64  4.84  0.15   0.660  4.47  0.04  1.05  0.08 -0.02  0.01  0.08  0.01  3.76  0.00
  87059  8.84    12.06  1.11  4.25  0.40   0.600  4.40  0.07  1.08  0.15  0.07  0.04  0.04  0.03  3.78  0.01
  87062 10.60    10.34  2.20  5.67  0.92   0.605  4.47  0.04  0.94  0.04 -0.06  0.03  0.08  0.00  3.77  0.00
  87066  9.25    16.42  1.63  5.33  0.43   0.688  4.47  0.04  0.92  0.10 -0.07  0.03  0.11  0.02  3.75  0.01
  87070  7.36    11.12  0.93  2.59  0.36   0.393  4.40  0.06  1.56  0.09  0.23  0.04 -0.04  0.03  3.84  0.01
  87079  7.74    25.10  0.63  4.74  0.11   0.619  4.42  0.06  0.98  0.13  0.00  0.01  0.07  0.02  3.77  0.01
  87083  9.08    21.65  1.41  5.76  0.28   0.820  4.47  0.04  0.89  0.04 -0.08  0.02  0.18  0.01  3.72  0.00
  87086  8.69    15.24  0.72  4.60  0.21   0.610  4.41  0.07  0.98  0.13  0.02  0.02  0.07  0.02  3.77  0.01
  87088  7.53    12.31  0.91  2.98  0.32   0.403  4.42  0.04  1.52  0.10  0.21  0.03 -0.04  0.03  3.84  0.01
  87097  9.94    12.39  7.58  5.41  2.66   0.635  4.41  0.08  1.03  0.15  0.04  0.09  0.06  0.04  3.77  0.01
  87100  7.16    20.22  0.77  3.69  0.17   0.594  4.38  0.06  1.23  0.09  0.15  0.03  0.01  0.03  3.79  0.01
  87101  9.68    10.61  1.53  4.81  0.63   0.672  4.44  0.05  1.01  0.13  0.00  0.06  0.07  0.03  3.76  0.01
  87106  9.73    13.00  1.66  5.30  0.55   0.781  4.46  0.04  0.96  0.07 -0.04  0.03  0.13  0.02  3.74  0.01
  87108  3.75    34.42  0.99  1.43  0.13   0.043  4.49  0.02  2.18  0.12  0.29  0.01  0.07  0.02  3.96  0.00
  87116  7.20    37.19  1.15  5.05  0.14   0.748  4.41  0.04  0.94  0.07 -0.00  0.02  0.11  0.02  3.75  0.01
  87117  7.61    10.67  0.64  2.75  0.26   0.834  4.07  0.04  1.40  0.08  0.52  0.04  0.20  0.04  3.72  0.01
  87124  7.70    13.33  0.66  3.32  0.22   0.844  4.10  0.06  1.18  0.08  0.41  0.04  0.21  0.04  3.71  0.01
  87135  7.78    18.90  0.66  4.16  0.15   0.647  4.41  0.07  1.14  0.10  0.09  0.03  0.03  0.03  3.78  0.01
  87142  7.84    12.86  0.97  3.39  0.33   0.393  4.45  0.03  1.33  0.08  0.12  0.03  0.01  0.02  3.83  0.00
  87145  8.49    14.14  0.71  4.24  0.22   0.501  4.45  0.04  1.07  0.06  0.02  0.03  0.05  0.01  3.80  0.00
  87147  9.17    17.89  1.44  5.43  0.35   0.797  4.47  0.03  0.95  0.07 -0.05  0.02  0.15  0.02  3.74  0.01
  87149  7.74    10.02  0.96  2.74  0.42   0.309  4.44  0.03  1.55  0.11  0.19  0.04 -0.03  0.02  3.86  0.00
  87152  8.18    17.91  0.86  4.45  0.21   0.632  4.35  0.07  0.94  0.10  0.06  0.03  0.08  0.02  3.77  0.01
  87154  8.35    18.11  0.99  4.64  0.24   0.711  4.42  0.05  1.04  0.08  0.04  0.02  0.07  0.03  3.76  0.01
  87155  8.53    12.16  1.24  3.95  0.44   0.654  4.39  0.09  1.12  0.12  0.10  0.05  0.04  0.03  3.77  0.01
  87158  5.69    13.04  0.68  1.27  0.23   0.938  3.80  0.10  1.80  0.35  0.89  0.04  0.28  0.04  3.70  0.01
  87162  7.99    13.32  1.20  3.61  0.39   0.529  4.41  0.05  1.28  0.14  0.14  0.03 -0.00  0.03  3.80  0.01
  87174  6.09    19.58  0.78  2.55  0.17   0.283  4.45  0.02  1.58  0.04  0.19  0.02 -0.03  0.01  3.87  0.00
  87194  5.09    15.94  0.61  1.10  0.17   1.141  3.37  0.14  0.99  0.40  1.04  0.03  0.48  0.04  3.66  0.01
  87198  8.42    14.14  1.17  4.17  0.36   0.474  4.47  0.02  1.14  0.06  0.02  0.03  0.04  0.01  3.81  0.00
  87202  7.51    10.90  1.38  2.70  0.55   0.453  4.39  0.06  1.46  0.10  0.21  0.05 -0.03  0.03  3.83  0.01
  87204  7.18    18.80  0.63  3.55  0.15   0.514  4.42  0.04  1.36  0.08  0.15  0.02 -0.02  0.02  3.81  0.01
  87211  6.70    19.34  0.55  3.13  0.13   0.373  4.45  0.03  1.42  0.05  0.15  0.02 -0.01  0.01  3.84  0.00
  87212  5.02    15.03  0.47  0.90  0.14   0.043  4.42  0.03  2.30  0.09  0.39  0.02  0.05  0.02  3.95  0.00
  87223  6.65    19.78  0.81  3.13  0.18   0.355  4.45  0.02  1.45  0.05  0.15  0.01 -0.01  0.01  3.85  0.00
  87247  7.51    10.82  0.97  2.68  0.39   0.360  4.41  0.04  1.55  0.12  0.22  0.04 -0.03  0.03  3.85  0.01
  87261  3.19    25.71  0.87  0.24  0.15   1.192  3.42  0.16  1.69  0.57  1.22  0.03  0.54  0.05  3.65  0.01
  87272  8.59    13.44  1.14  4.23  0.37   0.734  4.30  0.07  1.01  0.10  0.14  0.05  0.10  0.03  3.75  0.01
  87273  7.02    10.08  0.96  2.04  0.41   1.111  3.74  0.11  1.30  0.34  0.80  0.05  0.45  0.03  3.67  0.01
  87308  5.51    12.23  0.56  0.95  0.20   1.071  3.57  0.13  1.50  0.44  1.02  0.03  0.42  0.04  3.67  0.01
  87312  6.77    17.44  0.74  2.98  0.19   0.529  4.28  0.06  1.34  0.11  0.28  0.04  0.02  0.03  3.80  0.01
  87316  7.69    16.25  0.98  3.74  0.26   0.583  4.40  0.07  1.24  0.11  0.13  0.03  0.01  0.03  3.79  0.01
  87323  8.33    12.38  1.07  3.79  0.38   0.623  4.40  0.08  1.18  0.11  0.12  0.05  0.02  0.03  3.78  0.01
  87325  7.72    10.26  1.90  2.78  0.80   0.437  4.40  0.07  1.45  0.12  0.20  0.08 -0.02  0.03  3.83  0.01
  87341  6.14    10.25  0.61  1.19  0.26   0.242  4.22  0.03  1.93  0.09  0.50  0.01 -0.03  0.02  3.87  0.00
  87367  9.26    15.28  1.08  5.18  0.31   0.807  4.46  0.03  0.97  0.07 -0.03  0.02  0.14  0.01  3.74  0.01
  87370  7.15    23.10  0.97  3.97  0.18   0.656  4.33  0.09  1.09  0.13  0.14  0.04  0.05  0.04  3.77  0.01
  87372  9.35    10.50  1.45  4.46  0.60   0.759  4.38  0.09  0.99  0.08  0.06  0.08  0.11  0.03  3.75  0.01
  87382  6.55    29.93  0.55  3.93  0.08   0.541  4.42  0.01  1.18  0.01  0.10  0.01  0.02  0.00  3.80  0.00
  87386  6.61    16.64  0.81  2.72  0.21   0.271  4.46  0.02  1.57  0.06  0.17  0.02 -0.02  0.01  3.88  0.00
  87410  6.80    12.60  0.93  2.30  0.32   0.308  4.41  0.05  1.66  0.11  0.25  0.03 -0.05  0.03  3.87  0.01
  87414  7.63    13.71  0.66  3.32  0.21   0.600  4.29  0.07  1.27  0.14  0.25  0.03  0.02  0.04  3.78  0.01
  87420  8.27    10.92  1.05  3.46  0.42   0.720  4.22  0.07  1.12  0.11  0.27  0.06  0.10  0.04  3.75  0.01
  87425  8.94    11.18  0.77  4.18  0.30   0.640  4.39  0.07  1.11  0.13  0.09  0.03  0.04  0.04  3.78  0.01
  87435  7.60    13.43  0.93  3.24  0.30   0.435  4.42  0.04  1.43  0.11  0.17  0.03 -0.03  0.03  3.83  0.01
  87447  7.46    11.30  1.07  2.73  0.41   0.338  4.43  0.05  1.52  0.11  0.19  0.05 -0.03  0.02  3.86  0.01
  87453 12.09    29.49 36.21  9.44  5.33   0.800  4.45  0.06  0.90  0.09 -0.06  0.08  0.16  0.03  3.73  0.01
  87469  7.40    11.67  1.12  2.74  0.42   0.486  4.32  0.08  1.44  0.10  0.28  0.06 -0.01  0.03  3.81  0.01
  87479  8.39    16.10  1.11  4.42  0.30   0.632  4.40  0.08  1.03  0.14  0.05  0.04  0.06  0.03  3.77  0.01
  87485  6.60    11.57  0.80  1.92  0.30   0.440  4.24  0.05  1.68  0.11  0.43  0.04 -0.02  0.03  3.82  0.01
  87486  7.30    11.65  0.70  2.63  0.26   0.309  4.44  0.04  1.58  0.10  0.20  0.04 -0.03  0.02  3.87  0.00
  87523  6.19    30.55  0.90  3.62  0.13   0.523  4.44  0.02  1.36  0.05  0.14  0.00 -0.02  0.01  3.81  0.00
  87532  6.03    15.57  0.93  1.99  0.26   0.342  4.31  0.06  1.67  0.10  0.35  0.04 -0.03  0.03  3.85  0.01
  87533  7.64    15.08  1.70  3.53  0.49   0.631  4.32  0.09  1.15  0.13  0.18  0.06  0.04  0.04  3.78  0.01
  87539  8.05    13.96  0.80  3.77  0.25   0.600  4.40  0.06  1.22  0.10  0.12  0.03  0.01  0.03  3.79  0.01
  87540  6.17    11.94  1.01  1.56  0.37   1.110  3.58  0.17  1.28  0.38  0.95  0.06  0.46  0.03  3.66  0.01
  87544  7.14    16.51  1.34  3.23  0.35   0.518  4.40  0.06  1.37  0.08  0.17  0.05 -0.02  0.02  3.81  0.01
  87552  7.92    10.10  1.23  2.94  0.53   0.576  4.28  0.07  1.35  0.13  0.29  0.08  0.02  0.03  3.79  0.01
  87558  5.77    31.87  0.77  3.29  0.11   0.425  4.40  0.04  1.32  0.07  0.16  0.02  0.00  0.02  3.82  0.01
  87565  7.94    19.81  1.87  4.42  0.41   0.740  4.36  0.08  1.00  0.09  0.08  0.06  0.09  0.03  3.75  0.01
  87585  3.73    29.26  0.49  1.06  0.08   1.177  3.35  0.10  0.94  0.30  1.05  0.01  0.51  0.02  3.66  0.00
  87594  7.88    19.42  0.63  4.32  0.14   0.599  4.37  0.07  1.00  0.11  0.06  0.02  0.06  0.02  3.78  0.01
  87601  8.00    14.40  0.64  3.79  0.19   0.777  4.15  0.05  1.00  0.05  0.28  0.04  0.16  0.03  3.73  0.01
  87612  9.64    13.14  0.99  5.23  0.33   0.770  4.45  0.05  0.96  0.07 -0.03  0.03  0.12  0.02  3.74  0.01
  87638  8.14    19.21  1.72  4.56  0.39   0.642  4.41  0.08  1.03  0.14  0.03  0.04  0.06  0.03  3.77  0.01
  87655  6.24    14.72  0.81  2.08  0.24   0.474  4.20  0.04  1.56  0.07  0.44  0.03  0.01  0.01  3.81  0.00
  87664  8.48    15.56  1.25  4.44  0.35   0.630  4.40  0.08  1.04  0.15  0.05  0.04  0.06  0.03  3.77  0.01
  87665  7.18    19.71  1.00  3.65  0.22   0.435  4.45  0.02  1.31  0.07  0.11  0.01  0.00  0.01  3.82  0.00
  87678  7.32    19.43  0.86  3.76  0.19   0.516  4.39  0.05  1.15  0.10  0.11  0.02  0.03  0.02  3.80  0.01
  87679  8.55    20.76  1.25  5.14  0.26   0.758  4.44  0.05  0.96  0.08 -0.01  0.03  0.11  0.02  3.75  0.01
  87687  8.21    12.55  0.67  3.70  0.23   0.508  4.41  0.05  1.24  0.11  0.12  0.03  0.01  0.03  3.80  0.01
  87689  8.79    10.95  1.40  3.99  0.56   0.675  4.39  0.09  1.10  0.10  0.09  0.07  0.05  0.03  3.77  0.01
  87691  7.68    15.59  0.63  3.64  0.18   0.727  4.22  0.07  1.08  0.09  0.25  0.04  0.10  0.04  3.75  0.01
  87708  6.96    15.39  1.41  2.90  0.40   0.420  4.41  0.05  1.50  0.10  0.21  0.03 -0.03  0.03  3.84  0.01
  87710  6.92    22.30  0.99  3.66  0.19   0.759  4.17  0.05  1.06  0.08  0.30  0.03  0.14  0.04  3.74  0.01
  87721  8.21    14.30  0.68  3.99  0.21   0.555  4.39  0.05  1.09  0.10  0.09  0.02  0.04  0.02  3.79  0.01
  87726  9.20    11.71  1.45  4.54  0.54   0.566  4.44  0.07  1.03  0.09  0.01  0.06  0.06  0.02  3.78  0.00
  87731  9.09    10.00  1.48  4.09  0.64   0.489  4.45  0.05  1.15  0.08  0.05  0.05  0.03  0.02  3.80  0.01
  87738  8.30    14.01  1.17  4.03  0.36   0.529  4.43  0.06  1.15  0.09  0.07  0.03  0.03  0.02  3.80  0.00
  87744  6.09    17.75  0.51  2.34  0.13   0.316  4.43  0.03  1.70  0.06  0.24  0.02 -0.06  0.02  3.87  0.00
  87746  7.92    32.37  0.70  5.47  0.10   0.859  4.48  0.01  0.96  0.02 -0.05  0.01  0.17  0.00  3.73  0.00
  87752  8.30    12.55  1.19  3.79  0.41   0.536  4.43  0.04  1.26  0.11  0.11  0.04  0.00  0.03  3.80  0.01
  87754  8.89    11.35  2.43  4.16  0.93   0.558  4.44  0.06  1.14  0.15  0.06  0.08  0.03  0.04  3.79  0.01
  87763  8.53    14.91  0.83  4.40  0.24   0.524  4.46  0.04  1.06  0.07  0.00  0.03  0.05  0.01  3.79  0.00
  87764  9.07    12.01  0.98  4.47  0.35   0.566  4.41  0.06  1.04  0.11  0.04  0.03  0.05  0.02  3.78  0.01
  87769  8.43    17.80  1.06  4.68  0.26   0.685  4.44  0.04  1.09  0.07  0.04  0.02  0.05  0.02  3.77  0.01
  87783  9.64    12.83  1.48  5.18  0.50   1.118  4.11  0.01  0.89  0.01  0.28  0.01  0.45  0.01  3.67  0.00
  87788 11.30    13.47  9.52  6.95  3.07   0.691  4.44  0.07  0.99  0.12 -0.01  0.08  0.08  0.03  3.76  0.01
  87800  8.21    20.12  1.42  4.73  0.31   0.650  4.43  0.07  0.99  0.12  0.00  0.03  0.08  0.01  3.76  0.01
  87802  8.04    11.99  1.05  3.43  0.38   0.500  4.40  0.05  1.32  0.13  0.16  0.03 -0.01  0.03  3.81  0.01
  87813  5.93    13.11  0.98  1.52  0.33   0.024  4.51  0.02  2.15  0.14  0.26  0.04  0.12  0.02  3.97  0.00
  87815  7.72    12.02  0.61  3.12  0.22   0.710  4.21  0.06  1.32  0.13  0.35  0.04  0.07  0.05  3.76  0.01
  87822  6.36    28.92  0.81  3.67  0.12   0.451  4.45  0.03  1.30  0.06  0.10  0.01  0.01  0.01  3.82  0.00
  87824  7.39    21.15  1.14  4.02  0.23   0.614  4.40  0.07  1.17  0.12  0.11  0.03  0.02  0.03  3.78  0.01
  87834  6.55    24.12  0.82  3.46  0.15   1.002  4.04  0.05  1.19  0.10  0.48  0.02  0.34  0.03  3.69  0.01
  87836  5.76    19.87  0.77  2.25  0.17   0.207  4.47  0.02  1.69  0.04  0.20  0.02 -0.03  0.01  3.90  0.00
  87837  8.12    18.71  0.99  4.48  0.23   0.606  4.41  0.07  1.00  0.12  0.03  0.03  0.06  0.02  3.77  0.01
  87841  8.60    14.12  1.23  4.35  0.38   0.692  4.40  0.07  1.07  0.09  0.07  0.04  0.06  0.03  3.76  0.01
  87860  7.59    13.98  1.11  3.32  0.35   0.449  4.43  0.04  1.40  0.10  0.16  0.04 -0.02  0.03  3.82  0.01
  87875  5.95    10.46  1.17  1.05  0.49   0.110  4.39  0.08  2.10  0.10  0.37  0.07 -0.02  0.01  3.93  0.01
  87877  6.75    13.71  0.63  2.44  0.20   0.524  4.20  0.03  1.48  0.09  0.41  0.02  0.02  0.02  3.80  0.01
  87882  7.32    15.43  0.63  3.26  0.18   0.355  4.45  0.02  1.41  0.08  0.13  0.02 -0.00  0.02  3.85  0.00
  87884  8.05    14.09  1.22  3.79  0.38   0.556  4.42  0.05  1.26  0.12  0.12  0.03 -0.00  0.03  3.80  0.01
  87887  8.53    15.07  1.22  4.42  0.35   0.536  4.46  0.04  1.09  0.09  0.01  0.04  0.04  0.02  3.79  0.00
  87895  6.32    35.02  0.65  4.04  0.08   0.642  4.36  0.07  1.11  0.10  0.12  0.03  0.05  0.03  3.77  0.01
  87896  7.47    11.02  0.84  2.68  0.33   0.306  4.44  0.03  1.57  0.10  0.19  0.04 -0.03  0.02  3.87  0.00
  87899  7.44    14.46  1.00  3.24  0.30   0.521  4.40  0.06  1.36  0.08  0.17  0.05 -0.02  0.02  3.81  0.01
  87906  8.58    13.25  0.86  4.19  0.28   0.509  4.45  0.03  1.18  0.09  0.06  0.02  0.02  0.02  3.80  0.00
  87914  8.19    23.18  2.33  5.02  0.44   0.740  4.43  0.06  0.98  0.07 -0.00  0.04  0.10  0.02  3.75  0.01
  87921  8.37    11.69  1.23  3.71  0.46   0.651  4.32  0.09  1.12  0.13  0.16  0.06  0.05  0.04  3.77  0.01
  87933  3.70    24.12  0.52  0.61  0.10   0.935  3.63  0.15  1.67  0.46  1.01  0.01  0.29  0.01  3.69  0.00
  87947  8.27    12.42  1.16  3.74  0.41   0.546  4.42  0.04  1.29  0.09  0.13  0.03 -0.01  0.02  3.80  0.01
  87958  6.66    16.25  0.61  2.71  0.16   0.466  4.33  0.05  1.49  0.09  0.29  0.03 -0.02  0.03  3.82  0.01
  87960  7.43    10.40  0.74  2.52  0.31   0.270  4.46  0.02  1.64  0.09  0.20  0.03 -0.04  0.02  3.88  0.00
  87965  7.24    10.17  0.84  2.28  0.36   0.602  4.19  0.05  1.56  0.09  0.44  0.05  0.01  0.03  3.79  0.01
  87968  7.30    14.32  0.68  3.08  0.21   0.418  4.42  0.04  1.50  0.09  0.20  0.02 -0.04  0.03  3.84  0.01
  87984  8.54    10.20  0.75  3.58  0.32   0.497  4.42  0.05  1.31  0.12  0.14  0.03 -0.00  0.03  3.81  0.01
  87996  8.70    12.03  1.26  4.10  0.46   0.611  4.39  0.07  1.12  0.15  0.10  0.04  0.03  0.04  3.78  0.01
  88010  9.63    11.88  2.21  5.00  0.81   0.616  4.43  0.07  0.96  0.10 -0.01  0.05  0.08  0.01  3.77  0.01
  88011  8.54    10.03  1.34  3.55  0.58   0.609  4.38  0.08  1.21  0.12  0.14  0.06  0.02  0.03  3.78  0.01
  88019  7.32    10.69  1.06  2.46  0.43   0.292  4.45  0.03  1.62  0.10  0.20  0.04 -0.04  0.02  3.87  0.00
  88034  9.78    10.42  1.61  4.87  0.67   0.711  4.43  0.06  1.01  0.10  0.01  0.06  0.09  0.03  3.76  0.01
  88039  8.80    11.14  1.50  4.03  0.59   0.542  4.43  0.04  1.23  0.13  0.10  0.05  0.01  0.03  3.80  0.01
  88048  3.32    21.35  0.79 -0.03  0.16   0.987  3.69  0.09  2.60  0.41  1.16  0.03  0.31  0.03  3.69  0.01
  88059  9.07    10.52  0.99  4.18  0.41   0.530  4.43  0.05  1.14  0.09  0.06  0.03  0.03  0.02  3.80  0.00
  88062  7.68    15.92  2.83  3.69  0.77   0.456  4.44  0.05  1.29  0.14  0.11  0.07  0.01  0.03  3.82  0.01
  88071  7.31    13.71  1.71  3.00  0.54   0.435  4.41  0.05  1.45  0.11  0.19  0.04 -0.03  0.03  3.83  0.01
  88072  8.53    12.35  1.42  3.99  0.50   0.505  4.44  0.05  1.18  0.10  0.07  0.05  0.03  0.02  3.80  0.01
  88096  8.43    13.15  0.69  4.02  0.23   0.556  4.39  0.06  1.07  0.11  0.08  0.02  0.04  0.02  3.79  0.01
  88103  6.71    10.34  0.56  1.78  0.24   1.106  3.75  0.11  1.52  0.35  0.86  0.03  0.43  0.03  3.67  0.01
  88127  6.11    19.64  3.80  2.58  0.84   0.521  4.29  0.09  1.44  0.17  0.31  0.11  0.00  0.03  3.80  0.01
  88131  7.42    11.96  0.92  2.81  0.33   0.464  4.36  0.06  1.45  0.10  0.23  0.04 -0.02  0.03  3.82  0.01
  88136  5.74    18.84  1.81  2.12  0.42   0.516  4.21  0.04  1.63  0.10  0.44  0.04 -0.00  0.02  3.80  0.01
  88154  7.27    16.69  0.95  3.38  0.25   0.585  4.33  0.07  1.24  0.10  0.20  0.04  0.02  0.03  3.79  0.01
  88155  7.72    17.67  1.14  3.96  0.28   0.666  4.32  0.10  1.09  0.14  0.15  0.05  0.05  0.04  3.77  0.01
  88162  9.26    11.09  1.45  4.48  0.57   0.605  4.40  0.07  1.04  0.15  0.05  0.05  0.05  0.03  3.78  0.01
  88175  4.62    43.11  0.75  2.79  0.08   0.390  4.42  0.04  1.57  0.08  0.21  0.01 -0.05  0.02  3.85  0.01
  88178  8.48    20.62  1.13  5.05  0.24   0.664  4.45  0.05  0.96  0.12 -0.03  0.02  0.09  0.02  3.76  0.01
  88189  8.19    11.53  0.64  3.50  0.24   0.524  4.43  0.04  1.36  0.06  0.15  0.02 -0.02  0.02  3.81  0.00
  88188  9.69    15.46  0.98  5.64  0.28   0.829  4.47  0.03  0.91  0.06 -0.08  0.02  0.18  0.01  3.73  0.01
  88194  7.07    34.57  0.73  4.76  0.09   0.635  4.44  0.07  1.01  0.13  0.00  0.01  0.07  0.02  3.77  0.01
  88198  9.68    15.29  2.05  5.60  0.58   0.883  4.44  0.05  0.88  0.05 -0.05  0.05  0.21  0.03  3.72  0.01
  88217  6.28    22.20  0.74  3.01  0.15   0.747  4.12  0.03  1.28  0.05  0.42  0.02  0.14  0.04  3.74  0.01
  88231  9.98    11.12  1.66  5.21  0.65   0.521  4.49  0.01  1.05  0.01 -0.03  0.01  0.06  0.00  3.79  0.00
  88235  8.27    11.07  1.20  3.49  0.47   0.624  4.31  0.09  1.18  0.13  0.20  0.07  0.03  0.04  3.78  0.01
  88268  8.10    19.30  1.07  4.53  0.24   0.665  4.43  0.06  1.11  0.10  0.06  0.02  0.04  0.03  3.77  0.01
  88272  7.03    14.36  0.90  2.82  0.27   0.354  4.43  0.03  1.54  0.10  0.20  0.03 -0.03  0.02  3.85  0.01
  88274  6.45    14.91  0.55  2.32  0.16   0.437  4.27  0.06  1.57  0.12  0.37  0.03 -0.01  0.04  3.82  0.01
  88290  4.42    12.31  0.83 -0.13  0.29   0.046  4.23  0.03  2.70  0.19  0.65  0.04  0.00  0.01  3.94  0.01
  88299  9.45    12.23  1.45  4.89  0.52   0.644  4.44  0.07  0.94  0.10 -0.03  0.05  0.09  0.01  3.76  0.01
  88319  8.69    10.64  1.34  3.82  0.55   0.526  4.43  0.05  1.23  0.13  0.10  0.04  0.01  0.03  3.80  0.01
  88323  7.43    12.19  0.58  2.86  0.21   0.338  4.45  0.02  1.49  0.04  0.16  0.02 -0.02  0.01  3.85  0.00
  88324  7.66    30.61  0.93  5.09  0.13   0.746  4.41  0.02  0.90  0.01 -0.01  0.01  0.12  0.00  3.74  0.00
  88329  7.74    12.23  0.97  3.18  0.35   0.436  4.42  0.04  1.45  0.10  0.18  0.03 -0.03  0.03  3.83  0.01
  88342  6.75    14.14  0.83  2.50  0.26   0.556  4.23  0.05  1.49  0.08  0.38  0.04  0.02  0.03  3.79  0.01
  88345  9.22    20.26  1.99  5.75  0.43   0.876  4.46  0.03  0.89  0.05 -0.07  0.03  0.21  0.03  3.72  0.01
  88348  7.01    45.61  0.71  5.31  0.07   0.799  4.44  0.04  0.94  0.08 -0.03  0.01  0.14  0.01  3.74  0.00
  88349  6.86    11.20  0.49  2.11  0.19   0.147  4.49  0.02  1.78  0.06  0.20  0.01 -0.01  0.01  3.92  0.00
  88350  7.10    12.75  0.79  2.63  0.27   0.483  4.30  0.07  1.46  0.12  0.31  0.04 -0.00  0.03  3.81  0.01
  88351  8.94    10.80  1.45  4.11  0.58   0.747  4.29  0.08  1.00  0.09  0.15  0.07  0.10  0.03  3.75  0.01
  88356  6.59    14.84  0.60  2.45  0.18   0.450  4.31  0.06  1.59  0.10  0.33  0.03 -0.04  0.03  3.83  0.01
  88359  8.45    10.97  1.12  3.65  0.44   0.907  3.99  0.07  0.95  0.09  0.42  0.05  0.29  0.03  3.69  0.01
  88361  7.97    11.60  0.65  3.29  0.24   0.590  4.29  0.08  1.21  0.11  0.23  0.04  0.04  0.04  3.78  0.01
  88370  7.55    13.01  0.94  3.12  0.31   0.521  4.35  0.07  1.36  0.10  0.22  0.05 -0.01  0.03  3.81  0.01
  88387  8.05    14.25  0.79  3.82  0.24   0.524  4.40  0.06  1.15  0.10  0.10  0.03  0.03  0.02  3.80  0.01
  88399  7.01    21.34  0.86  3.66  0.18   0.458  4.45  0.03  1.28  0.06  0.10  0.02  0.01  0.01  3.82  0.00
  88404  4.77    19.22  0.97  1.19  0.22   0.410  4.18  0.02  2.01  0.12  0.56  0.03 -0.05  0.02  3.83  0.00
  88405  8.30    17.79  0.91  4.55  0.22   0.579  4.41  0.06  1.02  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  88412  8.34    12.09  1.24  3.75  0.45   0.476  4.43  0.04  1.27  0.10  0.11  0.04  0.01  0.02  3.81  0.01
  88413  8.77    10.04  1.24  3.78  0.54   0.493  4.43  0.04  1.28  0.13  0.12  0.04  0.00  0.03  3.81  0.01
  88426  8.71    10.32  1.38  3.78  0.58   0.559  4.41  0.06  1.21  0.14  0.11  0.05  0.01  0.03  3.79  0.01
  88427  9.32    11.74  1.09  4.67  0.40   0.659  4.45  0.06  1.06  0.11  0.02  0.04  0.06  0.03  3.77  0.01
  88440  8.31    10.31  0.96  3.38  0.40   0.446  4.43  0.04  1.39  0.10  0.15  0.04 -0.02  0.03  3.82  0.01
  88460  9.63    13.54  1.74  5.29  0.56   0.789  4.46  0.04  0.96  0.07 -0.04  0.03  0.14  0.02  3.74  0.01
  88471  6.79    21.36  0.65  3.44  0.13   0.531  4.42  0.04  1.35  0.06  0.15  0.02 -0.02  0.02  3.81  0.01
  88474  6.93    16.73  0.69  3.05  0.18   0.432  4.41  0.05  1.48  0.09  0.20  0.02 -0.04  0.03  3.83  0.01
  88479  7.79    11.33  0.65  3.06  0.25   0.456  4.40  0.05  1.43  0.10  0.19  0.03 -0.03  0.03  3.82  0.01
  88481  8.11    29.04  2.79  5.42  0.42   0.796  4.47  0.03  0.95  0.07 -0.05  0.03  0.14  0.02  3.74  0.01
  88500  8.28    10.41  1.23  3.37  0.51   0.488  4.42  0.04  1.34  0.12  0.14  0.04 -0.01  0.03  3.81  0.01
  88502  7.63    13.31  1.02  3.25  0.33   0.576  4.32  0.06  1.27  0.10  0.22  0.04  0.02  0.03  3.79  0.01
  88510  8.21    13.90  1.20  3.93  0.38   0.654  4.38  0.09  1.13  0.12  0.11  0.05  0.04  0.03  3.77  0.01
  88511  7.96    30.59  1.14  5.39  0.16   0.762  4.48  0.03  0.95  0.04 -0.06  0.02  0.13  0.01  3.74  0.00
  88516  7.57    10.20  0.89  2.61  0.38   0.450  4.35  0.06  1.51  0.11  0.27  0.05 -0.03  0.03  3.83  0.01
  88528  6.34    16.12  0.68  2.38  0.18   0.306  4.41  0.05  1.67  0.10  0.25  0.02 -0.05  0.03  3.87  0.01
  88531  6.88    25.56  0.86  3.92  0.15   0.624  4.40  0.07  1.18  0.10  0.11  0.03  0.02  0.03  3.78  0.01
  88533  6.52    19.93  0.51  3.02  0.11   0.509  4.33  0.05  1.39  0.11  0.25  0.02 -0.00  0.03  3.81  0.01
  88536  8.65    11.21  0.75  3.90  0.29   0.455  4.46  0.03  1.22  0.08  0.07  0.03  0.02  0.02  3.81  0.00
  88552  7.67    21.55  0.77  4.34  0.16   0.639  4.38  0.08  1.05  0.15  0.08  0.02  0.05  0.04  3.77  0.01
  88565  6.38    17.44  0.56  2.59  0.14   0.287  4.44  0.02  1.58  0.03  0.19  0.02 -0.03  0.01  3.87  0.00
  88572  8.77    18.46  0.77  5.10  0.18   0.725  4.47  0.04  0.98  0.04 -0.04  0.02  0.11  0.00  3.75  0.00
  88589  8.47    20.39  1.35  5.02  0.29   0.670  4.46  0.04  0.97  0.12 -0.03  0.02  0.09  0.02  3.76  0.01
  88595  8.42    18.75  1.28  4.79  0.30   0.641  4.42  0.06  0.96  0.12 -0.00  0.03  0.08  0.02  3.76  0.01
  88601  4.03   196.62  1.38  5.50  0.04   0.860  4.48  0.01  0.97  0.02 -0.05  0.00  0.17  0.00  3.73  0.00
  88607  7.82    13.10  1.78  3.41  0.59   0.619  4.34  0.09  1.21  0.12  0.18  0.08  0.03  0.04  3.78  0.01
  88610  7.55    15.67  0.58  3.53  0.16   0.765  4.16  0.06  1.10  0.06  0.32  0.04  0.14  0.04  3.73  0.01
  88625  8.27    12.90  1.39  3.82  0.47   0.537  4.43  0.05  1.25  0.11  0.10  0.04  0.01  0.03  3.80  0.01
  88628  8.36    10.16  1.31  3.39  0.56   0.446  4.43  0.04  1.38  0.12  0.15  0.05 -0.01  0.03  3.82  0.01
  88631  9.14    13.18  1.56  4.74  0.51   0.770  4.40  0.07  0.97  0.09  0.02  0.05  0.11  0.02  3.74  0.01
  88635  2.98    33.94  0.87  0.63  0.11   0.981  3.47  0.18  1.25  0.56  1.03  0.01  0.32  0.02  3.69  0.00
  88637  7.07    26.51  1.35  4.19  0.22   0.654  4.41  0.08  1.12  0.12  0.08  0.03  0.03  0.03  3.77  0.01
  88644  7.65    22.16  1.03  4.38  0.20   0.624  4.35  0.07  0.94  0.10  0.06  0.03  0.08  0.02  3.77  0.01
  88645  8.24    10.39  1.27  3.32  0.53   0.880  4.03  0.05  1.04  0.15  0.42  0.06  0.26  0.03  3.70  0.01
  88653  7.30    16.75  0.56  3.42  0.15   0.410  4.45  0.02  1.36  0.04  0.12  0.01 -0.00  0.01  3.83  0.00
  88656  7.09    18.08  0.94  3.38  0.23   0.526  4.42  0.05  1.35  0.07  0.16  0.03 -0.02  0.02  3.81  0.01
  88658  7.58    15.93  0.60  3.59  0.16   0.607  4.32  0.07  1.19  0.11  0.19  0.04  0.03  0.03  3.78  0.01
  88680  7.61    11.82  1.00  2.97  0.37   0.392  4.42  0.04  1.50  0.11  0.19  0.04 -0.03  0.03  3.84  0.01
  88683  7.29    15.98  0.91  3.31  0.25   0.611  4.30  0.08  1.25  0.14  0.24  0.03  0.03  0.04  3.78  0.01
  88684  5.74    28.61  0.83  3.02  0.13   0.968  3.88  0.12  1.05  0.26  0.57  0.03  0.33  0.03  3.69  0.01
  88685  8.46    12.49  1.65  3.94  0.57   0.514  4.43  0.04  1.23  0.13  0.10  0.05  0.01  0.03  3.80  0.01
  88687  9.01    11.93  1.38  4.39  0.50   0.605  4.40  0.07  1.05  0.16  0.06  0.05  0.05  0.03  3.78  0.01
  88689  8.36    12.53  1.16  3.85  0.40   0.640  4.39  0.08  1.15  0.10  0.10  0.04  0.03  0.03  3.78  0.01
  88690  8.28    15.03  1.06  4.16  0.31   0.510  4.44  0.04  1.17  0.10  0.06  0.02  0.03  0.02  3.80  0.01
  88695  8.86    11.61  1.25  4.18  0.47   0.500  4.46  0.04  1.14  0.09  0.03  0.05  0.03  0.02  3.80  0.01
  88724  7.77    22.82  1.10  4.56  0.21   0.663  4.42  0.05  1.09  0.09  0.05  0.02  0.05  0.03  3.77  0.01
  88726  4.92    22.79  1.12  1.71  0.21   0.255  4.34  0.06  1.79  0.12  0.36  0.04 -0.05  0.03  3.88  0.01
  88728  6.96    25.47  1.18  3.99  0.20   0.510  4.44  0.05  1.19  0.08  0.08  0.02  0.02  0.02  3.80  0.01
  88736  7.83    14.92  0.98  3.70  0.29   0.503  4.42  0.05  1.26  0.10  0.11  0.04  0.01  0.03  3.81  0.01
  88739  9.59    11.14  1.49  4.82  0.58   0.565  4.46  0.05  1.03  0.09 -0.01  0.05  0.06  0.02  3.78  0.00
  88741  8.91    11.15  1.22  4.15  0.48   0.546  4.44  0.04  1.16  0.11  0.06  0.04  0.03  0.03  3.79  0.01
  88745  5.05    63.88  0.55  4.08  0.04   0.528  4.46  0.03  1.19  0.06  0.06  0.01  0.02  0.01  3.80  0.00
  88765  4.64    13.71  0.82  0.33  0.26   0.951  3.65  0.08  1.98  0.39  1.07  0.03  0.30  0.02  3.69  0.01
  88766  8.66    16.73  1.16  4.78  0.30   0.647  4.43  0.06  0.97  0.12 -0.00  0.02  0.08  0.02  3.76  0.01
  88767  9.15    10.75  0.85  4.31  0.34   0.668  4.41  0.07  1.11  0.10  0.07  0.03  0.04  0.03  3.77  0.01
  88771  3.71    39.40  0.83  1.69  0.09   0.159  4.45  0.02  1.97  0.06  0.28  0.01 -0.05  0.01  3.92  0.00
  88773  8.25    10.13  1.20  3.28  0.51   0.581  4.35  0.08  1.25  0.09  0.18  0.06  0.01  0.03  3.79  0.01
  88777  8.48    10.74  1.17  3.64  0.47   0.445  4.45  0.03  1.25  0.09  0.08  0.04  0.02  0.02  3.82  0.00
  88782  7.64    15.27  1.06  3.56  0.30   0.655  4.30  0.07  1.19  0.13  0.21  0.04  0.04  0.04  3.77  0.01
  88785  8.91    17.65  1.27  5.14  0.31   0.676  4.46  0.04  0.95  0.11 -0.05  0.03  0.10  0.02  3.76  0.01
  88799  8.43    13.86  0.65  4.14  0.20   0.560  4.41  0.07  1.08  0.11  0.07  0.03  0.04  0.02  3.79  0.01
  88816  5.52    13.08  0.89  1.10  0.30   1.132  3.42  0.15  1.12  0.41  1.04  0.03  0.48  0.04  3.66  0.01
  88817  5.79    19.65  4.61  2.26  1.02   0.127  4.49  0.03  1.83  0.19  0.21  0.07 -0.00  0.03  3.93  0.00
  88818  5.83    14.27  2.66  1.60  0.81   0.158  4.45  0.07  1.85  0.13  0.26  0.07 -0.03  0.02  3.91  0.01
  88825  9.55    14.28  1.21  5.32  0.37   0.700  4.48  0.04  0.91  0.09 -0.08  0.03  0.11  0.02  3.75  0.01
  88836  5.49    15.66  0.54  1.46  0.15   1.161  3.68  0.14  1.60  0.44  0.95  0.02  0.48  0.05  3.66  0.01
  88848  7.70    30.69  2.08  5.13  0.30   0.728  4.46  0.05  0.97  0.04 -0.03  0.03  0.11  0.01  3.75  0.00
  88851  8.03    10.80  0.85  3.20  0.34   0.451  4.40  0.05  1.42  0.11  0.19  0.03 -0.02  0.03  3.82  0.01
  88852  6.84    10.33  0.54  1.91  0.23   0.440  4.24  0.06  1.70  0.10  0.43  0.04 -0.03  0.03  3.82  0.01
  88853  8.92    10.01  1.34  3.92  0.58   0.716  4.29  0.08  1.04  0.12  0.17  0.07  0.09  0.04  3.75  0.01
  88866  4.33    23.55  0.71  1.19  0.13   0.228  4.25  0.04  1.91  0.11  0.47  0.01 -0.03  0.02  3.88  0.00
  88892  9.09    10.44  1.25  4.18  0.52   0.499  4.46  0.04  1.15  0.09  0.04  0.05  0.03  0.02  3.80  0.01
  88898  6.99    10.75  0.80  2.15  0.32   0.446  4.26  0.06  1.65  0.11  0.40  0.05 -0.02  0.03  3.82  0.01
  88899  5.10    10.16  0.74  0.13  0.32   0.176  4.17  0.03  2.32  0.14  0.64  0.03 -0.06  0.02  3.89  0.01
  88913  7.41    28.36  0.83  4.67  0.13   0.633  4.43  0.07  1.01  0.13  0.01  0.02  0.07  0.02  3.77  0.01
  88917  8.82    11.88  1.48  4.19  0.54   0.571  4.41  0.06  1.12  0.16  0.08  0.04  0.03  0.04  3.79  0.01
  88920  8.47    11.25  1.55  3.73  0.60   0.609  4.38  0.08  1.16  0.14  0.13  0.05  0.03  0.04  3.78  0.01
  88937  7.60    24.75  3.32  4.57  0.58   0.650  4.41  0.07  1.03  0.14  0.04  0.06  0.06  0.03  3.77  0.01
  88942  7.91    31.27  1.12  5.39  0.16   0.842  4.47  0.02  0.97  0.02 -0.05  0.01  0.16  0.01  3.73  0.00
  88945  6.84    39.62  0.68  4.83  0.08   0.633  4.41  0.06  0.93  0.13 -0.00  0.01  0.08  0.01  3.76  0.00
  88954  7.35    19.41  0.96  3.79  0.22   0.503  4.43  0.05  1.22  0.06  0.09  0.03  0.02  0.01  3.80  0.00
  88955  9.42    15.05  1.45  5.31  0.42   0.583  4.50  0.01  0.99  0.01 -0.06  0.01  0.07  0.00  3.78  0.00
  88958  7.87    13.39  0.96  3.50  0.31   0.506  4.41  0.05  1.33  0.12  0.15  0.02 -0.01  0.03  3.81  0.01
  88964  5.71    19.62  1.22  2.17  0.27   0.363  4.33  0.06  1.67  0.11  0.34  0.05 -0.04  0.03  3.85  0.01
  88971  9.26    10.47  1.54  4.36  0.64   0.568  4.43  0.07  1.09  0.14  0.04  0.07  0.04  0.03  3.79  0.01
  88996  9.40    17.66  1.87  5.63  0.46   0.814  4.47  0.03  0.93  0.07 -0.06  0.03  0.16  0.02  3.73  0.01
  88998  7.24    12.80  0.54  2.78  0.18   0.569  4.22  0.05  1.43  0.10  0.37  0.02  0.03  0.03  3.79  0.01
  88999  8.03    13.35  1.05  3.66  0.34   0.524  4.41  0.05  1.28  0.14  0.13  0.03 -0.00  0.03  3.80  0.01
  89000  5.67    21.30  0.73  2.31  0.15   0.490  4.23  0.05  1.52  0.08  0.39  0.03  0.00  0.03  3.81  0.01
  89002  7.57    10.72  0.80  2.72  0.32   0.430  4.40  0.05  1.50  0.10  0.21  0.03 -0.04  0.03  3.83  0.01
  89003 10.41    13.81 11.78  6.11  3.70   0.756  4.41  0.10  0.94  0.12  0.00  0.13  0.13  0.03  3.74  0.01
  89014  7.88    11.86  0.78  3.25  0.29   0.504  4.41  0.05  1.38  0.08  0.17  0.03 -0.02  0.02  3.81  0.01
  89027  8.53    13.88  1.30  4.24  0.41   0.547  4.44  0.04  1.12  0.10  0.05  0.03  0.04  0.02  3.79  0.00
  89032  9.49    11.86  1.97  4.86  0.72   0.527  4.48  0.03  1.07  0.07 -0.01  0.03  0.05  0.02  3.79  0.00
  89036  8.82    13.62  1.26  4.49  0.40   0.655  4.44  0.07  1.09  0.11  0.04  0.05  0.05  0.03  3.77  0.01
  89042  5.47    56.32  0.68  4.22  0.06   0.592  4.33  0.06  0.96  0.09  0.09  0.02  0.07  0.02  3.77  0.01
  89043  9.87    10.31  1.77  4.94  0.75   0.597  4.43  0.07  0.99  0.10 -0.00  0.05  0.07  0.02  3.77  0.00
  89045  7.03    11.29  0.69  2.29  0.27   0.495  4.25  0.05  1.56  0.08  0.38  0.04 -0.01  0.03  3.81  0.01
  89047  5.97    20.00  0.51  2.48  0.11   0.943  3.83  0.10  1.13  0.23  0.66  0.02  0.32  0.04  3.69  0.01
  89056  7.95    11.45  0.93  3.24  0.35   0.382  4.45  0.02  1.38  0.07  0.13  0.02 -0.00  0.01  3.84  0.00
  89099  5.86    12.13  0.83  1.28  0.30   0.295  4.22  0.04  1.82  0.09  0.48  0.04 -0.03  0.02  3.86  0.00
  89105  8.90    13.16  1.51  4.50  0.50   0.676  4.44  0.07  1.08  0.08  0.04  0.05  0.06  0.03  3.77  0.01
  89115  5.86    12.88  0.58  1.41  0.20   1.253  3.41  0.09  1.05  0.22  1.04  0.03  0.64  0.03  3.64  0.00
  89128  8.40    15.48  1.11  4.35  0.31   0.520  4.47  0.03  1.12  0.09  0.02  0.04  0.04  0.02  3.80  0.00
  89153  4.96    13.35  0.81  0.59  0.26   1.055  3.45  0.23  1.42  0.65  1.10  0.04  0.39  0.02  3.67  0.01
  89162  8.89    13.85  1.16  4.60  0.36   0.659  4.45  0.06  1.09  0.10  0.03  0.04  0.05  0.03  3.77  0.01
  89207  8.51    16.54  1.42  4.60  0.37   0.756  4.40  0.07  0.99  0.08  0.03  0.05  0.10  0.02  3.75  0.01
  89209  8.61    11.04  1.53  3.82  0.60   0.900  4.03  0.09  0.97  0.09  0.39  0.07  0.28  0.03  3.70  0.01
  89214  8.80    10.16  1.30  3.83  0.56   0.449  4.46  0.03  1.23  0.08  0.07  0.04  0.02  0.02  3.82  0.00
  89216  7.72    12.07  0.97  3.13  0.35   0.548  4.31  0.07  1.34  0.11  0.25  0.05  0.01  0.03  3.80  0.01
  89234  5.86    24.48  0.69  2.80  0.12   0.464  4.33  0.05  1.45  0.11  0.26  0.02 -0.01  0.03  3.82  0.01
  89247  8.20    20.32  1.49  4.74  0.32   0.697  4.44  0.05  1.06  0.08  0.03  0.03  0.06  0.03  3.76  0.01
  89264  6.51    14.38  0.99  2.30  0.30   0.351  4.38  0.05  1.64  0.09  0.27  0.04 -0.04  0.02  3.85  0.01
  89268  8.94    15.58  1.51  4.90  0.42   0.695  4.46  0.05  1.05  0.08  0.01  0.04  0.07  0.03  3.76  0.01
  89269  7.27    23.58  2.09  4.13  0.39   0.599  4.40  0.07  1.11  0.15  0.09  0.04  0.03  0.04  3.78  0.01
  89270  8.08    12.72  0.94  3.60  0.32   0.578  4.41  0.06  1.26  0.10  0.13  0.04  0.00  0.03  3.79  0.01
  89275  8.23    12.39  0.96  3.70  0.34   0.529  4.41  0.05  1.27  0.14  0.13  0.03 -0.00  0.03  3.80  0.01
  89282  7.38    29.91  0.59  4.76  0.09   0.649  4.46  0.05  1.04  0.09 -0.01  0.01  0.07  0.01  3.77  0.00
  89285  7.08    17.41  0.82  3.28  0.21   0.430  4.41  0.04  1.32  0.07  0.15  0.03  0.00  0.02  3.82  0.00
  89288  6.59    10.43  0.82  1.68  0.34   0.276  4.33  0.05  1.81  0.09  0.37  0.04 -0.05  0.03  3.87  0.01
  89294  6.77    16.70  0.81  2.88  0.21   0.545  4.28  0.06  1.39  0.12  0.30  0.03  0.01  0.03  3.79  0.01
  89305  9.73    16.14  1.46  5.77  0.39   0.884  4.46  0.03  0.89  0.05 -0.08  0.03  0.21  0.03  3.72  0.01
  89315  7.68    10.77  1.00  2.84  0.40   0.508  4.32  0.06  1.43  0.12  0.28  0.05 -0.01  0.03  3.81  0.01
  89318  8.77    15.69  0.86  4.75  0.24   0.556  4.48  0.03  1.00  0.03 -0.04  0.02  0.07  0.00  3.78  0.00
  89321  8.49    19.22  1.44  4.91  0.33   0.763  4.42  0.06  0.97  0.09  0.01  0.03  0.11  0.02  3.75  0.01
  89348  4.99    42.56  0.45  3.14  0.05   0.440  4.42  0.04  1.45  0.09  0.18  0.01 -0.04  0.03  3.83  0.01
  89360  7.59    12.55  0.71  3.08  0.25   0.410  4.42  0.03  1.51  0.09  0.20  0.02 -0.04  0.02  3.84  0.01
  89373  7.79    10.20  1.10  2.83  0.47   0.415  4.41  0.05  1.52  0.09  0.21  0.04 -0.04  0.03  3.84  0.01
  89378  9.17    10.73  1.08  4.32  0.44   0.707  4.39  0.08  1.05  0.09  0.07  0.05  0.07  0.03  3.76  0.01
  89380  8.61    14.89  1.18  4.47  0.34   0.597  4.40  0.07  1.00  0.12  0.04  0.03  0.06  0.02  3.77  0.01
  89393  7.60    11.45  1.97  2.89  0.75   0.443  4.41  0.06  1.43  0.11  0.18  0.07 -0.02  0.03  3.83  0.01
  89408  6.51    23.84  0.63  3.40  0.12   0.579  4.34  0.04  1.28  0.08  0.21  0.02  0.01  0.02  3.79  0.01
  89430  7.59    20.12  1.80  4.11  0.39   0.586  4.40  0.07  1.12  0.15  0.08  0.04  0.03  0.04  3.78  0.01
  89437  8.13    10.42  0.89  3.22  0.37   0.448  4.41  0.05  1.42  0.10  0.18  0.04 -0.02  0.03  3.83  0.01
  89443  8.84    15.46  0.72  4.79  0.20   0.682  4.47  0.04  1.03  0.04 -0.01  0.02  0.08  0.00  3.76  0.00
  89448  5.96    11.48  0.49  1.26  0.19   1.055  3.56  0.13  1.23  0.38  0.95  0.03  0.41  0.03  3.67  0.01
  89452  7.65    18.49  0.62  3.98  0.15   0.542  4.43  0.03  1.17  0.05  0.08  0.02  0.02  0.01  3.79  0.00
  89455  8.30    16.44  0.71  4.38  0.19   0.726  4.32  0.06  0.99  0.08  0.11  0.03  0.10  0.03  3.75  0.01
  89460  6.58    10.56  0.95  1.70  0.39   0.891  3.89  0.08  1.68  0.22  0.77  0.06  0.24  0.04  3.70  0.01
  89474  6.30    44.08  0.51  4.52  0.05   0.641  4.35  0.06  0.92  0.10  0.06  0.02  0.08  0.02  3.76  0.01
  89478  7.33    16.48  0.57  3.41  0.15   0.636  4.21  0.04  1.12  0.08  0.28  0.03  0.08  0.02  3.76  0.01
  89485  8.26    15.18  0.68  4.17  0.20   0.692  4.32  0.08  1.03  0.11  0.13  0.04  0.07  0.04  3.76  0.01
  89487  5.58    11.02  0.67  0.79  0.26   0.944  3.50  0.21  1.24  0.62  0.98  0.03  0.29  0.02  3.69  0.00
  89507  5.45    12.16  0.89  0.87  0.32   0.962  3.45  0.18  1.11  0.51  0.99  0.03  0.31  0.02  3.69  0.00
  89513  8.28    12.17  1.67  3.71  0.60   0.532  4.42  0.06  1.25  0.12  0.11  0.05  0.01  0.03  3.80  0.01
  89524  7.73    11.33  1.28  3.00  0.49   0.634  4.22  0.06  1.30  0.13  0.33  0.06  0.04  0.04  3.77  0.01
  89545  8.84    11.11  1.28  4.07  0.50   0.699  4.36  0.09  1.07  0.10  0.11  0.07  0.06  0.03  3.76  0.01
  89554  8.22    16.09  1.04  4.25  0.28   0.439  4.48  0.01  1.18  0.02  0.04  0.01  0.04  0.00  3.82  0.00
  89558  7.03    16.76  0.91  3.15  0.24   0.465  4.41  0.05  1.42  0.10  0.18  0.02 -0.03  0.03  3.82  0.01
  89573  9.05    10.10  1.47  4.07  0.63   0.836  4.19  0.09  0.97  0.07  0.23  0.09  0.18  0.04  3.72  0.01
  89577  8.34    13.04  0.93  3.92  0.31   0.527  4.43  0.06  1.17  0.08  0.07  0.03  0.03  0.02  3.80  0.00
  89583  8.90    17.75  1.16  5.15  0.28   0.705  4.48  0.03  0.99  0.08 -0.04  0.02  0.10  0.01  3.75  0.00
  89589  8.31    12.87  0.94  3.86  0.32   0.632  4.40  0.07  1.17  0.10  0.11  0.04  0.02  0.03  3.78  0.01
  89592  6.66    10.27  0.96  1.72  0.41   1.246  3.47  0.13  1.11  0.26  1.01  0.05  0.62  0.04  3.64  0.01
  89601  6.62    15.98  0.80  2.64  0.22   0.312  4.42  0.04  1.57  0.11  0.21  0.03 -0.03  0.03  3.86  0.01
  89614  9.49    12.59  1.58  4.99  0.55   0.560  4.48  0.03  1.00  0.03 -0.04  0.02  0.07  0.00  3.78  0.00
  89620  6.36    33.72  0.96  4.00  0.13   0.536  4.43  0.04  1.17  0.07  0.08  0.02  0.02  0.02  3.80  0.00
  89650  8.93    13.58  1.16  4.59  0.37   0.667  4.45  0.06  1.09  0.08  0.03  0.04  0.05  0.03  3.77  0.01
  89663  7.72    13.97  0.86  3.45  0.27   0.428  4.44  0.04  1.32  0.06  0.12  0.02  0.00  0.01  3.83  0.00
  89668  8.65    11.03  0.79  3.86  0.31   0.870  4.07  0.05  0.95  0.07  0.35  0.04  0.25  0.02  3.70  0.01
  89673  9.41    10.66  1.41  4.55  0.57   0.551  4.46  0.05  1.06  0.09  0.01  0.05  0.05  0.02  3.79  0.00
  89711  7.85    12.19  0.85  3.28  0.30   0.540  4.38  0.08  1.32  0.08  0.18  0.05 -0.01  0.03  3.80  0.01
  89710  8.47    13.41  2.00  4.11  0.65   0.530  4.45  0.05  1.17  0.14  0.06  0.07  0.02  0.03  3.80  0.01
  89717  8.53    10.80  1.20  3.70  0.48   0.632  4.39  0.08  1.17  0.10  0.11  0.05  0.02  0.03  3.78  0.01
  89723  9.24    13.58  1.52  4.90  0.49   0.636  4.44  0.07  0.94  0.10 -0.02  0.05  0.08  0.01  3.76  0.01
  89749  9.47    12.08  1.56  4.88  0.56   0.700  4.44  0.05  1.02  0.10  0.01  0.05  0.08  0.03  3.76  0.01
  89752  8.99    15.99  1.32  5.01  0.36   0.787  4.45  0.03  0.98  0.08 -0.02  0.01  0.12  0.02  3.74  0.01
  89756  7.70    15.69  0.62  3.68  0.17   0.531  4.42  0.04  1.32  0.10  0.14  0.01 -0.01  0.03  3.81  0.01
  89770  6.68    19.51  0.51  3.13  0.12   0.444  4.42  0.04  1.46  0.09  0.19  0.01 -0.04  0.02  3.83  0.01
  89771  8.28    27.21  0.86  5.45  0.14   0.771  4.48  0.03  0.95  0.03 -0.07  0.01  0.14  0.00  3.74  0.00
  89772  5.41    22.24  0.82  2.15  0.16   1.084  3.80  0.10  1.40  0.27  0.77  0.03  0.42  0.03  3.67  0.01
  89792  9.00    12.11  1.15  4.42  0.41   0.589  4.40  0.07  1.00  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  89805  6.17    43.64  0.72  4.37  0.07   0.584  4.42  0.07  1.05  0.12  0.04  0.02  0.05  0.02  3.78  0.01
  89806  8.24    17.06  1.89  4.40  0.48   0.615  4.40  0.07  1.06  0.16  0.06  0.05  0.05  0.04  3.78  0.01
  89808  6.84    26.41  0.95  3.95  0.16   0.533  4.42  0.05  1.16  0.08  0.08  0.02  0.03  0.02  3.80  0.00
  89812 11.40    11.06 12.23  6.62  4.80   0.000  4.57  0.01  1.91  0.02  0.15  0.01  0.23  0.02  3.99  0.00
  89816  7.59    16.40  1.83  3.66  0.49   0.566  4.39  0.07  1.24  0.13  0.14  0.05  0.01  0.03  3.79  0.01
  89822  8.39    10.94  0.64  3.59  0.25   0.490  4.41  0.05  1.30  0.13  0.14  0.03 -0.00  0.03  3.81  0.01
  89826  4.33    13.71  0.56  0.02  0.18   1.162  3.30  0.21  1.44  0.67  1.26  0.02  0.51  0.03  3.65  0.01
  89828  7.40    10.14  0.90  2.43  0.39   0.552  4.23  0.05  1.51  0.09  0.39  0.05  0.01  0.03  3.79  0.01
  89829  8.72    13.25  1.41  4.33  0.46   0.675  4.41  0.08  1.09  0.10  0.07  0.04  0.05  0.03  3.77  0.01
  89843  8.88    10.42  1.35  3.97  0.56   0.772  4.23  0.09  1.01  0.08  0.21  0.08  0.14  0.04  3.74  0.01
  89844  6.92    26.40  0.85  4.03  0.14   0.724  4.24  0.06  0.99  0.08  0.19  0.03  0.11  0.03  3.75  0.01
  89846  6.54    14.40  0.97  2.33  0.29   0.401  4.32  0.06  1.56  0.10  0.31  0.04 -0.02  0.03  3.83  0.01
  89855  7.34    21.04  0.88  3.96  0.18   0.759  4.20  0.06  0.98  0.07  0.22  0.04  0.13  0.04  3.74  0.01
  89865  7.97    11.28  0.63  3.23  0.24   0.506  4.41  0.05  1.38  0.07  0.17  0.04 -0.02  0.02  3.81  0.01
  89891  8.31    11.50  0.76  3.61  0.29   0.475  4.43  0.05  1.28  0.06  0.11  0.04  0.01  0.02  3.81  0.00
  89908  4.22    11.28  0.48 -0.52  0.19  -0.093  4.38  0.04  3.29  0.17  0.58  0.02  0.49  0.05  4.05  0.01
  89911  7.78    15.07  0.68  3.67  0.20   0.521  4.42  0.04  1.32  0.11  0.14  0.01 -0.01  0.03  3.81  0.01
  89912  6.99    33.99  0.69  4.65  0.09   0.636  4.42  0.08  0.99  0.13  0.01  0.02  0.07  0.02  3.77  0.01
  89918  4.85    12.11  0.83  0.27  0.30   0.911  3.75  0.05  2.40  0.27  1.07  0.04  0.26  0.03  3.70  0.01
  89925  5.61    17.36  0.60  1.81  0.15   0.231  4.39  0.05  1.81  0.12  0.31  0.02 -0.06  0.03  3.89  0.01
  89932  9.13    11.10  1.32  4.36  0.52   0.469  4.47  0.02  1.13  0.02  0.02  0.02  0.04  0.00  3.81  0.00
  89935  5.12    11.79  0.60  0.48  0.22   0.212  4.20  0.03  2.29  0.12  0.60  0.03 -0.07  0.02  3.88  0.01
  89936  6.65    14.57  0.88  2.47  0.26   0.276  4.45  0.02  1.66  0.09  0.21  0.03 -0.05  0.02  3.88  0.00
  89937  3.55   124.11  0.48  4.02  0.03   0.489  4.38  0.00  1.05  0.00  0.08  0.00  0.05  0.00  3.80  0.00
  89950  7.89    14.65  0.98  3.72  0.29   0.453  4.44  0.03  1.27  0.08  0.10  0.02  0.01  0.02  3.82  0.00
  89951  9.31    10.53  3.46  4.42  1.43   0.623  4.41  0.08  1.04  0.16  0.04  0.09  0.06  0.04  3.77  0.01
  89953  7.49    14.46  0.75  3.29  0.23   0.420  4.44  0.03  1.35  0.05  0.13  0.02 -0.00  0.01  3.83  0.00
  89959  8.40    13.57  0.98  4.06  0.31   0.540  4.44  0.04  1.16  0.08  0.06  0.02  0.03  0.02  3.79  0.00
  89962  3.23    52.81  0.75  1.84  0.06   0.941  3.81  0.09  1.41  0.26  0.77  0.03  0.30  0.04  3.69  0.01
  89966  8.53    10.69  1.01  3.67  0.41   0.417  4.46  0.03  1.27  0.08  0.09  0.04  0.02  0.02  3.83  0.00
  89974  8.69    13.14  0.72  4.28  0.24   0.687  4.40  0.07  1.08  0.09  0.07  0.04  0.05  0.03  3.77  0.01
  89986  9.46    12.33  1.44  4.91  0.51   0.738  4.43  0.06  0.99  0.07  0.00  0.05  0.10  0.02  3.75  0.01
  90004  7.95    23.19  0.96  4.78  0.18   0.713  4.43  0.05  1.04  0.08  0.03  0.02  0.07  0.03  3.76  0.01
  90005  7.85    14.80  1.24  3.70  0.36   0.623  4.38  0.09  1.19  0.11  0.13  0.05  0.02  0.03  3.78  0.01
  90011  9.55    11.25  1.91  4.81  0.74   0.655  4.44  0.06  1.00  0.13 -0.01  0.07  0.07  0.03  3.76  0.01
  90017  8.16    11.27  0.66  3.42  0.26   0.641  4.23  0.04  1.13  0.06  0.27  0.04  0.07  0.02  3.77  0.01
  90024  7.61    15.23  0.69  3.52  0.20   0.501  4.41  0.05  1.32  0.13  0.15  0.01 -0.01  0.03  3.81  0.01
  90036  7.20    14.35  0.88  2.98  0.27   0.561  4.29  0.06  1.36  0.10  0.28  0.04  0.02  0.03  3.79  0.01
  90058  8.68    12.80  1.01  4.22  0.34   0.535  4.44  0.04  1.14  0.09  0.05  0.02  0.03  0.02  3.79  0.00
  90075  8.58    12.58  1.28  4.08  0.44   0.670  4.40  0.09  1.11  0.11  0.09  0.05  0.04  0.03  3.77  0.01
  90089  6.80    11.35  0.80  2.07  0.31   0.245  4.43  0.04  1.80  0.07  0.26  0.03 -0.06  0.02  3.89  0.00
  90094  8.12    14.37  0.90  3.91  0.27   0.553  4.43  0.04  1.25  0.12  0.11  0.02 -0.00  0.03  3.80  0.01
  90109  8.01    10.15  2.60  3.04  1.11   0.401  4.43  0.05  1.41  0.15  0.16  0.08 -0.01  0.03  3.83  0.01
  90120  8.68    13.05  1.62  4.26  0.54   0.644  4.40  0.08  1.08  0.13  0.07  0.05  0.05  0.03  3.77  0.01
  90124  5.52    10.21  0.77  0.57  0.33   1.015  3.50  0.21  1.51  0.67  1.07  0.04  0.35  0.02  3.68  0.01
  90128  7.69    10.86  1.53  2.87  0.61   0.496  4.38  0.07  1.42  0.09  0.21  0.08 -0.02  0.02  3.81  0.01
  90131  8.28    11.44  1.18  3.57  0.45   0.588  4.39  0.07  1.23  0.11  0.14  0.04  0.01  0.03  3.79  0.01
  90133  5.47    16.59  0.57  1.57  0.15   0.043  4.51  0.03  2.04  0.07  0.24  0.02  0.10  0.01  3.96  0.00
  90135  4.66    17.08  0.87  0.82  0.22   0.932  3.52  0.22  1.29  0.66  0.97  0.03  0.28  0.02  3.70  0.00
  90136  8.47    13.19  1.24  4.07  0.41   0.614  4.39  0.07  1.13  0.15  0.10  0.03  0.03  0.04  3.78  0.01
  90139  3.85    25.40  0.65  0.87  0.11   1.168  3.32  0.11  0.96  0.31  1.09  0.03  0.52  0.04  3.65  0.01
  90141  8.51    15.72  1.70  4.49  0.47   0.638  4.40  0.07  1.04  0.15  0.05  0.05  0.06  0.03  3.77  0.01
  90144  7.79    16.76  1.13  3.91  0.29   0.597  4.39  0.07  1.18  0.14  0.12  0.03  0.02  0.04  3.79  0.01
  90151  8.67    22.43  1.19  5.42  0.23   0.845  4.47  0.02  0.96  0.03 -0.04  0.01  0.16  0.01  3.73  0.00
  90152  7.84    16.03  1.03  3.86  0.28   0.524  4.43  0.06  1.17  0.09  0.08  0.03  0.03  0.02  3.80  0.00
  90153  9.97    13.08  8.67  5.55  2.88   0.910  4.28  0.23  0.89  0.13  0.10  0.27  0.27  0.05  3.70  0.01
  90156  4.98    17.31  0.48  1.17  0.12   0.082  4.41  0.04  2.12  0.12  0.36  0.02  0.01  0.02  3.94  0.00
  90171 10.28    12.13  6.11  5.70  2.19   0.735  4.42  0.09  0.95  0.10 -0.00  0.10  0.11  0.03  3.75  0.01
  90174  6.36    15.10  0.79  2.25  0.23   0.351  4.35  0.04  1.65  0.11  0.30  0.03 -0.03  0.02  3.85  0.01
  90176  6.75    11.84  0.72  2.12  0.26   0.305  4.40  0.05  1.70  0.11  0.27  0.03 -0.05  0.03  3.87  0.01
  90185  1.79    22.55  1.02 -1.44  0.20  -0.031  4.13  0.02  3.47  0.06  0.85  0.02  0.12  0.03  3.97  0.00
  90189  9.56    17.57  5.02  5.78  1.24   0.791  4.46  0.04  0.91  0.10 -0.07  0.06  0.16  0.03  3.73  0.01
  90193  8.90    12.67  1.51  4.41  0.52   0.742  4.38  0.09  1.01  0.09  0.06  0.07  0.09  0.03  3.75  0.01
  90212  8.05    21.81  1.20  4.74  0.24   0.603  4.42  0.06  0.98  0.12  0.01  0.02  0.07  0.02  3.77  0.01
  90213  8.58    21.86  1.36  5.28  0.27   0.715  4.48  0.03  0.96  0.10 -0.06  0.02  0.11  0.01  3.75  0.00
  90216  9.00    11.66  1.13  4.33  0.42   0.536  4.46  0.04  1.10  0.09  0.02  0.05  0.04  0.02  3.79  0.00
  90218  7.34    10.98  0.83  2.54  0.33   0.408  4.39  0.06  1.55  0.08  0.24  0.05 -0.03  0.03  3.84  0.01
  90223  6.45    35.46  0.80  4.20  0.10   0.593  4.34  0.06  0.98  0.10  0.09  0.02  0.06  0.02  3.77  0.01
  90235  7.88    19.29  0.75  4.31  0.17   0.561  4.42  0.07  1.07  0.12  0.05  0.02  0.05  0.02  3.79  0.01
  90238  6.28    11.62  0.95  1.61  0.36   1.161  3.65  0.13  1.38  0.41  0.91  0.04  0.50  0.04  3.66  0.01
  90239  7.18    14.18  1.40  2.94  0.43   0.604  4.27  0.07  1.34  0.11  0.30  0.06  0.02  0.03  3.78  0.01
  90240  7.71    11.19  0.91  2.95  0.35   0.360  4.44  0.03  1.47  0.10  0.17  0.04 -0.02  0.02  3.85  0.01
  90245  8.46    10.70  1.62  3.61  0.66   0.781  4.16  0.05  1.04  0.13  0.30  0.07  0.16  0.03  3.73  0.01
  90258  8.12    10.36  0.69  3.20  0.29   0.450  4.41  0.05  1.44  0.10  0.19  0.02 -0.03  0.03  3.83  0.01
  90282  6.85    20.54  0.77  3.41  0.16   0.441  4.44  0.02  1.34  0.01  0.12  0.02 -0.00  0.00  3.82  0.00
  90292  8.60    13.27  1.37  4.21  0.45   0.590  4.40  0.07  1.08  0.16  0.07  0.04  0.04  0.04  3.78  0.01
  90304  6.13    14.03  0.69  1.87  0.21   0.202  4.45  0.02  1.90  0.04  0.27  0.02 -0.07  0.01  3.90  0.00
  90310  7.74    14.89  0.76  3.60  0.22   0.426  4.45  0.03  1.32  0.07  0.11  0.01  0.00  0.01  3.83  0.00
  90344  4.82    10.28  0.48 -0.12  0.20   1.179  3.27  0.20  1.49  0.68  1.30  0.03  0.54  0.03  3.65  0.01
  90345  7.42    14.60  0.95  3.24  0.28   0.456  4.40  0.05  1.41  0.11  0.19  0.02 -0.02  0.03  3.82  0.01
  90365  8.32    26.30  1.08  5.42  0.18   0.764  4.48  0.03  0.95  0.04 -0.06  0.01  0.13  0.01  3.74  0.00
  90368  9.76    12.27 12.38  5.20  4.38   0.661  4.40  0.11  1.08  0.23  0.07  0.17  0.07  0.04  3.76  0.01
  90370  7.88    10.01  1.47  2.88  0.64   0.427  4.40  0.06  1.45  0.12  0.20  0.06 -0.02  0.03  3.83  0.01
  90393  8.27    14.37  0.73  4.06  0.22   0.619  4.40  0.07  1.17  0.12  0.10  0.03  0.02  0.03  3.78  0.01
  90397  6.75    21.94  0.93  3.46  0.19   0.548  4.41  0.06  1.32  0.07  0.15  0.04 -0.01  0.02  3.80  0.01
  90412  9.51    10.32  2.20  4.58  0.93   0.810  4.37  0.13  0.97  0.06  0.06  0.13  0.15  0.03  3.73  0.01
  90422  3.49    13.08  0.71 -0.93  0.24  -0.179  4.65  0.04  5.16  0.30  0.50  0.03  1.44  0.16  4.22  0.02
  90427  7.39    12.17  0.99  2.82  0.35   0.844  4.06  0.04  1.38  0.11  0.52  0.04  0.21  0.03  3.71  0.01
  90437  6.50    10.03  0.88  1.51  0.38   1.054  3.54  0.09  1.01  0.26  0.89  0.03  0.43  0.02  3.67  0.00
  90442  7.97    15.75  0.95  3.96  0.26   0.600  4.39  0.07  1.17  0.14  0.11  0.03  0.02  0.04  3.79  0.01
  90446  7.62    12.09  0.88  3.03  0.32   0.564  4.29  0.06  1.33  0.10  0.27  0.04  0.02  0.03  3.79  0.01
  90450  9.05    13.69  1.54  4.73  0.49   0.571  4.45  0.06  1.02  0.10 -0.00  0.05  0.06  0.02  3.78  0.00
  90459  6.95    22.83  0.96  3.74  0.18   0.475  4.46  0.01  1.28  0.01  0.09  0.01  0.01  0.00  3.81  0.00
  90461  8.29    10.71  0.68  3.44  0.28   0.519  4.42  0.05  1.36  0.07  0.15  0.03 -0.02  0.02  3.81  0.01
  90467  8.43    19.27  1.21  4.85  0.27   0.590  4.46  0.05  0.95  0.04 -0.04  0.03  0.08  0.00  3.77  0.00
  90478  6.31    12.95  1.66  1.87  0.56   0.263  4.41  0.06  1.79  0.09  0.28  0.06 -0.07  0.02  3.88  0.01
  90485  5.90    27.53  0.91  3.10  0.14   0.517  4.33  0.06  1.36  0.11  0.24  0.03 -0.00  0.03  3.80  0.01
  90496  2.82    42.20  0.90  0.95  0.09   1.025  3.69  0.13  1.78  0.45  0.99  0.02  0.35  0.04  3.68  0.01
  90504  8.23    14.25  1.09  4.00  0.33   0.496  4.44  0.04  1.20  0.09  0.08  0.03  0.02  0.02  3.81  0.00
  90510  6.28    12.10  1.01  1.69  0.36   0.157  4.44  0.04  1.92  0.12  0.28  0.03 -0.04  0.02  3.92  0.00
  90527  7.77    12.03  0.59  3.17  0.21   0.375  4.45  0.02  1.41  0.05  0.14  0.02 -0.01  0.01  3.84  0.00
  90532  7.63    15.24  0.93  3.54  0.27   0.495  4.41  0.05  1.32  0.13  0.15  0.02 -0.01  0.03  3.81  0.01
  90539  8.33    26.20  1.08  5.42  0.18   0.749  4.49  0.02  0.98  0.02 -0.06  0.01  0.12  0.01  3.74  0.00
  90542  8.35    12.92  0.69  3.91  0.23   0.728  4.24  0.07  1.03  0.10  0.21  0.04  0.10  0.04  3.75  0.01
  90548  8.04    17.32  1.13  4.23  0.28   0.735  4.29  0.07  1.01  0.09  0.15  0.04  0.10  0.03  3.75  0.01
  90559  8.44    13.46  1.22  4.09  0.39   0.640  4.39  0.08  1.11  0.13  0.10  0.04  0.04  0.04  3.77  0.01
  90563  9.29    12.53  1.30  4.78  0.45   0.603  4.44  0.07  0.98  0.10 -0.01  0.05  0.07  0.02  3.77  0.01
  90565  8.58    15.53  1.03  4.54  0.29   0.606  4.40  0.07  0.99  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  90568  4.10    25.60  0.78  1.14  0.13   0.995  3.77  0.12  1.90  0.42  0.94  0.03  0.32  0.03  3.69  0.01
  90574  7.42    17.62  2.11  3.65  0.52   0.599  4.38  0.08  1.20  0.13  0.13  0.05  0.02  0.03  3.79  0.01
  90582  7.70    12.01  0.89  3.10  0.32   0.596  4.27  0.06  1.31  0.12  0.29  0.04  0.02  0.03  3.78  0.01
  90586  7.49    27.11  0.59  4.66  0.10   0.619  4.44  0.07  1.03  0.12  0.01  0.01  0.07  0.02  3.77  0.01
  90588  8.41    12.69  2.32  3.93  0.79   0.720  4.35  0.10  1.03  0.09  0.10  0.09  0.08  0.03  3.75  0.01
  90589 10.13    10.66  2.15  5.27  0.88   0.724  4.45  0.06  0.95  0.10 -0.03  0.07  0.11  0.03  3.75  0.01
  90590  8.05    18.18  1.13  4.35  0.27   0.627  4.39  0.08  1.06  0.16  0.07  0.03  0.05  0.04  3.77  0.01
  90593  8.21    15.39  1.11  4.15  0.31   0.677  4.39  0.08  1.09  0.10  0.08  0.05  0.05  0.03  3.77  0.01
  90595  4.67    11.19  0.92 -0.09  0.36   0.076  4.22  0.03  2.49  0.13  0.61  0.04 -0.02  0.02  3.93  0.00
  90596  6.88    22.14  0.95  3.61  0.19   0.463  4.44  0.04  1.28  0.06  0.10  0.02  0.01  0.01  3.82  0.00
  90616 10.28    11.84  1.53  5.65  0.56   0.618  4.50  0.01  0.95  0.02 -0.08  0.01  0.08  0.00  3.77  0.00
  90618  7.02    21.33  0.85  3.66  0.17   0.451  4.45  0.03  1.29  0.06  0.10  0.01  0.01  0.01  3.82  0.00
  90621  7.77    17.31  0.90  3.96  0.23   0.600  4.40  0.07  1.18  0.14  0.11  0.03  0.02  0.04  3.79  0.01
  90632  9.11    10.20  1.17  4.15  0.50   0.610  4.40  0.08  1.09  0.15  0.08  0.05  0.04  0.03  3.78  0.01
  90642  5.38    13.81  0.78  1.08  0.25   0.961  3.46  0.20  1.05  0.49  0.96  0.03  0.31  0.02  3.69  0.00
  90644  8.35    12.36  0.95  3.81  0.33   0.509  4.44  0.05  1.23  0.08  0.09  0.04  0.01  0.02  3.80  0.01
  90651  6.02    11.46  0.84  1.32  0.32   0.006  4.52  0.03  2.23  0.13  0.27  0.04  0.16  0.03  3.98  0.00
  90657  7.88    13.97  0.97  3.61  0.30   0.465  4.43  0.05  1.26  0.07  0.11  0.03  0.01  0.01  3.81  0.00
  90665  6.91    14.81  0.86  2.76  0.25   0.337  4.44  0.02  1.56  0.09  0.19  0.03 -0.03  0.02  3.86  0.00
  90674  7.11    11.55  0.87  2.42  0.33   0.496  4.27  0.05  1.54  0.10  0.36  0.04 -0.01  0.03  3.81  0.01
  90687  5.63    11.13  0.80  0.86  0.31   1.057  3.65  0.13  1.80  0.46  1.03  0.04  0.38  0.04  3.68  0.01
  90708  9.18    15.43  1.00  5.12  0.28   0.660  4.46  0.05  0.93  0.11 -0.05  0.03  0.09  0.01  3.76  0.00
  90729  6.49    27.92  0.67  3.72  0.11   0.795  4.12  0.03  0.99  0.04  0.31  0.01  0.18  0.01  3.72  0.00
  90743  6.60    14.82  0.97  2.45  0.28   0.520  4.20  0.04  1.50  0.12  0.41  0.02  0.02  0.02  3.80  0.01
  90745  8.34    14.21  0.80  4.10  0.25   0.587  4.38  0.07  1.10  0.16  0.10  0.03  0.03  0.04  3.78  0.01
  90747  7.27    11.52  0.63  2.58  0.24   0.443  4.34  0.06  1.55  0.12  0.29  0.04 -0.04  0.03  3.83  0.01
  90757  7.97    10.00  1.20  2.97  0.52   0.456  4.39  0.06  1.43  0.11  0.20  0.04 -0.02  0.03  3.82  0.01
  90759  6.02    12.76  0.78  1.55  0.27   0.138  4.45  0.04  1.99  0.08  0.29  0.03 -0.04  0.01  3.92  0.00
  90760  8.18    16.68  0.65  4.29  0.17   0.559  4.43  0.06  1.10  0.11  0.05  0.02  0.04  0.02  3.79  0.01
  90775  6.98    11.03  0.96  2.19  0.38   0.349  4.36  0.06  1.63  0.11  0.29  0.05 -0.03  0.03  3.85  0.01
  90788  8.99    12.01  1.39  4.39  0.50   0.735  4.38  0.09  1.02  0.09  0.07  0.07  0.09  0.03  3.75  0.01
  90806  5.12    15.30  0.81  1.04  0.23   0.016  4.49  0.02  2.34  0.04  0.32  0.03  0.11  0.01  3.97  0.00
  90809  8.78    12.60  0.86  4.28  0.30   0.552  4.43  0.06  1.10  0.11  0.05  0.02  0.04  0.02  3.79  0.01
  90810  7.21    15.49  0.92  3.16  0.26   0.383  4.45  0.02  1.41  0.05  0.14  0.02 -0.01  0.01  3.84  0.00
  90813  7.98    16.11  0.65  4.02  0.18   0.593  4.40  0.07  1.18  0.15  0.11  0.02  0.02  0.04  3.79  0.01
  90822  8.55    11.37  1.41  3.83  0.54   0.463  4.45  0.04  1.20  0.08  0.07  0.05  0.03  0.02  3.81  0.00
  90833  8.26    21.10  0.71  4.88  0.15   0.635  4.41  0.06  0.93  0.12 -0.01  0.02  0.08  0.01  3.76  0.00
  90835  7.64    14.42  0.65  3.43  0.20   0.426  4.44  0.03  1.33  0.06  0.12  0.02  0.00  0.01  3.83  0.00
  90851  7.46    10.75  1.26  2.62  0.51   0.486  4.29  0.08  1.46  0.09  0.31  0.08 -0.01  0.03  3.81  0.01
  90861  8.29    13.67  1.71  3.97  0.54   0.498  4.44  0.05  1.17  0.11  0.07  0.06  0.03  0.02  3.80  0.01
  90864  7.20    39.73  0.90  5.20  0.10   0.692  4.48  0.04  0.98  0.10 -0.05  0.01  0.10  0.01  3.75  0.00
  90869  7.95    17.05  1.20  4.11  0.31   0.583  4.39  0.07  1.12  0.16  0.09  0.04  0.03  0.04  3.79  0.01
  90873  7.69    11.94  1.02  3.08  0.37   0.438  4.41  0.05  1.46  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
  90881  9.47    11.77  1.70  4.82  0.63   0.624  4.43  0.07  0.95  0.10 -0.01  0.05  0.08  0.01  3.77  0.01
  90884  6.36    13.51  0.83  2.01  0.27   0.217  4.45  0.02  1.86  0.05  0.26  0.02 -0.07  0.01  3.90  0.00
  90887  5.16    14.83  0.76  1.02  0.22   0.079  4.41  0.03  2.19  0.10  0.37  0.02  0.01  0.02  3.94  0.00
  90899  9.42    11.12  1.47  4.65  0.57   0.543  4.47  0.04  1.07  0.08 -0.00  0.04  0.05  0.02  3.79  0.00
  90902  7.58    11.05  0.60  2.80  0.24   0.532  4.24  0.05  1.33  0.09  0.32  0.03  0.03  0.02  3.79  0.01
  90922  9.02    12.18  1.15  4.45  0.41   0.657  4.43  0.07  1.10  0.11  0.05  0.05  0.05  0.03  3.77  0.01
  90928  8.77    10.14  1.32  3.80  0.57   0.732  4.26  0.08  1.05  0.11  0.20  0.06  0.10  0.04  3.75  0.01
  90936  6.22    27.72  0.79  3.43  0.13   0.429  4.44  0.03  1.33  0.05  0.12  0.02  0.00  0.01  3.83  0.00
  90943  8.96    16.46  1.96  5.04  0.52   0.735  4.44  0.06  0.99  0.07 -0.00  0.04  0.10  0.02  3.75  0.01
  90954  7.25    25.71  1.04  4.30  0.18   0.535  4.45  0.04  1.14  0.09  0.05  0.01  0.03  0.02  3.79  0.00
  90963  8.38    15.14  1.22  4.28  0.35   0.666  4.41  0.07  1.11  0.10  0.07  0.04  0.04  0.03  3.77  0.01
  90965  8.05    10.38  1.02  3.13  0.43   0.392  4.43  0.04  1.45  0.12  0.17  0.04 -0.02  0.03  3.84  0.01
  90981  6.40    19.84  0.91  2.89  0.20   0.688  4.21  0.05  1.38  0.08  0.37  0.03  0.05  0.04  3.76  0.01
  90988  7.75    10.48  1.07  2.85  0.44   1.043  3.90  0.06  1.19  0.17  0.61  0.05  0.38  0.03  3.68  0.00
  90991  5.74    15.42  0.78  1.68  0.22   0.043  4.52  0.02  2.00  0.08  0.22  0.02  0.10  0.01  3.96  0.00
  90997  7.01    10.99  0.67  2.21  0.27   0.279  4.43  0.03  1.75  0.05  0.25  0.03 -0.06  0.02  3.88  0.00
  91016  8.78    13.18  1.20  4.38  0.40   0.564  4.41  0.07  1.05  0.11  0.05  0.03  0.05  0.02  3.78  0.01
  91043  7.39    26.87  0.89  4.54  0.15   0.618  4.42  0.07  1.01  0.12  0.02  0.02  0.07  0.02  3.77  0.01
  91054  6.91    11.56  1.74  2.22  0.65   0.303  4.42  0.06  1.61  0.11  0.23  0.06 -0.04  0.03  3.87  0.01
  91058  7.55    19.12  0.69  3.96  0.16   0.511  4.44  0.05  1.19  0.08  0.07  0.02  0.02  0.02  3.80  0.01
  91073  8.28    17.85  1.17  4.54  0.29   0.646  4.42  0.08  1.03  0.12  0.03  0.04  0.07  0.03  3.77  0.01
  91075  8.79    16.22  1.24  4.84  0.33   0.648  4.43  0.06  0.96  0.12 -0.01  0.03  0.08  0.02  3.76  0.01
  91085  8.61    22.70  1.27  5.39  0.24   0.767  4.46  0.04  0.93  0.04 -0.05  0.02  0.14  0.01  3.74  0.00
  91089  8.09    16.57  1.22  4.19  0.32   0.506  4.46  0.03  1.17  0.09  0.05  0.03  0.03  0.02  3.80  0.00
  91095  8.68    12.29  1.39  4.13  0.49   0.596  4.40  0.07  1.11  0.15  0.08  0.05  0.04  0.04  3.78  0.01
  91105  5.12    11.25  0.78  0.38  0.30   0.926  3.72  0.06  2.17  0.33  1.05  0.04  0.28  0.02  3.70  0.01
  91115  8.10    18.76  0.97  4.47  0.23   0.564  4.43  0.06  1.07  0.12  0.04  0.02  0.05  0.02  3.78  0.01
  91117  3.85    18.72  0.81  0.21  0.19   1.317  3.22  0.21  1.33  0.63  1.30  0.04  0.70  0.05  3.63  0.01
  91120  7.16    20.14  0.60  3.68  0.13   0.442  4.46  0.02  1.31  0.05  0.10  0.00  0.00  0.01  3.82  0.00
  91131  7.76    12.16  1.11  3.18  0.40   0.478  4.41  0.05  1.40  0.10  0.18  0.03 -0.03  0.03  3.82  0.01
  91132  6.49    10.71  0.92  1.64  0.37   0.280  4.32  0.05  1.80  0.08  0.38  0.04 -0.05  0.02  3.87  0.01
  91148  8.61    10.57  0.80  3.73  0.33   0.563  4.41  0.05  1.26  0.11  0.13  0.02 -0.00  0.03  3.80  0.01
  91159  6.21    29.23  1.54  3.54  0.23   0.542  4.42  0.05  1.31  0.09  0.14  0.03 -0.01  0.02  3.80  0.01
  91164  7.25    11.94  0.62  2.64  0.23   0.936  3.85  0.08  1.08  0.19  0.62  0.03  0.32  0.02  3.69  0.01
  91196  6.07    13.94  0.55  1.79  0.17   0.279  4.34  0.03  1.83  0.06  0.36  0.03 -0.05  0.02  3.87  0.00
  91215  7.87    15.55  1.10  3.83  0.31   0.598  4.39  0.07  1.20  0.12  0.12  0.03  0.01  0.03  3.79  0.01
  91217  5.38    25.75  1.50  2.43  0.25   0.387  4.35  0.06  1.56  0.13  0.28  0.04 -0.03  0.04  3.84  0.01
  91229  8.22    18.58  0.64  4.57  0.15   0.622  4.42  0.07  1.00  0.12  0.02  0.02  0.07  0.02  3.77  0.01
  91237  5.43    31.53  0.75  2.92  0.11   0.386  4.40  0.01  1.45  0.02  0.20  0.01 -0.01  0.00  3.84  0.00
  91253  7.80    20.55  1.61  4.36  0.34   0.634  4.40  0.07  1.08  0.14  0.07  0.04  0.05  0.04  3.77  0.01
  91258  8.65    22.49  0.72  5.41  0.14   0.815  4.46  0.03  0.94  0.08 -0.04  0.01  0.15  0.01  3.73  0.01
  91262  0.03   128.93  0.55  0.58  0.03  -0.001  4.41  0.01  2.51  0.04  0.43  0.00  0.11  0.01  3.97  0.00
  91272  7.71    11.63  0.96  3.04  0.36   0.376  4.44  0.03  1.45  0.09  0.16  0.04 -0.02  0.02  3.84  0.00
  91273  6.78    16.08  0.94  2.81  0.25   0.954  3.82  0.08  0.98  0.17  0.60  0.03  0.33  0.02  3.69  0.00
  91278  9.85    14.10  1.59  5.60  0.49   0.876  4.44  0.05  0.89  0.05 -0.05  0.05  0.20  0.03  3.72  0.01
  91279  6.31    11.14  0.71  1.54  0.28   0.896  3.88  0.08  1.76  0.24  0.80  0.04  0.24  0.04  3.70  0.01
  91280  7.49    14.39  1.03  3.28  0.31   0.428  4.43  0.04  1.39  0.10  0.15  0.04 -0.01  0.03  3.83  0.01
  91281  6.88    17.07  0.87  3.04  0.22   0.569  4.29  0.06  1.31  0.07  0.27  0.03  0.03  0.02  3.79  0.01
  91283  7.51    14.86  0.80  3.37  0.23   0.581  4.32  0.07  1.23  0.11  0.21  0.04  0.02  0.03  3.79  0.01
  91287  7.43    33.17  1.01  5.03  0.13   0.687  4.49  0.01  1.05  0.02 -0.03  0.01  0.09  0.01  3.76  0.00
  91291  7.89    13.60  1.78  3.56  0.57   0.566  4.39  0.07  1.25  0.13  0.15  0.06  0.01  0.03  3.79  0.01
  91295  7.98    20.66  1.14  4.56  0.24   0.560  4.43  0.05  1.03  0.11  0.02  0.03  0.05  0.02  3.78  0.00
  91301  6.88    14.37  0.96  2.67  0.29   0.362  4.40  0.04  1.57  0.11  0.23  0.03 -0.04  0.03  3.85  0.01
  91314  6.95    12.74  0.86  2.48  0.29   0.476  4.27  0.07  1.48  0.09  0.34  0.05 -0.00  0.03  3.81  0.01
  91318  7.40    13.58  0.61  3.06  0.20   0.401  4.41  0.04  1.46  0.11  0.19  0.02 -0.02  0.03  3.84  0.01
  91324  8.30    10.24  1.25  3.35  0.53   0.436  4.43  0.04  1.40  0.12  0.16  0.05 -0.02  0.03  3.83  0.01
  91332  7.98    17.35  1.02  4.18  0.26   0.679  4.39  0.08  1.09  0.11  0.08  0.04  0.05  0.03  3.77  0.01
  91337  6.77    20.50  0.85  3.33  0.18   0.374  4.45  0.02  1.39  0.07  0.13  0.01 -0.00  0.01  3.84  0.00
  91341  8.09    16.21  1.23  4.14  0.33   0.535  4.44  0.04  1.15  0.09  0.06  0.02  0.03  0.02  3.79  0.00
  91347  5.93    10.38  0.87  1.01  0.36   0.189  4.30  0.05  2.09  0.18  0.46  0.04 -0.06  0.03  3.90  0.01
  91360  8.34    26.97  1.12  5.49  0.18   0.833  4.46  0.03  0.93  0.07 -0.05  0.01  0.16  0.01  3.73  0.01
  91371  9.00    20.27  0.74  5.53  0.16   0.792  4.47  0.03  0.92  0.04 -0.07  0.02  0.15  0.01  3.73  0.00
  91386  7.29    13.83  1.00  2.99  0.31   0.413  4.41  0.04  1.51  0.09  0.21  0.03 -0.04  0.03  3.84  0.01
  91391  9.33    10.11  0.86  4.35  0.37   0.566  4.40  0.07  1.05  0.11  0.06  0.03  0.05  0.02  3.78  0.01
  91393  9.83    14.22 10.48  5.59  3.20   0.664  4.42  0.09  1.05  0.17  0.04  0.13  0.07  0.04  3.76  0.01
  91394  6.49    20.01  0.93  3.00  0.20   0.553  4.30  0.05  1.39  0.10  0.28  0.03  0.01  0.03  3.80  0.01
  91395  7.70    19.11  0.59  4.11  0.14   0.635  4.41  0.06  1.16  0.10  0.09  0.03  0.02  0.03  3.78  0.01
  91399  7.21    10.25  1.11  2.26  0.47   0.405  4.31  0.07  1.53  0.10  0.31  0.06 -0.01  0.03  3.83  0.01
  91410  9.33    16.23  1.42  5.38  0.38   0.646  4.47  0.04  0.90  0.04 -0.07  0.02  0.10  0.00  3.76  0.00
  91421  8.12    10.48  0.90  3.22  0.37   0.412  4.43  0.03  1.44  0.11  0.16  0.04 -0.02  0.03  3.83  0.01
  91434  8.11    15.89  0.70  4.12  0.19   0.580  4.34  0.06  0.99  0.10  0.10  0.03  0.06  0.02  3.78  0.01
  91439  7.80    15.58  0.75  3.76  0.21   0.491  4.43  0.05  1.22  0.07  0.10  0.03  0.02  0.02  3.81  0.00
  91453  9.61    11.99  0.98  5.00  0.36   0.747  4.43  0.05  0.98  0.08 -0.00  0.03  0.10  0.02  3.75  0.01
  91471  8.43    10.72  1.24  3.58  0.50   0.892  4.02  0.06  0.98  0.11  0.41  0.05  0.28  0.03  3.70  0.01
  91476  9.19    13.31  2.89  4.81  0.94   0.752  4.40  0.09  0.97  0.08  0.02  0.08  0.11  0.03  3.75  0.01
  91507  7.50    21.08  0.69  4.12  0.14   0.525  4.45  0.04  1.19  0.06  0.06  0.01  0.02  0.01  3.80  0.00
  91527  6.67    12.36  1.04  2.13  0.37   0.261  4.44  0.02  1.78  0.07  0.25  0.03 -0.07  0.02  3.88  0.00
  91530  7.31    12.62  0.99  2.82  0.34   0.676  4.22  0.05  1.43  0.11  0.38  0.04  0.04  0.04  3.77  0.01
  91555  8.98    11.96  1.19  4.37  0.43   0.622  4.41  0.07  1.07  0.16  0.06  0.04  0.05  0.04  3.78  0.01
  91563  7.28    19.08  0.62  3.68  0.14   0.461  4.45  0.03  1.28  0.05  0.10  0.01  0.01  0.01  3.82  0.00
  91569  8.11    14.49  1.05  3.92  0.32   0.449  4.47  0.02  1.22  0.08  0.06  0.03  0.02  0.02  3.82  0.00
  91582  8.89    16.92  1.28  5.03  0.33   0.756  4.43  0.05  0.97  0.08 -0.00  0.03  0.11  0.02  3.75  0.01
  91587  9.94    13.82  1.63  5.64  0.51   0.885  4.45  0.05  0.88  0.05 -0.06  0.05  0.21  0.03  3.72  0.01
  91602  9.19    10.30  1.30  4.25  0.55   0.651  4.40  0.08  1.09  0.12  0.08  0.05  0.05  0.03  3.77  0.01
  91611  8.25    13.55  0.64  3.91  0.21   0.510  4.44  0.05  1.20  0.08  0.08  0.02  0.02  0.02  3.80  0.01
  91614  8.98    17.65  1.06  5.21  0.26   0.706  4.47  0.03  0.97  0.10 -0.05  0.02  0.10  0.01  3.75  0.00
  91645  7.06    25.41  0.88  4.09  0.15   0.506  4.46  0.03  1.21  0.08  0.06  0.01  0.02  0.01  3.80  0.00
  91649  8.00    11.62  0.96  3.33  0.36   0.573  4.33  0.07  1.27  0.10  0.21  0.05  0.02  0.03  3.79  0.01
  91656  7.53    11.07  0.55  2.75  0.22   0.315  4.45  0.03  1.51  0.05  0.17  0.02 -0.02  0.01  3.86  0.00
  91658  8.37    12.09  0.72  3.78  0.26   0.567  4.41  0.06  1.26  0.11  0.12  0.02 -0.00  0.03  3.80  0.01
  91674  6.64    13.74  0.58  2.33  0.18   0.327  4.40  0.06  1.64  0.14  0.25  0.03 -0.05  0.03  3.86  0.01
  91689  6.22    15.71  1.02  2.20  0.28   0.231  4.43  0.04  1.75  0.12  0.25  0.03 -0.05  0.03  3.89  0.01
  91700  7.95    30.08  1.29  5.34  0.19   0.748  4.48  0.03  0.97  0.04 -0.06  0.02  0.12  0.01  3.74  0.00
  91701  8.69    18.12  1.19  4.98  0.29   0.678  4.47  0.04  1.00  0.10 -0.03  0.02  0.09  0.01  3.76  0.00
  91704  7.84    15.10  1.05  3.73  0.30   0.626  4.35  0.09  1.16  0.12  0.15  0.05  0.03  0.04  3.78  0.01
  91726  4.70    17.44  0.80  0.91  0.20   0.358  4.16  0.04  2.01  0.09  0.58  0.04 -0.04  0.03  3.84  0.01
  91727  8.86    11.32  1.32  4.13  0.51   0.519  4.44  0.05  1.13  0.09  0.05  0.05  0.03  0.02  3.80  0.01
  91732  6.60    11.70  0.82  1.94  0.31   0.466  4.21  0.03  1.70  0.12  0.46  0.03 -0.02  0.03  3.82  0.01
  91739  8.26    10.66  0.72  3.40  0.29   0.657  4.30  0.06  1.26  0.08  0.24  0.04  0.03  0.03  3.77  0.01
  91742  9.04    14.37  1.33  4.83  0.40   0.784  4.44  0.06  1.01  0.05  0.01  0.05  0.11  0.01  3.75  0.00
  91751  6.13    13.43  0.88  1.77  0.29   1.006  3.69  0.12  1.22  0.36  0.82  0.03  0.37  0.03  3.68  0.01
  91752  6.91    10.74  0.86  2.07  0.35   0.067  4.52  0.02  1.83  0.13  0.18  0.04  0.08  0.02  3.95  0.00
  91754  8.20    12.63  1.90  3.71  0.65   0.519  4.42  0.05  1.24  0.13  0.11  0.05  0.01  0.03  3.80  0.01
  91766  7.62    16.92  0.93  3.76  0.24   0.451  4.44  0.03  1.27  0.08  0.10  0.01  0.01  0.02  3.82  0.00
  91773  7.94    16.18  0.60  3.98  0.16   0.647  4.35  0.08  1.10  0.11  0.13  0.03  0.05  0.04  3.77  0.01
  91775  6.95    13.91  0.59  2.67  0.19   0.302  4.44  0.04  1.54  0.05  0.18  0.03 -0.02  0.01  3.87  0.00
  91792  4.01    15.55  0.55 -0.03  0.15   1.134  3.41  0.19  1.79  0.71  1.25  0.03  0.47  0.04  3.66  0.01
  91801  8.64    21.88  2.19  5.34  0.44   0.760  4.45  0.05  0.96  0.08 -0.03  0.03  0.12  0.02  3.74  0.01
  91805  8.53    19.61  1.54  4.99  0.34   0.625  4.45  0.06  0.94  0.10 -0.04  0.04  0.08  0.01  3.77  0.00
  91808  9.29    12.97  1.41  4.85  0.47   0.745  4.41  0.06  0.98  0.08  0.01  0.04  0.10  0.02  3.75  0.01
  91812  7.99    13.54  0.63  3.65  0.20   0.542  4.42  0.04  1.31  0.08  0.14  0.02 -0.01  0.02  3.80  0.01
  91818  8.19    19.39  1.18  4.63  0.27   0.626  4.41  0.07  0.97  0.13  0.02  0.03  0.07  0.02  3.77  0.01
  91823  7.64    12.48  0.57  3.12  0.20   0.581  4.23  0.06  1.20  0.11  0.29  0.04  0.05  0.03  3.78  0.01
  91825  8.24    13.86  1.13  3.95  0.35   0.536  4.43  0.05  1.20  0.10  0.08  0.04  0.02  0.02  3.80  0.01
  91837  7.63    16.28  1.06  3.69  0.28   0.556  4.43  0.04  1.31  0.06  0.13  0.02 -0.01  0.02  3.80  0.00
  91857  9.05    17.40  1.27  5.25  0.32   0.636  4.47  0.05  0.91  0.04 -0.07  0.03  0.09  0.00  3.76  0.00
  91860  9.31    15.68  1.52  5.29  0.42   0.685  4.47  0.04  0.92  0.10 -0.07  0.03  0.10  0.02  3.75  0.01
  91864  8.00    13.96  1.21  3.72  0.38   0.544  4.42  0.04  1.30  0.09  0.13  0.03 -0.01  0.02  3.80  0.01
  91873  8.84    12.40  1.35  4.31  0.47   0.675  4.41  0.08  1.09  0.10  0.07  0.04  0.05  0.03  3.77  0.01
  91875  5.11    16.15  0.79  1.15  0.21   0.075  4.43  0.03  2.17  0.10  0.35  0.03  0.01  0.02  3.94  0.00
  91876  8.91    11.36  0.77  4.19  0.30   0.492  4.47  0.03  1.13  0.07  0.02  0.04  0.04  0.02  3.80  0.00
  91880  6.30    14.36  0.87  2.09  0.26   0.479  4.20  0.03  1.55  0.10  0.43  0.03  0.01  0.01  3.81  0.00
  91883  5.68    19.27  0.60  2.10  0.14   0.360  4.32  0.05  1.69  0.05  0.35  0.04 -0.03  0.03  3.85  0.01
  91894 10.20    16.37  6.93  6.27  1.84   0.757  4.45  0.06  0.92  0.09 -0.04  0.07  0.13  0.03  3.74  0.01
  91919  4.67    20.10  0.76  1.19  0.17   0.170  4.27  0.06  1.84  0.10  0.43  0.04 -0.03  0.01  3.90  0.01
  91926  4.59    20.34  0.77  1.13  0.17   0.180  4.30  0.05  1.99  0.19  0.44  0.02 -0.05  0.03  3.90  0.01
  91940  7.84    19.39  0.80  4.28  0.18   0.559  4.43  0.06  1.10  0.11  0.05  0.02  0.04  0.02  3.79  0.01
  91941  7.70    14.74  0.60  3.54  0.18   0.540  4.42  0.04  1.33  0.07  0.14  0.02 -0.02  0.02  3.81  0.01
  91949  7.54    36.70  0.66  5.36  0.08   0.843  4.47  0.01  0.97  0.02 -0.04  0.01  0.16  0.00  3.73  0.00
  91956  7.43    15.54  0.97  3.39  0.27   0.431  4.44  0.04  1.33  0.05  0.12  0.03  0.00  0.01  3.83  0.00
  91957  7.85    10.97  1.01  3.05  0.40   0.408  4.42  0.04  1.48  0.10  0.19  0.04 -0.03  0.03  3.84  0.01
  91958  6.30    22.52  0.69  3.06  0.13   0.437  4.42  0.04  1.48  0.08  0.19  0.02 -0.04  0.02  3.83  0.01
  91966  9.25    11.65  1.38  4.58  0.51   0.685  4.44  0.07  1.07  0.08  0.03  0.05  0.06  0.03  3.76  0.01
  91967  7.78    17.98  1.89  4.05  0.46   0.549  4.44  0.04  1.23  0.12  0.09  0.04  0.01  0.03  3.80  0.01
  91971  4.34    21.23  0.54  0.97  0.11   0.192  4.28  0.07  2.06  0.14  0.47  0.04 -0.06  0.02  3.90  0.01
  91973  5.73    21.72  0.53  2.41  0.11   0.285  4.44  0.02  1.71  0.06  0.23  0.00 -0.06  0.02  3.88  0.00
  91991  9.29    14.49  1.48  5.10  0.44   0.582  4.48  0.03  0.97  0.03 -0.05  0.02  0.07  0.00  3.78  0.00
  91992  6.75    16.42  0.83  2.83  0.22   0.518  4.30  0.06  1.39  0.09  0.29  0.03  0.01  0.03  3.80  0.01
  91999  8.42    14.57  1.14  4.24  0.34   0.630  4.39  0.07  1.10  0.15  0.09  0.03  0.04  0.04  3.78  0.01
  92001  8.47    14.39  1.16  4.26  0.35   0.619  4.40  0.07  1.10  0.15  0.08  0.04  0.04  0.04  3.78  0.01
  92016  6.35    17.62  0.95  2.58  0.24   0.458  4.33  0.05  1.52  0.10  0.29  0.03 -0.03  0.03  3.82  0.01
  92024  4.78    34.21  0.68  2.45  0.09   0.199  4.48  0.02  1.67  0.07  0.18  0.01 -0.02  0.01  3.90  0.00
  92026  7.62    13.03  0.74  3.19  0.25   0.729  4.18  0.05  1.22  0.06  0.35  0.04  0.10  0.04  3.75  0.01
  92040  6.40    11.33  0.53  1.67  0.20   0.296  4.27  0.06  1.71  0.16  0.41  0.03 -0.03  0.03  3.86  0.01
  92041  3.17    14.14  0.88 -1.08  0.27  -0.107  4.33  0.03  3.67  0.19  0.68  0.04  0.57  0.11  4.06  0.02
  92043  4.19    52.37  0.68  2.79  0.06   0.483  4.32  0.07  1.45  0.13  0.28  0.03 -0.02  0.04  3.82  0.01
  92088  4.83    12.96  0.54  0.39  0.18   1.199  3.39  0.21  1.55  0.70  1.20  0.03  0.55  0.06  3.65  0.01
  92100  8.47    11.08  1.08  3.69  0.42   0.594  4.39  0.07  1.21  0.12  0.13  0.04  0.01  0.03  3.79  0.01
  92101  8.17    12.03  0.99  3.57  0.36   0.500  4.42  0.05  1.30  0.12  0.14  0.04 -0.00  0.03  3.81  0.01
  92103  6.84    15.01  0.68  2.72  0.20   0.489  4.28  0.07  1.39  0.11  0.31  0.04  0.00  0.03  3.81  0.01
  92104  8.12    11.93  1.85  3.50  0.67   0.590  4.37  0.08  1.20  0.14  0.14  0.06  0.02  0.04  3.79  0.01
  92112  5.37    10.73  0.48  0.52  0.20   0.049  4.31  0.05  2.22  0.12  0.47  0.03  0.04  0.01  3.94  0.01
  92117  5.89    12.62  1.48  1.40  0.51   0.131  4.45  0.04  2.04  0.07  0.30  0.05 -0.03  0.01  3.92  0.00
  92118  7.51    13.11  7.71  3.10  2.55   0.308  4.41  0.09  1.57  0.21  0.23  0.13 -0.02  0.03  3.86  0.01
  92122  8.10    27.01  0.93  5.26  0.15   0.825  4.47  0.02  0.99  0.01 -0.04  0.01  0.15  0.01  3.74  0.00
  92134  8.48    16.99  1.25  4.63  0.32   0.642  4.41  0.08  0.98  0.12  0.02  0.04  0.08  0.02  3.77  0.01
  92140  7.28    18.52  1.38  3.62  0.32   0.462  4.43  0.05  1.26  0.07  0.11  0.03  0.01  0.02  3.81  0.00
  92161  4.34    35.17  0.68  2.07  0.09   0.148  4.49  0.01  1.80  0.01  0.21  0.01 -0.01  0.01  3.92  0.00
  92162  9.34    13.78  0.81  5.04  0.26   0.656  4.44  0.05  0.95  0.12 -0.03  0.02  0.09  0.02  3.76  0.01
  92165  9.46    12.00  1.58  4.86  0.57   0.664  4.45  0.05  1.00  0.13 -0.01  0.06  0.07  0.03  3.76  0.01
  92186  8.73    12.23  1.18  4.17  0.42   0.509  4.46  0.04  1.15  0.09  0.04  0.04  0.03  0.02  3.80  0.01
  92205  7.99    10.90  1.33  3.18  0.53   0.318  4.46  0.02  1.43  0.09  0.14  0.03 -0.00  0.02  3.86  0.00
  92208  8.46    10.48  0.70  3.56  0.29   0.720  4.23  0.07  1.11  0.10  0.26  0.05  0.09  0.04  3.75  0.01
  92224  8.19    11.60  1.14  3.51  0.43   0.595  4.39  0.07  1.24  0.10  0.14  0.05  0.01  0.03  3.79  0.01
  92233  6.39    23.19  0.55  3.22  0.10   0.593  4.29  0.08  1.31  0.15  0.27  0.02  0.02  0.04  3.79  0.01
  92234  8.24    12.68  1.21  3.76  0.41   0.463  4.44  0.04  1.24  0.08  0.09  0.04  0.02  0.02  3.81  0.00
  92262  6.86    19.45  0.93  3.30  0.21   0.498  4.42  0.04  1.39  0.06  0.16  0.03 -0.03  0.02  3.81  0.01
  92269  6.12    17.81  0.51  2.37  0.13   0.225  4.46  0.04  1.65  0.06  0.20  0.02 -0.03  0.01  3.89  0.00
  92270  6.19    34.85  0.68  3.90  0.09   0.492  4.46  0.03  1.24  0.05  0.08  0.01  0.01  0.01  3.81  0.00
  92288  8.69    11.65  1.29  4.02  0.48   0.649  4.38  0.08  1.10  0.12  0.10  0.04  0.04  0.04  3.77  0.01
  92291  6.97    16.20  0.55  3.02  0.15   0.347  4.45  0.01  1.47  0.03  0.15  0.01 -0.01  0.01  3.85  0.00
  92294  5.71    14.45  0.66  1.51  0.20   0.268  4.30  0.05  1.86  0.16  0.41  0.02 -0.06  0.04  3.87  0.01
  92298  9.06    10.74  1.37  4.22  0.55   0.687  4.39  0.09  1.07  0.09  0.08  0.06  0.06  0.03  3.76  0.01
  92304  8.82    13.20  1.77  4.42  0.58   0.737  4.38  0.08  1.01  0.09  0.06  0.07  0.09  0.03  3.75  0.01
  92306  9.67    13.33  0.85  5.29  0.28   0.628  4.49  0.03  0.93  0.03 -0.08  0.01  0.09  0.00  3.76  0.00
  92312  5.89    11.63  0.65  1.22  0.24   0.022  4.48  0.03  2.28  0.10  0.31  0.02  0.10  0.02  3.97  0.00
  92325  7.71    17.02  0.72  3.86  0.18   0.571  4.41  0.06  1.24  0.13  0.12  0.01  0.00  0.03  3.79  0.01
  92332  7.98    13.36  0.90  3.61  0.29   0.521  4.42  0.05  1.31  0.12  0.14  0.02 -0.01  0.03  3.81  0.01
  92342  8.91    24.07  1.59  5.82  0.29   0.913  4.45  0.04  0.89  0.04 -0.06  0.02  0.22  0.01  3.71  0.00
  92350  6.59    11.41  0.95  1.88  0.36   1.085  3.67  0.16  1.29  0.35  0.86  0.06  0.43  0.03  3.67  0.01
  92358  8.28    11.75  0.89  3.63  0.33   0.501  4.42  0.05  1.29  0.11  0.13  0.04 -0.00  0.03  3.81  0.01
  92405  5.22    13.70  0.53  0.90  0.17   0.100  4.31  0.05  2.07  0.16  0.45  0.02 -0.01  0.02  3.92  0.01
  92418  7.52    18.34  0.89  3.84  0.21   0.621  4.39  0.07  1.19  0.10  0.12  0.04  0.02  0.03  3.78  0.01
  92427  8.11    13.51  1.07  3.76  0.34   0.475  4.44  0.04  1.25  0.07  0.10  0.03  0.01  0.01  3.81  0.00
  92458  8.60    14.46  1.05  4.40  0.32   0.579  4.40  0.06  1.01  0.12  0.04  0.03  0.06  0.02  3.78  0.01
  92467  8.75    12.83  0.76  4.29  0.26   0.485  4.48  0.03  1.10  0.02  0.00  0.02  0.05  0.00  3.80  0.00
  92480  6.29    13.31  0.88  1.91  0.29   0.390  4.25  0.06  1.67  0.10  0.41  0.05 -0.02  0.03  3.83  0.01
  92492  9.98    10.54  5.08  5.09  2.09   0.513  4.44  0.05  1.20  0.14  0.08  0.08  0.02  0.03  3.80  0.01
  92512  4.63    10.12  0.43 -0.34  0.19   1.185  3.26  0.16  1.57  0.63  1.35  0.02  0.54  0.03  3.65  0.00
  92519  7.55    19.77  0.95  4.03  0.21   0.534  4.45  0.04  1.17  0.07  0.06  0.02  0.02  0.02  3.80  0.00
  92524  6.08    11.80  0.78  1.44  0.29   0.299  4.24  0.04  1.80  0.10  0.46  0.03 -0.03  0.02  3.86  0.00
  92532  7.15    33.31  0.61  4.76  0.08   0.594  4.40  0.01  0.89  0.01 -0.01  0.01  0.08  0.00  3.77  0.00
  92546  8.92    14.74  1.11  4.76  0.33   0.690  4.45  0.05  1.07  0.07  0.01  0.04  0.06  0.03  3.76  0.01
  92549  5.51    38.32  0.51  3.43  0.06   0.843  4.11  0.07  1.16  0.09  0.40  0.04  0.20  0.06  3.72  0.01
  92555  8.32    11.13  0.66  3.55  0.26   0.595  4.35  0.06  1.22  0.10  0.17  0.04  0.02  0.03  3.79  0.01
  92562  8.48    10.15  1.09  3.51  0.47   0.404  4.45  0.03  1.29  0.08  0.10  0.04  0.01  0.02  3.83  0.00
  92569  7.51    35.35  0.98  5.25  0.12   0.701  4.48  0.04  0.97  0.10 -0.05  0.01  0.10  0.01  3.75  0.00
  92589  9.37    14.96  1.36  5.24  0.40   0.715  4.46  0.04  0.93  0.10 -0.06  0.03  0.11  0.02  3.75  0.01
  92591  8.57    10.20  0.86  3.61  0.37   1.018  4.02  0.05  1.04  0.09  0.44  0.04  0.37  0.02  3.68  0.00
  92592  8.52    18.47  1.32  4.85  0.31   0.625  4.42  0.06  0.96  0.12 -0.00  0.03  0.08  0.02  3.77  0.01
  92598  7.59    10.40  0.76  2.68  0.32   0.342  4.41  0.05  1.57  0.11  0.22  0.04 -0.03  0.03  3.86  0.01
  92602  6.58    11.33  0.94  1.85  0.36   0.144  4.47  0.04  1.89  0.12  0.25  0.05 -0.02  0.02  3.92  0.00
  92615  7.44    11.50  0.60  2.74  0.23   0.495  4.29  0.06  1.44  0.12  0.30  0.03 -0.01  0.03  3.81  0.01
  92625  9.13    16.62  1.31  5.23  0.34   0.620  4.48  0.04  0.93  0.04 -0.07  0.02  0.09  0.00  3.76  0.00
  92631  8.24    14.40  1.72  4.03  0.52   0.608  4.39  0.07  1.12  0.15  0.10  0.04  0.03  0.04  3.78  0.01
  92639  8.59    12.85  1.45  4.13  0.49   0.631  4.39  0.07  1.10  0.14  0.09  0.04  0.04  0.04  3.78  0.01
  92646  5.18    11.13  0.72  0.41  0.28   0.962  3.59  0.13  1.70  0.50  1.06  0.03  0.30  0.02  3.69  0.01
  92666  7.99    11.23  0.71  3.24  0.28   0.489  4.42  0.04  1.41  0.07  0.17  0.02 -0.03  0.02  3.82  0.00
  92676  6.17    11.26  0.87  1.43  0.34   0.124  4.46  0.03  2.05  0.04  0.29  0.04 -0.03  0.01  3.93  0.00
  92680  8.43    20.14  1.18  4.95  0.26   0.784  4.46  0.03  1.02  0.04 -0.02  0.01  0.11  0.01  3.75  0.00
  92714  7.79    13.75  0.64  3.48  0.20   0.461  4.41  0.06  1.26  0.08  0.13  0.03  0.01  0.02  3.81  0.01
  92720  7.90    18.94  0.81  4.29  0.19   0.669  4.42  0.07  1.12  0.10  0.07  0.03  0.04  0.03  3.77  0.01
  92722  8.23    13.71  0.81  3.92  0.26   0.470  4.44  0.03  1.23  0.09  0.08  0.02  0.02  0.02  3.81  0.00
  92726  8.78    12.59  2.21  4.28  0.76   0.720  4.37  0.09  1.01  0.09  0.07  0.07  0.08  0.03  3.75  0.01
  92742  8.41    25.75  1.07  5.46  0.18   0.884  4.43  0.04  0.91  0.04 -0.04  0.02  0.18  0.01  3.72  0.00
  92750  6.89    13.37  1.08  2.52  0.35   0.508  4.27  0.05  1.51  0.13  0.34  0.05 -0.01  0.03  3.81  0.01
  92757  7.24    16.38  0.95  3.31  0.25   0.450  4.42  0.04  1.42  0.11  0.17  0.02 -0.03  0.03  3.83  0.01
  92770  8.43    12.95  1.01  3.99  0.34   0.497  4.44  0.04  1.20  0.09  0.08  0.03  0.02  0.02  3.80  0.00
  92773  8.49    16.18  0.93  4.53  0.25   0.614  4.41  0.07  0.99  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  92781  9.05    11.85  1.52  4.42  0.56   0.586  4.41  0.07  1.03  0.14  0.04  0.05  0.05  0.03  3.78  0.01
  92793  7.70    12.38  0.55  3.16  0.19   0.386  4.45  0.03  1.40  0.05  0.14  0.02 -0.01  0.01  3.84  0.00
  92795  8.64    12.32  1.29  4.09  0.46   0.496  4.46  0.04  1.15  0.09  0.04  0.05  0.03  0.02  3.80  0.01
  92794  7.44    11.82  0.95  2.80  0.35   0.399  4.41  0.05  1.55  0.09  0.22  0.03 -0.04  0.02  3.84  0.01
  92822  5.84    18.89  0.48  2.22  0.11   0.452  4.24  0.04  1.56  0.14  0.40  0.01  0.00  0.02  3.82  0.01
  92824  5.29    13.06  0.54  0.87  0.18   1.304  3.37  0.12  1.25  0.33  1.16  0.03  0.69  0.06  3.63  0.01
  92826  9.38    10.80  1.38  4.55  0.56   0.856  4.27  0.09  0.93  0.04  0.14  0.09  0.17  0.04  3.72  0.01
  92828  9.45    10.60  1.47  4.58  0.60   0.667  4.44  0.07  1.06  0.12  0.03  0.05  0.06  0.03  3.77  0.01
  92831  5.46    12.19  0.50  0.89  0.18   1.034  3.67  0.13  1.80  0.45  1.01  0.03  0.37  0.04  3.68  0.01
  92835  7.96    12.45  0.72  3.44  0.25   0.600  4.32  0.06  1.25  0.10  0.21  0.04  0.02  0.03  3.78  0.01
  92837  7.39    11.85  0.94  2.76  0.35   0.364  4.41  0.04  1.53  0.12  0.22  0.03 -0.03  0.03  3.85  0.01
  92845  5.00    12.07  0.92  0.41  0.33   1.348  3.30  0.19  1.43  0.52  1.27  0.05  0.73  0.05  3.63  0.01
  92846  9.35    12.42  1.47  4.82  0.51   0.602  4.44  0.07  0.98  0.10 -0.01  0.05  0.07  0.02  3.77  0.01
  92855  2.05    14.54  0.88 -2.14  0.26  -0.134  4.30  0.03  4.92  0.26  0.83  0.03  0.82  0.14  4.11  0.02
  92864  8.38    11.65  1.35  3.71  0.50   0.576  4.38  0.07  1.21  0.14  0.14  0.05  0.02  0.04  3.79  0.01
  92872  5.58    11.14  0.79  0.81  0.31   1.041  3.57  0.22  1.62  0.63  1.04  0.05  0.37  0.04  3.68  0.01
  92880  8.30    10.41  1.10  3.39  0.46   0.615  4.30  0.08  1.21  0.12  0.22  0.06  0.03  0.04  3.78  0.01
  92879  6.62    19.37  0.88  3.06  0.20   0.353  4.45  0.03  1.45  0.04  0.15  0.02 -0.01  0.01  3.85  0.00
  92882  5.56    31.24  0.75  3.03  0.11   0.445  4.42  0.04  1.48  0.07  0.19  0.02 -0.04  0.02  3.83  0.01
  92900  7.16    19.26  0.83  3.58  0.19   0.475  4.42  0.05  1.26  0.05  0.12  0.03  0.01  0.01  3.81  0.00
  92915  8.47    20.52  1.26  5.03  0.27   0.622  4.46  0.05  0.92  0.04 -0.06  0.03  0.09  0.00  3.76  0.00
  92918  7.46    29.77  1.05  4.83  0.15   0.747  4.42  0.06  1.00  0.09  0.02  0.02  0.09  0.02  3.75  0.01
  92922  9.12    10.06  0.90  4.13  0.39   0.791  4.20  0.08  0.97  0.06  0.22  0.07  0.16  0.04  3.73  0.01
  92927  8.06    10.39  1.77  3.14  0.74   0.408  4.43  0.04  1.41  0.15  0.15  0.07 -0.01  0.03  3.83  0.01
  92929  7.37    20.14  1.06  3.89  0.23   0.569  4.41  0.06  1.22  0.14  0.11  0.02  0.01  0.03  3.79  0.01
  92937  5.69    11.84  0.72  1.06  0.26   1.092  3.49  0.13  1.20  0.38  1.02  0.03  0.46  0.03  3.66  0.01
  92940  7.28    10.06  0.94  2.29  0.41   0.198  4.47  0.02  1.71  0.15  0.20  0.04 -0.03  0.03  3.90  0.00
  92946  4.62    24.73  1.61  1.59  0.28   0.161  4.44  0.04  1.95  0.09  0.29  0.04 -0.05  0.02  3.92  0.00
  92951  4.98    22.84  4.89  1.77  0.93   0.204  4.44  0.06  1.78  0.16  0.25  0.08 -0.04  0.02  3.90  0.01
  92953  5.35    10.52  0.85  0.46  0.35   0.998  3.53  0.20  1.57  0.73  1.06  0.04  0.33  0.02  3.68  0.01
  92956  9.11    10.48  1.46  4.21  0.61   0.544  4.45  0.05  1.14  0.13  0.04  0.07  0.03  0.03  3.79  0.01
  92958  7.89    10.76  1.15  3.05  0.46   0.506  4.39  0.07  1.39  0.08  0.19  0.06 -0.02  0.02  3.81  0.01
  92959  7.78    11.06  1.28  3.00  0.50   0.573  4.28  0.07  1.34  0.12  0.28  0.07  0.02  0.03  3.79  0.01
  92969  5.62    10.39  0.44  0.70  0.19   0.938  3.53  0.21  1.37  0.64  0.99  0.03  0.28  0.02  3.69  0.00
  92976  8.79    11.51  1.45  4.10  0.55   0.653  4.38  0.09  1.10  0.13  0.09  0.05  0.04  0.04  3.77  0.01
  92977  6.65    11.10  0.90  1.88  0.35   0.836  4.00  0.05  1.78  0.14  0.69  0.05  0.19  0.05  3.72  0.01
  92984  6.71    37.00  0.84  4.55  0.10   0.583  4.40  0.06  0.97  0.11  0.03  0.01  0.07  0.02  3.78  0.00
  92997  5.67    11.40  0.47  0.95  0.18   1.155  3.35  0.10  0.96  0.30  1.06  0.03  0.50  0.03  3.66  0.01
  93002  8.90    16.21  1.47  4.95  0.39   0.757  4.42  0.05  0.96  0.08  0.01  0.03  0.11  0.02  3.75  0.01
  93007  7.62    23.47  0.58  4.47  0.11   0.676  4.44  0.04  1.13  0.06  0.05  0.01  0.04  0.02  3.77  0.00
  93017  5.20    66.76  0.54  4.32  0.04   0.594  4.38  0.06  1.02  0.11  0.06  0.02  0.06  0.02  3.78  0.01
  93026  4.83    15.77  0.89  0.82  0.25   1.057  3.67  0.13  1.87  0.44  1.03  0.04  0.38  0.04  3.68  0.01
  93029  7.90    12.01  0.65  3.30  0.24   0.432  4.43  0.04  1.36  0.09  0.15  0.03 -0.01  0.02  3.83  0.00
  93031  9.28    12.75  1.73  4.81  0.59   0.490  4.48  0.02  1.10  0.02 -0.00  0.01  0.05  0.00  3.80  0.00
  93036  8.91    13.30  1.37  4.53  0.45   0.575  4.43  0.07  1.01  0.10  0.02  0.05  0.06  0.02  3.78  0.01
  93037  7.53    13.73  0.64  3.22  0.20   0.474  4.41  0.04  1.41  0.09  0.17  0.02 -0.03  0.03  3.82  0.01
  93052  7.61    10.92  0.81  2.80  0.32   0.329  4.45  0.02  1.53  0.09  0.18  0.03 -0.02  0.02  3.86  0.00
  93053  6.50    10.70  0.65  1.65  0.26   0.927  3.84  0.09  1.61  0.30  0.80  0.04  0.28  0.04  3.70  0.01
  93074  6.29    16.21  0.85  2.34  0.23   0.210  4.48  0.02  1.67  0.05  0.19  0.02 -0.03  0.01  3.90  0.00
  93097  6.56    16.46  0.48  2.64  0.13   0.421  4.36  0.06  1.52  0.13  0.26  0.02 -0.03  0.03  3.83  0.01
  93099  8.03    12.06  1.30  3.44  0.47   0.637  4.27  0.08  1.17  0.14  0.23  0.07  0.04  0.04  3.77  0.01
  93108  7.82    19.09  1.29  4.22  0.29   0.605  4.39  0.07  1.09  0.16  0.09  0.03  0.04  0.04  3.78  0.01
  93127  8.20    10.78  0.93  3.36  0.38   0.506  4.40  0.05  1.34  0.11  0.17  0.03 -0.01  0.03  3.81  0.01
  93137  7.68    17.98  1.22  3.95  0.30   0.511  4.43  0.05  1.18  0.09  0.08  0.02  0.02  0.02  3.80  0.01
  93138  6.22    17.64  0.78  2.45  0.19   0.478  4.25  0.06  1.44  0.11  0.35  0.04  0.01  0.03  3.81  0.01
  93140  6.14    12.79  0.95  1.67  0.32   0.087  4.49  0.03  2.00  0.13  0.25  0.04  0.02  0.02  3.94  0.00
  93174  4.83    33.43  0.92  2.45  0.12   0.396  4.31  0.05  1.52  0.10  0.31  0.02 -0.01  0.03  3.83  0.01
  93179  5.91    13.45  0.67  1.55  0.22   0.251  4.31  0.06  1.80  0.15  0.38  0.04 -0.05  0.04  3.88  0.01
  93185  6.80    42.68  0.64  4.95  0.07   0.606  4.44  0.02  0.90  0.02 -0.04  0.01  0.08  0.00  3.77  0.00
  93190  7.49    12.13  0.95  2.91  0.34   0.443  4.41  0.05  1.47  0.09  0.20  0.03 -0.04  0.03  3.83  0.01
  93203  5.27    20.99  0.69  1.88  0.14   0.573  4.18  0.04  1.74  0.10  0.50  0.02 -0.01  0.03  3.79  0.01
  93208  7.59    12.33  0.95  3.04  0.34   0.471  4.41  0.05  1.43  0.09  0.19  0.03 -0.03  0.03  3.82  0.01
  93226  8.54    10.25  1.06  3.59  0.45   0.569  4.39  0.07  1.26  0.11  0.14  0.05  0.00  0.03  3.79  0.01
  93229  8.59    12.49  1.30  4.07  0.45   0.517  4.43  0.05  1.15  0.10  0.07  0.03  0.03  0.02  3.80  0.01
  93244  4.02    21.22  0.77  0.65  0.16   1.082  3.62  0.14  1.84  0.50  1.07  0.03  0.40  0.04  3.67  0.01
  93252  7.06    22.36  0.76  3.81  0.15   0.508  4.43  0.05  1.21  0.07  0.10  0.03  0.02  0.01  3.80  0.00
  93266  7.09    10.32  0.55  2.16  0.23   0.300  4.41  0.04  1.71  0.09  0.26  0.03 -0.06  0.03  3.87  0.01
  93269  9.17    14.45  0.82  4.97  0.25   0.690  4.48  0.03  1.03  0.03 -0.03  0.01  0.09  0.01  3.76  0.00
  93276  9.22    11.96  0.99  4.61  0.36   0.569  4.46  0.06  1.03  0.09 -0.00  0.05  0.06  0.02  3.78  0.00
  93277  7.90    11.16  1.12  3.14  0.44   0.210  4.49  0.01  1.48  0.01  0.12  0.01  0.00  0.00  3.90  0.00
  93281  8.01    14.92  0.91  3.88  0.27   0.751  4.21  0.07  1.00  0.08  0.22  0.05  0.12  0.04  3.74  0.01
  93297  8.35    11.31  0.68  3.62  0.26   0.589  4.39  0.07  1.24  0.10  0.14  0.04  0.01  0.03  3.79  0.01
  93319  7.75    11.20  1.00  3.00  0.39   0.436  4.41  0.05  1.47  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
  93324  7.70    12.08  1.05  3.11  0.38   0.465  4.40  0.05  1.41  0.11  0.19  0.03 -0.02  0.03  3.82  0.01
  93327  7.72    11.74  0.68  3.07  0.25   0.407  4.42  0.03  1.51  0.09  0.20  0.02 -0.04  0.03  3.84  0.01
  93350  6.82    28.60  0.56  4.10  0.09   0.534  4.45  0.04  1.17  0.07  0.06  0.01  0.02  0.02  3.80  0.00
  93371  6.44    12.92  3.91  2.00  1.31   0.020  4.52  0.04  2.10  0.20  0.24  0.08  0.13  0.04  3.97  0.01
  93373  8.60    22.09  1.18  5.32  0.23   0.699  4.46  0.04  0.90  0.11 -0.07  0.02  0.11  0.01  3.75  0.01
  93375  8.51    15.92  1.13  4.52  0.31   0.571  4.42  0.06  1.03  0.12  0.03  0.03  0.05  0.02  3.78  0.01
  93377  7.85    25.52  0.99  4.88  0.17   0.705  4.41  0.03  0.96  0.02  0.01  0.02  0.10  0.01  3.75  0.00
  93408  5.00    25.54  0.46  2.04  0.08   0.186  4.45  0.01  1.77  0.01  0.24  0.01 -0.03  0.00  3.91  0.00
  93412  8.23    15.45  1.18  4.17  0.33   0.526  4.43  0.05  1.15  0.09  0.06  0.03  0.03  0.02  3.80  0.00
  93415  8.49    10.09  1.11  3.51  0.48   0.698  4.27  0.08  1.16  0.12  0.23  0.06  0.06  0.04  3.76  0.01
  93427  7.20    24.23  0.61  4.12  0.11   0.569  4.36  0.06  1.02  0.10  0.09  0.02  0.05  0.02  3.78  0.01
  93429  4.02    21.95  0.92  0.73  0.18   1.079  3.62  0.13  1.79  0.45  1.06  0.03  0.40  0.04  3.67  0.01
  93431  9.08    11.54  1.47  4.39  0.55   0.582  4.40  0.07  1.04  0.14  0.05  0.05  0.05  0.03  3.78  0.01
  93432  8.82    16.67  1.12  4.93  0.29   0.614  4.45  0.06  0.94  0.07 -0.04  0.04  0.08  0.01  3.77  0.00
  93444  8.04    13.38  1.10  3.67  0.36   0.453  4.44  0.04  1.27  0.08  0.10  0.02  0.01  0.02  3.82  0.00
  93448  7.80    12.15  2.46  3.22  0.88   0.608  4.37  0.09  1.24  0.13  0.16  0.09  0.02  0.03  3.79  0.01
  93455  8.32    10.20  1.20  3.36  0.51   0.698  4.25  0.07  1.23  0.14  0.27  0.07  0.06  0.04  3.76  0.01
  93465  8.50    14.97  2.56  4.38  0.74   0.660  4.42  0.08  1.07  0.12  0.05  0.07  0.06  0.03  3.77  0.01
  93467  9.08    12.58  1.47  4.58  0.51   0.558  4.45  0.06  1.05  0.09  0.00  0.05  0.05  0.02  3.78  0.00
  93479  8.83    11.86  1.45  4.20  0.53   0.573  4.41  0.06  1.11  0.16  0.08  0.04  0.03  0.04  3.79  0.01
  93490  8.70    12.18  1.72  4.13  0.61   0.575  4.40  0.06  1.11  0.16  0.08  0.05  0.03  0.04  3.79  0.01
  93498  5.63    11.81  0.77  0.99  0.28   1.232  3.57  0.14  1.68  0.44  1.08  0.03  0.55  0.06  3.65  0.01
  93506  2.60    36.61  1.37  0.42  0.16   0.062  4.28  0.03  2.27  0.13  0.51  0.02  0.02  0.01  3.93  0.00
  93507  7.60    21.80  1.00  4.29  0.20   0.601  4.36  0.07  0.98  0.11  0.07  0.03  0.06  0.02  3.77  0.01
  93509  6.88    38.31  2.63  4.80  0.30   0.629  4.41  0.06  0.95  0.12  0.00  0.03  0.08  0.02  3.77  0.01
  93511  7.87    10.97  0.66  3.07  0.26   0.510  4.35  0.06  1.39  0.09  0.23  0.04 -0.01  0.03  3.81  0.01
  93518  8.36    10.52  1.25  3.47  0.52   0.738  4.20  0.07  1.11  0.12  0.28  0.07  0.11  0.04  3.74  0.01
  93519  8.80    14.57  7.66  4.62  2.28   0.723  4.41  0.10  0.97  0.12  0.02  0.12  0.10  0.03  3.75  0.01
  93524  8.52    10.11  1.51  3.54  0.65   0.596  4.38  0.08  1.21  0.13  0.14  0.06  0.02  0.03  3.79  0.01
  93528  8.97    12.94  1.30  4.53  0.44   0.714  4.40  0.07  1.03  0.08  0.05  0.04  0.08  0.03  3.76  0.01
  93542  4.74    17.75  0.86  0.99  0.21  -0.027  4.51  0.02  2.48  0.09  0.32  0.02  0.22  0.03  4.00  0.00
  93543  6.37    12.30  0.78  1.82  0.28   0.480  4.19  0.04  1.72  0.10  0.49  0.04 -0.02  0.03  3.81  0.01
  93546  6.86    15.85  0.98  2.86  0.27   0.960  3.82  0.09  0.98  0.19  0.60  0.03  0.34  0.02  3.68  0.01
  93547  7.07    21.34  0.89  3.72  0.18   0.888  4.03  0.05  0.95  0.09  0.38  0.03  0.27  0.03  3.70  0.01
  93552  5.73    15.47  0.97  1.68  0.27   0.328  4.21  0.02  1.68  0.14  0.46  0.04 -0.01  0.01  3.85  0.00
  93556  8.89    11.13  0.71  4.12  0.28   0.403  4.47  0.01  1.22  0.01  0.05  0.00  0.03  0.00  3.83  0.00
  93566  7.61    23.09  1.00  4.43  0.19   0.612  4.40  0.08  1.01  0.12  0.04  0.03  0.06  0.02  3.77  0.01
  93574  5.89    17.65  0.78  2.12  0.19   0.553  4.19  0.03  1.61  0.08  0.45  0.03  0.00  0.03  3.80  0.01
  93579  9.49    15.29  1.52  5.41  0.43   0.901  4.42  0.06  0.89  0.04 -0.03  0.04  0.20  0.01  3.72  0.00
  93580  5.82    18.12  0.74  2.11  0.18   0.182  4.45  0.03  1.71  0.08  0.22  0.02 -0.02  0.01  3.91  0.00
  93598  9.26    10.14  3.75  4.29  1.61   0.200  4.50  0.01  1.49  0.01  0.12  0.01  0.00  0.00  3.90  0.00
  93611  8.13    14.90  1.19  4.00  0.35   0.642  4.39  0.08  1.13  0.11  0.10  0.04  0.03  0.03  3.78  0.01
  93622  9.21    12.52  1.46  4.70  0.51   0.622  4.42  0.07  0.95  0.11 -0.00  0.05  0.08  0.01  3.77  0.01
  93624  5.93    11.17  0.74  1.17  0.29   1.236  3.49  0.13  1.34  0.42  1.05  0.03  0.60  0.05  3.65  0.01
  93638  7.88    12.08  0.91  3.29  0.33   0.645  4.23  0.04  1.24  0.10  0.30  0.03  0.05  0.04  3.77  0.01
  93645  6.93    21.18  0.83  3.56  0.17   0.475  4.39  0.05  1.24  0.07  0.14  0.03  0.02  0.02  3.81  0.00
  93654  9.70    13.16  1.78  5.30  0.59   0.721  4.46  0.05  0.93  0.10 -0.05  0.06  0.11  0.03  3.75  0.01
  93657  8.38    17.06  0.74  4.54  0.19   0.660  4.41  0.06  1.06  0.10  0.06  0.03  0.06  0.03  3.77  0.01
  93661  7.18    18.45  3.22  3.51  0.76   0.551  4.40  0.07  1.25  0.13  0.13  0.07  0.01  0.03  3.80  0.01
  93669  8.46    10.46  1.11  3.56  0.46   0.631  4.33  0.09  1.15  0.13  0.17  0.06  0.04  0.04  3.78  0.01
  93677  8.28    11.62  0.99  3.61  0.37   0.589  4.39  0.07  1.23  0.10  0.14  0.04  0.01  0.03  3.79  0.01
  93683  3.76    23.49  0.78  0.61  0.15   1.012  3.44  0.22  1.26  0.66  1.05  0.02  0.34  0.02  3.68  0.00
  93685  8.21    18.89  1.26  4.59  0.29   0.591  4.41  0.06  1.00  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  93717  5.40    10.04  0.76  0.41  0.33   1.120  3.44  0.21  1.56  0.61  1.16  0.05  0.46  0.03  3.66  0.01
  93743  6.51    22.31  0.80  3.25  0.16   0.359  4.46  0.02  1.43  0.06  0.14  0.01 -0.01  0.01  3.85  0.00
  93745  8.29    18.37  1.05  4.61  0.25   0.534  4.48  0.02  1.03  0.02 -0.03  0.02  0.06  0.00  3.79  0.00
  93746  7.18    16.94  0.76  3.32  0.20   1.093  3.94  0.13  1.17  0.24  0.56  0.04  0.42  0.03  3.67  0.01
  93747  2.99    39.18  0.72  0.96  0.08   0.014  4.46  0.02  2.37  0.05  0.36  0.01  0.10  0.01  3.97  0.00
  93754  8.64    10.68  1.98  3.78  0.81   0.614  4.38  0.08  1.13  0.15  0.11  0.07  0.04  0.04  3.78  0.01
  93767  8.71    13.07  1.35  4.29  0.45   0.623  4.41  0.07  1.09  0.15  0.06  0.05  0.04  0.04  3.78  0.01
  93772  6.75    16.34  1.04  2.82  0.28   0.505  4.31  0.06  1.43  0.11  0.29  0.04 -0.01  0.03  3.81  0.01
  93798  8.02    13.26  1.34  3.63  0.44   0.700  4.28  0.07  1.15  0.13  0.22  0.05  0.06  0.04  3.76  0.01
  93805  3.43    26.05  0.81  0.51  0.14  -0.096  4.57  0.03  2.99  0.09  0.35  0.02  0.59  0.09  4.07  0.01
  93815  5.17    19.07  0.79  1.57  0.18   0.532  4.13  0.06  1.74  0.09  0.55  0.04  0.01  0.04  3.80  0.01
  93822  6.71    10.33  1.39  1.78  0.58   0.382  4.25  0.07  1.77  0.14  0.44  0.07 -0.04  0.03  3.84  0.01
  93823  9.51    13.64  1.68  5.18  0.54   0.612  4.45  0.06  0.93  0.06 -0.05  0.04  0.08  0.01  3.77  0.00
  93825  4.23    55.89  1.94  2.97  0.15   0.523  4.30  0.06  1.36  0.11  0.28  0.03  0.01  0.03  3.80  0.01
  93827  7.25    25.78  0.82  4.31  0.14   0.570  4.41  0.07  1.05  0.12  0.05  0.02  0.05  0.02  3.78  0.01
  93828  9.20    10.52  1.13  4.31  0.47   0.550  4.43  0.05  1.08  0.10  0.04  0.04  0.04  0.02  3.79  0.01
  93843  5.53    24.50  0.58  2.48  0.10   0.296  4.42  0.04  1.66  0.09  0.24  0.02 -0.05  0.03  3.87  0.01
  93858  6.15    58.24  0.91  4.98  0.07   0.705  4.44  0.01  0.97  0.01 -0.02  0.01  0.09  0.00  3.75  0.00
  93859  7.24    12.61  0.96  2.74  0.33   0.415  4.41  0.04  1.53  0.09  0.21  0.03 -0.04  0.02  3.84  0.01
  93864  3.32    27.09  1.48  0.48  0.24   1.169  3.40  0.15  1.43  0.51  1.17  0.03  0.53  0.04  3.65  0.01
  93889  8.83    14.35  0.97  4.61  0.29   0.721  4.41  0.06  1.02  0.08  0.04  0.03  0.08  0.03  3.76  0.01
  93894  9.84    10.64  1.72  4.97  0.70   0.670  4.46  0.05  1.00  0.13 -0.02  0.06  0.08  0.03  3.76  0.01
  93926  7.78    35.70  0.78  5.54  0.10   0.763  4.50  0.01  0.97  0.01 -0.07  0.00  0.14  0.00  3.74  0.00
  93933  8.77    14.79  1.05  4.62  0.31   0.604  4.41  0.06  0.99  0.12  0.02  0.03  0.07  0.02  3.77  0.01
  93937  7.21    12.09  0.86  2.62  0.31   0.270  4.46  0.02  1.57  0.07  0.18  0.02 -0.03  0.01  3.88  0.00
  93966  6.08    47.72  0.77  4.47  0.07   0.705  4.41  0.05  1.06  0.08  0.06  0.02  0.06  0.03  3.76  0.01
  93975  6.22    22.83  0.69  3.01  0.13   0.434  4.42  0.04  1.49  0.09  0.19  0.02 -0.04  0.02  3.83  0.01
  93984  7.47    11.20  0.83  2.72  0.32   1.086  3.80  0.07  1.06  0.18  0.66  0.03  0.44  0.02  3.67  0.00
  93995  7.47    17.03  0.73  3.63  0.19   0.522  4.43  0.03  1.34  0.08  0.14  0.01 -0.02  0.02  3.81  0.01
  94005  4.57    18.67  0.83  0.93  0.19   1.070  3.59  0.13  1.56  0.43  1.03  0.03  0.41  0.03  3.67  0.01
  94013  5.88    14.24  0.49  1.65  0.15   1.086  3.59  0.16  1.21  0.38  0.91  0.03  0.44  0.03  3.67  0.01
  94020  7.75    34.72  1.64  5.45  0.21   0.787  4.46  0.04  0.91  0.04 -0.06  0.02  0.15  0.01  3.73  0.00
  94034  6.65    13.80  0.78  2.35  0.25   0.462  4.27  0.07  1.56  0.11  0.36  0.06 -0.02  0.03  3.82  0.01
  94041  6.66    10.98  0.82  1.86  0.32   0.914  3.87  0.09  1.55  0.25  0.75  0.05  0.27  0.04  3.70  0.01
  94050  7.89    31.48  1.97  5.38  0.27   0.862  4.43  0.05  0.93  0.03 -0.03  0.03  0.17  0.01  3.73  0.00
  94051  8.74    14.60  1.20  4.56  0.36   0.567  4.44  0.06  1.03  0.10  0.01  0.05  0.06  0.02  3.78  0.00
  94061  8.17    22.32  1.10  4.91  0.21   0.757  4.42  0.05  0.98  0.09  0.01  0.02  0.10  0.02  3.75  0.01
  94062  6.96    12.00  0.85  2.36  0.31   0.364  4.40  0.05  1.62  0.09  0.25  0.03 -0.05  0.02  3.85  0.01
  94067  6.74    11.28  0.79  2.00  0.30   1.100  3.76  0.10  1.38  0.29  0.81  0.04  0.43  0.03  3.67  0.01
  94068  5.23    22.96  0.79  2.03  0.15   0.346  4.30  0.06  1.65  0.10  0.36  0.04 -0.02  0.03  3.85  0.01
  94071  8.36    10.14  0.78  3.39  0.33   0.436  4.44  0.04  1.36  0.09  0.13  0.04 -0.01  0.02  3.83  0.00
  94075  7.97    21.40  4.95  4.62  1.00   0.750  4.40  0.09  0.98  0.08  0.03  0.08  0.11  0.03  3.75  0.01
  94076  6.70    20.42  1.57  3.25  0.33   0.643  4.24  0.05  1.22  0.10  0.29  0.04  0.05  0.04  3.77  0.01
  94083  5.11    36.64  0.49  2.93  0.06   0.308  4.46  0.02  1.52  0.05  0.16  0.00 -0.02  0.01  3.86  0.00
  94111  8.25    10.42  1.39  3.34  0.58   0.432  4.43  0.04  1.39  0.12  0.16  0.05 -0.01  0.03  3.83  0.01
  94114  4.11    25.15  0.83  1.11  0.14   0.042  4.46  0.02  2.27  0.05  0.34  0.02  0.06  0.02  3.96  0.00
  94125  7.75    12.65  0.64  3.26  0.22   0.389  4.45  0.03  1.38  0.06  0.14  0.02 -0.00  0.01  3.84  0.00
  94126  8.23    16.61  0.69  4.33  0.18   0.566  4.41  0.07  1.06  0.12  0.05  0.02  0.05  0.02  3.78  0.01
  94129  8.17    17.91  0.97  4.44  0.24   0.652  4.41  0.07  1.10  0.13  0.07  0.02  0.04  0.03  3.77  0.01
  94131  8.83    11.82  1.25  4.19  0.46   0.740  4.30  0.08  1.00  0.10  0.14  0.06  0.10  0.03  3.75  0.01
  94140  6.26    10.15  0.47  1.29  0.20   0.008  4.51  0.02  2.27  0.12  0.29  0.03  0.14  0.03  3.98  0.00
  94150  5.31    27.13  0.63  2.48  0.10   0.901  3.96  0.09  1.46  0.26  0.64  0.01  0.26  0.03  3.70  0.01
  94154  7.53    28.44  0.87  4.80  0.13   0.600  4.40  0.02  0.89  0.01 -0.01  0.02  0.08  0.00  3.77  0.00
  94184  6.52    18.19  1.01  2.82  0.24   0.464  4.34  0.06  1.47  0.10  0.26  0.04 -0.02  0.03  3.82  0.01
  94186  8.97    12.58  1.55  4.47  0.54   0.645  4.41  0.07  1.05  0.14  0.05  0.05  0.06  0.03  3.77  0.01
  94191  8.83    11.14  0.89  4.06  0.35   0.543  4.44  0.04  1.15  0.08  0.06  0.03  0.03  0.02  3.79  0.00
  94202  8.01    13.70  1.18  3.69  0.37   0.586  4.39  0.07  1.23  0.12  0.13  0.04  0.01  0.03  3.79  0.01
  94210  7.17    10.13  0.65  2.20  0.28   0.344  4.34  0.05  1.61  0.14  0.30  0.04 -0.03  0.03  3.85  0.01
  94214  7.61    16.41  1.01  3.69  0.27   0.470  4.44  0.04  1.26  0.06  0.10  0.03  0.01  0.01  3.81  0.00
  94230  7.44    11.37  1.32  2.72  0.50   0.353  4.43  0.04  1.52  0.10  0.19  0.05 -0.02  0.02  3.85  0.01
  94235  8.31    17.49  1.08  4.52  0.27   0.622  4.40  0.08  0.98  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  94249  8.04    11.39  1.28  3.32  0.49   0.491  4.41  0.05  1.35  0.13  0.16  0.03 -0.01  0.03  3.81  0.01
  94252  7.57    20.52  1.25  4.13  0.27   0.760  4.26  0.08  1.01  0.09  0.18  0.05  0.11  0.04  3.74  0.01
  94256  7.95    15.70  0.94  3.93  0.26   0.744  4.26  0.08  1.04  0.10  0.19  0.05  0.10  0.04  3.75  0.01
  94271  7.92    10.15  0.62  2.95  0.27   0.446  4.41  0.05  1.47  0.09  0.20  0.02 -0.03  0.03  3.83  0.01
  94273  9.46    10.65  1.11  4.60  0.45   0.639  4.40  0.07  1.00  0.15  0.03  0.04  0.07  0.03  3.77  0.01
  94275  9.09    16.83  5.40  5.22  1.39   0.828  4.42  0.10  0.89  0.09 -0.04  0.12  0.19  0.04  3.72  0.01
  94290  6.35    23.20  0.61  3.18  0.12   0.444  4.42  0.04  1.45  0.10  0.18  0.01 -0.03  0.03  3.83  0.01
  94310  8.90    15.39  2.32  4.84  0.65   0.649  4.44  0.07  0.99  0.13 -0.01  0.06  0.07  0.03  3.76  0.01
  94336  5.85    40.16  0.83  3.87  0.09   0.666  4.29  0.08  1.08  0.13  0.18  0.03  0.06  0.04  3.76  0.01
  94340  9.49    12.86  2.02  5.04  0.68   0.760  4.42  0.07  0.96  0.08 -0.00  0.05  0.12  0.02  3.74  0.01
  94347  7.26    22.25  1.94  4.00  0.38   0.444  4.47  0.02  1.20  0.07  0.05  0.03  0.03  0.02  3.82  0.00
  94367  8.00    15.43  1.92  3.94  0.54   0.588  4.39  0.07  1.14  0.15  0.10  0.05  0.03  0.04  3.78  0.01
  94370  8.06    19.04  1.07  4.46  0.24   0.561  4.42  0.06  1.06  0.12  0.04  0.02  0.05  0.02  3.78  0.01
  94371  7.94    21.72  1.04  4.62  0.21   0.760  4.34  0.06  0.95  0.07  0.07  0.03  0.11  0.02  3.74  0.01
  94376  3.07    32.54  0.46  0.63  0.06   0.990  3.46  0.21  1.27  0.67  1.04  0.01  0.32  0.02  3.69  0.00
  94387  8.11    13.40  1.26  3.75  0.41   0.530  4.42  0.05  1.25  0.13  0.11  0.04  0.01  0.03  3.80  0.01
  94389  8.57    16.93  1.17  4.71  0.30   0.579  4.45  0.06  0.99  0.09 -0.02  0.04  0.07  0.01  3.78  0.00
  94394  8.14    13.96  0.98  3.86  0.31   0.528  4.43  0.06  1.19  0.11  0.09  0.03  0.02  0.02  3.80  0.01
  94417  8.36    17.53  1.04  4.58  0.26   0.687  4.43  0.05  1.09  0.08  0.05  0.02  0.05  0.02  3.77  0.01
  94423  7.66    16.09  0.96  3.69  0.26   0.528  4.42  0.05  1.29  0.13  0.13  0.02 -0.01  0.03  3.81  0.01
  94429  7.84    10.67  1.02  2.98  0.42   0.470  4.39  0.06  1.42  0.10  0.20  0.05 -0.02  0.03  3.82  0.01
  94440  9.10    12.76  0.73  4.63  0.25   0.764  4.35  0.06  0.95  0.08  0.07  0.04  0.11  0.02  3.74  0.01
  94453  8.08    11.63  1.22  3.41  0.46   0.688  4.23  0.06  1.18  0.14  0.28  0.06  0.07  0.04  3.76  0.01
  94454  7.64    11.70  1.85  2.98  0.69   0.474  4.40  0.06  1.40  0.11  0.19  0.05 -0.02  0.03  3.82  0.01
  94468  8.49    10.09  0.76  3.51  0.33   0.762  4.16  0.05  1.09  0.10  0.32  0.04  0.14  0.04  3.73  0.01
  94490  5.00    20.14  0.46  1.52  0.10   1.156  3.67  0.13  1.54  0.41  0.94  0.02  0.48  0.04  3.66  0.01
  94491  7.09    15.90  0.94  3.10  0.26   0.400  4.42  0.03  1.46  0.12  0.18  0.03 -0.02  0.03  3.84  0.01
  94501  7.97    22.60  0.61  4.74  0.12   0.606  4.39  0.03  0.89  0.06  0.00  0.01  0.08  0.01  3.77  0.00
  94516  9.01    15.98  1.30  5.03  0.35   0.770  4.42  0.05  0.96  0.08 -0.00  0.03  0.12  0.02  3.74  0.01
  94520  7.66    13.06  1.59  3.24  0.53   0.573  4.36  0.08  1.28  0.08  0.19  0.07  0.01  0.03  3.79  0.01
  94521  6.54    14.54  1.13  2.35  0.34   0.977  3.77  0.11  1.08  0.27  0.70  0.04  0.34  0.03  3.68  0.01
  94540  7.26    14.80  0.67  3.11  0.20   0.444  4.41  0.05  1.46  0.10  0.19  0.02 -0.03  0.03  3.83  0.01
  94542  8.43    11.44  1.09  3.72  0.41   0.508  4.43  0.05  1.28  0.10  0.11  0.04  0.00  0.03  3.81  0.01
  94552  9.44    10.97  2.04  4.64  0.81   0.738  4.41  0.08  1.00  0.08  0.03  0.08  0.10  0.03  3.75  0.01
  94556  5.91    11.03  0.82  1.12  0.32   0.902  3.72  0.23  1.65  0.60  0.90  0.05  0.25  0.03  3.70  0.01
  94570  7.23    19.09  1.15  3.63  0.26   0.627  4.31  0.09  1.16  0.14  0.19  0.04  0.04  0.04  3.78  0.01
  94572  7.71    16.00  0.98  3.73  0.27   0.524  4.41  0.05  1.26  0.14  0.13  0.02 -0.00  0.03  3.80  0.01
  94583  8.75    17.38  1.42  4.95  0.36   0.689  4.47  0.04  1.00  0.08 -0.03  0.02  0.09  0.01  3.76  0.00
  94615  9.67    10.07  1.53  4.69  0.66   0.687  4.43  0.07  1.04  0.11  0.02  0.06  0.07  0.03  3.76  0.01
  94620  5.65    10.26  0.59  0.71  0.25   0.121  4.25  0.02  2.00  0.07  0.49  0.02 -0.02  0.00  3.91  0.00
  94625  8.02    12.51  1.14  3.51  0.40   0.596  4.38  0.07  1.24  0.10  0.15  0.05  0.01  0.03  3.79  0.01
  94627  6.63    11.13  0.79  1.86  0.31   0.353  4.29  0.05  1.73  0.14  0.39  0.04 -0.03  0.03  3.85  0.01
  94628  9.18    15.57  1.34  5.14  0.37   0.632  4.45  0.06  0.91  0.06 -0.06  0.03  0.09  0.01  3.76  0.00
  94629  7.65    13.56  0.63  3.31  0.20   0.400  4.44  0.03  1.36  0.06  0.13  0.02 -0.00  0.01  3.83  0.00
  94631  8.07    16.75  0.83  4.19  0.22   0.519  4.45  0.04  1.17  0.09  0.06  0.01  0.02  0.02  3.80  0.00
  94645  6.25    36.97  0.80  4.09  0.10   0.548  4.43  0.04  1.14  0.07  0.07  0.01  0.03  0.02  3.79  0.00
  94648  4.45    21.73  0.47  1.14  0.10   1.257  3.43  0.12  1.22  0.33  1.09  0.02  0.64  0.05  3.64  0.01
  94653  7.91    11.33  0.82  3.18  0.31   0.673  4.26  0.06  1.29  0.09  0.29  0.05  0.04  0.04  3.77  0.01
  94666  7.75    15.50  0.68  3.70  0.19   0.551  4.43  0.04  1.31  0.07  0.13  0.02 -0.01  0.02  3.80  0.01
  94668  8.88    16.94  1.75  5.02  0.45   0.724  4.44  0.05  1.01  0.07 -0.00  0.04  0.09  0.02  3.75  0.01
  94678  8.77    11.82  1.52  4.13  0.56   0.602  4.40  0.07  1.08  0.15  0.08  0.05  0.04  0.03  3.78  0.01
  94687  8.45    11.74  1.16  3.80  0.43   0.625  4.39  0.08  1.18  0.11  0.11  0.05  0.02  0.03  3.78  0.01
  94691  9.42    11.36  1.41  4.70  0.54   0.683  4.44  0.06  1.06  0.09  0.02  0.05  0.06  0.03  3.76  0.01
  94696  7.30    10.69  0.82  2.44  0.33   0.527  4.21  0.03  1.51  0.13  0.41  0.03  0.02  0.02  3.80  0.01
  94698  8.80    15.40  1.36  4.74  0.38   0.611  4.42  0.06  0.97  0.11  0.00  0.04  0.07  0.02  3.77  0.01
  94718  8.08    13.14  1.16  3.67  0.38   0.593  4.39  0.07  1.22  0.11  0.13  0.04  0.01  0.03  3.79  0.01
  94748 10.71    18.13 13.69  7.00  3.28   0.653  4.43  0.08  1.01  0.14  0.01  0.08  0.07  0.03  3.76  0.01
  94751  7.02    17.08  0.81  3.18  0.21   0.588  4.24  0.06  1.22  0.08  0.29  0.04  0.04  0.03  3.78  0.01
  94755  6.02    23.57  0.57  2.88  0.11   0.479  4.35  0.07  1.46  0.12  0.25  0.03 -0.03  0.03  3.82  0.01
  94757  6.93    34.73  0.85  4.63  0.11   0.570  4.40  0.02  0.92  0.01  0.01  0.02  0.07  0.00  3.78  0.00
  94760  6.93    12.21  0.92  2.36  0.33   0.505  4.26  0.05  1.57  0.10  0.37  0.04 -0.01  0.03  3.81  0.01
  94777  8.71    11.74  1.66  4.06  0.61   0.607  4.39  0.08  1.09  0.15  0.08  0.06  0.04  0.03  3.78  0.01
  94779  3.80    26.48  0.49  0.91  0.08   0.950  3.42  0.17  0.96  0.45  0.97  0.01  0.30  0.01  3.69  0.00
  94782  7.34    12.17  0.85  2.77  0.30   0.354  4.42  0.04  1.55  0.11  0.21  0.03 -0.03  0.03  3.85  0.01
  94784  8.36    13.29  1.09  3.98  0.36   0.634  4.40  0.07  1.15  0.12  0.10  0.04  0.03  0.03  3.78  0.01
  94789  5.52    11.00  0.85  0.73  0.34   0.170  4.23  0.02  2.14  0.13  0.54  0.02 -0.04  0.01  3.89  0.00
  94795  7.60    13.07  0.76  3.18  0.25   0.453  4.40  0.05  1.43  0.11  0.19  0.02 -0.03  0.03  3.82  0.01
  94798  7.26    13.16  0.57  2.86  0.19   0.397  4.42  0.04  1.56  0.08  0.21  0.02 -0.04  0.02  3.84  0.01
  94800  9.55    13.55  1.65  5.21  0.53   0.666  4.47  0.04  0.94  0.10 -0.06  0.04  0.09  0.02  3.76  0.01
  94802  7.07    25.64  1.93  4.11  0.33   0.729  4.28  0.07  1.00  0.10  0.16  0.04  0.10  0.03  3.75  0.01
  94830  7.58    10.86  0.60  2.76  0.24   0.319  4.44  0.03  1.50  0.05  0.17  0.02 -0.02  0.01  3.86  0.00
  94833  6.19    11.84  0.79  1.56  0.29   0.019  4.53  0.02  2.09  0.09  0.23  0.02  0.14  0.02  3.97  0.00
  94842  8.31    20.02  0.99  4.82  0.22   0.680  4.48  0.03  1.04  0.03 -0.02  0.02  0.08  0.00  3.76  0.00
  94858  6.36    21.94  0.75  3.07  0.15   0.505  4.34  0.06  1.38  0.11  0.24  0.02 -0.00  0.03  3.81  0.01
  94863  8.46    24.00  1.17  5.36  0.21   0.809  4.46  0.03  0.95  0.08 -0.04  0.01  0.15  0.01  3.74  0.01
  94873  7.15    16.11  0.82  3.19  0.22   0.490  4.42  0.04  1.41  0.06  0.17  0.02 -0.03  0.02  3.82  0.00
  94886  9.26    11.31  1.08  4.53  0.42   0.608  4.39  0.07  0.97  0.12  0.03  0.04  0.07  0.02  3.77  0.01
  94898  9.49    14.70  0.98  5.33  0.29   0.850  4.44  0.04  0.95  0.03 -0.02  0.03  0.16  0.01  3.73  0.00
  94902  7.43    16.37  1.02  3.50  0.27   0.485  4.42  0.04  1.36  0.11  0.15  0.02 -0.02  0.03  3.82  0.01
  94905  7.01    27.40  0.84  4.20  0.13   0.541  4.45  0.04  1.15  0.08  0.05  0.01  0.03  0.02  3.79  0.00
  94922  8.79    17.91  1.33  5.06  0.32   0.635  4.45  0.06  0.92  0.08 -0.05  0.04  0.09  0.01  3.76  0.00
  94926  6.94    19.17  1.32  3.35  0.30   0.579  4.33  0.06  1.27  0.09  0.21  0.04  0.02  0.03  3.79  0.01
  94938  7.78    15.06  2.24  3.67  0.65   0.699  4.28  0.08  1.09  0.13  0.19  0.07  0.07  0.04  3.76  0.01
  94944  8.32    12.65  1.11  3.83  0.38   0.453  4.46  0.03  1.22  0.08  0.07  0.04  0.02  0.02  3.81  0.00
  94945  8.05    12.44  0.71  3.52  0.25   0.551  4.42  0.05  1.31  0.07  0.14  0.03 -0.01  0.02  3.80  0.01
  94949  7.51    13.17  0.98  3.11  0.32   0.527  4.32  0.07  1.32  0.11  0.24  0.05  0.01  0.03  3.80  0.01
  94950  8.40    10.86  1.06  3.58  0.42   0.644  4.29  0.09  1.10  0.13  0.19  0.06  0.06  0.04  3.77  0.01
  94958  8.11    12.86  1.21  3.66  0.41   0.495  4.43  0.05  1.29  0.12  0.12  0.04 -0.00  0.03  3.81  0.01
  94965  9.78    12.40  2.13  5.25  0.75   0.555  4.48  0.03  1.00  0.03 -0.04  0.02  0.07  0.00  3.78  0.00
  94966  7.25    20.26  0.98  3.78  0.21   0.513  4.41  0.05  1.18  0.09  0.09  0.02  0.02  0.02  3.80  0.01
  94971  8.00    11.86  1.11  3.37  0.41   0.570  4.38  0.07  1.30  0.07  0.17  0.06  0.00  0.03  3.80  0.01
  94980  9.50    14.03  4.31  5.24  1.33   0.722  4.43  0.08  0.96  0.10 -0.01  0.09  0.10  0.03  3.75  0.01
  94981  6.29    39.64  0.56  4.28  0.06   0.676  4.37  0.08  1.06  0.13  0.09  0.03  0.05  0.04  3.77  0.01
  94999  7.63    10.74  0.96  2.79  0.39   0.538  4.25  0.05  1.34  0.11  0.32  0.05  0.03  0.02  3.79  0.01
  95002  6.03    11.71  0.81  1.37  0.30   0.087  4.46  0.04  2.08  0.11  0.30  0.03  0.01  0.02  3.94  0.00
  95006  8.79    22.21  1.88  5.52  0.37   0.842  4.47  0.03  0.91  0.06 -0.07  0.03  0.18  0.02  3.73  0.01
  95015  8.59    20.49  1.19  5.15  0.25   0.841  4.40  0.04  0.94  0.02  0.01  0.03  0.15  0.01  3.73  0.00
  95025  8.45    10.39  1.18  3.53  0.49   0.460  4.42  0.05  1.34  0.12  0.14  0.05 -0.01  0.03  3.82  0.01
  95028  7.36    12.98  0.78  2.93  0.26   0.446  4.41  0.04  1.47  0.08  0.20  0.03 -0.04  0.02  3.83  0.01
  95037  8.25    11.78  1.06  3.61  0.39   0.517  4.41  0.05  1.28  0.13  0.13  0.03 -0.00  0.03  3.81  0.01
  95055  6.57    20.21  0.94  3.10  0.20   0.438  4.41  0.04  1.47  0.10  0.19  0.02 -0.04  0.03  3.83  0.01
  95065  8.59    13.22  3.28  4.20  1.08   0.689  4.41  0.09  1.06  0.09  0.05  0.09  0.07  0.03  3.76  0.01
  95066  4.98    21.17  0.77  1.61  0.16   0.937  3.79  0.08  1.51  0.24  0.82  0.03  0.30  0.02  3.69  0.01
  95077  5.59    17.52  0.85  1.81  0.21   0.276  4.35  0.04  1.82  0.06  0.35  0.03 -0.05  0.02  3.87  0.00
  95081  4.60    14.52  0.46  0.41  0.14   0.033  4.32  0.05  2.33  0.21  0.48  0.02  0.05  0.01  3.95  0.01
  95094 11.33    10.58 12.69  6.45  5.21   0.371  4.42  0.07  1.45  0.18  0.18  0.11 -0.01  0.03  3.84  0.01
  95100  7.91    12.70  0.82  3.43  0.28   0.532  4.41  0.05  1.34  0.08  0.15  0.03 -0.02  0.02  3.81  0.01
  95103  9.14    13.72  1.53  4.83  0.48   0.587  4.44  0.06  1.00  0.10 -0.01  0.05  0.07  0.02  3.78  0.00
  95106  8.17    20.77  2.34  4.76  0.49   0.656  4.43  0.06  1.00  0.14  0.00  0.05  0.07  0.03  3.76  0.01
  95110  9.91    25.92 13.67  6.98  2.29   0.636  4.45  0.06  0.94  0.10 -0.04  0.04  0.08  0.01  3.76  0.00
  95114  8.28    11.57  1.52  3.60  0.57   0.490  4.42  0.05  1.30  0.12  0.13  0.04 -0.00  0.03  3.81  0.01
  95116  6.82    17.07  1.09  2.98  0.28   0.458  4.40  0.05  1.44  0.08  0.20  0.03 -0.03  0.03  3.82  0.01
  95125  7.67    17.17  0.93  3.84  0.24   0.716  4.25  0.07  1.06  0.11  0.21  0.03  0.09  0.04  3.75  0.01
  95164  7.10    19.98  1.04  3.60  0.23   0.568  4.42  0.05  1.29  0.05  0.13  0.03 -0.01  0.02  3.80  0.01
  95167  6.06    10.56  0.50  1.18  0.21   0.072  4.44  0.03  2.17  0.10  0.34  0.03  0.01  0.02  3.94  0.00
  95168  3.92    26.79  0.77  1.06  0.13   0.228  4.23  0.03  1.91  0.10  0.49  0.02 -0.03  0.01  3.88  0.00
  95169  7.72    13.09  0.87  3.30  0.29   0.402  4.44  0.04  1.36  0.07  0.13  0.03  0.00  0.01  3.83  0.00
  95172  7.38    13.30  0.95  3.00  0.31   0.484  4.40  0.05  1.43  0.08  0.19  0.04 -0.03  0.02  3.82  0.01
  95190  9.45    11.65  1.71  4.78  0.64   0.559  4.46  0.05  1.05  0.09 -0.00  0.05  0.05  0.02  3.78  0.00
  95202  7.69    10.99  1.59  2.89  0.63   0.475  4.40  0.06  1.41  0.11  0.19  0.05 -0.02  0.03  3.82  0.01
  95203  7.09    18.28  1.05  3.40  0.25   0.573  4.33  0.06  1.28  0.10  0.21  0.04  0.02  0.03  3.79  0.01
  95205  9.90    10.99  1.59  5.10  0.63   0.743  4.43  0.06  0.96  0.09 -0.01  0.05  0.11  0.03  3.75  0.01
  95211  6.33    10.14  1.02  1.36  0.44   1.129  3.50  0.18  1.21  0.43  1.00  0.06  0.48  0.04  3.66  0.01
  95221  7.65    14.05  0.93  3.39  0.29   0.476  4.41  0.04  1.39  0.10  0.17  0.02 -0.02  0.03  3.82  0.01
  95230  9.45    12.47  1.41  4.93  0.49   0.656  4.46  0.05  0.95  0.10 -0.04  0.04  0.09  0.02  3.76  0.01
  95239  6.42    14.06  0.90  2.16  0.28   0.328  4.35  0.07  1.60  0.18  0.29  0.03 -0.03  0.04  3.86  0.01
  95244  6.72    11.40  0.85  2.00  0.32   1.032  3.63  0.13  1.07  0.31  0.82  0.04  0.40  0.03  3.67  0.01
  95253  6.34    27.99  0.87  3.58  0.14   0.458  4.44  0.04  1.29  0.05  0.11  0.02  0.01  0.01  3.82  0.00
  95256  8.97    22.66  1.32  5.75  0.25   0.872  4.47  0.02  0.90  0.06 -0.08  0.02  0.20  0.02  3.72  0.01
  95261  5.03    20.98  0.68  1.64  0.14   0.020  4.53  0.02  2.08  0.08  0.23  0.01  0.14  0.01  3.97  0.00
  95262  7.84    17.88  1.31  4.10  0.32   0.599  4.39  0.07  1.13  0.15  0.10  0.03  0.03  0.04  3.78  0.01
  95266  9.45    12.91  1.28  5.00  0.43   0.810  4.45  0.05  0.99  0.04 -0.01  0.04  0.14  0.01  3.74  0.00
  95270  7.04    19.77  0.81  3.52  0.18   0.480  4.39  0.05  1.29  0.10  0.16  0.02  0.00  0.03  3.81  0.01
  95271  7.40    10.49  0.56  2.50  0.23   0.359  4.40  0.05  1.62  0.08  0.25  0.03 -0.04  0.02  3.85  0.01
  95275  9.07    10.97  2.02  4.27  0.80   0.563  4.43  0.06  1.12  0.15  0.05  0.07  0.03  0.04  3.79  0.01
  95287  6.65    12.18  0.79  2.08  0.28   0.297  4.40  0.06  1.71  0.10  0.27  0.04 -0.06  0.03  3.87  0.01
  95290  8.77    11.60  1.27  4.09  0.48   0.540  4.43  0.05  1.18  0.12  0.08  0.04  0.02  0.03  3.80  0.01
  95293  7.81    19.04  0.97  4.21  0.22   0.493  4.46  0.03  1.08  0.03  0.01  0.02  0.05  0.00  3.80  0.00
  95294  4.27    23.52  0.89  1.13  0.17   0.350  4.19  0.02  1.93  0.08  0.54  0.02 -0.05  0.02  3.85  0.00
  95296 10.01    11.31  1.61  5.28  0.62   0.752  4.45  0.05  0.93  0.10 -0.04  0.06  0.12  0.03  3.74  0.01
  95302  9.03    13.24  1.25  4.64  0.41   0.746  4.40  0.07  0.99  0.08  0.03  0.04  0.10  0.02  3.75  0.01
  95309  7.91    21.26  1.00  4.55  0.21   0.578  4.42  0.06  1.02  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  95313  8.83    12.82  4.27  4.37  1.45   1.200  3.87  0.02  0.96  0.06  0.55  0.05  0.54  0.01  3.66  0.00
  95315  7.85    16.59  0.98  3.95  0.26   0.559  4.41  0.05  1.21  0.14  0.11  0.02  0.01  0.03  3.80  0.01
  95321  8.05    15.82  1.07  4.05  0.29   0.630  4.40  0.07  1.16  0.12  0.10  0.03  0.03  0.03  3.78  0.01
  95324 10.01    11.27  4.37  5.27  1.68   0.527  4.45  0.05  1.11  0.10  0.03  0.06  0.04  0.02  3.79  0.01
  95329  7.35    12.37  0.95  2.81  0.33   0.471  4.36  0.06  1.48  0.09  0.25  0.05 -0.03  0.03  3.82  0.01
  95333  9.68    11.31  1.76  4.95  0.68   0.473  4.49  0.01  1.12  0.02  0.01  0.00  0.04  0.00  3.80  0.00
  95344  8.72    11.59  0.89  4.04  0.33   0.656  4.40  0.09  1.12  0.11  0.09  0.05  0.04  0.03  3.77  0.01
  95347  3.96    19.20  0.99  0.38  0.22  -0.105  4.58  0.03  3.17  0.12  0.36  0.03  0.67  0.09  4.09  0.01
  95358  7.67    10.66  1.08  2.81  0.44   0.328  4.44  0.04  1.52  0.12  0.19  0.04 -0.02  0.02  3.86  0.01
  95360  8.51    12.00  1.19  3.91  0.43   0.667  4.36  0.10  1.12  0.13  0.13  0.07  0.05  0.04  3.77  0.01
  95362  7.01    18.34  0.58  3.33  0.14   0.808  4.14  0.04  1.20  0.07  0.38  0.03  0.17  0.04  3.72  0.01
  95363  7.44    12.37  0.91  2.90  0.32   0.342  4.45  0.02  1.48  0.06  0.16  0.02 -0.02  0.01  3.85  0.00
  95378  9.99    12.01  1.95  5.39  0.71   0.810  4.46  0.04  0.93  0.07 -0.05  0.04  0.15  0.02  3.73  0.01
  95381  9.75    10.42  1.82  4.84  0.76   0.760  4.41  0.08  0.96  0.08  0.01  0.07  0.11  0.02  3.74  0.01
  95385  6.58    18.54  0.78  2.92  0.18   0.455  4.38  0.05  1.45  0.09  0.22  0.03 -0.02  0.03  3.82  0.01
  95390  7.80    12.27  0.91  3.24  0.32   0.546  4.34  0.07  1.32  0.10  0.22  0.05  0.00  0.03  3.80  0.01
  95401  7.77    10.47  1.00  2.87  0.42   0.617  4.22  0.06  1.35  0.11  0.35  0.05  0.03  0.04  3.78  0.01
  95415  8.56    12.44  1.52  4.03  0.53   0.630  4.39  0.07  1.11  0.14  0.10  0.04  0.04  0.04  3.78  0.01
  95428  7.81    29.97  0.95  5.19  0.14   0.718  4.49  0.02  1.01  0.02 -0.05  0.01  0.10  0.00  3.75  0.00
  95441  9.24    14.36  2.22  5.03  0.67   0.800  4.45  0.05  0.95  0.07 -0.04  0.05  0.14  0.02  3.74  0.01
  95446  8.18    15.13  0.84  4.08  0.24   0.573  4.36  0.07  1.05  0.13  0.10  0.03  0.05  0.03  3.78  0.01
  95447  5.17    66.01  0.77  4.27  0.05   0.761  4.33  0.04  1.06  0.07  0.14  0.02  0.09  0.02  3.75  0.01
  95456  5.91    12.07  1.06  1.32  0.38   1.278  3.39  0.12  1.12  0.28  1.08  0.04  0.67  0.04  3.64  0.01
  95457  7.58    19.78  1.17  4.06  0.26   0.528  4.43  0.05  1.16  0.08  0.07  0.03  0.03  0.02  3.80  0.00
  95469  7.80    11.08  1.14  3.02  0.45   0.403  4.43  0.04  1.47  0.11  0.18  0.05 -0.03  0.03  3.84  0.01
  95470  8.11    10.60  2.35  3.24  0.96   0.523  4.41  0.08  1.26  0.13  0.13  0.08  0.01  0.03  3.80  0.01
  95477  5.02    14.78  1.11  0.87  0.33   0.235  4.22  0.03  2.01  0.12  0.53  0.04 -0.05  0.03  3.88  0.00
  95480  6.80    10.02  0.58  1.80  0.25   1.129  3.70  0.12  1.42  0.35  0.88  0.04  0.47  0.04  3.66  0.01
  95481  8.55    15.18  1.14  4.46  0.33   0.601  4.40  0.07  0.99  0.12  0.04  0.03  0.06  0.02  3.77  0.01
  95492  6.19    36.05  0.73  3.97  0.09   0.528  4.40  0.05  1.13  0.10  0.09  0.02  0.03  0.02  3.80  0.01
  95494  8.59    10.62  1.14  3.72  0.47   0.679  4.27  0.08  1.11  0.14  0.21  0.06  0.06  0.04  3.76  0.01
  95498  5.14    13.78  0.74  0.84  0.23   0.999  3.50  0.21  1.28  0.60  1.01  0.03  0.33  0.02  3.68  0.00
  95501  3.36    65.05  0.81  2.43  0.06   0.319  4.44  0.02  1.70  0.03  0.23  0.01 -0.06  0.01  3.87  0.00
  95515  9.03    11.26  1.48  4.29  0.57   0.551  4.45  0.05  1.08  0.10  0.02  0.06  0.05  0.02  3.79  0.01
  95517  7.60    10.11  1.14  2.62  0.49   0.467  4.34  0.07  1.45  0.11  0.26  0.06 -0.02  0.03  3.82  0.01
  95518  9.06    10.55  1.37  4.18  0.56   0.833  4.20  0.10  0.96  0.06  0.22  0.09  0.18  0.04  3.72  0.01
  95519  9.57    11.47  2.02  4.87  0.77   0.686  4.45  0.06  0.99  0.12 -0.02  0.07  0.08  0.03  3.76  0.01
  95522  8.09    11.22  1.27  3.34  0.49   0.486  4.42  0.04  1.36  0.11  0.15  0.04 -0.02  0.03  3.82  0.01
  95529  8.46    10.02  1.00  3.46  0.43   0.449  4.43  0.04  1.37  0.10  0.14  0.04 -0.01  0.03  3.82  0.01
  95532  6.66    15.64  0.87  2.63  0.24   0.953  3.82  0.09  1.04  0.21  0.63  0.03  0.33  0.02  3.69  0.01
  95560  5.60    14.94  0.71  1.47  0.21  -0.006  4.53  0.02  2.18  0.09  0.24  0.02  0.21  0.02  3.99  0.00
  95568  8.15    11.85  0.67  3.52  0.25   0.593  4.35  0.05  1.24  0.08  0.18  0.03  0.02  0.03  3.79  0.01
  95571  7.91    21.09  0.98  4.53  0.20   0.534  4.47  0.03  1.03  0.03 -0.02  0.02  0.06  0.00  3.79  0.00
  95572  5.76    17.96  0.78  2.03  0.19   0.456  4.23  0.04  1.66  0.09  0.43  0.03 -0.01  0.02  3.82  0.01
  95579  9.34    14.45  4.77  5.14  1.43   1.133  4.07  0.02  0.97  0.06  0.36  0.04  0.47  0.01  3.67  0.00
  95586  6.91    16.05  0.85  2.94  0.23   0.439  4.41  0.05  1.48  0.09  0.20  0.03 -0.04  0.03  3.83  0.01
  95589  7.46    13.96  1.78  3.18  0.55   0.573  4.32  0.08  1.29  0.10  0.22  0.07  0.02  0.03  3.79  0.01
  95611  7.38    12.60  0.58  2.88  0.20   0.508  4.31  0.05  1.42  0.09  0.28  0.03 -0.01  0.03  3.81  0.01
  95619  5.66    14.47  0.90  1.46  0.27  -0.014  4.54  0.02  2.20  0.11  0.24  0.02  0.23  0.02  4.00  0.00
  95622  7.99    15.07  0.95  3.88  0.27   0.772  4.17  0.05  0.97  0.07  0.26  0.04  0.16  0.03  3.73  0.01
  95626  8.41    10.49  1.15  3.51  0.48   0.322  4.46  0.01  1.34  0.01  0.10  0.01  0.02  0.00  3.86  0.00
  95631  9.10    14.62  0.93  4.92  0.28   0.790  4.46  0.03  1.02  0.02 -0.01  0.02  0.12  0.01  3.75  0.00
  95640  9.46    15.07  1.36  5.35  0.39   0.689  4.47  0.04  0.92  0.10 -0.07  0.03  0.11  0.01  3.75  0.01
  95649  9.58    14.58  4.14  5.40  1.23   0.556  4.46  0.05  1.05  0.09 -0.00  0.05  0.05  0.02  3.78  0.00
  95652 10.40    15.12  9.78  6.30  2.81   0.473  4.47  0.02  1.18  0.08  0.05  0.04  0.03  0.02  3.81  0.00
  95662  8.92    14.25  2.89  4.69  0.88   0.683  4.44  0.07  0.99  0.12 -0.01  0.08  0.08  0.03  3.76  0.01
  95669  8.63    15.18  0.94  4.54  0.27   0.558  4.45  0.04  1.07  0.11  0.02  0.03  0.05  0.02  3.79  0.00
  95677  7.19    19.06  0.94  3.59  0.22   0.482  4.42  0.05  1.26  0.07  0.12  0.03  0.01  0.02  3.81  0.00
  95684  7.15    14.74  0.93  2.99  0.27   0.574  4.26  0.06  1.29  0.08  0.28  0.04  0.04  0.02  3.78  0.01
  95696  8.06    14.85  1.25  3.92  0.37   0.606  4.39  0.07  1.16  0.14  0.12  0.03  0.02  0.04  3.78  0.01
  95703  7.88    10.39  0.63  2.96  0.26   0.724  4.14  0.03  1.31  0.09  0.42  0.04  0.12  0.04  3.74  0.01
  95715  7.63    16.30  0.96  3.69  0.26   0.458  4.44  0.03  1.27  0.07  0.10  0.02  0.01  0.01  3.82  0.00
  95717  6.89    13.23  0.81  2.50  0.27   0.315  4.42  0.03  1.64  0.11  0.23  0.02 -0.04  0.03  3.87  0.01
  95718  6.72    18.19  0.77  3.02  0.18   0.510  4.33  0.05  1.39  0.10  0.25  0.03 -0.00  0.03  3.81  0.01
  95720  7.05    12.87  0.69  2.60  0.23   0.240  4.46  0.03  1.60  0.08  0.18  0.02 -0.02  0.01  3.89  0.00
  95721  7.64    11.15  0.91  2.88  0.36   0.459  4.40  0.06  1.45  0.09  0.20  0.04 -0.03  0.03  3.82  0.01
  95722  7.57    26.29  2.19  4.67  0.36   0.741  4.40  0.06  0.99  0.09  0.03  0.04  0.09  0.02  3.75  0.01
  95731  8.66    12.32  1.40  4.11  0.49   0.680  4.40  0.08  1.09  0.09  0.08  0.05  0.05  0.03  3.77  0.01
  95740  7.86    18.93  1.06  4.25  0.24   0.678  4.41  0.07  1.10  0.09  0.07  0.04  0.04  0.03  3.77  0.01
  95769  8.19    17.49  0.94  4.40  0.23   0.527  4.45  0.03  1.05  0.08  0.01  0.03  0.05  0.02  3.79  0.00
  95772  7.45    22.37  0.93  4.20  0.18   0.623  4.41  0.07  1.15  0.14  0.09  0.02  0.02  0.03  3.78  0.01
  95781  7.70    13.00  0.73  3.27  0.24   0.744  4.17  0.04  1.22  0.06  0.36  0.04  0.11  0.04  3.74  0.01
  95789 10.00    11.52  2.20  5.31  0.83   0.740  4.44  0.06  0.93  0.10 -0.03  0.07  0.12  0.03  3.74  0.01
  95793  5.79    16.95  0.87  1.94  0.22   0.088  4.51  0.02  1.89  0.08  0.21  0.02  0.04  0.01  3.94  0.00
  95795  8.87    21.20  1.36  5.50  0.28   0.808  4.47  0.03  0.93  0.06 -0.06  0.02  0.16  0.01  3.73  0.01
  95800  8.78    11.00  1.16  3.99  0.46   0.409  4.46  0.02  1.21  0.02  0.06  0.02  0.03  0.00  3.83  0.00
  95802  8.89    11.92  0.86  4.27  0.31   0.693  4.40  0.08  1.07  0.09  0.07  0.05  0.06  0.03  3.76  0.01
  95816 10.74    11.55  8.04  6.05  3.02   0.378  4.46  0.02  1.33  0.08  0.11  0.03  0.01  0.02  3.84  0.00
  95821  6.95    27.47  0.68  4.14  0.11   0.718  4.24  0.05  0.95  0.06  0.17  0.02  0.11  0.02  3.75  0.01
  95822  5.57    11.38  0.73  0.85  0.28   1.050  3.67  0.14  1.86  0.46  1.02  0.04  0.37  0.04  3.68  0.01
  95823  5.70    17.42  0.87  1.91  0.22   0.214  4.45  0.03  1.88  0.04  0.27  0.02 -0.07  0.01  3.90  0.00
  95827  8.04    13.81  1.48  3.74  0.47   0.480  4.43  0.04  1.29  0.11  0.12  0.04  0.00  0.03  3.81  0.01
  95828  9.84    11.32  2.16  5.11  0.83   0.571  4.45  0.06  1.02  0.10 -0.00  0.05  0.06  0.02  3.78  0.00
  95833  6.66    11.04  0.56  1.87  0.22   0.349  4.28  0.05  1.71  0.15  0.39  0.03 -0.03  0.04  3.85  0.01
  95844  8.48    10.35  1.10  3.55  0.46   0.544  4.41  0.05  1.30  0.09  0.14  0.03 -0.01  0.02  3.80  0.01
  95847  6.89    15.08  1.10  2.78  0.32   0.471  4.35  0.06  1.48  0.10  0.26  0.05 -0.02  0.03  3.82  0.01
  95849  7.13    28.78  0.96  4.43  0.15   0.599  4.42  0.07  1.04  0.12  0.03  0.02  0.06  0.02  3.78  0.01
  95852  8.81    12.46  0.76  4.29  0.27   0.467  4.48  0.02  1.13  0.02  0.02  0.01  0.04  0.00  3.81  0.00
  95853  3.76    26.63  0.46  0.89  0.08   0.148  4.26  0.04  2.03  0.13  0.49  0.02 -0.03  0.01  3.90  0.01
  95865  5.46    12.85  1.35  1.00  0.46   1.120  3.47  0.15  1.23  0.40  1.04  0.05  0.47  0.03  3.66  0.01
  95871  7.97    10.83  1.03  3.14  0.41   0.435  4.42  0.05  1.43  0.11  0.18  0.04 -0.02  0.03  3.83  0.01
  95876  7.81    11.90  0.63  3.19  0.23   0.444  4.41  0.04  1.45  0.10  0.19  0.02 -0.03  0.03  3.83  0.01
  95891  9.87    13.28  2.82  5.49  0.92   0.780  4.46  0.05  0.91  0.09 -0.06  0.06  0.15  0.03  3.73  0.01
  95893  7.73    10.35  1.04  2.80  0.44   0.337  4.43  0.05  1.51  0.11  0.19  0.05 -0.02  0.02  3.86  0.01
  95905  6.60    20.27  0.91  3.13  0.20   0.394  4.42  0.04  1.38  0.07  0.16  0.02 -0.00  0.01  3.83  0.00
  95924  9.36    10.12  1.38  4.39  0.59   0.461  4.47  0.03  1.14  0.02  0.03  0.02  0.04  0.00  3.81  0.00
  95925  7.89    13.39  1.56  3.52  0.51   0.483  4.43  0.04  1.33  0.11  0.13  0.04 -0.01  0.03  3.81  0.01
  95926  6.91    16.17  0.95  2.95  0.26   0.915  3.93  0.07  1.06  0.15  0.54  0.03  0.30  0.03  3.69  0.01
  95930  8.60    10.09  0.90  3.62  0.39   0.463  4.43  0.05  1.27  0.10  0.12  0.04  0.01  0.02  3.82  0.01
  95932  6.29    27.25  0.77  3.47  0.12   0.450  4.43  0.04  1.31  0.05  0.13  0.02  0.00  0.01  3.82  0.00
  95938  7.81    19.90  0.71  4.30  0.16   0.561  4.42  0.07  1.08  0.12  0.05  0.02  0.05  0.02  3.79  0.01
  95950  8.75    11.87  1.23  4.12  0.45   0.622  4.39  0.07  1.13  0.14  0.09  0.04  0.03  0.04  3.78  0.01
  95954  8.42    10.05  1.23  3.43  0.53   0.521  4.40  0.06  1.30  0.13  0.16  0.05 -0.00  0.03  3.81  0.01
  95962  7.27    29.18  1.00  4.60  0.15   0.640  4.39  0.07  0.96  0.11  0.03  0.03  0.08  0.02  3.77  0.01
  95963  9.69    13.20  1.48  5.29  0.49   0.563  4.50  0.01  1.01  0.01 -0.05  0.01  0.07  0.00  3.78  0.00
  95973  7.07    16.67  0.88  3.18  0.23   0.490  4.42  0.04  1.41  0.06  0.17  0.02 -0.03  0.02  3.82  0.00
  95983  8.26    12.60  1.75  3.76  0.60   0.585  4.38  0.07  1.16  0.16  0.12  0.04  0.02  0.04  3.79  0.01
  95984  9.61    12.14  1.80  5.03  0.64   0.667  4.46  0.04  0.97  0.11 -0.04  0.05  0.09  0.02  3.76  0.01
  95995  6.60    59.84  0.64  5.48  0.05   0.859  4.48  0.01  0.97  0.02 -0.05  0.00  0.17  0.00  3.73  0.00
  96016  5.89    16.87  0.67  2.03  0.17   0.915  3.88  0.08  1.46  0.23  0.71  0.03  0.27  0.04  3.70  0.01
  96027  9.49    14.45  1.44  5.29  0.43   0.630  4.46  0.05  0.91  0.04 -0.06  0.03  0.09  0.00  3.76  0.00
  96032  8.54    13.59  1.72  4.21  0.55   0.607  4.40  0.07  1.08  0.15  0.07  0.05  0.04  0.03  3.78  0.01
  96035  8.09    11.62  0.98  3.42  0.37   0.456  4.42  0.05  1.35  0.11  0.15  0.04 -0.01  0.03  3.82  0.01
  96037  8.27    21.01  1.43  4.88  0.30   0.637  4.42  0.06  0.94  0.12 -0.01  0.03  0.08  0.01  3.76  0.01
  96041  9.89    11.30  2.34  5.16  0.90   0.770  4.44  0.06  0.92  0.10 -0.04  0.08  0.14  0.03  3.74  0.01
  96043  9.63    13.76  1.66  5.32  0.52   0.577  4.49  0.02  0.99  0.02 -0.06  0.01  0.07  0.00  3.78  0.00
  96047  6.95    12.81  0.95  2.49  0.32   0.485  4.25  0.06  1.46  0.09  0.36  0.05  0.01  0.02  3.81  0.01
  96049  8.26    12.76  0.68  3.79  0.23   0.540  4.42  0.04  1.30  0.09  0.13  0.02 -0.01  0.02  3.80  0.01
  96072  8.44    20.50  1.22  5.00  0.26   0.805  4.46  0.03  1.01  0.01 -0.02  0.03  0.13  0.01  3.74  0.00
  96074 11.57    14.09 23.79  7.31  7.33   0.000  4.51  0.07  2.20  0.22  0.27  0.10  0.18  0.05  3.98  0.01
  96077  8.05    19.16  0.63  4.46  0.14   0.659  4.42  0.07  1.10  0.12  0.06  0.02  0.04  0.03  3.77  0.01
  96081  6.87    12.61  0.77  2.37  0.27   0.456  4.29  0.06  1.57  0.13  0.34  0.05 -0.02  0.03  3.82  0.01
  96089  8.70    12.95  1.49  4.26  0.50   0.609  4.40  0.07  1.08  0.15  0.07  0.05  0.04  0.03  3.78  0.01
  96095  6.48    23.85  0.98  3.37  0.18   0.526  4.41  0.05  1.35  0.07  0.16  0.03 -0.02  0.02  3.81  0.01
  96103  9.78    11.72  1.75  5.12  0.65   0.767  4.44  0.06  0.96  0.07 -0.01  0.04  0.12  0.02  3.74  0.01
  96110  8.17    10.44  1.07  3.26  0.45   0.518  4.40  0.06  1.36  0.08  0.18  0.05 -0.02  0.02  3.81  0.01
  96118  8.60    11.41  0.99  3.89  0.38   0.682  4.28  0.09  1.03  0.12  0.17  0.06  0.08  0.04  3.76  0.01
  96124  7.14    38.38  1.09  5.06  0.12   0.675  4.48  0.04  1.02  0.09 -0.03  0.01  0.09  0.01  3.76  0.00
  96142  9.41    11.76  1.70  4.76  0.63   0.690  4.43  0.06  1.03  0.11  0.02  0.06  0.07  0.03  3.76  0.01
  96144  8.73    15.45  1.61  4.67  0.45   0.564  4.45  0.06  1.03  0.09 -0.00  0.05  0.06  0.02  3.78  0.00
  96160  8.67    16.90  1.19  4.81  0.31   0.653  4.44  0.06  0.99  0.12 -0.01  0.02  0.08  0.02  3.76  0.01
  96183  6.89    49.61  0.94  5.37  0.08   0.745  4.50  0.01  0.99  0.02 -0.06  0.00  0.12  0.01  3.74  0.00
  96184  7.81    22.52  1.03  4.57  0.20   0.654  4.39  0.07  0.98  0.08  0.04  0.03  0.08  0.01  3.76  0.01
  96185  6.62    31.29  0.62  4.10  0.09   0.595  4.31  0.05  0.97  0.09  0.12  0.02  0.07  0.01  3.77  0.00
  96186  8.40    15.04  0.92  4.29  0.27   0.516  4.45  0.03  1.14  0.10  0.04  0.03  0.03  0.02  3.80  0.00
  96191  8.61    17.48  1.09  4.82  0.27   0.605  4.43  0.06  0.96  0.10 -0.01  0.04  0.07  0.01  3.77  0.00
  96219  8.48    12.76  1.08  4.01  0.37   0.474  4.47  0.02  1.18  0.08  0.04  0.04  0.03  0.02  3.81  0.00
  96229  4.45    29.50  0.78  1.80  0.12   1.176  3.57  0.09  1.11  0.23  0.91  0.02  0.54  0.03  3.65  0.00
  96239  9.77    11.65  1.79  5.10  0.67   0.599  4.45  0.06  0.98  0.10 -0.02  0.04  0.07  0.02  3.77  0.00
  96258  5.71    39.08  0.47  3.67  0.06   0.475  4.44  0.01  1.28  0.01  0.11  0.01  0.01  0.00  3.81  0.00
  96264  6.70    15.19  0.67  2.61  0.19   0.428  4.36  0.05  1.53  0.12  0.27  0.03 -0.03  0.03  3.83  0.01
  96265  7.73    20.34  0.91  4.27  0.20   0.614  4.33  0.07  0.95  0.10  0.09  0.03  0.07  0.02  3.77  0.01
  96273  8.91    16.52  1.49  5.00  0.39   0.680  4.46  0.04  0.95  0.11 -0.04  0.02  0.09  0.02  3.76  0.01
  96286  6.79    10.94  0.56  1.99  0.22   0.256  4.44  0.03  1.81  0.04  0.26  0.03 -0.07  0.01  3.89  0.00
  96287  8.78    16.46  1.92  4.86  0.51   1.000  4.18  0.03  0.96  0.04  0.24  0.03  0.30  0.02  3.69  0.00
  96289  9.34    13.67  1.26  5.02  0.40   0.835  4.41  0.06  0.96  0.02  0.01  0.05  0.15  0.01  3.73  0.00
  96306  8.15    12.21  0.64  3.58  0.23   0.452  4.45  0.03  1.30  0.06  0.11  0.02  0.01  0.01  3.82  0.00
  96308  7.91    23.69  1.13  4.78  0.21   0.670  4.48  0.03  1.05  0.03 -0.02  0.02  0.08  0.00  3.76  0.00
  96311  8.46    10.12  0.81  3.49  0.35   0.513  4.41  0.04  1.34  0.10  0.15  0.03 -0.02  0.03  3.81  0.01
  96313  6.74    15.49  0.75  2.69  0.21   0.290  4.46  0.02  1.56  0.04  0.17  0.02 -0.02  0.01  3.87  0.00
  96331  7.99    12.64  0.66  3.50  0.23   0.898  3.99  0.05  0.97  0.08  0.43  0.03  0.29  0.02  3.70  0.01
  96332  9.26    12.60  1.34  4.76  0.46   0.565  4.46  0.05  1.03  0.09 -0.01  0.05  0.06  0.02  3.78  0.00
  96333  9.02    10.09  2.35  4.04  1.01   0.682  4.41  0.10  1.08  0.10  0.06  0.09  0.06  0.03  3.76  0.01
  96344  9.79    12.43  0.89  5.26  0.31   0.600  4.49  0.02  0.97  0.02 -0.07  0.01  0.08  0.00  3.77  0.00
  96345  8.16    22.65  1.12  4.94  0.22   0.672  4.48  0.04  1.03  0.08 -0.02  0.01  0.08  0.01  3.76  0.00
  96351  6.37    23.79  0.79  3.25  0.15   0.414  4.43  0.02  1.37  0.05  0.15  0.02 -0.00  0.01  3.83  0.00
  96370  6.74    31.60  1.10  4.24  0.15   0.557  4.43  0.06  1.10  0.11  0.05  0.02  0.04  0.02  3.79  0.01
  96374  9.42    14.45  1.84  5.22  0.55   0.651  4.46  0.05  0.94  0.10 -0.05  0.04  0.09  0.01  3.76  0.01
  96376  8.12    10.17  1.05  3.16  0.45   0.463  4.40  0.05  1.40  0.12  0.19  0.03 -0.02  0.03  3.82  0.01
  96379  8.83    13.44  1.38  4.47  0.45   0.663  4.44  0.07  1.10  0.09  0.04  0.05  0.05  0.03  3.77  0.01
  96381  7.62    12.15  0.91  3.04  0.33   0.500  4.37  0.07  1.40  0.08  0.21  0.05 -0.02  0.03  3.81  0.01
  96392  6.99    15.38  0.95  2.92  0.27   0.503  4.32  0.06  1.40  0.11  0.27  0.04 -0.01  0.03  3.81  0.01
  96393  8.88    11.78  1.68  4.24  0.62   0.540  4.45  0.05  1.12  0.12  0.03  0.07  0.04  0.03  3.79  0.01
  96395  6.73    41.24  0.49  4.81  0.06   0.636  4.43  0.07  0.99  0.13 -0.00  0.01  0.08  0.01  3.77  0.01
  96402  7.55    25.56  1.01  4.59  0.17   0.675  4.44  0.03  1.10  0.07  0.04  0.01  0.04  0.02  3.77  0.01
  96406  5.64    11.23  0.90  0.89  0.35   0.185  4.28  0.05  2.16  0.16  0.50  0.05 -0.07  0.02  3.90  0.01
  96412  8.25    17.28  1.13  4.44  0.28   0.574  4.41  0.06  1.02  0.12  0.04  0.02  0.06  0.02  3.78  0.01
  96425  8.46    22.20  0.81  5.19  0.16   0.774  4.43  0.04  0.94  0.08 -0.02  0.01  0.12  0.02  3.74  0.01
  96427  9.18    13.51  1.34  4.83  0.43   0.660  4.44  0.05  0.96  0.12 -0.02  0.03  0.09  0.02  3.76  0.01
  96434  7.12    19.20  0.90  3.54  0.20   0.531  4.42  0.04  1.34  0.08  0.14  0.02 -0.02  0.02  3.81  0.01
  96440  6.13    13.60  0.81  1.80  0.26   0.273  4.34  0.05  1.80  0.08  0.35  0.04 -0.05  0.02  3.87  0.01
  96441  4.49    53.78  0.47  3.14  0.04   0.395  4.40  0.04  1.37  0.07  0.17  0.02  0.00  0.02  3.83  0.01
  96447  9.16    13.19  1.28  4.76  0.42   0.654  4.43  0.06  0.97  0.12 -0.01  0.03  0.08  0.02  3.76  0.01
  96456  8.85    13.31  1.12  4.47  0.37   0.711  4.40  0.07  1.04  0.08  0.05  0.04  0.07  0.03  3.76  0.01
  96459  5.17    24.64  0.49  2.13  0.09   0.928  3.88  0.10  1.42  0.27  0.71  0.03  0.28  0.04  3.70  0.01
  96465  4.59    17.24  0.89  0.77  0.23  -0.075  4.56  0.03  2.75  0.11  0.32  0.03  0.46  0.07  4.04  0.01
  96468  4.36    10.61  0.94 -0.51  0.39  -0.079  4.33  0.04  3.13  0.16  0.61  0.05  0.36  0.07  4.02  0.01
  96486  9.65    15.12  2.27  5.55  0.65   0.741  4.46  0.05  0.89  0.08 -0.07  0.05  0.13  0.02  3.74  0.01
  96490  9.60    12.09  1.58  5.01  0.57   0.696  4.45  0.04  0.98  0.12 -0.02  0.06  0.09  0.03  3.76  0.01
  96493  9.41    16.17  2.12  5.45  0.57   0.788  4.46  0.03  0.93  0.09 -0.06  0.04  0.14  0.03  3.74  0.01
  96500  9.01    11.12  1.51  4.24  0.59   0.563  4.42  0.06  1.14  0.15  0.07  0.05  0.03  0.04  3.79  0.01
  96507  6.67    21.11  0.74  3.29  0.15   0.606  4.31  0.06  1.31  0.10  0.24  0.03  0.01  0.03  3.79  0.01
  96514  8.44    13.74  1.16  4.13  0.37   0.550  4.42  0.05  1.11  0.10  0.06  0.03  0.04  0.02  3.79  0.01
  96534  7.31    13.04  0.92  2.89  0.31   0.321  4.45  0.03  1.48  0.07  0.16  0.02 -0.01  0.01  3.86  0.00
  96536  5.46    32.36  0.74  3.01  0.10   0.501  4.36  0.05  1.42  0.11  0.23  0.02 -0.02  0.03  3.81  0.01
  96551  7.47    12.19  1.17  2.90  0.42   0.350  4.44  0.02  1.50  0.10  0.17  0.04 -0.02  0.02  3.85  0.00
  96556  5.45    31.14  0.86  2.92  0.12   0.429  4.41  0.05  1.49  0.09  0.20  0.02 -0.04  0.03  3.83  0.01
  96562  8.05    12.32  1.23  3.50  0.43   0.433  4.44  0.04  1.32  0.09  0.12  0.04  0.00  0.02  3.82  0.00
  96576  7.51    31.04  0.68  4.97  0.10   0.719  4.41  0.02  0.94  0.02  0.00  0.01  0.10  0.01  3.75  0.00
  96594  8.99    12.92  1.26  4.55  0.42   0.639  4.40  0.07  1.02  0.15  0.04  0.04  0.06  0.03  3.77  0.01
  96597  9.38    14.29  1.61  5.16  0.49   0.714  4.45  0.04  0.96  0.11 -0.03  0.05  0.10  0.03  3.75  0.01
  96605  9.73    13.55  1.62  5.39  0.52   0.832  4.46  0.04  0.92  0.05 -0.05  0.04  0.17  0.02  3.73  0.01
  96614  8.27    10.72  0.80  3.42  0.32   0.608  4.32  0.07  1.25  0.13  0.21  0.05  0.02  0.03  3.78  0.01
  96620  5.89    25.12  0.56  2.89  0.10   0.482  4.35  0.07  1.45  0.12  0.25  0.03 -0.02  0.04  3.82  0.01
  96622  6.61    12.38  1.20  2.07  0.42   0.342  4.33  0.07  1.61  0.15  0.31  0.06 -0.03  0.03  3.85  0.01
  96626  8.55    12.55  1.50  4.04  0.52   0.563  4.41  0.06  1.16  0.15  0.09  0.04  0.02  0.04  3.79  0.01
  96627 10.28    11.93  2.06  5.66  0.75   0.630  4.47  0.04  0.91  0.04 -0.07  0.03  0.09  0.00  3.76  0.00
  96639  8.49    10.82  1.24  3.66  0.50   0.498  4.42  0.05  1.29  0.12  0.12  0.04  0.00  0.03  3.81  0.01
  96643  9.48    29.48 26.57  6.83  3.91   0.462  4.44  0.05  1.28  0.14  0.11  0.07  0.01  0.03  3.82  0.01
  96656  8.04    33.28  0.69  5.65  0.09   0.881  4.48  0.01  0.95  0.02 -0.06  0.00  0.19  0.01  3.72  0.00
  96680  7.48    14.53  1.06  3.29  0.32   0.391  4.44  0.03  1.37  0.07  0.13  0.02 -0.00  0.01  3.84  0.00
  96683  4.68    13.00  0.59  0.25  0.20   0.971  3.68  0.12  2.24  0.53  1.10  0.03  0.30  0.03  3.69  0.01
  96701  7.13    11.32  0.77  2.40  0.30   0.363  4.41  0.04  1.63  0.08  0.24  0.03 -0.05  0.02  3.85  0.00
  96713  8.80    15.50  1.42  4.75  0.40   0.688  4.46  0.05  1.07  0.06  0.01  0.04  0.06  0.03  3.76  0.01
  96721  6.24    10.05  0.88  1.25  0.38   0.293  4.22  0.04  1.88  0.14  0.49  0.05 -0.04  0.03  3.86  0.00
  96725  9.04    21.29  1.51  5.68  0.31   0.907  4.44  0.04  0.89  0.04 -0.05  0.02  0.21  0.01  3.72  0.00
  96739  6.60    11.84  0.97  1.97  0.36   0.247  4.43  0.04  1.81  0.07  0.27  0.04 -0.07  0.02  3.89  0.01
  96754  7.54    19.14  1.04  3.95  0.24   0.570  4.40  0.06  1.19  0.15  0.11  0.02  0.01  0.04  3.79  0.01
  96773  9.10    17.84  9.98  5.36  2.43   0.413  4.45  0.03  1.31  0.11  0.11  0.05  0.01  0.03  3.83  0.01
  96780 10.34    10.55  1.09  5.46  0.45   0.700  4.48  0.04  0.91  0.10 -0.08  0.03  0.11  0.02  3.75  0.01
  96785  9.03    13.74  1.42  4.72  0.45   0.689  4.45  0.05  1.07  0.07  0.02  0.05  0.06  0.03  3.76  0.01
  96786  7.09    10.35  0.84  2.16  0.35   0.222  4.45  0.04  1.75  0.12  0.23  0.04 -0.05  0.02  3.89  0.01
  96792  8.19    16.62  1.26  4.29  0.33   0.617  4.40  0.07  1.09  0.15  0.07  0.04  0.04  0.04  3.78  0.01
  96807  5.64    11.44  0.89  0.93  0.34   0.123  4.33  0.06  2.09  0.09  0.43  0.05 -0.03  0.01  3.92  0.01
  96808  5.30    13.31  0.80  0.92  0.26   1.109  3.48  0.14  1.29  0.45  1.05  0.03  0.46  0.04  3.66  0.01
  96813  6.97    20.86  0.83  3.57  0.17   0.525  4.43  0.03  1.36  0.06  0.14  0.01 -0.02  0.01  3.81  0.00
  96816  7.81    12.61  0.61  3.31  0.21   0.545  4.36  0.06  1.31  0.09  0.20  0.04  0.00  0.03  3.80  0.01
  96825  5.06    20.51  0.50  1.62  0.11   0.426  4.19  0.04  1.75  0.06  0.50  0.02 -0.01  0.01  3.82  0.00
  96829  9.54    13.25  1.60  5.15  0.52   0.691  4.47  0.04  0.92  0.09 -0.07  0.04  0.11  0.02  3.75  0.01
  96834  7.53    21.06  1.03  4.15  0.21   0.537  4.45  0.04  1.16  0.08  0.06  0.02  0.03  0.02  3.79  0.00
  96839  8.48    19.64  0.70  4.95  0.16   0.647  4.43  0.06  0.94  0.13 -0.02  0.01  0.09  0.01  3.76  0.00
  96842  8.05    10.08  0.96  3.07  0.41   0.476  4.41  0.05  1.41  0.10  0.18  0.03 -0.03  0.03  3.82  0.01
  96845  7.27    11.08  0.84  2.49  0.33   0.490  4.26  0.05  1.50  0.10  0.35  0.04 -0.00  0.03  3.81  0.01
  96849  8.02    15.41  1.13  3.96  0.32   0.566  4.40  0.06  1.18  0.16  0.10  0.02  0.02  0.04  3.79  0.01
  96854  8.11    24.09  1.15  5.02  0.21   0.734  4.42  0.04  0.96  0.07 -0.00  0.02  0.10  0.02  3.75  0.00
  96881  8.72    14.23  1.30  4.49  0.40   0.686  4.41  0.07  1.08  0.09  0.06  0.04  0.05  0.03  3.77  0.01
  96886  8.54    11.78  1.07  3.90  0.39   0.484  4.44  0.04  1.21  0.09  0.08  0.03  0.02  0.02  3.81  0.01
  96893  8.10    10.55  1.13  3.22  0.47   0.502  4.39  0.06  1.36  0.11  0.18  0.05 -0.01  0.03  3.81  0.01
  96895  5.99    46.25  0.50  4.32  0.05   0.643  4.33  0.08  0.98  0.14  0.09  0.02  0.07  0.03  3.77  0.01
  96901  6.25    46.70  0.52  4.60  0.05   0.661  4.40  0.01  1.01  0.01  0.04  0.01  0.08  0.00  3.76  0.00
  96902  8.56    10.91  1.31  3.75  0.52   0.642  4.39  0.08  1.14  0.10  0.11  0.05  0.03  0.03  3.78  0.01
  96906  7.48    18.75  0.67  3.85  0.16   0.439  4.45  0.03  1.16  0.03  0.06  0.02  0.03  0.00  3.82  0.00
  96907  6.22    12.00  0.59  1.62  0.21   0.182  4.44  0.02  1.97  0.04  0.30  0.03 -0.06  0.01  3.91  0.00
  96912  9.21    12.80  1.96  4.75  0.67   0.626  4.43  0.07  0.99  0.13  0.00  0.06  0.07  0.03  3.77  0.01
  96915  9.10    11.98  5.96  4.49  2.16   0.927  4.19  0.27  0.93  0.14  0.21  0.30  0.28  0.04  3.70  0.01
  96923  9.32    10.51  1.02  4.43  0.42   0.635  4.41  0.07  1.06  0.14  0.05  0.04  0.05  0.03  3.77  0.01
  96932  6.86    19.88  1.03  3.35  0.23   0.459  4.41  0.05  1.39  0.12  0.17  0.02 -0.02  0.03  3.82  0.01
  96937  7.77    10.35  1.16  2.84  0.49   0.336  4.43  0.05  1.49  0.12  0.18  0.05 -0.02  0.03  3.86  0.01
  96946  8.38    19.60  1.05  4.84  0.23   0.770  4.42  0.06  0.99  0.08  0.01  0.03  0.11  0.02  3.75  0.01
  96948  7.64    24.81  1.07  4.61  0.19   0.664  4.41  0.03  1.01  0.01  0.03  0.03  0.08  0.00  3.76  0.00
  96950  5.06    18.67  0.88  1.42  0.21   0.319  4.22  0.03  1.80  0.11  0.48  0.02 -0.02  0.02  3.85  0.00
  96952  9.09    10.64  1.37  4.22  0.56   0.597  4.40  0.07  1.08  0.16  0.07  0.05  0.04  0.04  3.78  0.01
  96955  7.48    24.12  1.43  4.39  0.26   0.711  4.39  0.07  1.04  0.08  0.07  0.04  0.07  0.03  3.76  0.01
  96960  9.93    12.41  1.57  5.40  0.55   0.622  4.47  0.04  0.92  0.04 -0.07  0.03  0.09  0.00  3.76  0.00
  96979  6.89    14.93  1.93  2.76  0.56   0.503  4.32  0.07  1.45  0.12  0.28  0.08 -0.01  0.03  3.81  0.01
  96981  9.03    15.00  1.43  4.91  0.41   0.768  4.41  0.06  0.96  0.08  0.01  0.04  0.11  0.02  3.74  0.01
  96988  6.54    12.25  0.67  1.98  0.24   0.337  4.30  0.07  1.65  0.12  0.35  0.04 -0.03  0.03  3.85  0.01
  97005  9.91    12.58  2.34  5.41  0.81   0.656  4.46  0.05  0.94  0.10 -0.05  0.04  0.09  0.01  3.76  0.01
  97008  8.02    10.64  0.84  3.15  0.34   0.550  4.32  0.06  1.34  0.11  0.24  0.05  0.01  0.03  3.80  0.01
  97012  8.53    10.76  1.14  3.69  0.46   0.540  4.42  0.05  1.28  0.10  0.13  0.04 -0.00  0.03  3.80  0.01
  97016  7.07    16.94  1.43  3.21  0.37   0.405  4.44  0.03  1.43  0.10  0.16  0.04 -0.02  0.03  3.84  0.01
  97018  6.95    14.25  0.58  2.72  0.18   0.308  4.44  0.03  1.52  0.05  0.18  0.02 -0.02  0.01  3.86  0.00
  97021  9.99    11.32  1.76  5.26  0.68   0.543  4.49  0.02  1.02  0.02 -0.04  0.01  0.06  0.00  3.78  0.00
  97022  7.51    16.71  1.35  3.62  0.35   0.501  4.42  0.05  1.29  0.11  0.13  0.04 -0.00  0.03  3.81  0.01
  97023  6.87    22.10  0.82  3.59  0.16   0.567  4.42  0.05  1.30  0.07  0.14  0.03 -0.01  0.02  3.80  0.01
  97025  7.73    11.51  0.87  3.04  0.33   0.387  4.43  0.04  1.47  0.11  0.17  0.04 -0.02  0.02  3.84  0.01
  97024  8.95    12.22  1.10  4.39  0.39   0.655  4.41  0.07  1.10  0.12  0.07  0.04  0.04  0.03  3.77  0.01
  97030  7.89    23.99  1.00  4.79  0.18   0.591  4.41  0.03  0.91  0.02 -0.02  0.02  0.08  0.00  3.77  0.00
  97033  6.29    22.23  0.48  3.02  0.10   0.590  4.22  0.03  1.25  0.04  0.32  0.01  0.04  0.02  3.78  0.00
  97042  8.80    10.23  1.20  3.85  0.51   0.502  4.43  0.05  1.26  0.12  0.11  0.04  0.01  0.03  3.81  0.01
  97063  5.49    27.26  2.35  2.67  0.37   0.460  4.34  0.06  1.47  0.10  0.26  0.04 -0.02  0.03  3.82  0.01
  97070  6.28    12.88  0.50  1.83  0.17   0.887  3.91  0.08  1.64  0.21  0.74  0.04  0.24  0.04  3.70  0.01
  97086  7.66    10.62  0.61  2.79  0.25   0.284  4.46  0.02  1.54  0.07  0.17  0.02 -0.02  0.01  3.87  0.00
  97088  8.38    22.26  1.36  5.12  0.27   0.679  4.46  0.04  0.95  0.12 -0.04  0.02  0.10  0.02  3.76  0.01
  97096  9.29    15.84  2.36  5.29  0.65   1.025  4.19  0.00  0.91  0.01  0.21  0.01  0.33  0.01  3.69  0.00
  97099  7.55    15.84  2.36  3.55  0.65   0.641  4.37  0.09  1.15  0.11  0.13  0.07  0.03  0.03  3.78  0.01
  97105  7.99    13.48  1.14  3.64  0.37   0.625  4.33  0.09  1.16  0.13  0.17  0.05  0.04  0.04  3.78  0.01
  97110  8.70    12.34  1.29  4.16  0.45   0.435  4.47  0.02  1.18  0.02  0.04  0.02  0.04  0.00  3.82  0.00
  97116  9.63    11.47  1.57  4.93  0.59   0.657  4.46  0.06  0.96  0.11 -0.04  0.05  0.09  0.02  3.76  0.01
  97118  4.89    11.70  0.50  0.23  0.19   0.948  3.69  0.08  2.22  0.35  1.09  0.03  0.29  0.03  3.69  0.01
  97125  9.26    11.52  1.44  4.57  0.54   0.790  4.36  0.10  0.99  0.05  0.08  0.09  0.12  0.02  3.74  0.01
  97132  8.36    10.08  1.07  3.38  0.46   0.401  4.45  0.03  1.31  0.09  0.11  0.04  0.01  0.02  3.83  0.00
  97145  7.22    10.48  0.90  2.32  0.37   0.146  4.50  0.02  1.66  0.11  0.16  0.04  0.00  0.01  3.92  0.00
  97148  7.72    16.46  0.93  3.80  0.25   0.531  4.41  0.05  1.26  0.13  0.12  0.02  0.00  0.03  3.80  0.01
  97165  2.86    19.07  0.45 -0.74  0.10  -0.002  4.20  0.03  2.93  0.15  0.71  0.01  0.08  0.02  3.96  0.01
  97166  9.92    14.70  0.90  5.76  0.27   0.891  4.46  0.03  0.90  0.05 -0.07  0.02  0.20  0.02  3.72  0.00
  97168 10.35    10.06  1.20  5.36  0.52   0.876  4.41  0.06  0.90  0.04 -0.01  0.05  0.18  0.01  3.72  0.00
  97185  7.80    14.21  0.96  3.56  0.29   0.536  4.41  0.05  1.31  0.10  0.14  0.02 -0.01  0.03  3.80  0.01
  97203  9.71    10.34  1.20  4.78  0.50   0.681  4.45  0.05  1.05  0.11  0.01  0.05  0.07  0.03  3.76  0.01
  97205  9.52    15.52  1.61  5.47  0.45   0.856  4.44  0.04  0.90  0.05 -0.05  0.04  0.18  0.02  3.72  0.01
  97206  8.05    12.80  1.08  3.59  0.37   0.483  4.43  0.04  1.32  0.10  0.13  0.04 -0.01  0.03  3.81  0.01
  97213  8.64    12.41  1.30  4.11  0.46   0.697  4.37  0.09  1.07  0.10  0.10  0.07  0.06  0.03  3.76  0.01
  97216  7.48    12.70  1.00  3.00  0.34   0.549  4.30  0.06  1.37  0.12  0.28  0.05  0.01  0.03  3.80  0.01
  97219  9.00    21.58  0.82  5.67  0.17   0.884  4.47  0.02  0.94  0.03 -0.06  0.01  0.19  0.01  3.72  0.00
  97229  5.89    18.48  0.83  2.22  0.20   0.180  4.48  0.03  1.71  0.06  0.20  0.02 -0.02  0.01  3.91  0.00
  97233  7.34    10.40  1.26  2.43  0.53   0.996  3.74  0.12  1.08  0.29  0.72  0.05  0.36  0.03  3.68  0.01
  97236  8.61    10.18  0.83  3.65  0.35   0.561  4.41  0.05  1.28  0.09  0.13  0.03 -0.00  0.02  3.80  0.01
  97252  7.98    13.22  0.88  3.59  0.29   0.491  4.42  0.05  1.31  0.12  0.14  0.03 -0.00  0.03  3.81  0.01
  97255  7.02    33.05  0.99  4.62  0.13   0.612  4.42  0.07  1.01  0.13  0.02  0.02  0.07  0.02  3.77  0.01
  97267  8.23    10.73  0.67  3.38  0.27   0.411  4.45  0.02  1.36  0.06  0.12  0.02 -0.00  0.01  3.83  0.00
  97272  9.39    10.90  1.50  4.58  0.60   0.680  4.44  0.07  1.07  0.08  0.03  0.05  0.06  0.03  3.76  0.01
  97286  8.27    15.31  0.69  4.19  0.20   0.498  4.43  0.03  1.07  0.07  0.04  0.02  0.04  0.01  3.80  0.00
  97290  4.87    15.92  0.77  0.88  0.21   1.061  3.65  0.14  1.77  0.47  1.03  0.04  0.39  0.04  3.67  0.01
  97295  5.00    47.94  0.54  3.40  0.05   0.476  4.34  0.04  1.21  0.07  0.18  0.01  0.03  0.02  3.81  0.00
  97301  7.55    11.63  1.89  2.88  0.71   0.395  4.42  0.05  1.47  0.13  0.19  0.06 -0.02  0.03  3.84  0.01
  97305  9.98    10.48  1.72  5.08  0.71   0.757  4.43  0.06  0.95  0.08 -0.01  0.05  0.12  0.02  3.74  0.01
  97312  8.20    15.74  1.34  4.19  0.37   0.590  4.40  0.07  1.09  0.15  0.07  0.04  0.04  0.03  3.78  0.01
  97317  8.10    11.03  0.91  3.31  0.36   0.608  4.29  0.07  1.29  0.13  0.25  0.05  0.02  0.04  3.78  0.01
  97319  6.66    16.37  0.74  2.73  0.20   0.295  4.46  0.02  1.55  0.04  0.17  0.01 -0.02  0.01  3.87  0.00
  97321  7.07    23.36  0.58  3.91  0.11   0.591  4.42  0.06  1.23  0.11  0.11  0.02  0.00  0.03  3.79  0.01
  97323  8.44    13.36  1.17  4.07  0.38   0.497  4.45  0.04  1.17  0.09  0.06  0.04  0.03  0.02  3.80  0.00
  97336  7.83    20.87  0.71  4.43  0.15   0.661  4.42  0.06  1.12  0.10  0.06  0.02  0.04  0.03  3.77  0.01
  97344  9.02    12.88  1.15  4.57  0.39   0.546  4.47  0.04  1.06  0.08 -0.01  0.04  0.05  0.02  3.79  0.00
  97348  8.17    10.81  1.57  3.34  0.63   0.589  4.39  0.08  1.24  0.10  0.15  0.06  0.01  0.03  3.79  0.01
  97358  7.60    32.32  0.90  5.15  0.12   0.689  4.49  0.03  1.02  0.07 -0.04  0.00  0.09  0.01  3.76  0.00
  97366  7.50    10.73  0.58  2.65  0.24   0.218  4.48  0.02  1.54  0.10  0.14  0.03 -0.01  0.01  3.89  0.00
  97370  7.12    26.61  1.13  4.25  0.19   0.564  4.41  0.07  1.07  0.11  0.06  0.02  0.05  0.02  3.78  0.01
  97380  8.86    13.69  1.13  4.54  0.36   0.552  4.46  0.05  1.05  0.09 -0.00  0.05  0.05  0.02  3.79  0.00
  97384  6.77    20.22  0.92  3.30  0.20   0.610  4.30  0.07  1.26  0.14  0.24  0.03  0.03  0.04  3.78  0.01
  97389  8.37    11.35  1.23  3.64  0.47   0.560  4.40  0.06  1.26  0.11  0.14  0.05  0.00  0.03  3.80  0.01
  97393  7.22    15.72  0.97  3.20  0.27   0.455  4.40  0.05  1.42  0.11  0.19  0.02 -0.03  0.03  3.82  0.01
  97399  7.86    18.80  0.63  4.23  0.15   0.602  4.34  0.06  0.97  0.10  0.09  0.03  0.07  0.02  3.77  0.01
  97405  7.69    29.37  1.06  5.03  0.16   0.669  4.47  0.05  1.01  0.11 -0.03  0.01  0.08  0.01  3.76  0.00
  97409  8.31    10.99  1.04  3.51  0.41   0.466  4.42  0.05  1.34  0.11  0.14  0.04 -0.01  0.03  3.82  0.01
  97410  9.16    10.88  1.31  4.34  0.52   0.551  4.45  0.05  1.07  0.09  0.01  0.05  0.05  0.02  3.79  0.00
  97416  6.79    10.94  0.68  1.99  0.27   0.120  4.50  0.02  1.82  0.08  0.20  0.02  0.01  0.01  3.93  0.00
  97420  6.87    38.44  0.70  4.79  0.08   0.660  4.48  0.03  1.06  0.04 -0.01  0.01  0.07  0.01  3.77  0.00
  97421  5.33    19.19  0.67  1.75  0.15   0.196  4.44  0.03  1.93  0.02  0.29  0.02 -0.07  0.01  3.91  0.00
  97423  6.11    16.00  0.88  2.13  0.24   0.193  4.47  0.02  1.79  0.11  0.23  0.03 -0.04  0.02  3.91  0.00
  97431  6.95    15.43  0.83  2.89  0.23   0.445  4.41  0.04  1.48  0.07  0.20  0.03 -0.04  0.02  3.83  0.01
  97433  3.84    22.40  0.45  0.59  0.09   0.888  3.79  0.08  2.19  0.30  0.99  0.03  0.24  0.03  3.70  0.01
  97438  6.64    35.25  0.51  4.38  0.07   0.592  4.38  0.07  1.00  0.11  0.05  0.02  0.06  0.02  3.78  0.01
  97463  9.57    13.37  1.60  5.20  0.52   0.615  4.45  0.06  0.92  0.04 -0.05  0.04  0.08  0.00  3.77  0.00
  97470  7.67    11.47  0.75  2.97  0.28   0.822  4.09  0.04  1.37  0.08  0.49  0.04  0.19  0.04  3.72  0.01
  97477  6.66    14.99  1.04  2.54  0.30   0.437  4.32  0.07  1.53  0.13  0.30  0.05 -0.02  0.04  3.83  0.01
  97499  6.00    11.42  0.76  1.29  0.29   1.233  3.49  0.13  1.25  0.38  1.03  0.03  0.60  0.05  3.64  0.01
  97507  8.76    18.33  1.14  5.08  0.27   0.671  4.46  0.04  0.95  0.12 -0.04  0.02  0.09  0.02  3.76  0.01
  97508  7.28    17.21  1.16  3.46  0.29   0.512  4.42  0.04  1.36  0.08  0.15  0.02 -0.02  0.02  3.81  0.01
  97509  6.97    20.17  0.72  3.49  0.16   0.611  4.30  0.08  1.21  0.14  0.22  0.03  0.03  0.04  3.78  0.01
  97515  6.04    21.95  0.96  2.75  0.19   0.403  4.41  0.04  1.55  0.07  0.22  0.02 -0.04  0.02  3.84  0.01
  97517  7.76    20.50  0.57  4.32  0.12   0.613  4.35  0.06  0.96  0.10  0.08  0.02  0.07  0.01  3.77  0.01
  97524  7.80    10.32  0.95  2.87  0.40   0.423  4.40  0.05  1.50  0.10  0.21  0.03 -0.03  0.03  3.83  0.01
  97527  7.53    18.78  0.64  3.90  0.15   0.510  4.44  0.05  1.20  0.08  0.08  0.02  0.02  0.02  3.80  0.01
  97534  5.39    24.08  0.56  2.30  0.10   0.234  4.41  0.03  1.61  0.08  0.23  0.02 -0.02  0.01  3.89  0.00
  97537  7.98    22.20  0.86  4.71  0.17   0.518  4.49  0.01  1.06  0.02 -0.03  0.01  0.05  0.00  3.79  0.00
  97543  8.07    10.32  0.93  3.14  0.39   0.481  4.41  0.05  1.41  0.09  0.18  0.03 -0.03  0.03  3.82  0.01
  97546  7.22    22.23  1.14  3.95  0.22   0.574  4.40  0.07  1.20  0.14  0.12  0.02  0.01  0.04  3.79  0.01
  97548  8.69    16.10  2.06  4.72  0.56   0.651  4.43  0.06  1.02  0.14  0.02  0.05  0.06  0.03  3.77  0.01
  97550  8.79    15.03  1.31  4.67  0.38   0.577  4.45  0.06  1.01  0.10 -0.00  0.05  0.06  0.02  3.78  0.00
  97557  7.78    20.02  1.03  4.29  0.22   0.624  4.39  0.07  1.09  0.15  0.08  0.02  0.04  0.04  3.78  0.01
  97561  7.26    12.34  0.98  2.72  0.35   0.455  4.37  0.06  1.48  0.10  0.24  0.04 -0.03  0.03  3.82  0.01
  97564  7.47    15.70  1.73  3.45  0.48   0.548  4.40  0.06  1.31  0.08  0.15  0.05 -0.01  0.02  3.80  0.01
  97568  7.56    14.15  1.01  3.31  0.31   0.355  4.46  0.01  1.37  0.09  0.12  0.03  0.01  0.02  3.85  0.00
  97581  7.04    12.27  0.81  2.48  0.29   0.195  4.48  0.02  1.59  0.10  0.16  0.03 -0.01  0.01  3.90  0.00
  97590  7.60    12.58  0.98  3.10  0.34   0.284  4.47  0.01  1.45  0.09  0.13  0.03 -0.01  0.01  3.87  0.00
  97591  8.01    10.12  0.95  3.04  0.41   0.509  4.38  0.06  1.39  0.07  0.20  0.06 -0.02  0.02  3.81  0.01
  97596  8.40    11.29  1.08  3.66  0.42   0.505  4.43  0.05  1.29  0.10  0.12  0.04 -0.00  0.03  3.81  0.01
  97612  6.70    18.62  0.51  3.05  0.12   0.514  4.33  0.05  1.39  0.09  0.25  0.03 -0.00  0.03  3.81  0.01
  97623 10.19    10.06  1.54  5.20  0.67   0.685  4.47  0.04  0.94  0.10 -0.06  0.04  0.10  0.02  3.75  0.01
  97633  9.25    14.13  1.12  5.00  0.34   0.667  4.45  0.04  0.96  0.12 -0.03  0.02  0.09  0.02  3.76  0.01
  97635  5.03    16.96  0.45  1.18  0.12   1.286  3.35  0.09  1.06  0.23  1.11  0.02  0.69  0.03  3.63  0.00
  97642  9.05    10.04  3.15  4.06  1.36   0.751  4.38  0.11  0.99  0.10  0.05  0.11  0.11  0.03  3.75  0.01
  97646  5.41    12.55  0.71  0.90  0.25   0.082  4.35  0.07  2.11  0.15  0.41  0.04  0.00  0.02  3.93  0.01
  97649  0.76   194.44  0.94  2.20  0.03   0.221  4.39  0.03  1.60  0.09  0.25  0.01 -0.02  0.02  3.88  0.00
  97650  5.38    37.86  0.97  3.27  0.11   0.402  4.43  0.03  1.37  0.06  0.14  0.02 -0.00  0.01  3.83  0.00
  97660  7.50    14.08  1.08  3.24  0.33   0.418  4.43  0.04  1.41  0.10  0.16  0.04 -0.02  0.03  3.83  0.01
  97667  8.56    12.38  1.30  4.02  0.46   0.605  4.38  0.07  1.13  0.15  0.10  0.04  0.03  0.04  3.78  0.01
  97674  6.04    16.67  0.69  2.15  0.18   0.317  4.37  0.05  1.69  0.11  0.30  0.03 -0.05  0.03  3.86  0.01
  97676  8.43    18.18  1.27  4.73  0.30   0.692  4.44  0.05  1.07  0.08  0.03  0.03  0.06  0.03  3.76  0.01
  97675  5.12    51.57  0.77  3.68  0.07   0.563  4.44  0.01  1.32  0.01  0.12  0.01 -0.02  0.00  3.80  0.00
  97682  8.14    13.77  0.73  3.83  0.23   0.474  4.45  0.02  1.27  0.05  0.09  0.01  0.01  0.01  3.81  0.00
  97690  7.31    10.84  1.21  2.49  0.49   0.463  4.31  0.07  1.49  0.12  0.30  0.06 -0.01  0.03  3.82  0.01
  97700  6.22    15.14  0.52  2.12  0.15   0.398  4.29  0.08  1.63  0.11  0.36  0.05 -0.04  0.04  3.84  0.01
  97705  8.01    14.73  0.92  3.85  0.27   0.584  4.40  0.07  1.21  0.14  0.12  0.03  0.01  0.04  3.79  0.01
  97706  8.24    13.13  0.88  3.83  0.29   0.599  4.39  0.07  1.20  0.12  0.12  0.03  0.01  0.03  3.79  0.01
  97714  8.75    12.50  1.28  4.23  0.45   0.642  4.38  0.08  1.08  0.14  0.09  0.04  0.04  0.04  3.77  0.01
  97719  7.90    12.28  0.98  3.35  0.35   0.685  4.25  0.06  1.23  0.11  0.28  0.05  0.05  0.04  3.76  0.01
  97720  7.84    13.49  0.65  3.49  0.21   0.463  4.40  0.06  1.25  0.07  0.13  0.03  0.01  0.02  3.81  0.01
  97729  8.18    13.15  1.09  3.77  0.36   0.602  4.39  0.07  1.19  0.13  0.12  0.04  0.02  0.03  3.79  0.01
  97733  9.54    13.85  9.38  5.25  2.94   0.415  4.43  0.05  1.38  0.15  0.15  0.08 -0.01  0.03  3.83  0.01
  97737  7.19    13.78  1.11  2.89  0.35   0.424  4.40  0.05  1.49  0.10  0.21  0.03 -0.03  0.03  3.83  0.01
  97738  6.89    11.07  0.83  2.11  0.33   0.499  4.23  0.05  1.61  0.09  0.42  0.05 -0.00  0.02  3.81  0.01
  97744  8.09    11.59  0.84  3.41  0.32   0.528  4.41  0.05  1.35  0.08  0.16  0.03 -0.02  0.02  3.81  0.01
  97758  8.17    10.92  1.02  3.36  0.41   0.500  4.40  0.05  1.33  0.13  0.16  0.03 -0.01  0.03  3.81  0.01
  97766  7.26    11.17  1.89  2.50  0.74   0.403  4.39  0.07  1.53  0.10  0.23  0.06 -0.03  0.03  3.84  0.01
  97767  6.16    36.15  0.79  3.95  0.10   0.642  4.34  0.08  1.10  0.13  0.14  0.03  0.05  0.04  3.77  0.01
  97769  8.24    19.00  0.95  4.63  0.22   0.727  4.41  0.06  1.02  0.08  0.03  0.03  0.08  0.02  3.76  0.01
  97779  7.14    29.91  0.97  4.52  0.14   0.647  4.36  0.07  0.94  0.09  0.05  0.03  0.08  0.02  3.76  0.01
  97783  5.88    10.46  0.93  0.98  0.39   0.979  3.46  0.18  1.13  0.52  1.00  0.03  0.32  0.02  3.69  0.00
  97819  6.50    11.83  4.05  1.86  1.49   0.100  4.47  0.07  1.92  0.21  0.25  0.10  0.01  0.03  3.94  0.01
  97837  7.72    18.81  0.64  4.09  0.15   0.572  4.34  0.06  1.00  0.10  0.10  0.02  0.06  0.02  3.78  0.01
  97846  7.57    17.72  0.74  3.81  0.18   0.773  4.16  0.05  0.98  0.06  0.28  0.03  0.16  0.03  3.73  0.01
  97866  7.42    14.89  1.24  3.28  0.36   0.554  4.36  0.07  1.32  0.10  0.20  0.06  0.00  0.03  3.80  0.01
  97871  5.63    11.79  0.93  0.99  0.34   0.231  4.22  0.04  1.95  0.10  0.51  0.04 -0.04  0.02  3.88  0.00
  97887  9.14    11.85  1.55  4.51  0.57   0.559  4.45  0.06  1.05  0.09  0.01  0.06  0.05  0.02  3.78  0.00
  97918  7.97    14.01  0.94  3.70  0.29   0.628  4.33  0.09  1.15  0.13  0.17  0.05  0.04  0.04  3.78  0.01
  97921  9.13    11.47  1.41  4.43  0.53   0.579  4.41  0.07  1.01  0.11  0.03  0.05  0.06  0.02  3.78  0.01
  97922  7.02    11.96  1.50  2.41  0.55   0.584  4.20  0.05  1.53  0.12  0.43  0.05  0.01  0.03  3.79  0.01
  97938  4.71    15.96  1.01  0.73  0.28   1.023  3.48  0.24  1.40  0.69  1.05  0.04  0.35  0.02  3.68  0.01
  97940  8.78    21.12  1.64  5.40  0.34   0.878  4.42  0.05  0.91  0.04 -0.02  0.04  0.18  0.01  3.72  0.00
  97970  6.14    12.38  0.89  1.60  0.31   0.043  4.51  0.02  2.09  0.14  0.25  0.04  0.08  0.02  3.96  0.00
  97971  6.21    10.72  0.78  1.36  0.32   0.163  4.38  0.08  1.96  0.12  0.35  0.05 -0.05  0.02  3.91  0.01
  97983  8.46    12.94  1.18  4.02  0.40   0.573  4.41  0.07  1.15  0.15  0.09  0.04  0.03  0.04  3.79  0.01
  98001  7.41    22.31  0.78  4.15  0.15   0.796  4.21  0.06  0.95  0.06  0.21  0.04  0.16  0.03  3.73  0.01
  98015  8.55    12.13  1.36  3.97  0.49   0.810  4.17  0.06  0.97  0.07  0.26  0.06  0.18  0.04  3.72  0.01
  98027  8.32    12.19  1.98  3.75  0.71   0.300  4.47  0.01  1.37  0.01  0.11  0.01  0.01  0.00  3.87  0.00
  98032  4.12    17.24  0.85  0.30  0.22   1.063  3.40  0.21  1.43  0.71  1.14  0.02  0.40  0.02  3.67  0.00
  98036  3.71    72.95  0.83  3.03  0.05   0.855  4.06  0.05  1.27  0.05  0.49  0.03  0.22  0.04  3.71  0.01
  98038  6.49    11.67  1.18  1.83  0.44   0.391  4.24  0.07  1.69  0.09  0.42  0.06 -0.02  0.03  3.83  0.01
  98045  6.87    12.28  0.89  2.32  0.32   0.375  4.37  0.05  1.62  0.13  0.28  0.04 -0.04  0.03  3.85  0.01
  98049  8.46    18.84  1.28  4.84  0.30   0.657  4.45  0.05  0.99  0.11 -0.02  0.02  0.08  0.02  3.76  0.01
  98055  4.91    11.30  0.58  0.18  0.22   0.124  4.21  0.03  2.49  0.15  0.62  0.03 -0.05  0.01  3.91  0.01
  98066  4.70    42.03  0.94  2.82  0.10   0.748  4.14  0.04  1.39  0.01  0.45  0.04  0.12  0.05  3.74  0.01
  98069  7.71    12.79  0.92  3.24  0.31   0.470  4.40  0.05  1.39  0.11  0.18  0.02 -0.02  0.03  3.82  0.01
  98078  8.40    13.35  1.11  4.03  0.36   0.471  4.47  0.02  1.18  0.08  0.04  0.04  0.03  0.02  3.81  0.00
  98098  8.82    11.97  1.36  4.21  0.49   0.636  4.39  0.08  1.08  0.14  0.08  0.05  0.05  0.04  3.77  0.01
  98103  5.28    15.84  0.76  1.28  0.21   0.014  4.50  0.01  2.29  0.10  0.30  0.02  0.12  0.02  3.97  0.00
  98108  8.04    15.67  1.06  4.02  0.29   0.656  4.39  0.09  1.12  0.11  0.10  0.05  0.04  0.03  3.77  0.01
  98110  3.89    23.40  0.54  0.74  0.10   1.019  3.65  0.16  1.82  0.50  1.03  0.02  0.35  0.03  3.68  0.01
  98111  6.16    11.67  0.48  1.50  0.18   0.090  4.47  0.02  2.09  0.09  0.29  0.02  0.00  0.02  3.94  0.00
  98138  6.80    10.31  0.69  1.87  0.29   0.646  4.10  0.04  1.62  0.07  0.55  0.04  0.06  0.04  3.77  0.01
  98148  8.62    11.28  1.16  3.88  0.45   0.642  4.39  0.08  1.13  0.11  0.10  0.04  0.03  0.03  3.78  0.01
  98151  8.03    13.76  0.93  3.72  0.29   0.443  4.45  0.02  1.28  0.08  0.10  0.02  0.01  0.02  3.82  0.00
  98152  6.55    10.84  0.92  1.73  0.37   0.184  4.45  0.02  1.93  0.05  0.27  0.02 -0.06  0.01  3.91  0.00
  98154  6.79    11.32  0.76  2.06  0.29   0.328  4.34  0.07  1.68  0.12  0.33  0.05 -0.04  0.03  3.86  0.01
  98174  5.24    10.81  0.68  0.41  0.27   0.014  4.33  0.05  2.49  0.16  0.50  0.04  0.07  0.02  3.96  0.01
  98178  8.59    10.89  1.16  3.78  0.46   0.546  4.42  0.05  1.26  0.10  0.12  0.04  0.00  0.03  3.80  0.01
  98185  8.65    19.75  1.15  5.13  0.25   0.603  4.49  0.03  0.96  0.03 -0.07  0.01  0.08  0.00  3.77  0.00
  98189  9.19    13.07  1.59  4.77  0.53   0.639  4.42  0.07  0.94  0.11 -0.01  0.05  0.08  0.02  3.76  0.01
  98197  8.10    15.57  1.01  4.06  0.28   0.524  4.43  0.05  1.16  0.09  0.07  0.03  0.03  0.02  3.80  0.00
  98206  7.19    23.47  0.84  4.04  0.16   0.641  4.40  0.07  1.15  0.10  0.10  0.03  0.03  0.03  3.78  0.01
  98210  6.56    10.67  1.02  1.70  0.42   1.017  3.66  0.12  1.18  0.36  0.83  0.04  0.38  0.03  3.68  0.01
  98222  7.34    16.60  1.08  3.44  0.28   0.626  4.29  0.08  1.18  0.11  0.23  0.05  0.04  0.04  3.77  0.01
  98225  9.12    11.21  1.32  4.37  0.51   0.534  4.46  0.04  1.09  0.09  0.01  0.05  0.04  0.02  3.79  0.00
  98226  6.55    18.98  1.14  2.94  0.26   0.416  4.41  0.04  1.51  0.09  0.21  0.02 -0.04  0.03  3.84  0.01
  98228  8.24    11.82  0.95  3.60  0.35   0.686  4.24  0.06  1.12  0.13  0.25  0.03  0.07  0.04  3.76  0.01
  98245  8.37    17.34  0.69  4.57  0.17   0.593  4.42  0.06  1.01  0.13  0.02  0.02  0.06  0.02  3.78  0.01
  98258  5.01    11.18  1.01  0.25  0.39   0.055  4.27  0.04  2.33  0.14  0.54  0.05  0.02  0.02  3.94  0.00
  98274  8.35    21.52  1.53  5.01  0.31   0.614  4.46  0.05  0.92  0.04 -0.05  0.03  0.08  0.00  3.77  0.00
  98287  6.95    14.10  0.86  2.70  0.27   0.371  4.41  0.04  1.58  0.09  0.23  0.02 -0.04  0.03  3.85  0.01
  98288  9.27    14.20  0.74  5.03  0.23   0.630  4.44  0.05  0.89  0.04 -0.05  0.03  0.09  0.00  3.76  0.00
  98294  7.64    11.10  0.97  2.87  0.38   0.330  4.45  0.02  1.51  0.10  0.17  0.03 -0.02  0.02  3.86  0.00
  98296  7.83    12.78  0.89  3.36  0.30   0.468  4.40  0.05  1.38  0.12  0.17  0.03 -0.02  0.03  3.82  0.01
  98301  7.08    10.05  1.67  2.09  0.72   0.488  4.21  0.05  1.59  0.17  0.43  0.08 -0.00  0.03  3.81  0.01
  98314  6.77    10.39  0.96  1.85  0.40   0.902  3.89  0.08  1.58  0.23  0.74  0.05  0.26  0.04  3.70  0.01
  98315  7.24    14.19  1.21  3.00  0.37   0.424  4.40  0.05  1.47  0.11  0.20  0.03 -0.03  0.03  3.83  0.01
  98332  5.74    14.08  0.66  1.48  0.20   0.224  4.31  0.08  1.83  0.18  0.39  0.03 -0.05  0.03  3.89  0.01
  98351  6.27    15.22  0.94  2.18  0.27   1.051  3.76  0.15  1.29  0.32  0.78  0.05  0.39  0.03  3.67  0.01
  98355  7.47    17.82  1.05  3.72  0.26   0.478  4.45  0.03  1.27  0.03  0.09  0.02  0.01  0.01  3.81  0.00
  98356  8.91    14.50  1.61  4.72  0.48   0.900  4.28  0.05  0.90  0.04  0.12  0.07  0.20  0.02  3.72  0.00
  98375  5.68    20.66  1.07  2.26  0.23   0.345  4.35  0.05  1.61  0.14  0.30  0.03 -0.03  0.03  3.85  0.01
  98382  6.80    11.11  0.53  2.03  0.21   0.168  4.46  0.03  1.83  0.12  0.24  0.02 -0.04  0.02  3.91  0.00
  98397  8.31    13.01  1.37  3.88  0.46   0.503  4.43  0.05  1.23  0.11  0.10  0.04  0.01  0.03  3.80  0.01
  98406  6.71    10.34  0.97  1.78  0.41   0.066  4.50  0.02  2.01  0.16  0.24  0.04  0.05  0.02  3.95  0.00
  98410  8.88    15.62  1.68  4.85  0.47   0.581  4.45  0.06  1.00  0.10 -0.01  0.05  0.07  0.02  3.78  0.00
  98414  8.86    10.90  1.18  4.05  0.47   0.555  4.43  0.05  1.19  0.14  0.09  0.04  0.01  0.03  3.79  0.01
  98416  5.87    40.75  1.35  3.92  0.15   0.598  4.41  0.07  1.21  0.11  0.11  0.02  0.01  0.03  3.79  0.01
  98421  5.30    20.81  0.88  1.89  0.18   0.170  4.46  0.02  1.91  0.10  0.26  0.01 -0.05  0.02  3.91  0.00
  98427  9.50    11.00  1.45  4.71  0.57   0.561  4.45  0.06  1.04  0.09  0.00  0.05  0.06  0.02  3.78  0.00
  98431  8.55    14.06  1.18  4.29  0.37   0.532  4.45  0.04  1.13  0.10  0.05  0.03  0.03  0.02  3.79  0.01
  98442  7.24    19.79  1.04  3.72  0.23   0.506  4.41  0.06  1.21  0.08  0.11  0.04  0.02  0.02  3.80  0.01
  98444  6.67    26.01  0.91  3.75  0.15   0.404  4.46  0.02  1.22  0.02  0.06  0.01  0.03  0.00  3.83  0.00
  98449  7.67    12.08  0.96  3.08  0.35   0.473  4.41  0.05  1.41  0.10  0.18  0.03 -0.03  0.03  3.82  0.01
  98451  8.81    17.10  1.47  4.97  0.37   0.614  4.45  0.06  0.95  0.09 -0.03  0.04  0.08  0.01  3.77  0.00
  98457  9.07    12.30  2.03  4.52  0.72   1.000  4.11  0.05  0.97  0.06  0.32  0.06  0.34  0.03  3.69  0.01
  98461  5.95    10.33  0.81  1.02  0.34   0.989  3.48  0.19  1.20  0.57  1.00  0.03  0.33  0.02  3.68  0.00
  98470  5.65    47.90  1.06  4.05  0.10   0.498  4.45  0.03  1.20  0.08  0.07  0.01  0.02  0.02  3.80  0.00
  98478  5.75    15.09  0.74  1.64  0.21   1.033  3.58  0.10  1.07  0.26  0.88  0.03  0.41  0.03  3.67  0.01
  98482  6.18    10.80  0.80  1.35  0.32   1.056  3.55  0.12  1.14  0.39  0.93  0.03  0.42  0.03  3.67  0.01
  98488  7.20    13.13  0.99  2.79  0.33   0.443  4.41  0.05  1.49  0.08  0.20  0.03 -0.04  0.02  3.83  0.01
  98495  3.97    30.73  0.55  1.41  0.08  -0.032  4.55  0.01  2.26  0.08  0.24  0.01  0.28  0.04  4.01  0.01
  98514  9.28    14.70  1.34  5.12  0.40   0.653  4.46  0.05  0.94  0.10 -0.05  0.04  0.09  0.01  3.76  0.01
  98516  7.66    12.66  1.04  3.17  0.36   0.442  4.41  0.04  1.45  0.10  0.19  0.03 -0.03  0.03  3.83  0.01
  98532  7.72    14.76  1.10  3.57  0.32   0.571  4.41  0.06  1.28  0.07  0.14  0.04 -0.00  0.02  3.80  0.01
  98533  6.83    23.42  0.83  3.68  0.16   0.412  4.45  0.02  1.21  0.04  0.08  0.02  0.03  0.01  3.83  0.00
  98535  8.00    16.52  1.64  4.09  0.43   0.768  4.24  0.09  0.99  0.08  0.19  0.07  0.13  0.04  3.74  0.01
  98543  4.66    14.67  0.64  0.49  0.19   0.184  4.22  0.05  2.23  0.10  0.57  0.03 -0.07  0.02  3.89  0.01
  98555  9.09    10.79  1.42  4.26  0.57   0.587  4.40  0.07  1.09  0.16  0.07  0.05  0.04  0.04  3.78  0.01
  98556  7.70    13.07  1.79  3.28  0.60   0.413  4.43  0.04  1.40  0.14  0.15  0.06 -0.01  0.03  3.83  0.01
  98560  7.72    16.18  1.10  3.76  0.30   0.505  4.43  0.05  1.23  0.08  0.09  0.04  0.01  0.02  3.80  0.00
  98565  7.46    12.41  0.98  2.93  0.34   0.438  4.41  0.05  1.47  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
  98575  6.01    10.42  0.78  1.10  0.33   0.981  3.49  0.21  1.19  0.60  0.98  0.03  0.32  0.02  3.69  0.01
  98577  6.96    11.86  1.12  2.33  0.41   0.356  4.39  0.06  1.64  0.07  0.27  0.05 -0.04  0.02  3.85  0.01
  98578  6.97    12.56  1.60  2.46  0.55   0.440  4.35  0.08  1.54  0.13  0.28  0.08 -0.03  0.03  3.83  0.01
  98579  6.31    11.65  0.96  1.64  0.36   0.113  4.47  0.02  2.01  0.11  0.27  0.03 -0.01  0.02  3.93  0.00
  98589  7.34    29.20  0.94  4.67  0.14   0.654  4.45  0.04  1.04  0.05  0.01  0.02  0.07  0.01  3.77  0.00
  98599  8.11    14.56  0.97  3.93  0.29   0.556  4.42  0.04  1.24  0.13  0.11  0.02  0.00  0.03  3.80  0.01
  98616  8.70    12.57  1.24  4.20  0.43   0.561  4.41  0.06  1.09  0.13  0.06  0.03  0.04  0.03  3.79  0.01
  98624  5.32    13.91  0.66  1.04  0.21   1.218  3.61  0.13  1.73  0.40  1.06  0.03  0.54  0.05  3.65  0.01
  98632  8.33    11.81  0.64  3.69  0.24   0.466  4.44  0.04  1.27  0.06  0.10  0.02  0.01  0.01  3.81  0.00
  98633  5.69    10.54  0.87  0.80  0.36   0.079  4.34  0.08  2.14  0.13  0.43  0.06  0.01  0.02  3.93  0.01
  98634  7.79    12.10  1.13  3.20  0.41   0.445  4.42  0.04  1.42  0.10  0.17  0.04 -0.02  0.03  3.83  0.01
  98636  5.23    15.43  0.97  1.17  0.27   0.374  4.19  0.04  1.95  0.11  0.54  0.03 -0.05  0.02  3.84  0.01
  98645  9.60    10.46  1.24  4.70  0.52   0.765  4.40  0.07  0.98  0.09  0.03  0.05  0.11  0.02  3.75  0.01
  98649  9.07    10.16  1.01  4.10  0.43   0.591  4.40  0.07  1.11  0.15  0.08  0.04  0.03  0.04  3.78  0.01
  98651  9.03    10.45  1.27  4.13  0.53   0.626  4.39  0.08  1.10  0.15  0.08  0.05  0.04  0.04  3.78  0.01
  98667  9.63    12.74  1.64  5.16  0.56   0.616  4.45  0.06  0.96  0.09 -0.03  0.04  0.08  0.01  3.77  0.00
  98689  7.55    10.85  1.09  2.73  0.44   0.308  4.44  0.04  1.56  0.11  0.19  0.04 -0.03  0.03  3.86  0.00
  98692  8.32    16.25  0.70  4.37  0.19   0.680  4.42  0.06  1.10  0.08  0.06  0.03  0.04  0.03  3.77  0.01
  98693  9.19    13.67  1.13  4.87  0.36   0.617  4.45  0.06  0.97  0.10 -0.02  0.04  0.08  0.01  3.77  0.00
  98703  8.64    15.23  0.92  4.55  0.26   0.558  4.45  0.04  1.05  0.10  0.01  0.03  0.05  0.02  3.78  0.00
  98704  8.23    12.05  0.98  3.63  0.35   0.535  4.42  0.05  1.31  0.10  0.14  0.02 -0.01  0.03  3.80  0.01
  98705  6.92    11.47  0.86  2.22  0.33   0.140  4.50  0.02  1.69  0.11  0.17  0.04  0.01  0.01  3.92  0.00
  98707  7.63    11.55  0.94  2.94  0.35   0.601  4.27  0.07  1.35  0.10  0.30  0.05  0.02  0.03  3.78  0.01
  98714  7.30    16.10  0.81  3.33  0.22   0.793  4.16  0.06  1.20  0.05  0.36  0.06  0.14  0.04  3.73  0.01
  98716  7.65    16.28  1.21  3.71  0.32   0.486  4.43  0.05  1.25  0.09  0.10  0.03  0.01  0.02  3.81  0.00
  98718  6.84    15.62  0.78  2.81  0.22   0.616  4.24  0.06  1.35  0.08  0.33  0.05  0.03  0.04  3.78  0.01
  98720  8.44    13.98  1.49  4.17  0.46   0.530  4.43  0.05  1.13  0.10  0.06  0.04  0.03  0.02  3.79  0.00
  98732  7.88    11.40  1.07  3.16  0.41   0.451  4.40  0.05  1.42  0.11  0.19  0.03 -0.02  0.03  3.82  0.01
  98751  9.04    11.69  1.20  4.38  0.45   0.632  4.41  0.07  1.07  0.15  0.06  0.05  0.05  0.04  3.77  0.01
  98767  5.73    62.92  0.62  4.72  0.05   0.749  4.39  0.05  0.98  0.08  0.04  0.02  0.10  0.03  3.75  0.01
  98779  8.19    10.93  1.27  3.38  0.51   0.462  4.42  0.05  1.35  0.11  0.15  0.05 -0.01  0.03  3.82  0.01
  98785  6.44    17.38  0.76  2.64  0.19   0.503  4.28  0.05  1.44  0.13  0.32  0.03 -0.01  0.03  3.81  0.01
  98809  6.68    15.39  1.12  2.62  0.32   0.347  4.41  0.05  1.60  0.10  0.24  0.03 -0.04  0.02  3.86  0.01
  98813  6.91    35.88  0.89  4.68  0.11   0.614  4.42  0.07  1.00  0.13  0.01  0.01  0.07  0.02  3.77  0.01
  98819  5.80    56.60  0.76  4.56  0.06   0.600  4.43  0.07  1.03  0.13  0.02  0.01  0.06  0.02  3.78  0.01
  98839  8.16    21.56  1.08  4.83  0.22   0.626  4.42  0.06  0.96  0.13 -0.00  0.02  0.08  0.02  3.77  0.01
  98842  4.99    10.05  0.84  0.00  0.36   1.208  3.27  0.25  1.48  0.77  1.28  0.06  0.56  0.05  3.65  0.01
  98845  7.47    10.33  0.73  2.54  0.31   0.869  4.00  0.05  1.41  0.14  0.59  0.04  0.24  0.03  3.71  0.01
  98851  7.51    11.65  0.91  2.84  0.34   0.429  4.40  0.05  1.49  0.10  0.21  0.03 -0.04  0.03  3.83  0.01
  98854  8.58    11.28  1.04  3.84  0.40   0.528  4.43  0.05  1.24  0.12  0.10  0.04  0.01  0.03  3.80  0.01
  98864  8.87    13.06  1.43  4.45  0.48   0.511  4.47  0.03  1.12  0.09  0.02  0.04  0.04  0.02  3.80  0.00
  98868  8.77    12.07  1.13  4.18  0.41   0.495  4.47  0.03  1.15  0.09  0.03  0.04  0.03  0.02  3.80  0.01
  98872  6.24    12.74  0.53  1.77  0.18   0.100  4.48  0.03  1.92  0.12  0.25  0.02  0.02  0.02  3.94  0.00
  98874  8.51    18.44  0.98  4.84  0.23   1.100  4.12  0.01  0.90  0.01  0.27  0.01  0.43  0.01  3.67  0.00
  98876  8.90    11.01  1.07  4.11  0.42   0.578  4.40  0.07  1.12  0.15  0.08  0.04  0.03  0.04  3.79  0.01
  98878  7.69    30.13  1.37  5.08  0.20   0.705  4.49  0.02  1.02  0.03 -0.04  0.01  0.10  0.01  3.75  0.00
  98879  7.33    22.93  0.94  4.13  0.18   0.544  4.45  0.04  1.16  0.07  0.05  0.02  0.03  0.01  3.79  0.00
  98881  8.50    11.21  1.05  3.75  0.41   0.569  4.40  0.06  1.22  0.14  0.13  0.03  0.01  0.03  3.79  0.01
  98886  9.39    14.55  1.27  5.20  0.38   0.659  4.46  0.05  0.94  0.10 -0.06  0.04  0.09  0.01  3.76  0.00
  98891  8.19    14.78  1.01  4.04  0.30   0.671  4.34  0.10  1.06  0.13  0.13  0.05  0.06  0.04  3.77  0.01
  98894  7.69    22.49  0.88  4.45  0.17   0.669  4.43  0.05  1.12  0.09  0.06  0.02  0.04  0.03  3.77  0.01
  98895  9.63    14.15  1.63  5.38  0.50   0.740  4.46  0.05  0.90  0.08 -0.07  0.05  0.13  0.02  3.74  0.01
  98916  7.61    13.49  2.24  3.26  0.72   0.506  4.40  0.07  1.32  0.12  0.16  0.07 -0.00  0.03  3.81  0.01
  98920  5.09    20.17  0.71  1.61  0.15   1.058  3.54  0.09  0.99  0.24  0.89  0.02  0.43  0.02  3.67  0.00
  98921  6.18    52.99  0.55  4.80  0.05   0.654  4.47  0.04  1.06  0.08 -0.01  0.01  0.07  0.01  3.77  0.00
  98922  6.77    13.19  1.11  2.37  0.37   0.479  4.25  0.06  1.51  0.09  0.37  0.05  0.00  0.03  3.81  0.01
  98923  7.22    13.10  0.60  2.81  0.20   0.323  4.45  0.03  1.50  0.05  0.17  0.02 -0.02  0.01  3.86  0.00
  98942  7.48    11.49  0.99  2.78  0.37   0.465  4.37  0.06  1.45  0.10  0.23  0.05 -0.02  0.03  3.82  0.01
  98946  6.19    19.14  0.49  2.60  0.11   0.437  4.34  0.06  1.52  0.14  0.28  0.02 -0.03  0.03  3.83  0.01
  98959  6.07    56.45  0.74  4.83  0.06   0.648  4.47  0.06  1.04  0.10 -0.01  0.01  0.07  0.01  3.77  0.00
  98962  5.40    18.78  0.44  1.77  0.10   1.191  3.53  0.09  1.08  0.23  0.93  0.02  0.56  0.03  3.65  0.00
  98964  8.35    23.22  1.24  5.18  0.23   0.776  4.44  0.04  0.96  0.09 -0.02  0.02  0.12  0.02  3.74  0.01
  98965  8.62    22.51  1.44  5.38  0.28   0.717  4.47  0.03  0.92  0.11 -0.07  0.03  0.12  0.02  3.75  0.01
  98967  8.57    14.04  1.84  4.31  0.57   0.637  4.40  0.08  1.06  0.15  0.06  0.05  0.05  0.04  3.77  0.01
  98978  7.44    20.09  0.61  3.95  0.13   0.661  4.30  0.09  1.07  0.13  0.16  0.04  0.06  0.04  3.76  0.01
  98981  8.18    11.70  0.86  3.52  0.32   0.480  4.43  0.04  1.35  0.09  0.14  0.04 -0.01  0.03  3.82  0.01
  98993  8.44    17.93  1.26  4.71  0.31   0.613  4.41  0.06  0.97  0.12  0.01  0.03  0.07  0.02  3.77  0.01
  99007  8.58    11.10  1.20  3.81  0.47   0.568  4.39  0.06  1.19  0.15  0.12  0.04  0.02  0.04  3.79  0.01
  99017  8.73    12.93  1.02  4.29  0.34   0.610  4.40  0.08  1.07  0.15  0.07  0.04  0.05  0.03  3.78  0.01
  99025  8.03    10.20  1.29  3.07  0.55   0.544  4.37  0.08  1.34  0.09  0.20  0.08 -0.00  0.03  3.80  0.01
  99026  5.81    27.43  0.46  3.00  0.08   0.445  4.41  0.04  1.49  0.07  0.20  0.02 -0.04  0.02  3.83  0.01
  99027  8.65    11.85  0.71  4.02  0.26   0.487  4.44  0.03  1.20  0.09  0.07  0.02  0.02  0.02  3.81  0.00
  99029  9.23    11.92  2.13  4.61  0.78   0.689  4.43  0.07  1.02  0.11  0.02  0.07  0.07  0.03  3.76  0.01
  99034  8.12    18.70  1.13  4.48  0.26   0.629  4.40  0.08  0.98  0.12  0.03  0.03  0.07  0.02  3.77  0.01
  99046  7.99    21.16  1.03  4.62  0.21   0.572  4.41  0.05  0.98  0.10  0.02  0.02  0.06  0.02  3.78  0.00
  99076  8.67    11.13  2.21  3.90  0.86   0.660  4.37  0.09  1.13  0.13  0.11  0.08  0.04  0.04  3.77  0.01
  99077  7.70    12.17  1.03  3.13  0.37   0.362  4.44  0.03  1.40  0.08  0.15  0.03 -0.00  0.02  3.84  0.00
  99097  6.96    10.96  0.64  2.16  0.25   0.173  4.48  0.03  1.73  0.06  0.20  0.02 -0.02  0.01  3.91  0.00
  99100  8.26    20.83  1.24  4.85  0.26   0.734  4.42  0.05  0.99  0.09  0.02  0.02  0.09  0.02  3.75  0.01
  99106  8.32    11.07  1.59  3.54  0.62   0.280  4.47  0.01  1.39  0.01  0.11  0.01  0.00  0.00  3.87  0.00
  99107  7.46    11.73  0.58  2.81  0.22   0.539  4.23  0.05  1.31  0.10  0.32  0.03  0.04  0.02  3.79  0.01
  99110  9.16    13.76  1.72  4.85  0.54   0.626  4.43  0.07  0.95  0.10 -0.02  0.05  0.08  0.01  3.77  0.01
  99111  7.12    10.86  0.90  2.30  0.36   0.363  4.39  0.06  1.63  0.08  0.27  0.06 -0.04  0.02  3.85  0.01
  99115  7.78    18.44  1.10  4.11  0.26   0.743  4.28  0.07  1.03  0.10  0.17  0.04  0.10  0.04  3.75  0.01
  99132  9.16    16.49  1.57  5.25  0.41   0.623  4.47  0.05  0.92  0.04 -0.06  0.03  0.09  0.00  3.76  0.00
  99137  6.26    43.08  0.79  4.43  0.08   0.530  4.42  0.01  0.99  0.01  0.02  0.01  0.06  0.00  3.79  0.00
  99139  8.83    14.34  1.34  4.61  0.41   0.639  4.40  0.07  0.97  0.13  0.02  0.04  0.07  0.02  3.77  0.01
  99141  8.20    15.10  1.08  4.09  0.31   0.581  4.39  0.07  1.12  0.16  0.09  0.04  0.03  0.04  3.79  0.01
  99149  7.16    10.55  1.31  2.28  0.54   0.275  4.44  0.04  1.67  0.10  0.22  0.05 -0.04  0.02  3.88  0.00
  99154  8.69    10.76  1.22  3.85  0.49   0.612  4.38  0.08  1.16  0.13  0.12  0.04  0.03  0.04  3.78  0.01
  99158  6.43    23.12  1.04  3.25  0.20   0.463  4.40  0.05  1.40  0.11  0.18  0.02 -0.02  0.03  3.82  0.01
  99169  6.99    10.95  0.54  2.19  0.22   0.486  4.21  0.01  1.54  0.09  0.42  0.02  0.01  0.01  3.81  0.00
  99171  5.97    20.89  0.89  2.57  0.19   1.023  3.92  0.05  1.38  0.12  0.66  0.03  0.35  0.02  3.68  0.00
  99174  8.93    11.76  1.36  4.28  0.50   0.708  4.39  0.08  1.05  0.09  0.07  0.06  0.07  0.03  3.76  0.01
  99175  8.97    18.60  0.82  5.32  0.19   0.763  4.46  0.04  0.93  0.04 -0.05  0.02  0.13  0.01  3.74  0.00
  99188  6.47    17.30  0.79  2.66  0.20   0.682  4.18  0.06  1.41  0.07  0.41  0.04  0.07  0.05  3.76  0.01
  99210  7.90    17.93  1.07  4.17  0.26   0.708  4.30  0.07  1.01  0.10  0.14  0.04  0.09  0.03  3.75  0.01
  99212  8.95    11.34  1.19  4.22  0.46   0.564  4.41  0.06  1.09  0.14  0.07  0.04  0.04  0.03  3.79  0.01
  99224  8.12    16.61  1.14  4.22  0.30   0.673  4.41  0.07  1.11  0.10  0.07  0.04  0.04  0.03  3.77  0.01
  99229  7.54    19.32  0.93  3.97  0.21   0.524  4.43  0.06  1.17  0.08  0.07  0.03  0.02  0.02  3.80  0.00
  99232  7.13    24.70  0.56  4.09  0.10   0.572  4.33  0.06  1.00  0.10  0.10  0.02  0.06  0.02  3.78  0.01
  99240  3.55   163.73  0.65  4.62  0.03   0.751  4.34  0.05  0.94  0.07  0.08  0.02  0.11  0.02  3.75  0.01
  99241  7.40    22.43  0.55  4.15  0.11   0.568  4.36  0.06  1.02  0.10  0.08  0.02  0.05  0.02  3.78  0.01
  99245  8.94    16.31  1.50  5.00  0.40   0.810  4.45  0.04  1.00  0.03 -0.01  0.04  0.13  0.01  3.74  0.00
  99262  9.55    13.92  1.46  5.27  0.46   0.769  4.45  0.05  0.96  0.07 -0.03  0.03  0.12  0.02  3.74  0.01
  99271  7.59    14.33  0.80  3.37  0.24   0.511  4.42  0.04  1.37  0.07  0.16  0.02 -0.02  0.02  3.81  0.01
  99273  7.18    18.69  0.90  3.54  0.21   0.480  4.41  0.05  1.31  0.10  0.15  0.03 -0.00  0.03  3.81  0.01
  99296  8.26    14.71  1.25  4.10  0.37   0.843  4.15  0.07  0.95  0.06  0.27  0.06  0.21  0.04  3.72  0.01
  99306  8.09    13.61  0.63  3.76  0.20   0.640  4.32  0.09  1.12  0.14  0.17  0.04  0.05  0.04  3.77  0.01
  99314  7.45    13.60  1.04  3.12  0.33   0.380  4.44  0.03  1.40  0.06  0.14  0.03 -0.01  0.01  3.84  0.00
  99316  7.56    41.07  1.18  5.63  0.13   0.810  4.48  0.03  0.91  0.04 -0.08  0.01  0.17  0.01  3.73  0.00
  99319 10.15    11.29  1.64  5.41  0.63   0.850  4.44  0.05  0.91  0.05 -0.04  0.05  0.18  0.02  3.72  0.01
  99318  8.15    11.06  0.72  3.37  0.28   0.471  4.41  0.05  1.38  0.11  0.17  0.02 -0.02  0.03  3.82  0.01
  99335  7.93    12.89  1.15  3.48  0.39   1.004  4.03  0.05  1.15  0.12  0.47  0.04  0.35  0.03  3.68  0.01
  99339  9.13    18.21  1.62  5.43  0.39   0.769  4.45  0.05  0.93  0.06 -0.04  0.03  0.13  0.01  3.74  0.00
  99351  8.82    18.75  7.38  5.19  1.71   0.740  4.42  0.09  0.95  0.10 -0.00  0.10  0.11  0.03  3.74  0.01
  99352  6.51    22.22  1.15  3.24  0.23   0.394  4.44  0.03  1.37  0.06  0.14  0.02 -0.00  0.01  3.83  0.00
  99367  6.57    17.19  1.10  2.75  0.28   0.524  4.27  0.05  1.36  0.08  0.30  0.03  0.02  0.02  3.80  0.01
  99376  7.41    19.45  0.80  3.85  0.18   0.669  4.29  0.09  1.09  0.14  0.18  0.04  0.06  0.04  3.76  0.01
  99386  8.01    14.44  0.96  3.81  0.29   0.544  4.42  0.04  1.29  0.09  0.13  0.02 -0.01  0.02  3.80  0.01
  99388  7.84    10.79  0.85  3.01  0.34   0.483  4.41  0.05  1.43  0.08  0.18  0.04 -0.03  0.02  3.82  0.01
  99391  7.28    15.93  1.71  3.29  0.47   0.579  4.34  0.07  1.27  0.08  0.20  0.06  0.01  0.03  3.79  0.01
  99392  7.88    13.19  1.16  3.48  0.38   0.435  4.44  0.04  1.32  0.08  0.12  0.03  0.00  0.02  3.82  0.00
  99414  7.51    14.43  0.55  3.31  0.17   0.453  4.41  0.05  1.39  0.12  0.18  0.02 -0.02  0.03  3.82  0.01
  99451  8.76    10.54  1.23  3.87  0.51   0.485  4.45  0.04  1.20  0.11  0.07  0.05  0.02  0.02  3.81  0.01
  99454  8.82    12.01  0.90  4.22  0.33   0.570  4.39  0.07  1.04  0.11  0.06  0.03  0.05  0.02  3.78  0.01
  99462  7.52    14.59  0.86  3.34  0.26   0.441  4.43  0.04  1.38  0.08  0.14  0.04 -0.01  0.02  3.83  0.00
  99464  7.57    13.35  0.89  3.20  0.29   0.417  4.43  0.04  1.43  0.10  0.17  0.04 -0.02  0.03  3.83  0.01
  99473  3.24    11.36  0.92 -1.48  0.35  -0.066  4.17  0.03  3.64  0.15  0.83  0.05  0.25  0.05  4.00  0.01
  99480  8.17    12.73  0.95  3.69  0.32   0.475  4.44  0.05  1.26  0.05  0.10  0.03  0.01  0.01  3.81  0.00
  99494  8.28    10.44  1.02  3.37  0.42   0.486  4.42  0.04  1.37  0.11  0.16  0.03 -0.02  0.03  3.82  0.01
  99498  7.75    15.06  0.83  3.64  0.24   0.501  4.40  0.06  1.26  0.13  0.14  0.03  0.01  0.03  3.81  0.01
  99500  5.70    20.54  0.52  2.26  0.11   0.530  4.20  0.03  1.55  0.08  0.43  0.01  0.02  0.01  3.79  0.00
  99509  9.46    13.85  1.53  5.17  0.48   0.800  4.46  0.04  0.95  0.07 -0.04  0.03  0.14  0.02  3.74  0.01
  99530  7.09    16.25  0.53  3.14  0.14   0.448  4.42  0.04  1.46  0.09  0.19  0.02 -0.03  0.03  3.83  0.01
  99536  9.49    12.18  1.44  4.92  0.51   0.626  4.44  0.07  0.95  0.10 -0.02  0.05  0.08  0.01  3.77  0.01
  99551  8.78    11.47  0.94  4.08  0.36   0.613  4.39  0.07  1.14  0.14  0.11  0.03  0.03  0.04  3.78  0.01
  99558  7.32    12.22  1.11  2.76  0.39   0.435  4.40  0.05  1.49  0.10  0.21  0.03 -0.04  0.03  3.83  0.01
  99560  7.62    10.15  0.58  2.65  0.25   0.407  4.40  0.05  1.55  0.07  0.23  0.04 -0.04  0.02  3.84  0.01
  99572  5.84    35.65  0.92  3.60  0.11   0.476  4.42  0.03  1.27  0.04  0.12  0.02  0.01  0.01  3.81  0.00
  99581  7.44    12.33  0.88  2.89  0.31   0.424  4.40  0.05  1.49  0.10  0.21  0.03 -0.03  0.03  3.83  0.01
  99606 10.74    18.51 12.53  7.08  2.94   0.804  4.45  0.06  0.90  0.09 -0.06  0.08  0.17  0.03  3.73  0.01
  99607  7.73    12.65  1.02  3.24  0.35   0.573  4.32  0.06  1.27  0.10  0.23  0.05  0.02  0.03  3.79  0.01
  99609  7.93    11.60  0.99  3.25  0.37   0.897  3.99  0.06  1.04  0.14  0.47  0.04  0.28  0.03  3.70  0.01
  99621  9.74    10.93  1.69  4.93  0.67   0.673  4.46  0.05  0.99  0.12 -0.02  0.06  0.08  0.03  3.76  0.01
  99626  8.54    17.39  1.17  4.74  0.29   0.654  4.45  0.06  1.01  0.11 -0.01  0.02  0.08  0.01  3.76  0.00
  99647  7.17    10.71  0.59  2.32  0.24   0.334  4.39  0.07  1.62  0.14  0.25  0.03 -0.04  0.03  3.86  0.01
  99655  4.28    21.41  0.45  0.93  0.09   0.114  4.33  0.06  2.15  0.14  0.44  0.03 -0.03  0.02  3.92  0.01
  99661  8.26    11.77  0.98  3.61  0.36   0.668  4.29  0.07  1.18  0.14  0.22  0.04  0.04  0.04  3.77  0.01
  99665  8.53    17.20  1.18  4.71  0.30   0.713  4.42  0.05  1.04  0.08  0.03  0.02  0.07  0.03  3.76  0.01
  99668  6.90    17.68  0.87  3.14  0.21   0.458  4.41  0.05  1.43  0.10  0.19  0.02 -0.03  0.03  3.82  0.01
  99680  7.02    21.64  0.63  3.70  0.13   0.504  4.36  0.05  1.16  0.08  0.14  0.02  0.03  0.02  3.80  0.00
  99686  9.35    10.19  1.43  4.39  0.61   0.691  4.40  0.08  1.07  0.09  0.07  0.06  0.06  0.03  3.76  0.01
  99687  8.44    12.24  0.71  3.88  0.25   0.564  4.42  0.05  1.24  0.12  0.11  0.02  0.00  0.03  3.80  0.01
  99689  7.65    14.21  2.18  3.41  0.67   0.492  4.42  0.05  1.31  0.12  0.14  0.05 -0.00  0.03  3.81  0.01
  99698  9.77    14.44  1.03  5.57  0.31   0.791  4.46  0.04  0.91  0.04 -0.06  0.02  0.15  0.01  3.73  0.00
  99708  8.46    13.23  1.46  4.07  0.48   0.566  4.41  0.06  1.15  0.15  0.08  0.04  0.03  0.04  3.79  0.01
  99727  8.01    15.19  1.32  3.92  0.38   0.680  4.30  0.09  1.03  0.13  0.15  0.06  0.07  0.04  3.76  0.01
  99729  7.71    15.89  1.24  3.72  0.34   0.704  4.29  0.07  1.15  0.13  0.21  0.04  0.06  0.04  3.76  0.01
  99731  7.26    15.95  0.59  3.27  0.16   0.844  4.10  0.06  1.20  0.07  0.42  0.04  0.21  0.05  3.72  0.01
  99737  7.56    16.11  0.65  3.60  0.18   0.536  4.42  0.04  1.33  0.09  0.14  0.01 -0.01  0.02  3.81  0.01
  99739  9.37    13.54  1.24  5.03  0.40   0.758  4.43  0.05  0.97  0.08 -0.01  0.04  0.11  0.02  3.75  0.01
  99742  4.94    21.24  0.78  1.58  0.16   0.072  4.48  0.02  2.11  0.10  0.28  0.02  0.02  0.02  3.95  0.00
  99762  6.09    13.88  0.78  1.80  0.24   0.308  4.28  0.07  1.66  0.16  0.38  0.04 -0.03  0.03  3.86  0.01
  99770  4.93    24.37  0.55  1.86  0.10   0.151  4.45  0.03  1.90  0.12  0.27  0.01 -0.03  0.02  3.92  0.00
  99773  8.62    10.44  1.19  3.71  0.50   0.539  4.42  0.05  1.27  0.11  0.12  0.05  0.00  0.03  3.80  0.01
  99803  7.24    15.32  2.20  3.17  0.62   0.494  4.39  0.06  1.35  0.13  0.18  0.05 -0.01  0.03  3.81  0.01
  99815  7.98    17.15  6.00  4.15  1.52   0.449  4.44  0.04  1.31  0.14  0.11  0.07  0.00  0.03  3.82  0.01
  99816  6.93    14.15  2.56  2.68  0.79   0.369  4.42  0.05  1.48  0.13  0.19  0.07 -0.02  0.03  3.84  0.01
  99832  8.44    14.79  0.64  4.29  0.19   0.807  4.23  0.05  0.96  0.06  0.19  0.03  0.15  0.03  3.73  0.01
  99833  7.86    13.02  0.96  3.43  0.32   0.517  4.42  0.04  1.36  0.07  0.15  0.03 -0.02  0.02  3.81  0.01
  99834  8.23    15.52  1.20  4.18  0.34   0.527  4.44  0.05  1.15  0.09  0.06  0.03  0.03  0.02  3.80  0.00
  99841  5.70    10.86  0.58  0.88  0.23   0.926  3.56  0.25  1.38  0.72  0.96  0.03  0.27  0.03  3.70  0.01
  99843  7.32    16.91  0.94  3.46  0.24   0.463  4.41  0.05  1.30  0.11  0.15  0.04  0.00  0.03  3.82  0.01
  99855  9.05    10.40  0.78  4.14  0.33   0.623  4.40  0.07  1.15  0.14  0.10  0.03  0.02  0.03  3.78  0.01
  99868  7.68    13.62  0.76  3.35  0.24   0.580  4.32  0.06  1.26  0.10  0.22  0.04  0.02  0.03  3.79  0.01
  99873  6.86    13.01  0.79  2.43  0.26   0.259  4.45  0.02  1.67  0.09  0.21  0.03 -0.04  0.02  3.88  0.00
  99886  7.79    12.63  1.01  3.30  0.35   0.945  3.88  0.08  0.94  0.14  0.53  0.04  0.33  0.02  3.69  0.01
  99889  5.87    28.97  0.52  3.18  0.08   0.447  4.41  0.05  1.44  0.10  0.18  0.02 -0.03  0.03  3.83  0.01
  99892  7.34    11.38  0.95  2.62  0.36   0.227  4.48  0.03  1.54  0.10  0.15  0.04 -0.01  0.01  3.89  0.00
  99894  6.44    14.84  0.91  2.30  0.27   0.867  3.99  0.06  1.54  0.14  0.63  0.04  0.23  0.04  3.71  0.01
  99912  8.54    13.18  1.10  4.14  0.36   0.566  4.40  0.07  1.09  0.13  0.07  0.04  0.04  0.03  3.79  0.01
  99913  6.11    10.95  0.75  1.31  0.30   1.039  3.58  0.10  1.19  0.36  0.92  0.03  0.40  0.03  3.67  0.01
  99922  9.20    12.48  0.81  4.68  0.28   0.588  4.42  0.06  1.00  0.12  0.01  0.03  0.06  0.02  3.78  0.01
  99926  6.55    23.48  0.84  3.40  0.16   0.381  4.45  0.02  1.38  0.07  0.13  0.01 -0.00  0.01  3.84  0.00
  99931  7.88    12.50  0.75  3.36  0.26   0.475  4.41  0.05  1.39  0.11  0.17  0.02 -0.02  0.03  3.82  0.01
  99938  8.39    17.28  1.22  4.58  0.31   0.580  4.41  0.06  1.00  0.12  0.03  0.03  0.06  0.02  3.78  0.01
  99940  8.46    22.56  1.17  5.23  0.23   0.685  4.45  0.04  0.91  0.12 -0.06  0.02  0.10  0.02  3.75  0.01
  99956  6.93    16.51  1.21  3.02  0.32   0.526  4.31  0.06  1.34  0.09  0.26  0.05  0.01  0.03  3.80  0.01
  99957  7.03    18.90  0.93  3.41  0.21   0.441  4.45  0.02  1.33  0.02  0.12  0.02 -0.00  0.01  3.82  0.00
  99963  9.26    13.41  1.14  4.90  0.37   0.585  4.46  0.05  0.95  0.04 -0.04  0.04  0.07  0.00  3.77  0.00
  99966  7.51    21.45  2.14  4.17  0.43   0.689  4.40  0.09  1.07  0.09  0.07  0.05  0.06  0.03  3.76  0.01
  99971  8.64    22.79  1.25  5.43  0.24   0.723  4.47  0.03  0.92  0.11 -0.07  0.02  0.12  0.02  3.74  0.01
  99975  9.27    11.78  1.11  4.63  0.41   0.622  4.40  0.07  0.96  0.12  0.02  0.03  0.07  0.02  3.77  0.01
  99985  6.51    14.94  0.85  2.38  0.25   0.310  4.41  0.05  1.65  0.11  0.25  0.03 -0.05  0.03  3.87  0.01
  99994  6.72    13.89  0.74  2.43  0.23   0.230  4.46  0.03  1.63  0.07  0.19  0.02 -0.03  0.01  3.89  0.00
 100017  5.91    56.92  0.52  4.69  0.04   0.602  4.37  0.01  0.88  0.01  0.01  0.01  0.08  0.00  3.77  0.00
 100022  7.70    11.18  0.64  2.94  0.25   1.023  3.95  0.05  1.24  0.12  0.59  0.03  0.36  0.02  3.68  0.00
 100035  6.68    16.24  0.83  2.73  0.22   0.474  4.32  0.06  1.48  0.11  0.29  0.04 -0.02  0.03  3.82  0.01
 100040  8.37    11.61  0.83  3.69  0.31   0.780  4.15  0.05  1.02  0.08  0.29  0.04  0.16  0.03  3.73  0.01
 100042  8.86    10.39  1.15  3.94  0.48   0.611  4.38  0.08  1.14  0.14  0.11  0.04  0.03  0.04  3.78  0.01
 100045  6.72    17.25  1.77  2.90  0.45   0.518  4.32  0.07  1.36  0.09  0.26  0.05  0.00  0.03  3.80  0.01
 100046  6.73    18.42  0.50  3.06  0.12   0.451  4.41  0.05  1.45  0.09  0.19  0.02 -0.03  0.03  3.83  0.01
 100063  8.69    14.27  1.16  4.46  0.35   0.522  4.47  0.03  1.08  0.07 -0.00  0.03  0.05  0.02  3.79  0.00
 100064  3.58    30.01  0.91  0.97  0.13   0.883  3.75  0.22  1.83  0.62  0.92  0.03  0.23  0.03  3.71  0.01
 100072  7.27    27.30  1.03  4.45  0.17   0.567  4.43  0.06  1.07  0.12  0.04  0.01  0.05  0.02  3.78  0.01
 100073  7.25    10.66  0.57  2.39  0.23   0.326  4.41  0.05  1.65  0.11  0.24  0.02 -0.05  0.02  3.86  0.01
 100097  5.76    11.21  0.64  1.01  0.25   0.118  4.33  0.06  2.09  0.11  0.43  0.04 -0.03  0.01  3.92  0.01
 100108  5.58    16.76  0.52  1.70  0.14   0.056  4.51  0.02  1.99  0.06  0.22  0.02  0.08  0.01  3.96  0.00
 100118  7.50    10.16  0.95  2.53  0.41   0.314  4.43  0.04  1.58  0.11  0.20  0.04 -0.03  0.03  3.86  0.00
 100123  7.46    10.94  1.01  2.66  0.40   0.581  4.21  0.04  1.45  0.13  0.39  0.03  0.01  0.03  3.79  0.01
 100126  7.68    13.46  0.95  3.33  0.31   0.419  4.44  0.04  1.35  0.07  0.13  0.03 -0.00  0.01  3.83  0.00
 100129  7.78    11.10  1.36  3.01  0.53   0.497  4.39  0.06  1.40  0.09  0.19  0.06 -0.02  0.02  3.81  0.01
 100159  7.35    11.14  0.98  2.58  0.38   0.287  4.45  0.02  1.62  0.10  0.20  0.04 -0.04  0.02  3.87  0.00
 100171  7.92    10.98  0.83  3.12  0.33   0.453  4.40  0.05  1.43  0.11  0.19  0.03 -0.03  0.03  3.82  0.01
 100179 11.56    13.63 11.88  7.23  3.79   0.480  4.47  0.03  1.17  0.08  0.04  0.05  0.03  0.02  3.81  0.00
 100184  6.13    33.91  0.87  3.78  0.11   0.469  4.45  0.03  1.27  0.05  0.09  0.01  0.01  0.01  3.81  0.00
 100207  8.77    10.70  1.34  3.92  0.54   0.424  4.46  0.03  1.26  0.08  0.08  0.04  0.02  0.02  3.82  0.00
 100217  7.56    15.42  0.69  3.50  0.20   0.451  4.44  0.04  1.30  0.05  0.11  0.02  0.00  0.01  3.82  0.00
 100224  7.35    13.40  0.95  2.99  0.31   0.420  4.41  0.05  1.50  0.10  0.20  0.03 -0.03  0.03  3.84  0.01
 100225  8.20    21.00  1.01  4.81  0.21   0.684  4.47  0.03  1.03  0.03 -0.02  0.02  0.08  0.00  3.76  0.00
 100233  7.20    23.07  0.96  4.02  0.18   0.594  4.40  0.07  1.18  0.14  0.11  0.02  0.02  0.04  3.79  0.01
 100235  8.98    16.68  1.38  5.09  0.36   0.616  4.46  0.05  0.92  0.04 -0.06  0.03  0.08  0.00  3.77  0.00
 100238  9.87    11.13  1.55  5.10  0.61   0.603  4.45  0.06  0.98  0.10 -0.02  0.04  0.07  0.01  3.77  0.00
 100243  8.70    10.23  1.18  3.75  0.50   0.678  4.28  0.09  1.10  0.14  0.20  0.07  0.06  0.04  3.76  0.01
 100251  9.07    11.12  1.18  4.30  0.46   0.625  4.41  0.08  1.08  0.15  0.06  0.05  0.05  0.04  3.78  0.01
 100256  5.96    11.09  0.80  1.18  0.31   0.299  4.20  0.03  1.92  0.11  0.52  0.03 -0.05  0.03  3.86  0.00
 100259  8.27    19.43  1.18  4.71  0.26   0.631  4.41  0.07  0.96  0.13  0.01  0.03  0.08  0.02  3.77  0.01
 100266  6.62    15.87  0.90  2.62  0.25   0.592  4.20  0.04  1.45  0.11  0.40  0.02  0.02  0.04  3.78  0.01
 100269  6.77    12.47  0.78  2.25  0.27   0.568  4.19  0.04  1.56  0.08  0.44  0.03  0.00  0.03  3.79  0.01
 100279 10.14    10.19  1.72  5.18  0.73   0.621  4.44  0.07  0.96  0.10 -0.02  0.05  0.08  0.01  3.77  0.01
 100280  8.41    25.78  0.95  5.47  0.16   0.740  4.50  0.02  0.99  0.04 -0.06  0.01  0.12  0.01  3.74  0.00
 100298  9.18    13.38  3.17  4.81  1.03   0.695  4.44  0.07  0.99  0.12 -0.00  0.09  0.09  0.03  3.76  0.01
 100303  8.47    10.02  0.85  3.47  0.37   0.505  4.40  0.05  1.33  0.12  0.16  0.03 -0.01  0.03  3.81  0.01
 100305  7.21    10.39  0.86  2.29  0.36   0.177  4.48  0.03  1.66  0.10  0.18  0.04 -0.01  0.01  3.91  0.00
 100309  7.95    12.20  0.99  3.38  0.35   0.423  4.44  0.04  1.34  0.08  0.13  0.03  0.00  0.02  3.83  0.00
 100310  4.77    11.98  0.97  0.16  0.35  -0.047  4.40  0.05  2.69  0.12  0.47  0.05  0.26  0.04  4.00  0.01
 100321  7.03    18.38  0.57  3.35  0.14   0.459  4.38  0.06  1.31  0.14  0.18  0.02 -0.00  0.04  3.82  0.01
 100325  6.09    10.40  1.04  1.18  0.43  -0.016  4.51  0.03  2.34  0.13  0.29  0.05  0.21  0.03  3.99  0.01
 100330  9.89    11.58  1.68  5.21  0.63   0.760  4.43  0.06  0.94  0.09 -0.02  0.05  0.12  0.02  3.74  0.01
 100334  7.80    12.17  1.28  3.23  0.46   0.523  4.39  0.07  1.36  0.07  0.18  0.06 -0.02  0.03  3.81  0.01
 100336  7.32    13.97  0.92  3.05  0.29   0.519  4.32  0.06  1.36  0.09  0.25  0.04  0.00  0.03  3.80  0.01
 100341  8.87    20.44  1.87  5.42  0.40   0.864  4.43  0.05  0.92  0.04 -0.03  0.04  0.17  0.01  3.73  0.00
 100358  7.68    10.31  0.94  2.75  0.40   0.442  4.41  0.05  1.49  0.08  0.20  0.04 -0.04  0.02  3.83  0.01
 100359  8.65    13.91  0.80  4.37  0.25   0.643  4.40  0.07  1.09  0.14  0.08  0.02  0.04  0.04  3.77  0.01
 100363  8.50    14.02  1.10  4.23  0.34   0.683  4.40  0.08  1.09  0.10  0.07  0.04  0.05  0.03  3.77  0.01
 100379  6.49    22.72  0.76  3.27  0.15   0.505  4.41  0.04  1.39  0.05  0.17  0.03 -0.02  0.02  3.81  0.01
 100396  6.91    18.84  0.74  3.29  0.17   0.558  4.34  0.05  1.31  0.09  0.22  0.03  0.01  0.03  3.79  0.01
 100405  8.39    18.92  2.05  4.77  0.47   0.732  4.41  0.06  0.99  0.08  0.02  0.04  0.09  0.02  3.75  0.01
 100412  6.26    30.84  0.88  3.71  0.13   0.549  4.43  0.04  1.31  0.07  0.13  0.02 -0.01  0.02  3.80  0.01
 100417  7.49    16.53  1.14  3.58  0.30   0.586  4.40  0.07  1.25  0.09  0.14  0.04  0.00  0.03  3.79  0.01
 100423  9.28    15.37  1.42  5.21  0.40   0.652  4.46  0.05  0.93  0.09 -0.06  0.04  0.09  0.01  3.76  0.00
 100449  8.78    19.61  1.97  5.24  0.44   0.788  4.46  0.03  0.96  0.07 -0.04  0.03  0.14  0.02  3.74  0.01
 100466  8.97    12.92  2.96  4.53  1.00   0.601  4.42  0.07  1.05  0.15  0.04  0.07  0.05  0.03  3.78  0.01
 100469  5.60    13.35  0.81  1.23  0.26   0.002  4.51  0.02  2.29  0.12  0.29  0.03  0.16  0.03  3.98  0.01
 100470  8.51    12.12  1.05  3.93  0.38   0.753  4.24  0.08  1.01  0.09  0.20  0.06  0.12  0.04  3.74  0.01
 100474  9.37    15.62  1.45  5.34  0.40   0.790  4.47  0.03  0.96  0.07 -0.05  0.03  0.14  0.02  3.74  0.01
 100500  7.13    20.68  0.91  3.71  0.19   0.726  4.23  0.08  1.08  0.11  0.24  0.04  0.10  0.05  3.75  0.01
 100503  7.21    11.08  0.71  2.43  0.28   0.859  4.01  0.06  1.51  0.10  0.61  0.05  0.22  0.04  3.71  0.01
 100511  6.16    38.27  0.72  4.07  0.08   0.498  4.43  0.04  1.14  0.10  0.07  0.01  0.03  0.02  3.80  0.00
 100523  7.01    17.30  0.89  3.20  0.22   0.374  4.45  0.03  1.41  0.06  0.14  0.02 -0.01  0.01  3.84  0.00
 100526  6.67    14.44  0.45  2.47  0.14   0.230  4.47  0.03  1.64  0.05  0.18  0.02 -0.03  0.01  3.89  0.00
 100531 11.67    10.68 36.52  6.81 14.85   0.447  4.28  0.32  2.34  2.77  0.41  0.59 -0.01  0.04  3.82  0.01
 100539  8.43    11.37  0.91  3.71  0.35   0.547  4.42  0.04  1.30  0.08  0.13  0.02 -0.01  0.02  3.80  0.01
 100540  8.03    11.52  1.40  3.34  0.53   0.465  4.42  0.05  1.35  0.11  0.15  0.05 -0.01  0.03  3.82  0.01
 100541  5.30    13.23  0.80  0.91  0.26   0.983  3.46  0.18  1.14  0.55  1.00  0.02  0.32  0.02  3.69  0.00
 100549  8.20    10.25  0.93  3.25  0.39   0.845  4.09  0.06  1.23  0.09  0.44  0.06  0.21  0.04  3.71  0.01
 100558  9.85    10.33  7.09  4.92  2.98   0.645  4.40  0.10  1.04  0.17  0.04  0.12  0.07  0.03  3.77  0.01
 100570  6.75    24.12  1.15  3.66  0.21   0.426  4.45  0.03  1.31  0.08  0.11  0.02  0.01  0.01  3.83  0.00
 100581  7.60    17.40  1.04  3.80  0.26   0.454  4.44  0.03  1.26  0.09  0.10  0.02  0.01  0.02  3.82  0.00
 100597  7.99    10.85  1.08  3.17  0.43   0.613  4.28  0.07  1.29  0.14  0.27  0.05  0.03  0.04  3.78  0.01
 100601 10.39    10.11  2.02  5.41  0.87   0.793  4.46  0.04  0.91  0.10 -0.07  0.06  0.16  0.03  3.73  0.01
 100613  7.71    10.84  1.02  2.89  0.41   0.529  4.29  0.07  1.33  0.09  0.27  0.05  0.01  0.03  3.80  0.01
 100625 12.14    12.54 24.37  7.63  8.44   0.000  4.48  0.11  2.26  0.29  0.31  0.15  0.17  0.05  3.98  0.01
 100633  7.71    14.50  1.07  3.52  0.32   0.496  4.41  0.05  1.33  0.13  0.15  0.02 -0.01  0.03  3.81  0.01
 100635  9.51    10.02  1.62  4.51  0.70   0.584  4.42  0.07  1.04  0.14  0.03  0.07  0.05  0.03  3.78  0.01
 100649  8.51    10.78  1.14  3.67  0.46   0.716  4.25  0.07  1.10  0.13  0.23  0.05  0.08  0.04  3.75  0.01
 100698  9.31    14.25  1.98  5.08  0.60   0.638  4.44  0.07  0.94  0.10 -0.03  0.05  0.08  0.01  3.76  0.01
 100697  6.15    12.95  0.54  1.71  0.18   0.203  4.42  0.03  1.92  0.03  0.30  0.03 -0.07  0.01  3.90  0.01
 100704  7.61    13.16  1.03  3.21  0.34   0.554  4.33  0.06  1.33  0.10  0.23  0.05  0.01  0.03  3.80  0.01
 100706  9.44    14.03  1.44  5.18  0.45   0.707  4.46  0.04  0.92  0.10 -0.06  0.04  0.11  0.02  3.75  0.01
 100720  8.48    10.16  1.25  3.51  0.53   0.448  4.43  0.04  1.35  0.12  0.14  0.05 -0.01  0.03  3.82  0.01
 100751  1.94    17.80  0.70 -1.81  0.17  -0.118  4.28  0.03  4.38  0.21  0.80  0.02  0.63  0.10  4.08  0.02
 100777  7.61    10.23  0.87  2.66  0.37   0.415  4.40  0.06  1.53  0.08  0.22  0.05 -0.04  0.03  3.84  0.01
 100783  7.48    11.04  0.99  2.69  0.39   0.484  4.31  0.08  1.45  0.10  0.29  0.06 -0.01  0.03  3.81  0.01
 100787  6.74    16.52  0.87  2.83  0.23   0.274  4.47  0.02  1.52  0.09  0.15  0.03 -0.02  0.01  3.88  0.00
 100788  8.87    10.07  1.07  3.89  0.46   0.661  4.37  0.09  1.13  0.12  0.12  0.06  0.04  0.04  3.77  0.01
 100792  8.33    17.94  1.24  4.60  0.30   0.503  4.48  0.02  1.07  0.02 -0.01  0.01  0.05  0.00  3.80  0.00
 100800  7.85    10.59  1.11  2.97  0.46   0.393  4.43  0.04  1.47  0.11  0.18  0.05 -0.02  0.03  3.84  0.01
 100812  8.40    12.26  6.66  3.84  2.36   0.100  4.50  0.03  1.86  0.18  0.21  0.06  0.02  0.03  3.94  0.00
 100817  7.33    10.26  0.97  2.39  0.41   0.583  4.20  0.04  1.52  0.11  0.42  0.04  0.01  0.03  3.79  0.01
 100836  8.60    20.00  2.05  5.11  0.45   0.881  4.36  0.04  0.88  0.01  0.02  0.04  0.18  0.01  3.72  0.00
 100852  6.24    25.21  1.31  3.25  0.23   0.961  3.95  0.13  1.11  0.27  0.52  0.04  0.32  0.04  3.69  0.01
 100855  8.21    13.63  1.13  3.88  0.36   0.824  4.14  0.06  0.97  0.08  0.29  0.05  0.19  0.04  3.72  0.01
 100859  5.73    26.56  0.48  2.85  0.08   0.339  4.44  0.01  1.51  0.01  0.18  0.01 -0.02  0.01  3.85  0.00
 100862  7.89    13.42  1.24  3.53  0.40   0.735  4.21  0.07  1.12  0.11  0.28  0.06  0.11  0.04  3.75  0.01
 100889  7.11    12.91  1.12  2.66  0.38   0.682  4.18  0.06  1.39  0.09  0.40  0.05  0.06  0.04  3.76  0.01
 100891  7.93    15.31  0.74  3.85  0.21   0.510  4.43  0.05  1.20  0.08  0.08  0.03  0.02  0.02  3.80  0.01
 100893  9.45    13.23  1.61  5.06  0.53   0.740  4.43  0.06  0.98  0.07 -0.00  0.04  0.10  0.02  3.75  0.01
 100895  7.49    21.49  1.02  4.15  0.21   0.520  4.45  0.04  1.17  0.09  0.06  0.02  0.02  0.02  3.80  0.00
 100896  6.71    20.70  0.94  3.29  0.20   0.519  4.40  0.06  1.36  0.09  0.17  0.03 -0.02  0.02  3.81  0.01
 100906  7.96    10.73  1.04  3.11  0.42   0.705  4.21  0.06  1.31  0.13  0.34  0.06  0.07  0.04  3.76  0.01
 100907  5.63    12.07  0.53  1.04  0.19   0.072  4.41  0.02  2.23  0.06  0.38  0.02  0.01  0.02  3.94  0.00
 100925  6.61    51.50  0.82  5.17  0.07   0.724  4.49  0.02  1.00  0.02 -0.05  0.01  0.11  0.00  3.75  0.00
 100933  6.56    11.80  0.49  1.92  0.18   0.147  4.46  0.03  1.91  0.10  0.26  0.02 -0.03  0.02  3.92  0.00
 100934  8.82    19.18  1.39  5.23  0.32   0.767  4.45  0.05  0.96  0.07 -0.03  0.03  0.12  0.02  3.74  0.01
 100937  8.69    10.36  1.41  3.77  0.59   0.511  4.43  0.05  1.25  0.13  0.11  0.05  0.01  0.03  3.80  0.01
 100942  8.99    12.04  1.33  4.39  0.48   0.637  4.40  0.07  1.06  0.15  0.06  0.05  0.05  0.04  3.77  0.01
 100947  6.78    11.06  0.85  2.00  0.33   0.383  4.28  0.07  1.69  0.10  0.39  0.05 -0.03  0.03  3.84  0.01
 100963  7.09    35.41  0.80  4.84  0.10   0.642  4.44  0.07  1.00  0.13 -0.01  0.01  0.08  0.01  3.77  0.01
 100967  9.65    13.09  1.46  5.23  0.48   0.730  4.45  0.05  0.95  0.10 -0.03  0.05  0.11  0.03  3.75  0.01
 100968  8.10    12.81  0.67  3.64  0.23   0.689  4.24  0.06  1.10  0.12  0.24  0.03  0.08  0.04  3.76  0.01
 100970  6.87    26.77  0.89  4.01  0.15   0.662  4.33  0.09  1.09  0.13  0.14  0.04  0.05  0.04  3.77  0.01
 100974  8.89    20.22  1.15  5.42  0.25   0.832  4.46  0.03  0.94  0.07 -0.05  0.01  0.16  0.01  3.73  0.01
 100998  7.75    16.36  0.96  3.82  0.26   0.587  4.40  0.07  1.22  0.12  0.12  0.03  0.01  0.03  3.79  0.01
 101006  7.23    10.92  0.80  2.42  0.32   0.403  4.34  0.06  1.54  0.11  0.29  0.04 -0.02  0.03  3.83  0.01
 101007  8.70    10.68  0.92  3.84  0.37   0.926  4.02  0.10  0.95  0.12  0.40  0.06  0.30  0.03  3.69  0.01
 101019  7.33    10.62  1.04  2.46  0.43   0.445  4.32  0.07  1.57  0.11  0.32  0.06 -0.03  0.03  3.83  0.01
 101022  6.82    31.30  1.08  4.30  0.15   0.547  4.45  0.04  1.14  0.09  0.04  0.01  0.03  0.02  3.79  0.00
 101027  4.77    33.04  0.86  2.37  0.11   0.386  4.34  0.06  1.60  0.14  0.30  0.03 -0.04  0.03  3.84  0.01
 101031  8.39    15.56  1.04  4.35  0.29   0.725  4.33  0.07  0.99  0.08  0.11  0.05  0.09  0.03  3.75  0.01
 101046  8.81    13.35  1.64  4.44  0.53   0.659  4.43  0.07  1.09  0.11  0.04  0.06  0.05  0.03  3.77  0.01
 101044  6.19    11.77  0.51  1.54  0.19   0.163  4.41  0.05  1.97  0.09  0.32  0.03 -0.05  0.02  3.91  0.01
 101054  7.39    12.77  0.79  2.92  0.27   0.366  4.42  0.04  1.47  0.10  0.18  0.04 -0.02  0.02  3.85  0.01
 101059  7.08    27.14  0.97  4.25  0.16   0.512  4.42  0.03  1.06  0.09  0.04  0.02  0.04  0.01  3.79  0.00
 101070  6.58    13.36  0.80  2.21  0.26   0.233  4.43  0.04  1.75  0.13  0.25  0.03 -0.05  0.03  3.89  0.01
 101082  5.96    15.88  0.52  1.96  0.14   0.942  3.81  0.09  1.38  0.26  0.76  0.02  0.30  0.02  3.69  0.01
 101091  9.39    12.06  1.55  4.80  0.56   0.656  4.44  0.06  1.00  0.14 -0.00  0.05  0.07  0.03  3.76  0.01
 101093  4.21    24.04  0.53  1.11  0.10   0.199  4.26  0.06  1.88  0.16  0.45  0.03 -0.04  0.03  3.89  0.01
 101096  7.84    12.74  0.62  3.37  0.21   0.513  4.42  0.04  1.37  0.07  0.16  0.02 -0.02  0.02  3.81  0.01
 101101  4.91    17.08  0.94  1.07  0.24   1.160  3.34  0.11  0.94  0.32  1.05  0.03  0.50  0.03  3.66  0.01
 101102  9.65    13.97  1.50  5.38  0.47   0.780  4.46  0.04  0.96  0.07 -0.04  0.03  0.13  0.02  3.74  0.01
 101111  8.56    10.02  1.32  3.56  0.57   0.426  4.45  0.04  1.30  0.12  0.10  0.06  0.01  0.03  3.82  0.01
 101120  6.74    23.89  7.82  3.63  1.42   0.220  4.48  0.02  1.55  0.10  0.15  0.03 -0.01  0.02  3.89  0.00
 101123  5.94    13.65  2.42  1.62  0.77   0.062  4.50  0.04  1.99  0.20  0.23  0.07  0.06  0.03  3.95  0.00
 101136  7.63    18.43  1.03  3.96  0.24   0.551  4.41  0.05  1.16  0.11  0.09  0.02  0.02  0.03  3.79  0.01
 101137  8.24    11.18  0.78  3.48  0.30   0.422  4.44  0.03  1.33  0.07  0.12  0.02  0.00  0.01  3.83  0.00
 101142  7.77    15.61  0.65  3.74  0.18   0.512  4.39  0.05  1.18  0.09  0.11  0.02  0.02  0.02  3.80  0.01
 101145  8.86    20.06  1.37  5.37  0.30   0.779  4.46  0.04  0.94  0.06 -0.05  0.03  0.14  0.01  3.74  0.00
 101153  9.65    14.56  1.38  5.47  0.41   0.778  4.46  0.04  0.94  0.07 -0.05  0.03  0.14  0.02  3.74  0.01
 101163  7.45    18.88  0.59  3.83  0.14   0.534  4.37  0.06  1.13  0.09  0.12  0.03  0.03  0.02  3.79  0.00
 101166  8.68    14.79  0.73  4.53  0.22   0.635  4.40  0.08  0.98  0.12  0.03  0.03  0.08  0.02  3.77  0.01
 101173  8.97    12.31  1.37  4.42  0.48   0.566  4.42  0.07  1.03  0.10  0.03  0.05  0.05  0.02  3.78  0.01
 101181  8.02    10.16  0.98  3.05  0.42   0.501  4.40  0.06  1.40  0.07  0.19  0.05 -0.02  0.02  3.81  0.01
 101190  7.75    11.22  0.95  3.00  0.37   0.510  4.35  0.06  1.40  0.09  0.23  0.05 -0.01  0.03  3.81  0.01
 101207  8.35    11.20  0.91  3.60  0.35   0.492  4.43  0.05  1.30  0.12  0.13  0.04 -0.00  0.03  3.81  0.01
 101215  9.64    11.93 13.89  5.02  5.06  -0.008  4.51  0.07  2.23  0.21  0.28  0.10  0.20  0.05  3.99  0.01
 101221  6.10    10.25  1.07  1.15  0.45   0.797  3.98  0.03  2.14  0.15  0.79  0.05  0.14  0.04  3.73  0.01
 101224  8.67    10.27  1.65  3.73  0.70   0.515  4.42  0.05  1.25  0.13  0.11  0.05  0.01  0.03  3.80  0.01
 101230  8.42    12.02  0.68  3.82  0.25   0.448  4.46  0.02  1.26  0.08  0.08  0.03  0.01  0.02  3.82  0.00
 101234  7.95    14.18  0.63  3.71  0.19   0.616  4.35  0.06  1.18  0.10  0.16  0.03  0.03  0.03  3.78  0.01
 101236  8.77    22.53  5.13  5.53  0.99   0.696  4.46  0.04  0.95  0.11 -0.05  0.06  0.10  0.03  3.75  0.01
 101249  8.23    16.85  1.27  4.36  0.33   0.553  4.43  0.06  1.09  0.11  0.05  0.03  0.04  0.02  3.79  0.01
 101268  6.47    22.18  0.61  3.20  0.12   0.422  4.40  0.03  1.34  0.07  0.17  0.02  0.00  0.02  3.83  0.01
 101292  7.60    20.99  2.06  4.21  0.43   0.709  4.37  0.08  1.05  0.09  0.09  0.06  0.07  0.03  3.76  0.01
 101293  8.77    10.26  2.01  3.83  0.85   0.478  4.45  0.04  1.25  0.14  0.09  0.07  0.01  0.04  3.81  0.01
 101300  6.37    12.33  0.70  1.82  0.25   0.281  4.34  0.04  1.81  0.07  0.35  0.04 -0.05  0.02  3.87  0.00
 101304  7.47    12.26  0.91  2.91  0.32   0.518  4.31  0.06  1.36  0.10  0.26  0.04  0.00  0.03  3.80  0.01
 101307  7.17    13.48  0.58  2.82  0.19   0.323  4.45  0.03  1.50  0.05  0.17  0.02 -0.02  0.01  3.86  0.00
 101315  8.01    10.21  1.48  3.06  0.63   0.600  4.29  0.07  1.32  0.12  0.27  0.08  0.02  0.03  3.78  0.01
 101331  8.55    12.02  1.17  3.95  0.42   0.646  4.39  0.08  1.12  0.11  0.10  0.04  0.04  0.03  3.77  0.01
 101345  5.66    41.26  0.87  3.74  0.09   0.689  4.21  0.05  1.02  0.08  0.24  0.02  0.10  0.03  3.75  0.01
 101352 10.15    10.08  2.00  5.17  0.86   0.767  4.44  0.06  0.92  0.10 -0.04  0.07  0.13  0.03  3.74  0.01
 101395  9.12    11.09  1.36  4.34  0.53   0.564  4.41  0.07  1.04  0.11  0.04  0.05  0.05  0.02  3.78  0.01
 101399  8.66    18.48  1.71  4.99  0.40   0.738  4.44  0.05  0.99  0.07 -0.01  0.04  0.10  0.02  3.75  0.01
 101414  7.96    10.03  1.12  2.97  0.49   0.398  4.42  0.04  1.48  0.11  0.19  0.05 -0.02  0.03  3.84  0.01
 101422  7.86    10.20  1.06  2.90  0.45   0.612  4.25  0.06  1.37  0.11  0.33  0.06  0.02  0.03  3.78  0.01
 101430  8.22    17.71  1.65  4.46  0.41   0.549  4.47  0.04  1.07  0.09 -0.00  0.04  0.05  0.02  3.79  0.00
 101432  6.80    25.48  0.89  3.83  0.15   0.666  4.29  0.08  1.09  0.13  0.19  0.04  0.06  0.04  3.76  0.01
 101443  7.47    20.72  1.29  4.05  0.27   0.548  4.45  0.04  1.16  0.06  0.06  0.02  0.03  0.01  3.79  0.00
 101459  9.94    11.64  1.81  5.27  0.68   0.656  4.46  0.05  0.94  0.10 -0.05  0.04  0.09  0.01  3.76  0.01
 101463  9.43    14.45  1.52  5.23  0.46   0.748  4.45  0.05  0.97  0.08 -0.02  0.03  0.11  0.02  3.75  0.01
 101467  6.50    10.28  0.57  1.56  0.24   0.994  3.74  0.12  1.49  0.38  0.86  0.03  0.34  0.03  3.68  0.01
 101469  7.00    13.11  0.84  2.59  0.28   0.262  4.46  0.02  1.59  0.06  0.18  0.02 -0.03  0.01  3.88  0.00
 101472  9.34    15.18  1.35  5.25  0.39   0.730  4.46  0.05  0.95  0.07 -0.04  0.03  0.11  0.01  3.75  0.00
 101477  5.12    15.10  0.80  1.01  0.23   0.999  3.56  0.20  1.40  0.60  0.99  0.03  0.33  0.02  3.68  0.01
 101479  8.24    11.24  1.14  3.49  0.44   0.594  4.39  0.07  1.25  0.10  0.14  0.05  0.01  0.03  3.79  0.01
 101483  5.39    18.85  0.82  1.77  0.19   0.093  4.49  0.03  1.91  0.08  0.24  0.03  0.03  0.01  3.94  0.00
 101494  8.27    12.51  1.31  3.76  0.46   0.557  4.41  0.05  1.25  0.13  0.13  0.04  0.00  0.03  3.80  0.01
 101503 10.00    12.13  1.62  5.42  0.58   0.810  4.46  0.03  0.94  0.06 -0.05  0.03  0.15  0.02  3.73  0.01
 101504 10.07    10.45  1.60  5.17  0.67   0.760  4.43  0.06  0.94  0.09 -0.01  0.05  0.12  0.02  3.74  0.01
 101507  6.11    30.45  0.96  3.53  0.14   0.543  4.42  0.04  1.33  0.07  0.14  0.02 -0.02  0.02  3.80  0.01
 101511  7.28    13.14  0.61  2.87  0.20   0.392  4.42  0.04  1.56  0.08  0.21  0.01 -0.04  0.02  3.84  0.01
 101513  9.57    12.81  1.63  5.11  0.55   0.637  4.44  0.06  0.94  0.10 -0.03  0.04  0.08  0.01  3.76  0.00
 101551  7.86    15.86  2.25  3.86  0.62   0.483  4.45  0.04  1.23  0.13  0.07  0.07  0.02  0.03  3.81  0.01
 101558  6.45    14.94  0.88  2.32  0.26   0.264  4.44  0.01  1.75  0.07  0.24  0.02 -0.06  0.02  3.88  0.00
 101564  7.77    10.81  0.87  2.94  0.35   0.476  4.40  0.06  1.44  0.08  0.20  0.05 -0.03  0.02  3.82  0.01
 101578  7.78    12.00  0.64  3.18  0.23   0.852  4.07  0.05  1.24  0.09  0.46  0.04  0.22  0.04  3.71  0.01
 101587  9.21    14.73  1.74  5.05  0.51   0.690  4.46  0.04  0.95  0.11 -0.04  0.05  0.10  0.03  3.75  0.01
 101589  4.64    14.36  0.75  0.43  0.23   0.120  4.22  0.01  2.24  0.09  0.57  0.02 -0.04  0.01  3.91  0.00
 101591  8.68    12.52  1.30  4.17  0.45   0.670  4.40  0.08  1.10  0.11  0.08  0.05  0.04  0.03  3.77  0.01
 101594  7.92    10.27  1.21  2.98  0.51   0.515  4.38  0.08  1.37  0.09  0.20  0.06 -0.01  0.03  3.81  0.01
 101597  8.50    26.08  1.17  5.58  0.20   0.759  4.49  0.02  0.95  0.07 -0.07  0.01  0.14  0.01  3.74  0.00
 101608  6.19    13.90  0.93  1.91  0.29   0.218  4.44  0.03  1.87  0.04  0.27  0.02 -0.07  0.01  3.90  0.00
 101611  7.51    14.22  0.61  3.27  0.19   0.454  4.41  0.05  1.41  0.11  0.18  0.02 -0.03  0.03  3.82  0.01
 101612  4.75    36.27  0.67  2.55  0.08   0.291  4.43  0.01  1.59  0.01  0.22  0.01 -0.03  0.00  3.87  0.00
 101614  8.24    15.24  0.83  4.15  0.24   0.656  4.41  0.08  1.13  0.11  0.08  0.04  0.03  0.03  3.77  0.01
 101620  7.42    19.80  1.01  3.90  0.22   0.487  4.44  0.03  1.22  0.08  0.08  0.01  0.02  0.02  3.81  0.00
 101628  9.16    14.14  0.89  4.91  0.27   0.618  4.44  0.06  0.94  0.09 -0.03  0.04  0.08  0.01  3.77  0.00
 101629  7.20    16.92  0.85  3.34  0.22   0.424  4.44  0.03  1.34  0.05  0.12  0.02  0.00  0.01  3.83  0.00
 101631  9.10    19.84  1.01  5.59  0.22   0.770  4.49  0.02  0.95  0.04 -0.07  0.01  0.14  0.01  3.74  0.00
 101636  8.59    15.16  1.20  4.49  0.34   0.579  4.40  0.06  1.01  0.12  0.04  0.03  0.06  0.02  3.78  0.01
 101672  8.84    14.38  0.99  4.63  0.30   0.590  4.41  0.06  1.00  0.12  0.02  0.02  0.06  0.02  3.78  0.01
 101684  6.34    17.05  0.78  2.50  0.20   0.413  4.32  0.06  1.55  0.11  0.31  0.04 -0.02  0.03  3.83  0.01
 101693  8.97    11.96  1.28  4.36  0.47   0.498  4.47  0.03  1.13  0.08  0.02  0.04  0.04  0.02  3.80  0.00
 101706  7.65    11.40  1.70  2.93  0.65   0.405  4.42  0.05  1.47  0.11  0.19  0.06 -0.02  0.03  3.84  0.01
 101710  7.62    10.79  2.00  2.79  0.81   0.674  4.23  0.07  1.37  0.15  0.35  0.09  0.04  0.04  3.77  0.01
 101716  5.59    10.68  0.67  0.73  0.27  -0.050  4.51  0.03  2.61  0.10  0.35  0.03  0.30  0.04  4.01  0.01
 101719  7.03    17.24  0.53  3.21  0.14   0.401  4.41  0.04  1.36  0.07  0.16  0.02  0.00  0.02  3.83  0.00
 101739  8.04    20.67  1.13  4.62  0.24   0.565  4.42  0.05  0.98  0.08  0.00  0.04  0.06  0.01  3.78  0.00
 101750  7.46    36.16  0.97  5.25  0.12   0.859  4.40  0.01  0.91  0.01 -0.00  0.01  0.16  0.01  3.73  0.00
 101752  8.78    14.53  1.20  4.59  0.36   0.639  4.40  0.08  0.96  0.12  0.02  0.04  0.08  0.02  3.77  0.01
 101757  7.79    13.07  0.76  3.37  0.25   0.440  4.44  0.04  1.34  0.06  0.13  0.03 -0.00  0.02  3.82  0.00
 101760  8.95    19.01  1.65  5.34  0.38   0.832  4.45  0.03  0.93  0.07 -0.05  0.03  0.16  0.02  3.73  0.01
 101763  9.11    10.98  1.69  4.31  0.67   0.727  4.37  0.09  1.01  0.09  0.07  0.07  0.09  0.03  3.75  0.01
 101768  6.51    20.30  0.62  3.05  0.13   0.371  4.42  0.03  1.42  0.07  0.17  0.02 -0.01  0.01  3.84  0.00
 101769  3.64    33.49  0.88  1.26  0.12   0.425  4.15  0.03  1.92  0.05  0.57  0.01 -0.03  0.03  3.83  0.01
 101772  3.11    32.21  0.75  0.65  0.10   0.998  3.43  0.20  1.19  0.64  1.04  0.02  0.33  0.02  3.68  0.00
 101773  4.86    16.73  0.64  0.98  0.17   0.447  4.09  0.04  1.99  0.04  0.65  0.04 -0.01  0.03  3.82  0.01
 101774  8.27    13.45  1.17  3.91  0.38   0.470  4.46  0.03  1.20  0.08  0.06  0.04  0.03  0.02  3.81  0.00
 101778  9.66    13.29  6.44  5.28  2.10   0.645  4.42  0.08  1.01  0.14  0.02  0.08  0.07  0.03  3.77  0.01
 101779  8.71    14.56  1.05  4.53  0.31   0.610  4.40  0.07  0.98  0.12  0.03  0.03  0.07  0.02  3.77  0.01
 101785  7.42    19.82  0.97  3.91  0.21   0.465  4.45  0.03  1.25  0.08  0.09  0.01  0.01  0.02  3.81  0.00
 101787  6.62    11.18  0.82  1.86  0.32   0.434  4.23  0.06  1.68  0.11  0.44  0.04 -0.02  0.03  3.82  0.01
 101800  5.42    18.40  0.80  1.74  0.19   0.050  4.52  0.02  1.99  0.07  0.22  0.02  0.09  0.01  3.96  0.00
 101806  7.50    21.31  0.91  4.14  0.19   0.667  4.39  0.09  1.10  0.12  0.09  0.04  0.04  0.04  3.77  0.01
 101808  6.38    19.86  0.85  2.87  0.19   0.328  4.45  0.02  1.49  0.05  0.16  0.01 -0.02  0.01  3.86  0.00
 101812  7.82    13.22  1.00  3.43  0.33   0.448  4.44  0.04  1.35  0.09  0.13  0.04 -0.01  0.02  3.82  0.01
 101818  7.03    15.76  0.59  3.02  0.16   0.495  4.36  0.06  1.40  0.14  0.22  0.02 -0.02  0.03  3.81  0.01
 101848  7.80    10.54  0.98  2.91  0.40   0.906  3.95  0.06  1.11  0.18  0.53  0.04  0.29  0.03  3.70  0.01
 101852  7.78    23.89  1.15  4.67  0.21   0.597  4.42  0.06  0.99  0.12  0.02  0.02  0.06  0.02  3.77  0.01
 101854  8.91    13.27  1.13  4.52  0.37   0.599  4.40  0.06  1.00  0.12  0.03  0.03  0.06  0.02  3.77  0.01
 101855  7.30    12.35  1.00  2.76  0.35   0.949  3.83  0.08  1.00  0.19  0.60  0.04  0.33  0.02  3.69  0.01
 101857  8.32    15.98  1.08  4.34  0.29   0.653  4.40  0.07  1.10  0.13  0.08  0.03  0.04  0.03  3.77  0.01
 101867  4.81    15.27  0.67  0.73  0.19  -0.030  4.49  0.03  2.57  0.04  0.36  0.03  0.22  0.03  4.00  0.01
 101875  6.76    37.12  0.62  4.61  0.08   0.610  4.43  0.07  1.02  0.13  0.02  0.01  0.06  0.02  3.77  0.01
 101893  8.85    19.06  1.21  5.25  0.28   0.680  4.47  0.04  0.91  0.10 -0.07  0.03  0.10  0.01  3.75  0.00
 101895  7.53    13.40  0.99  3.17  0.32   0.443  4.41  0.04  1.45  0.10  0.19  0.02 -0.03  0.03  3.83  0.01
 101898  8.53    11.53  1.22  3.84  0.46   0.518  4.43  0.05  1.24  0.12  0.10  0.04  0.01  0.03  3.80  0.01
 101904  7.95    16.06  1.00  3.98  0.27   0.541  4.44  0.05  1.16  0.07  0.07  0.03  0.03  0.02  3.79  0.00
 101905  7.33    29.73  0.90  4.70  0.13   0.626  4.42  0.07  0.99  0.13  0.01  0.02  0.07  0.02  3.77  0.01
 101906  7.18    17.96  1.04  3.45  0.25   0.483  4.42  0.04  1.38  0.10  0.16  0.02 -0.02  0.03  3.82  0.01
 101911  6.46    13.93  0.97  2.18  0.30   1.016  3.68  0.12  1.05  0.27  0.77  0.04  0.39  0.03  3.67  0.01
 101916  5.07    33.27  0.82  2.68  0.11   0.702  4.14  0.03  1.39  0.00  0.45  0.03  0.11  0.03  3.75  0.01
 101936  5.15    13.33  0.88  0.77  0.29   1.060  3.65  0.14  1.85  0.46  1.05  0.04  0.38  0.04  3.68  0.01
 101948  6.81    30.46  0.60  4.23  0.09   0.507  4.40  0.01  1.02  0.01  0.05  0.01  0.05  0.00  3.79  0.00
 101958  3.77    13.55  0.71 -0.57  0.23  -0.057  4.29  0.02  3.05  0.18  0.63  0.03  0.27  0.04  4.00  0.01
 101966  6.39    30.31  0.81  3.80  0.12   0.559  4.44  0.01  1.31  0.02  0.12  0.00 -0.02  0.01  3.80  0.00
 101971  8.98    11.42  0.81  4.27  0.31   0.515  4.45  0.04  1.14  0.10  0.04  0.03  0.03  0.02  3.80  0.00
 101982  8.92    13.19  1.25  4.52  0.41   0.730  4.39  0.07  1.00  0.08  0.05  0.05  0.09  0.03  3.75  0.01
 101983  5.11    41.33  0.73  3.19  0.08   0.544  4.35  0.05  1.35  0.08  0.22  0.02 -0.01  0.02  3.80  0.01
 101996  9.41    10.17  1.45  4.45  0.62   0.657  4.42  0.08  1.07  0.12  0.04  0.06  0.06  0.03  3.77  0.01
 102011  6.02    30.12  0.48  3.41  0.07   0.443  4.43  0.01  1.34  0.01  0.14  0.01 -0.00  0.00  3.82  0.00
 102014  5.47    13.64  0.79  1.14  0.25   1.118  3.46  0.15  1.14  0.38  1.02  0.03  0.48  0.03  3.66  0.01
 102016  8.02    18.60  0.73  4.37  0.17   0.637  4.36  0.07  1.00  0.14  0.08  0.02  0.07  0.03  3.77  0.01
 102018  7.21    23.42  0.89  4.06  0.17   0.607  4.40  0.07  1.16  0.14  0.10  0.02  0.02  0.04  3.78  0.01
 102021  8.48    10.01  1.25  3.48  0.54   0.626  4.32  0.09  1.18  0.13  0.19  0.07  0.03  0.04  3.78  0.01
 102023  8.85    15.09  1.30  4.74  0.37   0.679  4.46  0.04  1.08  0.06  0.01  0.04  0.06  0.03  3.77  0.01
 102029  6.76    14.36  0.88  2.55  0.27   0.458  4.32  0.06  1.51  0.11  0.30  0.04 -0.02  0.03  3.82  0.01
 102033  6.02    12.20  0.65  1.45  0.23   0.163  4.40  0.05  1.99  0.10  0.33  0.03 -0.05  0.02  3.91  0.01
 102046  8.24    15.78  1.22  4.23  0.34   0.489  4.47  0.03  1.11  0.06  0.01  0.03  0.04  0.01  3.80  0.00
 102063  9.78    10.54  1.59  4.89  0.66   0.770  4.43  0.07  0.96  0.08 -0.00  0.06  0.12  0.02  3.74  0.01
 102077  8.65    10.02  1.15  3.65  0.50   0.618  4.39  0.08  1.19  0.11  0.12  0.05  0.02  0.03  3.78  0.01
 102081  8.18    16.70  0.85  4.29  0.22   0.670  4.42  0.07  1.11  0.10  0.07  0.03  0.04  0.03  3.77  0.01
 102125  6.51    22.95  2.10  3.31  0.40   0.620  4.27  0.07  1.23  0.12  0.25  0.05  0.03  0.04  3.78  0.01
 102128  7.18    25.35  7.15  4.20  1.23   0.640  4.41  0.08  1.02  0.15  0.03  0.09  0.06  0.03  3.77  0.01
 102130  8.02    18.55  1.18  4.36  0.28   0.592  4.40  0.07  1.01  0.12  0.04  0.03  0.06  0.02  3.78  0.01
 102131  7.76    12.29  1.42  3.21  0.50   0.453  4.42  0.05  1.38  0.11  0.16  0.05 -0.01  0.03  3.82  0.01
 102146  8.07    11.86  1.04  3.44  0.38   0.446  4.44  0.04  1.37  0.10  0.14  0.04 -0.01  0.03  3.82  0.01
 102147  8.27    17.91  2.01  4.54  0.49   0.606  4.39  0.07  0.97  0.12  0.03  0.04  0.07  0.02  3.77  0.01
 102152  9.18    12.36  1.22  4.64  0.43   0.651  4.43  0.07  1.04  0.14  0.02  0.04  0.06  0.03  3.77  0.01
 102154  7.52    14.88  0.67  3.38  0.20   0.464  4.40  0.05  1.35  0.13  0.17  0.02 -0.01  0.03  3.82  0.01
 102168  9.15    14.09  1.34  4.89  0.41   0.683  4.46  0.04  1.02  0.11 -0.02  0.04  0.08  0.03  3.76  0.01
 102173  8.48    10.25  0.72  3.53  0.31   0.520  4.42  0.04  1.34  0.10  0.15  0.02 -0.02  0.03  3.81  0.01
 102189  7.59    17.96  0.67  3.86  0.16   0.613  4.40  0.07  1.20  0.10  0.12  0.03  0.02  0.03  3.79  0.01
 102200  9.18    12.38  1.32  4.64  0.46   0.650  4.42  0.07  1.03  0.14  0.03  0.05  0.06  0.03  3.77  0.01
 102203  7.61    33.15  1.20  5.21  0.16   0.711  4.49  0.01  1.02  0.02 -0.05  0.01  0.10  0.01  3.75  0.00
 102205  6.94    11.89  0.56  2.32  0.21   0.221  4.46  0.04  1.65  0.06  0.20  0.03 -0.03  0.01  3.89  0.00
 102211  8.08    13.89  1.37  3.79  0.43   0.598  4.38  0.07  1.18  0.14  0.12  0.04  0.02  0.04  3.79  0.01
 102218  7.74    13.85  1.19  3.45  0.37   0.476  4.43  0.04  1.36  0.10  0.15  0.04 -0.01  0.03  3.82  0.01
 102221  8.17    12.07  1.03  3.58  0.37   0.455  4.43  0.05  1.28  0.09  0.11  0.03  0.01  0.02  3.82  0.00
 102231  7.61    10.76  0.83  2.77  0.34   0.340  4.44  0.04  1.53  0.10  0.19  0.04 -0.03  0.02  3.86  0.00
 102233  7.31    14.63  0.63  3.14  0.19   0.345  4.45  0.02  1.45  0.07  0.15  0.01 -0.01  0.01  3.85  0.00
 102234  8.78    13.16  0.86  4.38  0.28   0.573  4.41  0.06  1.03  0.12  0.04  0.03  0.05  0.02  3.78  0.01
 102240  7.75    12.71  0.64  3.27  0.22   0.552  4.34  0.05  1.32  0.09  0.22  0.04  0.01  0.02  3.80  0.01
 102253  5.59    23.49  0.49  2.44  0.09   0.218  4.48  0.01  1.67  0.04  0.18  0.01 -0.03  0.01  3.89  0.00
 102259  7.68    15.22  0.71  3.59  0.20   0.599  4.35  0.06  1.21  0.10  0.17  0.03  0.02  0.03  3.78  0.01
 102263 10.32    10.65  1.73  5.46  0.71   0.630  4.45  0.05  0.91  0.06 -0.05  0.03  0.09  0.01  3.76  0.00
 102272  9.23    14.07  1.63  4.97  0.50   0.641  4.44  0.06  0.95  0.10 -0.03  0.05  0.08  0.01  3.76  0.01
 102273  8.68    11.92  1.06  4.06  0.39   0.453  4.46  0.03  1.18  0.07  0.05  0.03  0.03  0.02  3.81  0.00
 102281  4.43    16.03  0.68  0.45  0.19   0.302  4.14  0.05  2.21  0.08  0.65  0.04 -0.07  0.03  3.86  0.01
 102283  8.53    12.69  2.65  4.05  0.91   0.436  4.45  0.03  1.25  0.08  0.08  0.04  0.02  0.02  3.82  0.00
 102289  8.30    10.08  1.28  3.32  0.55   0.465  4.42  0.05  1.35  0.11  0.15  0.05 -0.01  0.03  3.82  0.01
 102290  8.66    17.60  1.13  4.89  0.28   0.598  4.46  0.05  0.94  0.04 -0.05  0.03  0.08  0.00  3.77  0.00
 102333  4.51    41.38  0.82  2.59  0.09   0.278  4.45  0.02  1.58  0.04  0.19  0.01 -0.03  0.01  3.87  0.00
 102338  8.20    17.31  1.02  4.39  0.26   0.645  4.40  0.07  1.09  0.14  0.07  0.02  0.04  0.04  3.77  0.01
 102346 10.09    12.14  1.86  5.51  0.67   0.760  4.46  0.05  0.91  0.10 -0.06  0.06  0.13  0.03  3.74  0.01
 102373  7.24    11.38  1.06  2.52  0.41   0.279  4.45  0.02  1.63  0.10  0.20  0.04 -0.04  0.02  3.88  0.00
 102375  8.91    12.84  1.24  4.45  0.42   0.579  4.40  0.06  1.01  0.11  0.04  0.04  0.06  0.02  3.78  0.01
 102379  8.21    11.91  1.19  3.59  0.43   0.545  4.41  0.05  1.30  0.08  0.14  0.03 -0.01  0.02  3.80  0.01
 102393  7.55    16.84  1.11  3.68  0.29   0.656  4.30  0.07  1.15  0.14  0.20  0.03  0.05  0.04  3.77  0.01
 102395  3.42    23.71  0.63  0.29  0.12   0.163  4.20  0.03  2.29  0.13  0.60  0.01 -0.06  0.02  3.90  0.00
 102398  8.06    13.18  3.62  3.66  1.19   0.454  4.43  0.05  1.30  0.14  0.12  0.08  0.00  0.03  3.82  0.01
 102406  9.31    13.56  1.30  4.97  0.42   0.719  4.44  0.05  1.02  0.07  0.00  0.04  0.09  0.03  3.75  0.01
 102418  8.62    14.95  1.44  4.49  0.42   0.576  4.41  0.06  1.02  0.11  0.03  0.04  0.06  0.02  3.78  0.01
 102419  6.98    17.28  1.14  3.17  0.29   0.359  4.45  0.02  1.42  0.07  0.14  0.02 -0.01  0.02  3.85  0.00
 102422  3.41    69.73  0.49  2.63  0.04   0.912  3.99  0.11  1.39  0.24  0.59  0.03  0.26  0.05  3.70  0.01
 102431  4.52    36.87  0.46  2.35  0.06   0.535  4.20  0.04  1.53  0.10  0.42  0.01  0.03  0.02  3.79  0.01
 102435  6.78    16.40  0.98  2.85  0.26   0.333  4.45  0.02  1.49  0.05  0.16  0.02 -0.02  0.01  3.85  0.00
 102446  8.88    15.33  1.28  4.81  0.36   0.636  4.41  0.07  0.95  0.12  0.00  0.03  0.08  0.02  3.76  0.01
 102453  4.22    15.84  0.62  0.22  0.17   1.051  3.51  0.17  1.80  0.62  1.16  0.03  0.39  0.03  3.67  0.01
 102466  8.60    15.09  0.73  4.49  0.21   0.686  4.43  0.05  1.10  0.08  0.05  0.02  0.05  0.02  3.77  0.01
 102471  9.54    13.59  1.57  5.21  0.50   0.717  4.46  0.04  0.93  0.10 -0.05  0.05  0.11  0.02  3.75  0.01
 102485  4.13    68.16  0.91  3.30  0.06   0.426  4.39  0.04  1.31  0.07  0.16  0.02  0.01  0.02  3.82  0.01
 102487  5.91    12.09  0.81  1.32  0.29   0.066  4.48  0.02  2.18  0.06  0.30  0.02  0.02  0.02  3.95  0.00
 102488  2.48    45.26  0.53  0.76  0.05   1.021  3.69  0.12  1.93  0.43  1.03  0.02  0.35  0.03  3.68  0.01
 102490  7.09    26.15  1.46  4.18  0.24   0.794  4.22  0.07  0.95  0.06  0.20  0.05  0.15  0.04  3.73  0.01
 102491  9.01    11.14  1.41  4.24  0.55   0.682  4.40  0.09  1.08  0.10  0.08  0.06  0.05  0.03  3.77  0.01
 102496  6.49    14.42  0.84  2.28  0.25   0.433  4.26  0.06  1.57  0.13  0.37  0.03 -0.01  0.04  3.82  0.01
 102497  5.48    10.19  0.84  0.52  0.36  -0.078  4.54  0.03  2.83  0.11  0.35  0.04  0.45  0.07  4.04  0.01
 102507  7.01    19.59  1.78  3.47  0.40   0.414  4.45  0.03  1.31  0.09  0.11  0.03  0.01  0.02  3.83  0.00
 102505 10.19    16.64 21.59  6.30  5.63   0.000  4.53  0.04  2.16  0.20  0.25  0.07  0.19  0.04  3.99  0.01
 102515  8.28    11.82  3.40  3.64  1.25   1.000  4.03  0.15  1.04  0.17  0.43  0.15  0.35  0.03  3.69  0.01
 102523  8.54    17.52  1.21  4.76  0.30   0.653  4.44  0.06  1.00  0.11 -0.01  0.02  0.08  0.01  3.76  0.00
 102525  8.18    12.90  1.01  3.73  0.34   0.486  4.43  0.05  1.24  0.09  0.10  0.03  0.01  0.02  3.81  0.00
 102527  8.42    10.42  1.22  3.51  0.51   0.492  4.42  0.05  1.31  0.12  0.13  0.04 -0.00  0.03  3.81  0.01
 102531  5.15    31.69  2.37  2.65  0.33   0.495  4.29  0.06  1.48  0.13  0.32  0.04 -0.01  0.03  3.81  0.01
 102532  4.27    32.14  1.19  1.81  0.16   1.042  3.56  0.09  0.98  0.23  0.86  0.02  0.42  0.02  3.67  0.00
 102533  9.01    12.05  1.58  4.41  0.57   0.704  4.39  0.07  1.05  0.09  0.06  0.05  0.07  0.03  3.76  0.01
 102538  7.88    10.30  1.01  2.94  0.43   0.341  4.45  0.02  1.48  0.12  0.16  0.04 -0.02  0.02  3.85  0.00
 102548  9.52    14.82  1.56  5.37  0.46   0.686  4.47  0.04  0.92  0.10 -0.07  0.03  0.11  0.02  3.75  0.01
 102556  9.16    10.06  1.42  4.17  0.61   0.724  4.37  0.09  1.02  0.09  0.08  0.07  0.08  0.03  3.75  0.01
 102578  8.79    11.49  1.29  4.09  0.49   0.574  4.41  0.06  1.12  0.16  0.08  0.04  0.03  0.04  3.79  0.01
 102579  7.36    11.12  0.83  2.59  0.32   0.300  4.44  0.04  1.59  0.10  0.20  0.04 -0.03  0.02  3.87  0.00
 102580  8.26    25.32  1.12  5.28  0.19   0.759  4.46  0.04  0.93  0.05 -0.05  0.02  0.13  0.01  3.74  0.00
 102581  7.89    14.21  1.13  3.65  0.35   0.505  4.43  0.05  1.29  0.11  0.12  0.04 -0.00  0.03  3.81  0.01
 102587  8.14    13.96  1.12  3.86  0.35   0.568  4.40  0.06  1.20  0.15  0.12  0.03  0.01  0.04  3.79  0.01
 102592  7.95    12.81  1.24  3.49  0.42   0.405  4.46  0.03  1.29  0.08  0.09  0.04  0.01  0.02  3.83  0.00
 102610  7.43    25.60  0.92  4.47  0.16   0.587  4.42  0.06  1.02  0.12  0.03  0.02  0.06  0.02  3.78  0.01
 102611  7.60    18.63  0.87  3.95  0.20   0.501  4.45  0.03  1.23  0.06  0.07  0.01  0.02  0.01  3.81  0.00
 102612  7.28    12.54  1.13  2.77  0.39   0.461  4.38  0.06  1.45  0.09  0.22  0.05 -0.02  0.03  3.82  0.01
 102618  3.78    14.21  0.90 -0.46  0.28   0.000  4.23  0.03  2.84  0.17  0.67  0.04  0.08  0.02  3.96  0.01
 102620  7.62    12.75  0.88  3.15  0.30   0.419  4.42  0.04  1.46  0.11  0.19  0.03 -0.03  0.03  3.83  0.01
 102640  7.03    10.27  0.71  2.09  0.30   0.257  4.44  0.02  1.79  0.06  0.26  0.02 -0.07  0.01  3.89  0.00
 102642  6.29    23.88  0.56  3.18  0.10   0.883  4.03  0.06  1.18  0.13  0.48  0.02  0.26  0.04  3.70  0.01
 102643  9.90    11.03  1.53  5.11  0.60   0.700  4.46  0.04  0.97  0.12 -0.03  0.06  0.09  0.03  3.75  0.01
 102655  8.44    18.43  1.40  4.77  0.33   0.610  4.42  0.06  0.97  0.12  0.00  0.03  0.07  0.02  3.77  0.01
 102659  7.84    15.67  1.18  3.82  0.33   0.461  4.44  0.03  1.24  0.08  0.09  0.03  0.02  0.02  3.81  0.00
 102660  6.81    11.64  0.96  2.14  0.36   0.422  4.24  0.07  1.55  0.10  0.39  0.06 -0.00  0.03  3.82  0.01
 102664  8.02    26.41  1.27  5.13  0.21   0.619  4.49  0.03  0.94  0.03 -0.07  0.02  0.08  0.00  3.77  0.00
 102675  7.31    20.09  0.94  3.82  0.20   0.527  4.38  0.06  1.12  0.10  0.11  0.02  0.04  0.02  3.79  0.01
 102684  6.98    12.60  0.57  2.48  0.20   0.380  4.37  0.06  1.56  0.12  0.27  0.03 -0.03  0.03  3.84  0.01
 102693  5.11    24.35  0.90  2.04  0.16   0.361  4.28  0.05  1.67  0.10  0.38  0.03 -0.02  0.03  3.84  0.01
 102703  7.62    14.75  1.18  3.46  0.35   0.581  4.38  0.07  1.26  0.09  0.16  0.05  0.01  0.03  3.79  0.01
 102710  9.91    11.10  1.89  5.14  0.74   0.737  4.44  0.06  0.94  0.10 -0.03  0.07  0.11  0.03  3.75  0.01
 102709  9.46    14.11  0.97  5.21  0.30   0.715  4.48  0.03  0.98  0.07 -0.05  0.02  0.10  0.01  3.75  0.00
 102723  9.06    10.66  3.23  4.20  1.32   0.745  4.39  0.10  0.99  0.09  0.05  0.10  0.10  0.03  3.75  0.01
 102725  7.00    12.94  0.69  2.56  0.23   0.283  4.45  0.02  1.59  0.06  0.19  0.03 -0.03  0.01  3.87  0.00
 102727  7.92    14.13  0.62  3.67  0.19   0.492  4.39  0.06  1.19  0.09  0.12  0.03  0.03  0.02  3.80  0.01
 102741  7.80    12.41  0.63  3.27  0.22   0.910  3.95  0.05  0.99  0.11  0.49  0.03  0.30  0.02  3.69  0.00
 102751  7.99    10.09  1.08  3.01  0.47   0.500  4.39  0.06  1.40  0.07  0.19  0.06 -0.02  0.02  3.81  0.01
 102762  8.13    16.41  1.04  4.21  0.28   0.594  4.38  0.08  1.04  0.13  0.07  0.04  0.05  0.03  3.78  0.01
 102773  5.41    10.70  0.57  0.56  0.23   1.122  3.53  0.13  1.67  0.49  1.12  0.03  0.46  0.04  3.66  0.01
 102779  9.25    10.29  1.37  4.31  0.58   0.549  4.46  0.04  1.07  0.09  0.01  0.05  0.05  0.02  3.79  0.00
 102781  7.18    13.05  0.59  2.76  0.20   0.413  4.41  0.04  1.54  0.07  0.21  0.03 -0.04  0.02  3.84  0.01
 102791  8.23    28.61  0.74  5.51  0.11   0.767  4.50  0.01  0.97  0.02 -0.07  0.00  0.14  0.01  3.74  0.00
 102793  8.43    15.98  1.13  4.45  0.31   0.611  4.40  0.08  1.00  0.12  0.03  0.03  0.07  0.02  3.77  0.01
 102801  6.65    15.70  0.58  2.63  0.16   0.372  4.41  0.05  1.59  0.09  0.23  0.02 -0.04  0.03  3.85  0.01
 102805  6.01    33.81  0.83  3.66  0.11   0.420  4.42  0.03  1.21  0.08  0.10  0.01  0.02  0.01  3.82  0.00
 102807  7.12    19.64  0.84  3.59  0.19   0.455  4.45  0.03  1.29  0.05  0.10  0.02  0.01  0.01  3.82  0.00
 102812  9.19    10.38  1.40  4.27  0.59   0.593  4.40  0.07  1.07  0.16  0.07  0.05  0.04  0.04  3.78  0.01
 102815  7.67    19.42  0.88  4.11  0.20   0.602  4.38  0.08  1.12  0.16  0.10  0.02  0.03  0.04  3.78  0.01
 102820  7.91    11.87  1.16  3.28  0.42   0.531  4.40  0.06  1.34  0.08  0.17  0.05 -0.01  0.02  3.81  0.01
 102838  8.54    16.74  1.18  4.66  0.31   0.679  4.45  0.04  1.09  0.07  0.03  0.03  0.05  0.03  3.77  0.01
 102843  5.06    23.67  0.56  1.93  0.10   0.198  4.46  0.01  1.90  0.03  0.26  0.01 -0.07  0.01  3.91  0.00
 102848  9.30    12.22 14.90  4.74  5.30   0.566  4.38  0.12  1.21  0.30  0.13  0.20  0.03  0.04  3.79  0.01
 102862  8.94    16.78  1.30  5.06  0.34   0.628  4.45  0.06  0.92  0.07 -0.05  0.04  0.09  0.01  3.76  0.00
 102868  9.30    13.94  0.87  5.02  0.27   0.646  4.44  0.05  0.94  0.12 -0.03  0.03  0.08  0.01  3.76  0.01
 102869  6.84    18.63  0.97  3.19  0.23   0.490  4.42  0.04  1.41  0.06  0.17  0.02 -0.03  0.02  3.82  0.00
 102872  8.39    11.51  1.11  3.70  0.42   0.593  4.39  0.07  1.21  0.12  0.13  0.04  0.01  0.03  3.79  0.01
 102878  6.63    10.09  0.92  1.65  0.40   0.036  4.51  0.03  2.08  0.16  0.25  0.04  0.10  0.03  3.96  0.00
 102891  5.87    13.06  1.00  1.45  0.33   1.075  3.52  0.12  1.08  0.32  0.94  0.04  0.44  0.03  3.66  0.01
 102908  7.14    14.06  0.86  2.88  0.27   0.450  4.40  0.05  1.47  0.08  0.20  0.03 -0.03  0.02  3.83  0.01
 102924  8.21    13.46  0.80  3.86  0.26   0.498  4.43  0.05  1.21  0.08  0.09  0.03  0.02  0.02  3.80  0.00
 102945  5.99    16.97  1.26  2.14  0.32   0.464  4.20  0.04  1.56  0.10  0.44  0.03  0.01  0.02  3.81  0.00
 102959  6.84    10.22  0.91  1.89  0.39   0.260  4.42  0.06  1.80  0.06  0.28  0.05 -0.07  0.02  3.88  0.01
 102961  8.05    14.28  0.86  3.82  0.26   0.671  4.28  0.09  1.05  0.13  0.18  0.04  0.07  0.04  3.76  0.01
 102962  5.67    13.67  1.16  1.35  0.37   0.203  4.34  0.06  1.94  0.09  0.39  0.05 -0.05  0.02  3.89  0.01
 102963  7.12    16.21  1.02  3.17  0.27   0.489  4.42  0.03  1.42  0.06  0.17  0.02 -0.03  0.01  3.82  0.00
 102968  8.06    12.11  0.98  3.48  0.35   0.571  4.40  0.06  1.30  0.06  0.15  0.05 -0.00  0.02  3.80  0.01
 102981  8.21    10.29  0.97  3.27  0.41   0.501  4.40  0.05  1.35  0.12  0.17  0.03 -0.01  0.03  3.81  0.01
 103004  4.56    15.06  0.60  0.45  0.17   0.835  3.85  0.04  2.49  0.10  0.98  0.03  0.19  0.04  3.72  0.01
 103008  8.66    13.89  1.16  4.37  0.36   0.608  4.39  0.08  1.02  0.13  0.05  0.04  0.06  0.02  3.77  0.01
 103015  9.57    10.37  1.78  4.65  0.75   0.653  4.43  0.07  1.01  0.14  0.01  0.07  0.07  0.03  3.77  0.01
 103025  8.72    15.73  1.11  4.70  0.31   0.652  4.44  0.07  1.01  0.11 -0.00  0.03  0.08  0.01  3.76  0.00
 103031  8.50    14.86  1.00  4.36  0.29   0.552  4.43  0.06  1.09  0.11  0.05  0.03  0.04  0.02  3.79  0.01
 103045  4.73    21.01  1.04  1.34  0.22   0.325  4.21  0.02  1.81  0.10  0.49  0.02 -0.02  0.02  3.85  0.00
 103046  7.95    10.33  1.89  3.02  0.79   0.440  4.42  0.06  1.41  0.12  0.17  0.07 -0.02  0.03  3.83  0.01
 103048  7.68    15.52  0.99  3.63  0.28   0.481  4.44  0.04  1.27  0.06  0.10  0.03  0.01  0.02  3.81  0.00
 103055  8.65    18.68  1.30  5.01  0.30   0.804  4.46  0.03  1.01  0.01 -0.02  0.03  0.13  0.01  3.74  0.00
 103071  6.32    13.33  1.17  1.94  0.38   0.876  3.93  0.07  1.63  0.18  0.72  0.05  0.23  0.04  3.71  0.01
 103077  6.38    22.17  0.99  3.11  0.19   0.661  4.25  0.06  1.31  0.08  0.30  0.04  0.03  0.04  3.77  0.01
 103091  9.06    16.24  1.31  5.11  0.35   0.654  4.46  0.05  0.94  0.10 -0.05  0.04  0.09  0.01  3.76  0.01
 103093  9.68    13.66  0.89  5.36  0.28   0.705  4.47  0.04  0.91  0.10 -0.08  0.03  0.11  0.02  3.75  0.01
 103104  7.38    10.65  0.57  2.52  0.23   0.240  4.46  0.03  1.61  0.07  0.19  0.02 -0.02  0.01  3.89  0.00
 103107  8.76    13.74  1.22  4.45  0.39   0.502  4.47  0.03  1.07  0.03 -0.01  0.02  0.05  0.00  3.80  0.00
 103118  9.36    10.67  1.50  4.50  0.61   0.737  4.38  0.08  1.00  0.09  0.06  0.07  0.09  0.03  3.75  0.01
 103131  7.78    17.19  0.73  3.96  0.19   0.747  4.26  0.08  1.04  0.11  0.20  0.04  0.10  0.04  3.75  0.01
 103142  9.36    11.88  1.39  4.73  0.51   0.807  4.42  0.08  1.00  0.03  0.02  0.07  0.13  0.01  3.74  0.00
 103144  7.23    10.68  0.73  2.37  0.30   0.785  4.08  0.04  1.61  0.09  0.57  0.05  0.15  0.04  3.73  0.01
 103154  6.44    14.18  1.05  2.20  0.32   0.361  4.33  0.07  1.64  0.12  0.32  0.06 -0.03  0.03  3.85  0.01
 103166  7.46    14.97  0.98  3.34  0.29   0.570  4.33  0.05  1.29  0.09  0.22  0.04  0.02  0.02  3.79  0.01
 103199  9.68    16.33  1.48  5.74  0.39   0.840  4.47  0.03  0.91  0.06 -0.07  0.02  0.18  0.02  3.72  0.01
 103224  6.66    11.17  0.92  1.90  0.36   0.297  4.33  0.08  1.73  0.14  0.34  0.06 -0.05  0.03  3.87  0.01
 103230  7.41    13.49  1.63  3.06  0.53   0.524  4.39  0.07  1.36  0.07  0.18  0.06 -0.01  0.03  3.81  0.01
 103232  7.46    17.37  1.60  3.66  0.40   0.594  4.39  0.07  1.22  0.11  0.13  0.04  0.01  0.03  3.79  0.01
 103234  9.40    11.94  1.36  4.79  0.50   0.574  4.45  0.06  1.01  0.10 -0.00  0.05  0.06  0.02  3.78  0.00
 103237  7.75    15.17  1.20  3.65  0.34   0.480  4.44  0.04  1.30  0.08  0.12  0.04  0.00  0.02  3.81  0.00
 103239  9.29    10.97  1.19  4.49  0.47   0.529  4.47  0.03  1.10  0.09  0.01  0.04  0.04  0.02  3.79  0.00
 103247  7.80    14.65  1.47  3.63  0.44   0.674  4.27  0.07  1.14  0.15  0.23  0.05  0.06  0.04  3.76  0.01
 103250  7.81    18.74  1.21  4.17  0.28   0.616  4.39  0.07  1.13  0.15  0.10  0.03  0.03  0.04  3.78  0.01
 103260  7.02    21.64  0.94  3.70  0.19   0.607  4.36  0.06  1.19  0.10  0.16  0.03  0.02  0.03  3.78  0.01
 103261  6.55    12.59  0.97  2.05  0.34   0.286  4.41  0.05  1.75  0.06  0.28  0.05 -0.06  0.02  3.87  0.01
 103268  7.73    14.10  0.76  3.48  0.23   0.490  4.41  0.05  1.35  0.12  0.16  0.02 -0.02  0.03  3.81  0.01
 103271  7.45    16.72  0.94  3.57  0.24   0.436  4.45  0.02  1.32  0.06  0.11  0.01  0.00  0.01  3.82  0.00
 103298  5.54    16.35  0.73  1.61  0.19   0.131  4.46  0.02  2.02  0.05  0.28  0.02 -0.03  0.01  3.93  0.00
 103302  7.62    11.75  0.87  2.97  0.32   0.618  4.23  0.06  1.32  0.10  0.33  0.04  0.03  0.04  3.78  0.01
 103311  7.27    20.96  1.00  3.88  0.21   0.544  4.41  0.04  1.22  0.09  0.11  0.03  0.01  0.02  3.80  0.01
 103327  8.24    10.71  1.01  3.39  0.41   0.405  4.44  0.03  1.32  0.08  0.11  0.04  0.01  0.02  3.83  0.00
 103348  6.68    12.85  0.62  2.22  0.21   1.117  3.72  0.10  1.18  0.29  0.78  0.03  0.46  0.03  3.66  0.01
 103359  5.83    18.75  0.53  2.20  0.12   0.337  4.36  0.05  1.70  0.09  0.31  0.03 -0.05  0.03  3.86  0.01
 103361  7.96    18.97  1.71  4.35  0.39   0.646  4.39  0.07  1.08  0.13  0.08  0.04  0.05  0.04  3.77  0.01
 103389  5.70    47.61  0.95  4.09  0.09   0.507  4.45  0.04  1.19  0.08  0.06  0.01  0.02  0.01  3.80  0.00
 103391  6.89    11.24  0.94  2.14  0.36   0.997  3.72  0.11  1.09  0.30  0.74  0.04  0.36  0.03  3.68  0.01
 103392  7.21    11.64  0.68  2.54  0.25   0.960  3.80  0.09  1.04  0.21  0.65  0.03  0.33  0.02  3.68  0.01
 103414  6.06    10.24  0.85  1.11  0.36   1.217  3.56  0.14  1.58  0.47  1.05  0.04  0.55  0.05  3.65  0.01
 103437  7.70    10.22  0.90  2.75  0.38   0.885  3.98  0.07  1.32  0.17  0.57  0.05  0.25  0.04  3.70  0.01
 103438  7.95    19.63  1.87  4.41  0.41   0.658  4.42  0.07  1.10  0.11  0.06  0.04  0.04  0.03  3.77  0.01
 103455  6.93    30.11  0.84  4.32  0.12   0.584  4.41  0.07  1.04  0.12  0.05  0.02  0.05  0.02  3.78  0.01
 103454  7.69    13.57  1.16  3.35  0.37   0.900  3.99  0.06  1.00  0.11  0.45  0.04  0.29  0.03  3.70  0.01
 103458  6.52    46.26  0.81  4.85  0.08   0.587  4.44  0.02  0.93  0.02 -0.04  0.01  0.07  0.00  3.77  0.00
 103460  5.89    17.58  0.85  2.12  0.21   0.180  4.47  0.03  1.75  0.08  0.21  0.03 -0.02  0.01  3.91  0.00
 103470  9.27    12.52  1.93  4.76  0.67   0.500  4.48  0.03  1.08  0.02 -0.01  0.02  0.05  0.00  3.80  0.00
 103480  8.73    13.57  1.32  4.39  0.42   0.645  4.41  0.07  1.08  0.13  0.06  0.05  0.05  0.03  3.77  0.01
 103481  9.02    10.35  1.21  4.09  0.51   0.603  4.40  0.07  1.10  0.15  0.08  0.05  0.04  0.03  3.78  0.01
 103484  9.66    11.30  1.45  4.93  0.56   0.723  4.43  0.06  1.01  0.07  0.01  0.04  0.09  0.02  3.75  0.01
 103485  7.95    10.60  0.61  3.08  0.25   0.446  4.41  0.05  1.46  0.10  0.19  0.02 -0.03  0.03  3.83  0.01
 103491  8.56    12.35  1.35  4.02  0.48   0.625  4.39  0.08  1.14  0.14  0.10  0.04  0.03  0.04  3.78  0.01
 103498  8.28    18.94  1.03  4.67  0.24   0.536  4.49  0.02  1.03  0.02 -0.03  0.01  0.06  0.00  3.79  0.00
 103517  9.17    10.47  2.69  4.27  1.12   0.542  4.44  0.05  1.17  0.15  0.06  0.08  0.02  0.04  3.79  0.01
 103519  5.55    12.32  0.63  1.00  0.22   0.973  3.42  0.17  1.00  0.47  0.98  0.02  0.32  0.02  3.69  0.00
 103523  7.45    10.78  0.72  2.61  0.29   0.474  4.32  0.06  1.48  0.11  0.29  0.03 -0.02  0.03  3.82  0.01
 103527  5.51    13.68  0.70  1.19  0.22   0.934  3.76  0.16  1.74  0.46  0.90  0.04  0.28  0.04  3.70  0.01
 103535  7.98    11.09  0.86  3.20  0.34   0.391  4.44  0.03  1.38  0.07  0.14  0.02 -0.00  0.01  3.84  0.00
 103542  7.19    10.12  5.66  2.22  2.43   0.450  4.41  0.11  1.38  0.25  0.17  0.16 -0.00  0.03  3.82  0.01
 103545  5.95    11.83  0.83  1.31  0.31   0.244  4.24  0.05  1.86  0.14  0.47  0.05 -0.03  0.02  3.87  0.01
 103569  5.30    16.59  3.40  1.40  0.89   0.464  4.17  0.06  1.82  0.18  0.53  0.09 -0.02  0.03  3.82  0.01
 103570  8.29    11.96  1.06  3.68  0.39   0.580  4.39  0.07  1.23  0.12  0.13  0.04  0.01  0.03  3.79  0.01
 103572  8.56    14.72  1.29  4.40  0.38   0.568  4.40  0.07  1.04  0.11  0.05  0.03  0.05  0.02  3.78  0.01
 103571  5.24    16.59  3.40  1.34  0.89   0.457  4.17  0.07  1.83  0.16  0.53  0.09 -0.02  0.03  3.82  0.01
 103573  8.18    13.80  1.02  3.88  0.32   0.461  4.45  0.03  1.22  0.08  0.07  0.04  0.02  0.02  3.81  0.00
 103578  9.37    15.32  1.37  5.30  0.39   0.688  4.47  0.04  0.92  0.10 -0.07  0.03  0.11  0.02  3.75  0.01
 103585  9.53    13.61  1.54  5.20  0.49   0.658  4.46  0.05  0.95  0.10 -0.05  0.04  0.09  0.01  3.76  0.01
 103587  9.02    10.11  0.91  4.04  0.39   0.595  4.38  0.07  1.13  0.16  0.11  0.03  0.03  0.04  3.78  0.01
 103595  8.18    12.87  1.14  3.73  0.39   0.593  4.39  0.07  1.21  0.12  0.13  0.04  0.01  0.03  3.79  0.01
 103601  7.98    10.84  1.07  3.16  0.43   0.446  4.41  0.05  1.43  0.10  0.18  0.04 -0.03  0.03  3.83  0.01
 103602  8.31    11.87  0.60  3.68  0.22   0.449  4.45  0.02  1.31  0.05  0.10  0.01  0.00  0.01  3.82  0.00
 103605  7.35    15.44  0.95  3.29  0.27   0.843  4.10  0.05  1.22  0.09  0.43  0.05  0.21  0.04  3.71  0.01
 103609  8.22    13.78  1.43  3.92  0.45   0.856  4.11  0.06  0.96  0.08  0.31  0.06  0.23  0.03  3.71  0.01
 103613  9.45    10.19  1.49  4.49  0.64   0.694  4.42  0.08  1.06  0.08  0.04  0.06  0.07  0.03  3.76  0.01
 103620  8.33    23.42  1.40  5.18  0.26   0.829  4.46  0.03  0.98  0.02 -0.03  0.02  0.15  0.01  3.74  0.00
 103626  9.19    16.42  1.46  5.27  0.39   0.697  4.47  0.04  0.91  0.09 -0.07  0.03  0.11  0.02  3.75  0.01
 103635  6.62    20.93  0.95  3.22  0.20   0.376  4.45  0.02  1.40  0.06  0.14  0.01 -0.01  0.01  3.84  0.00
 103640  6.61    10.21  0.89  1.66  0.38   0.177  4.45  0.04  1.94  0.06  0.28  0.04 -0.06  0.01  3.91  0.00
 103641  6.58    25.60  0.72  3.62  0.12   0.584  4.37  0.06  1.25  0.09  0.17  0.03  0.01  0.03  3.79  0.01
 103646  6.10    24.11  0.83  3.01  0.15   0.400  4.42  0.03  1.50  0.10  0.20  0.01 -0.03  0.03  3.84  0.01
 103652  5.98    13.85  1.10  1.69  0.35   0.283  4.32  0.05  1.80  0.09  0.37  0.04 -0.05  0.02  3.87  0.01
 103654  6.86    26.88  0.69  4.01  0.11   0.627  4.42  0.06  1.19  0.09  0.10  0.03  0.01  0.03  3.78  0.01
 103659  7.49    12.43  1.02  2.96  0.36   0.442  4.41  0.05  1.47  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
 103660  7.28    13.75  0.88  2.97  0.28   0.422  4.41  0.05  1.50  0.09  0.21  0.03 -0.04  0.03  3.83  0.01
 103673  5.76    35.07  0.83  3.48  0.10   0.480  4.36  0.05  1.22  0.08  0.17  0.02  0.02  0.02  3.81  0.01
 103682  6.21    37.80  1.01  4.10  0.12   0.635  4.41  0.06  1.17  0.09  0.09  0.03  0.02  0.03  3.78  0.01
 103687  6.70    16.58  0.95  2.80  0.25   0.981  3.79  0.11  0.99  0.23  0.64  0.03  0.35  0.02  3.68  0.01
 103692  8.05    18.98  1.08  4.44  0.25   0.707  4.41  0.07  1.06  0.08  0.05  0.04  0.06  0.03  3.76  0.01
 103699  8.02    29.84  1.48  5.39  0.22   0.747  4.49  0.03  0.97  0.03 -0.06  0.01  0.12  0.01  3.74  0.00
 103702 10.20    10.77  1.05  5.36  0.42   0.831  4.46  0.03  0.92  0.06 -0.05  0.03  0.17  0.02  3.73  0.01
 103735  7.68    22.18  1.11  4.41  0.22   0.620  4.37  0.08  0.96  0.11  0.05  0.03  0.07  0.02  3.77  0.01
 103738  4.67    14.59  0.79  0.49  0.24   0.890  3.78  0.06  2.23  0.25  1.01  0.04  0.24  0.03  3.70  0.01
 103743  7.70    12.85  0.90  3.24  0.30   0.510  4.40  0.05  1.37  0.08  0.17  0.04 -0.02  0.02  3.81  0.01
 103749  7.14    19.29  0.84  3.57  0.19   0.503  4.40  0.05  1.31  0.13  0.15  0.01 -0.01  0.03  3.81  0.01
 103752  6.36    12.00  0.62  1.76  0.23   0.101  4.48  0.02  1.98  0.13  0.25  0.03  0.01  0.02  3.94  0.00
 103754  8.65    20.24  0.66  5.18  0.14   0.717  4.49  0.02  1.01  0.02 -0.05  0.01  0.10  0.01  3.75  0.00
 103767  7.93    14.62  1.01  3.75  0.30   0.529  4.41  0.05  1.26  0.14  0.12  0.02 -0.00  0.03  3.80  0.01
 103770  7.76    12.01  0.95  3.16  0.34   0.493  4.42  0.04  1.41  0.06  0.17  0.03 -0.03  0.02  3.82  0.01
 103777  6.04    10.94  0.96  1.24  0.38   0.073  4.46  0.04  2.14  0.10  0.31  0.04  0.02  0.02  3.95  0.00
 103779  6.76    13.64  0.66  2.43  0.21   0.315  4.42  0.04  1.66  0.10  0.24  0.02 -0.05  0.03  3.87  0.01
 103784  7.64    18.56  0.96  3.98  0.23   0.708  4.29  0.07  1.06  0.12  0.18  0.03  0.08  0.04  3.76  0.01
 103785  8.76    10.32  1.33  3.83  0.56   0.425  4.45  0.03  1.26  0.08  0.09  0.04  0.02  0.02  3.82  0.00
 103804  7.85    10.26  1.29  2.91  0.55   0.300  4.45  0.03  1.49  0.12  0.16  0.05 -0.01  0.02  3.87  0.00
 103812  9.06    17.10  1.30  5.22  0.33   0.666  4.47  0.05  0.92  0.09 -0.07  0.03  0.10  0.01  3.76  0.00
 103814  6.64    12.28  1.04  2.09  0.37   0.663  4.11  0.05  1.59  0.09  0.53  0.07  0.06  0.04  3.76  0.01
 103818  7.81    13.05  0.78  3.39  0.26   0.486  4.42  0.04  1.38  0.11  0.16  0.02 -0.02  0.03  3.82  0.01
 103819  6.90    11.81  0.98  2.26  0.36   0.959  3.81  0.11  1.18  0.31  0.69  0.04  0.33  0.03  3.69  0.01
 103824  7.72    22.83  1.75  4.51  0.33   0.748  4.37  0.07  0.98  0.08  0.06  0.05  0.10  0.03  3.75  0.01
 103833  7.33    20.06  0.85  3.84  0.19   0.614  4.40  0.07  1.20  0.10  0.12  0.03  0.02  0.03  3.79  0.01
 103836  5.93    15.21  0.89  1.84  0.25   1.106  3.76  0.11  1.49  0.35  0.85  0.03  0.43  0.03  3.67  0.01
 103852  8.06    12.43  1.57  3.53  0.55   0.593  4.38  0.08  1.23  0.12  0.15  0.06  0.01  0.03  3.79  0.01
 103854  8.81    11.11  1.27  4.04  0.50   0.613  4.39  0.07  1.13  0.15  0.10  0.04  0.03  0.04  3.78  0.01
 103882  5.32    28.32  0.86  2.58  0.13   0.424  4.35  0.06  1.55  0.13  0.28  0.02 -0.04  0.03  3.83  0.01
 103883  8.29    10.45  1.24  3.39  0.52   0.544  4.40  0.07  1.31  0.09  0.16  0.05 -0.01  0.03  3.80  0.01
 103892  6.24    15.17  1.26  2.14  0.36   0.479  4.20  0.03  1.55  0.10  0.43  0.03  0.01  0.01  3.81  0.00
 103896  8.55    21.26  1.51  5.19  0.31   0.632  4.46  0.05  0.91  0.04 -0.07  0.03  0.09  0.00  3.76  0.00
 103898  7.88    10.99  1.08  3.08  0.43   0.894  3.99  0.06  1.09  0.16  0.49  0.05  0.28  0.03  3.70  0.01
 103917  8.31    12.67  0.98  3.82  0.34   0.530  4.43  0.05  1.24  0.12  0.10  0.04  0.01  0.03  3.80  0.01
 103921  9.70    10.92  1.68  4.89  0.67   0.628  4.43  0.07  0.95  0.10 -0.02  0.05  0.08  0.01  3.77  0.01
 103926  7.77    12.64  1.01  3.28  0.35   0.398  4.44  0.04  1.35  0.08  0.13  0.03  0.00  0.01  3.83  0.00
 103931  6.91    20.68  0.87  3.49  0.18   0.423  4.45  0.03  1.33  0.06  0.12  0.02  0.00  0.01  3.83  0.00
 103941  9.28    11.10  1.31  4.51  0.51   0.681  4.44  0.07  1.08  0.08  0.04  0.05  0.06  0.03  3.77  0.01
 103949  6.32    12.40  0.54  1.79  0.19   0.259  4.36  0.05  1.82  0.10  0.34  0.03 -0.06  0.03  3.88  0.01
 103953  7.64    18.16  0.85  3.94  0.20   0.546  4.42  0.03  1.17  0.05  0.09  0.02  0.02  0.01  3.79  0.00
 103957  7.88    10.08  1.12  2.90  0.48   0.476  4.40  0.06  1.43  0.08  0.19  0.05 -0.03  0.02  3.82  0.01
 103962  8.98    11.22  1.03  4.23  0.40   0.638  4.38  0.08  1.08  0.14  0.09  0.04  0.04  0.04  3.77  0.01
 103978  8.83    14.00  1.10  4.56  0.34   0.526  4.48  0.03  1.04  0.03 -0.02  0.02  0.06  0.00  3.79  0.00
 103983  8.39    15.70  1.29  4.37  0.36   0.650  4.39  0.07  1.08  0.13  0.08  0.03  0.05  0.03  3.77  0.01
 103986  8.94    11.86  1.50  4.31  0.55   0.509  4.46  0.03  1.14  0.09  0.03  0.05  0.03  0.02  3.80  0.01
 103987  7.31    17.83  1.29  3.57  0.31   0.547  4.41  0.05  1.31  0.08  0.14  0.03 -0.01  0.02  3.80  0.01
 103994  8.35    12.68  1.12  3.87  0.38   0.578  4.39  0.07  1.19  0.15  0.12  0.03  0.02  0.04  3.79  0.01
 104019  4.82    20.64  1.47  1.39  0.31   0.169  4.38  0.08  1.95  0.11  0.35  0.06 -0.05  0.02  3.91  0.01
 104024  9.33    12.35  1.60  4.79  0.56   0.680  4.44  0.05  1.03  0.12  0.01  0.05  0.07  0.03  3.76  0.01
 104026  7.06    16.63  0.98  3.16  0.26   0.582  4.28  0.08  1.23  0.10  0.25  0.05  0.03  0.03  3.78  0.01
 104034  7.29    14.32  0.55  3.07  0.17   0.456  4.41  0.05  1.44  0.08  0.19  0.03 -0.03  0.03  3.82  0.01
 104043  5.13    22.07  0.57  1.85  0.11   0.490  4.18  0.03  1.66  0.09  0.48  0.01 -0.00  0.03  3.81  0.01
 104045  8.34    18.64  1.21  4.69  0.28   0.639  4.40  0.07  0.96  0.12  0.01  0.03  0.08  0.02  3.76  0.01
 104057  7.65    10.71  0.94  2.80  0.38   0.396  4.40  0.05  1.54  0.10  0.22  0.04 -0.04  0.03  3.84  0.01
 104065  9.12    13.38  1.41  4.75  0.46   0.649  4.42  0.07  0.96  0.13 -0.00  0.04  0.08  0.02  3.76  0.01
 104071  7.72    18.15  1.12  4.01  0.27   0.606  4.39  0.07  1.16  0.14  0.11  0.03  0.02  0.04  3.78  0.01
 104075  7.97    22.57  2.95  4.74  0.57   0.654  4.43  0.06  1.02  0.14  0.01  0.05  0.06  0.03  3.77  0.01
 104076  8.73    15.04  0.71  4.62  0.21   0.510  4.49  0.01  1.07  0.02 -0.02  0.01  0.05  0.00  3.79  0.00
 104083  9.22    10.17  1.21  4.26  0.52   0.622  4.40  0.07  1.08  0.15  0.07  0.05  0.04  0.04  3.78  0.01
 104094  8.59    11.79  1.17  3.95  0.43   0.672  4.36  0.10  1.08  0.12  0.11  0.06  0.05  0.04  3.77  0.01
 104101  5.94    27.06  1.07  3.10  0.17   0.538  4.30  0.07  1.30  0.10  0.26  0.04  0.02  0.03  3.80  0.01
 104117  9.34    10.27  4.34  4.40  1.84   0.674  4.42  0.09  1.03  0.16  0.03  0.13  0.07  0.04  3.76  0.01
 104128  6.64    22.82  0.91  3.43  0.17   0.476  4.41  0.05  1.36  0.11  0.17  0.02 -0.02  0.03  3.82  0.01
 104139  4.08    20.61  0.92  0.65  0.19  -0.010  4.42  0.03  2.45  0.10  0.41  0.03  0.16  0.03  3.98  0.01
 104152  8.15    14.75  1.08  3.99  0.32   0.631  4.40  0.07  1.16  0.11  0.10  0.03  0.03  0.03  3.78  0.01
 104158  9.57    11.54  1.08  4.88  0.41   0.743  4.42  0.05  0.98  0.08  0.01  0.03  0.10  0.02  3.75  0.01
 104163  7.26    13.94  0.90  2.98  0.28   0.616  4.23  0.06  1.33  0.11  0.33  0.04  0.03  0.04  3.78  0.01
 104164  7.73    18.22  1.20  4.03  0.29   0.495  4.45  0.03  1.21  0.08  0.07  0.02  0.02  0.02  3.81  0.00
 104171  5.88    20.36  0.52  2.42  0.11   0.386  4.33  0.07  1.56  0.14  0.30  0.03 -0.02  0.04  3.84  0.01
 104179  8.17    17.27  1.10  4.36  0.28   0.620  4.38  0.08  1.00  0.14  0.06  0.04  0.06  0.03  3.77  0.01
 104182  8.66    10.32  2.59  3.73  1.09   0.779  4.23  0.10  1.02  0.13  0.21  0.12  0.14  0.04  3.74  0.01
 104195  7.86    11.00  1.09  3.07  0.43   0.519  4.38  0.07  1.36  0.09  0.20  0.06 -0.01  0.03  3.81  0.01
 104199  8.80    12.44  1.32  4.27  0.46   0.604  4.40  0.07  1.08  0.16  0.07  0.05  0.04  0.03  3.78  0.01
 104200  9.41    11.20  1.45  4.66  0.56   0.642  4.41  0.07  1.02  0.15  0.03  0.05  0.06  0.03  3.77  0.01
 104202  6.48    14.63  1.03  2.31  0.31   0.880  3.97  0.07  1.49  0.19  0.64  0.04  0.24  0.04  3.71  0.01
 104206  7.12    11.79  0.72  2.48  0.27   0.351  4.40  0.05  1.63  0.08  0.25  0.03 -0.05  0.02  3.86  0.01
 104225  8.19    30.45  0.72  5.61  0.10   0.766  4.50  0.00  0.97  0.00 -0.08  0.00  0.14  0.00  3.74  0.00
 104226  9.38    15.71  1.75  5.36  0.48   0.851  4.43  0.05  0.91  0.05 -0.03  0.04  0.17  0.02  3.73  0.01
 104229  7.09    14.61  0.89  2.91  0.27   0.423  4.41  0.05  1.50  0.10  0.21  0.03 -0.04  0.03  3.83  0.01
 104241  8.16    11.25  1.21  3.42  0.47   0.455  4.42  0.05  1.36  0.11  0.15  0.05 -0.01  0.03  3.82  0.01
 104246  8.46    11.16  1.23  3.70  0.48   0.555  4.41  0.05  1.26  0.12  0.13  0.04  0.00  0.03  3.80  0.01
 104256  8.82    18.69  2.07  5.18  0.48   0.820  4.43  0.05  0.94  0.07 -0.02  0.05  0.15  0.02  3.73  0.01
 104269  6.77    12.86  0.86  2.32  0.29   0.642  4.16  0.06  1.53  0.07  0.47  0.06  0.04  0.04  3.77  0.01
 104277  9.99    10.46  1.93  5.09  0.80   0.764  4.43  0.06  0.94  0.09 -0.02  0.06  0.12  0.03  3.74  0.01
 104287  8.88    11.20  2.52  4.13  0.98   0.520  4.44  0.05  1.18  0.14  0.07  0.07  0.02  0.03  3.80  0.01
 104292  8.20    14.72  1.12  4.04  0.33   0.473  4.47  0.02  1.18  0.08  0.04  0.04  0.03  0.02  3.81  0.00
 104293  6.86    12.73  0.99  2.38  0.34   0.210  4.47  0.02  1.65  0.08  0.18  0.02 -0.02  0.01  3.90  0.00
 104294  7.59    20.09  1.02  4.10  0.22   0.546  4.45  0.04  1.16  0.06  0.05  0.02  0.03  0.01  3.79  0.00
 104296  6.45    10.57  0.84  1.57  0.35   0.245  4.33  0.07  1.78  0.13  0.36  0.05 -0.05  0.03  3.88  0.01
 104298  7.24    14.98  0.96  3.12  0.28   0.464  4.40  0.05  1.41  0.10  0.19  0.03 -0.03  0.03  3.82  0.01
 104308  6.69    15.05  0.80  2.58  0.23   0.247  4.46  0.02  1.60  0.07  0.18  0.02 -0.02  0.01  3.88  0.00
 104310  8.48    10.37  2.19  3.56  0.92   0.536  4.41  0.07  1.25  0.12  0.12  0.07  0.01  0.03  3.80  0.01
 104318  8.01    27.86  1.34  5.23  0.21   0.692  4.46  0.04  0.93  0.12 -0.05  0.02  0.10  0.02  3.75  0.01
 104325  7.38    12.11  1.04  2.80  0.37   0.413  4.41  0.04  1.53  0.09  0.21  0.03 -0.04  0.02  3.84  0.01
 104328  9.85    10.83  3.49  5.02  1.40   0.767  4.42  0.09  0.93  0.10 -0.02  0.10  0.13  0.03  3.74  0.01
 104338  6.88    12.07  0.87  2.29  0.31   0.263  4.44  0.02  1.74  0.09  0.24  0.02 -0.06  0.02  3.88  0.00
 104344  7.87    15.35  0.74  3.80  0.21   0.539  4.42  0.05  1.28  0.11  0.13  0.02 -0.00  0.03  3.80  0.01
 104349  7.78    10.80  1.69  2.95  0.68   0.583  4.27  0.08  1.33  0.15  0.29  0.10  0.02  0.03  3.79  0.01
 104365  5.30    17.06  1.00  1.46  0.26   0.000  4.53  0.02  2.15  0.09  0.24  0.02  0.19  0.02  3.99  0.00
 104367  7.89    10.95  1.05  3.09  0.42   0.511  4.39  0.07  1.38  0.08  0.19  0.06 -0.02  0.03  3.81  0.01
 104370  9.70    13.95  3.66  5.42  1.14   0.543  4.48  0.03  1.02  0.04 -0.03  0.03  0.06  0.01  3.79  0.00
 104382  5.45    12.07  0.48  0.86  0.17   0.283  4.21  0.04  2.10  0.10  0.56  0.03 -0.07  0.03  3.87  0.01
 104390  8.75    14.65  1.60  4.58  0.47   1.000  4.12  0.05  0.95  0.03  0.30  0.05  0.34  0.03  3.69  0.01
 104396  6.97    14.64  0.61  2.80  0.18   0.395  4.42  0.04  1.56  0.08  0.22  0.02 -0.04  0.02  3.84  0.01
 104397 10.28    17.48 14.95  6.49  3.71   0.572  4.42  0.07  1.11  0.15  0.06  0.09  0.04  0.04  3.79  0.01
 104399  8.43    23.67  9.05  5.30  1.66   0.393  4.47  0.01  1.24  0.02  0.06  0.01  0.03  0.00  3.83  0.00
 104406  7.92    12.02  0.85  3.32  0.31   0.435  4.44  0.04  1.38  0.10  0.15  0.04 -0.01  0.03  3.83  0.01
 104407  8.90    10.72  0.84  4.05  0.34   0.495  4.45  0.04  1.20  0.09  0.07  0.03  0.02  0.02  3.81  0.00
 104421  7.98    12.75  0.93  3.51  0.32   0.541  4.41  0.05  1.32  0.09  0.15  0.03 -0.01  0.02  3.80  0.01
 104435  7.62    16.67  1.03  3.73  0.27   0.625  4.33  0.08  1.15  0.13  0.17  0.05  0.04  0.04  3.78  0.01
 104436  6.98    41.28  0.58  5.06  0.06   0.619  4.46  0.02  0.91  0.02 -0.06  0.01  0.09  0.00  3.77  0.00
 104440  5.67    53.38  2.18  4.31  0.18   0.590  4.40  0.07  1.03  0.11  0.05  0.03  0.06  0.02  3.78  0.01
 104441  6.47    13.53  1.05  2.13  0.34   0.520  4.20  0.05  1.60  0.11  0.44  0.04  0.01  0.03  3.80  0.01
 104445  8.93    11.85  1.31  4.30  0.48   0.634  4.40  0.08  1.07  0.14  0.06  0.05  0.05  0.04  3.77  0.01
 104450  8.26    11.00  1.25  3.47  0.49   0.629  4.30  0.08  1.20  0.13  0.22  0.07  0.03  0.04  3.78  0.01
 104452  6.25    18.57  1.03  2.59  0.24   0.385  4.40  0.06  1.57  0.10  0.23  0.03 -0.04  0.03  3.85  0.01
 104453  7.90    16.72  0.70  4.02  0.18   0.517  4.44  0.05  1.18  0.08  0.07  0.02  0.02  0.02  3.80  0.00
 104459  4.50    19.93  0.77  1.00  0.17   0.926  3.53  0.25  1.23  0.66  0.94  0.03  0.27  0.03  3.70  0.01
 104467  7.72    10.89  1.02  2.91  0.41   0.624  4.23  0.05  1.34  0.10  0.33  0.05  0.03  0.04  3.78  0.01
 104468  7.60    15.38  0.65  3.53  0.18   0.513  4.42  0.04  1.36  0.08  0.15  0.02 -0.02  0.02  3.81  0.01
 104470  9.47    11.29  1.65  4.73  0.64   0.670  4.44  0.06  1.02  0.13  0.01  0.06  0.07  0.03  3.76  0.01
 104471  6.96    23.24  0.94  3.79  0.18   0.507  4.42  0.05  1.21  0.06  0.10  0.03  0.02  0.02  3.80  0.00
 104476  8.09    19.28  1.19  4.52  0.27   0.739  4.37  0.07  1.00  0.08  0.06  0.04  0.09  0.03  3.75  0.01
 104477  8.43    12.15  0.69  3.85  0.25   0.493  4.43  0.05  1.21  0.08  0.09  0.03  0.02  0.02  3.81  0.00
 104481  6.44    10.89  0.97  1.63  0.39   0.375  4.23  0.05  1.77  0.14  0.46  0.06 -0.03  0.03  3.84  0.01
 104504  8.54    18.87  1.23  4.92  0.28   0.622  4.44  0.06  0.94  0.10 -0.02  0.04  0.08  0.01  3.77  0.00
 104514  8.14    14.59  1.03  3.96  0.31   0.534  4.43  0.06  1.16  0.08  0.07  0.03  0.03  0.02  3.79  0.00
 104520  8.01    13.34  0.69  3.64  0.23   0.516  4.42  0.05  1.32  0.11  0.14  0.02 -0.01  0.03  3.81  0.01
 104521  4.70    28.38  0.90  1.97  0.14   0.262  4.42  0.02  1.84  0.02  0.29  0.02 -0.08  0.00  3.88  0.00
 104526  7.07    30.93  1.43  4.52  0.20   0.687  4.43  0.05  1.10  0.07  0.05  0.02  0.05  0.02  3.77  0.01
 104549  8.05    17.75  1.07  4.30  0.26   0.606  4.37  0.08  1.00  0.11  0.06  0.04  0.06  0.02  3.77  0.01
 104560  8.69    15.60  1.30  4.66  0.36   0.593  4.42  0.06  0.99  0.11  0.01  0.04  0.06  0.02  3.78  0.01
 104580  8.65    11.75  1.16  4.00  0.43   0.455  4.46  0.03  1.21  0.08  0.06  0.04  0.03  0.02  3.81  0.00
 104581 10.09    10.41  3.22  5.18  1.34   0.792  4.43  0.09  0.91  0.09 -0.03  0.11  0.16  0.03  3.73  0.01
 104587  7.83    32.68  0.80  5.40  0.11   0.780  4.45  0.03  0.90  0.04 -0.05  0.02  0.14  0.01  3.74  0.00
 104604  6.98    20.47  2.08  3.54  0.44   0.575  4.39  0.07  1.25  0.11  0.15  0.05  0.01  0.03  3.79  0.01
 104612  9.69    11.98  2.01  5.08  0.73   0.833  4.42  0.07  0.93  0.05 -0.02  0.07  0.16  0.02  3.73  0.01
 104614  8.02    10.79  1.63  3.19  0.66   0.533  4.38  0.08  1.32  0.10  0.17  0.06 -0.01  0.03  3.80  0.01
 104633 10.27    10.36  1.68  5.35  0.70   0.718  4.46  0.05  0.95  0.10 -0.04  0.06  0.11  0.03  3.75  0.01
 104635  9.92    10.31  3.12  4.99  1.31   0.474  4.47  0.02  1.18  0.08  0.04  0.04  0.03  0.02  3.81  0.00
 104639  8.51    13.00  1.08  4.08  0.36   0.486  4.46  0.03  1.16  0.09  0.04  0.04  0.03  0.02  3.81  0.00
 104659  7.37    28.26  1.01  4.63  0.16   0.525  4.49  0.02  1.05  0.02 -0.03  0.01  0.06  0.00  3.79  0.00
 104660  8.06    17.95  1.44  4.33  0.35   0.595  4.40  0.08  1.01  0.12  0.05  0.04  0.06  0.02  3.78  0.01
 104673  7.17    11.20  1.24  2.42  0.48   0.441  4.32  0.07  1.60  0.12  0.32  0.07 -0.03  0.03  3.83  0.01
 104672  8.08    12.56  1.05  3.57  0.36   0.560  4.41  0.05  1.30  0.07  0.14  0.04 -0.01  0.02  3.80  0.01
 104680  5.83    30.90  0.84  3.28  0.12   0.450  4.39  0.06  1.36  0.13  0.18  0.02 -0.01  0.03  3.82  0.01
 104687  7.44    20.87  1.99  4.04  0.41   0.654  4.39  0.09  1.11  0.12  0.10  0.05  0.04  0.04  3.77  0.01
 104700  9.76    11.62  1.47  5.09  0.55   0.606  4.45  0.06  0.96  0.09 -0.03  0.04  0.07  0.01  3.77  0.00
 104721  7.41    18.72  0.97  3.77  0.23   0.443  4.45  0.02  1.29  0.08  0.10  0.02  0.01  0.01  3.82  0.00
 104726  7.41    11.04  0.98  2.62  0.39   0.432  4.38  0.07  1.50  0.11  0.24  0.06 -0.03  0.03  3.83  0.01
 104732  3.21    21.62  0.63 -0.12  0.13   0.990  3.68  0.08  2.67  0.39  1.18  0.02  0.31  0.03  3.69  0.01
 104735  7.73    14.52  1.22  3.54  0.37   0.458  4.43  0.05  1.31  0.10  0.13  0.04 -0.00  0.03  3.82  0.01
 104738  5.25    29.96  0.97  2.63  0.14   0.460  4.31  0.06  1.49  0.12  0.30  0.03 -0.02  0.03  3.82  0.01
 104746  9.25    11.41  2.24  4.54  0.85   0.517  4.45  0.05  1.12  0.09  0.04  0.05  0.04  0.02  3.80  0.01
 104759  8.18    20.27  1.03  4.71  0.22   0.665  4.48  0.03  1.06  0.03 -0.01  0.02  0.07  0.00  3.76  0.00
 104764  7.53    16.72  0.95  3.65  0.25   0.433  4.45  0.02  1.31  0.07  0.11  0.01  0.00  0.01  3.82  0.00
 104766  8.01    13.48  1.05  3.66  0.34   0.519  4.41  0.05  1.28  0.14  0.13  0.03 -0.00  0.03  3.81  0.01
 104767  7.24    11.48  1.22  2.54  0.46   0.323  4.44  0.04  1.56  0.11  0.20  0.05 -0.03  0.02  3.86  0.00
 104768  8.19    12.90  1.18  3.74  0.40   0.714  4.26  0.06  1.09  0.13  0.21  0.04  0.08  0.04  3.75  0.01
 104771  6.27    11.17  0.85  1.51  0.33   0.238  4.31  0.08  1.79  0.14  0.38  0.05 -0.05  0.03  3.88  0.01
 104772  7.15    10.51  0.93  2.26  0.38   0.330  4.39  0.07  1.62  0.14  0.26  0.05 -0.04  0.03  3.86  0.01
 104788  6.38    24.16  0.48  3.30  0.09   0.625  4.22  0.04  1.17  0.05  0.29  0.02  0.06  0.02  3.77  0.01
 104809  7.38    33.63  0.95  5.01  0.12   0.689  4.49  0.02  1.04  0.02 -0.03  0.01  0.09  0.01  3.76  0.00
 104811  8.60    11.73  0.86  3.95  0.32   0.463  4.46  0.03  1.20  0.08  0.06  0.04  0.03  0.02  3.81  0.00
 104838  6.89    15.58  0.85  2.85  0.24   1.011  3.96  0.03  1.32  0.08  0.60  0.03  0.35  0.02  3.68  0.00
 104840  7.90    10.55  0.98  3.02  0.40   0.500  4.39  0.06  1.40  0.07  0.20  0.06 -0.02  0.02  3.81  0.01
 104851  7.95    12.23  2.00  3.39  0.71   0.578  4.38  0.08  1.23  0.12  0.14  0.05  0.01  0.03  3.79  0.01
 104858  4.47    54.11  0.85  3.14  0.07   0.529  4.34  0.04  1.34  0.09  0.23  0.02 -0.01  0.02  3.80  0.01
 104864  8.39    20.13  1.16  4.91  0.25   0.614  4.44  0.05  0.92  0.06 -0.04  0.04  0.08  0.01  3.77  0.00
 104884  6.95    12.61  0.84  2.45  0.29   0.292  4.43  0.03  1.68  0.09  0.23  0.03 -0.05  0.02  3.87  0.00
 104887  3.74    47.80  0.61  2.14  0.06   0.393  4.35  0.00  1.73  0.01  0.33  0.00 -0.07  0.00  3.85  0.00
 104893  8.13    13.40  1.18  3.77  0.38   0.559  4.41  0.05  1.26  0.12  0.12  0.03 -0.00  0.03  3.80  0.01
 104897  7.38    10.61  1.29  2.51  0.53   0.496  4.28  0.06  1.51  0.12  0.34  0.06 -0.01  0.03  3.81  0.01
 104900  8.31    11.55  0.59  3.62  0.22   0.569  4.42  0.04  1.29  0.05  0.13  0.03 -0.01  0.02  3.80  0.01
 104903  8.08    21.58  1.14  4.75  0.23   0.714  4.42  0.05  1.04  0.08  0.03  0.02  0.07  0.03  3.76  0.01
 104913  9.56    14.51  0.89  5.37  0.27   0.751  4.47  0.04  0.95  0.04 -0.05  0.02  0.12  0.01  3.74  0.00
 104922  8.98    11.42  1.52  4.27  0.58   0.660  4.40  0.09  1.10  0.11  0.08  0.06  0.05  0.03  3.77  0.01
 104926  8.24    14.62  1.16  4.06  0.35   0.644  4.39  0.08  1.12  0.12  0.10  0.04  0.04  0.04  3.77  0.01
 104941  6.60    14.61  0.61  2.42  0.18   0.903  3.94  0.09  1.40  0.21  0.64  0.03  0.26  0.04  3.70  0.01
 104946  8.56    13.96  1.18  4.28  0.37   0.625  4.40  0.07  1.10  0.15  0.07  0.04  0.04  0.04  3.78  0.01
 104959  8.62    18.59  1.41  4.97  0.33   0.611  4.45  0.06  0.93  0.07 -0.04  0.04  0.08  0.01  3.77  0.00
 104965  6.54    10.54  0.74  1.65  0.31   0.308  4.26  0.06  1.71  0.15  0.41  0.05 -0.03  0.03  3.86  0.01
 104969  7.92    13.31  0.67  3.54  0.22   0.422  4.45  0.03  1.33  0.07  0.12  0.02  0.00  0.01  3.83  0.00
 104983  7.88    10.28  0.83  2.94  0.35   0.376  4.43  0.04  1.48  0.10  0.18  0.04 -0.02  0.02  3.84  0.01
 104987  3.92    17.51  0.89  0.14  0.22   0.549  3.96  0.04  2.47  0.12  0.88  0.05  0.02  0.04  3.79  0.01
 105007  9.23    11.64  1.35  4.56  0.50   0.727  4.39  0.07  1.00  0.08  0.05  0.05  0.09  0.03  3.75  0.01
 105025  8.49    10.25  1.19  3.54  0.50   0.441  4.44  0.03  1.33  0.12  0.12  0.05 -0.00  0.03  3.82  0.01
 105028  7.76    11.95  0.86  3.15  0.31   0.807  4.11  0.04  1.29  0.10  0.44  0.05  0.18  0.04  3.72  0.01
 105029  9.53    14.12  1.46  5.28  0.45   0.693  4.47  0.04  0.92  0.10 -0.07  0.03  0.11  0.02  3.75  0.01
 105033  9.12    23.21  0.96  5.95  0.18   0.924  4.48  0.02  0.91  0.03 -0.08  0.01  0.23  0.01  3.71  0.00
 105044  8.09    14.26  1.03  3.86  0.31   0.485  4.44  0.04  1.22  0.09  0.09  0.02  0.02  0.02  3.81  0.00
 105047  7.37    10.95  0.65  2.57  0.26   0.267  4.46  0.02  1.59  0.05  0.18  0.02 -0.03  0.01  3.88  0.00
 105063  8.55    12.03  1.14  3.95  0.41   0.754  4.23  0.08  1.00  0.08  0.20  0.06  0.12  0.04  3.74  0.01
 105066  8.08    23.33  1.32  4.92  0.25   0.737  4.42  0.05  0.99  0.09  0.01  0.02  0.09  0.02  3.75  0.01
 105086  7.56    16.43  1.15  3.64  0.30   0.549  4.42  0.04  1.31  0.07  0.14  0.02 -0.01  0.02  3.80  0.01
 105109  8.61    10.87  1.18  3.79  0.47   0.534  4.43  0.05  1.25  0.11  0.10  0.05  0.01  0.03  3.80  0.01
 105111  7.21    10.41  0.81  2.30  0.34   0.481  4.22  0.04  1.52  0.10  0.40  0.04  0.01  0.01  3.81  0.00
 105112  7.91    12.82  1.29  3.45  0.44   0.551  4.41  0.06  1.31  0.07  0.15  0.05 -0.01  0.02  3.80  0.01
 105116  6.98    11.64  0.68  2.31  0.25   0.355  4.37  0.04  1.65  0.09  0.29  0.04 -0.04  0.02  3.85  0.01
 105118  9.26    10.49  1.50  4.36  0.62   0.518  4.45  0.05  1.12  0.09  0.04  0.05  0.04  0.02  3.80  0.01
 105120  7.44    14.19  0.97  3.20  0.30   0.432  4.42  0.04  1.45  0.11  0.18  0.03 -0.03  0.03  3.83  0.01
 105129  8.06    10.26  0.94  3.12  0.40   0.495  4.41  0.06  1.40  0.07  0.18  0.05 -0.03  0.02  3.82  0.01
 105139  9.52    10.44  1.59  4.61  0.66   1.104  4.11  0.01  1.00  0.09  0.33  0.05  0.43  0.01  3.67  0.00
 105140  4.71    19.76  0.88  1.19  0.19   0.070  4.44  0.03  2.18  0.09  0.34  0.03  0.02  0.02  3.94  0.00
 105156  8.47    21.09  1.59  5.09  0.33   0.667  4.46  0.04  0.95  0.11 -0.04  0.03  0.09  0.02  3.76  0.01
 105160  8.67    10.16  1.01  3.70  0.43   0.500  4.43  0.05  1.28  0.12  0.12  0.04  0.00  0.03  3.81  0.01
 105177  8.80    14.82  1.10  4.65  0.32   0.530  4.48  0.03  1.03  0.02 -0.03  0.02  0.06  0.00  3.79  0.00
 105184  6.75    42.04  0.90  4.87  0.10   0.637  4.40  0.06  0.91  0.11 -0.01  0.01  0.09  0.01  3.76  0.00
 105188  8.71    11.13  1.16  3.94  0.45   0.626  4.39  0.08  1.16  0.13  0.11  0.04  0.02  0.03  3.78  0.01
 105189  7.96    14.36  1.08  3.75  0.33   0.526  4.42  0.05  1.26  0.14  0.12  0.03  0.00  0.03  3.80  0.01
 105190  7.35    11.80  0.83  2.71  0.31   0.509  4.30  0.05  1.47  0.11  0.31  0.04 -0.01  0.03  3.81  0.01
 105192  7.34    17.04  0.93  3.50  0.24   0.440  4.45  0.02  1.33  0.04  0.11  0.02  0.00  0.01  3.82  0.00
 105195  9.23    15.18  1.21  5.14  0.35   0.648  4.46  0.05  0.93  0.09 -0.05  0.04  0.09  0.01  3.76  0.00
 105198  8.34    14.94  1.28  4.21  0.37   0.532  4.44  0.04  1.14  0.10  0.06  0.03  0.03  0.02  3.79  0.00
 105200  7.01    19.79  1.18  3.49  0.26   0.605  4.32  0.07  1.23  0.11  0.20  0.04  0.03  0.03  3.78  0.01
 105202  7.27    23.78  0.91  4.15  0.17   0.488  4.42  0.02  1.06  0.01  0.05  0.02  0.05  0.00  3.80  0.00
 105214  6.60    32.10  0.76  4.13  0.10   0.689  4.29  0.07  0.99  0.11  0.14  0.03  0.09  0.03  3.76  0.01
 105232  8.45    24.48  1.05  5.39  0.19   0.750  4.49  0.02  0.97  0.03 -0.06  0.01  0.12  0.01  3.74  0.00
 105251  8.36    11.03  1.25  3.57  0.49   0.461  4.42  0.05  1.33  0.12  0.14  0.05 -0.01  0.03  3.82  0.01
 105252  9.55    11.63  3.01  4.88  1.12   0.740  4.42  0.08  0.95  0.10 -0.01  0.10  0.11  0.03  3.74  0.01
 105254  6.70    19.11  0.80  3.11  0.18   0.366  4.45  0.03  1.42  0.05  0.15  0.02 -0.01  0.01  3.84  0.00
 105274  7.76    15.20  0.67  3.67  0.19   0.501  4.37  0.06  1.17  0.09  0.13  0.03  0.03  0.02  3.80  0.01
 105283  7.81    10.07  0.86  2.83  0.37   0.343  4.44  0.03  1.52  0.10  0.18  0.04 -0.03  0.02  3.85  0.00
 105290  7.70    11.09  0.70  2.92  0.27   0.610  4.26  0.07  1.38  0.10  0.31  0.05  0.02  0.03  3.78  0.01
 105312  6.56    53.40  1.09  5.20  0.09   0.737  4.47  0.03  0.97  0.04 -0.05  0.01  0.11  0.01  3.75  0.00
 105317  8.30    12.73  1.17  3.82  0.40   0.540  4.43  0.04  1.26  0.11  0.11  0.04  0.00  0.03  3.80  0.01
 105319  4.39    33.58  0.76  2.02  0.10   0.191  4.46  0.01  1.88  0.06  0.25  0.01 -0.06  0.02  3.91  0.00
 105323  8.33    12.35  1.15  3.79  0.40   0.609  4.39  0.08  1.18  0.12  0.12  0.04  0.02  0.03  3.78  0.01
 105324  8.06    14.41  2.36  3.85  0.71   0.618  4.38  0.08  1.13  0.15  0.11  0.06  0.03  0.04  3.78  0.01
 105327  8.22    18.22  1.14  4.52  0.27   0.561  4.43  0.05  1.06  0.12  0.03  0.02  0.05  0.02  3.78  0.01
 105331  7.68    10.79  0.60  2.85  0.24   0.324  4.45  0.03  1.50  0.06  0.17  0.02 -0.02  0.01  3.86  0.00
 105350  7.55    14.61  1.34  3.37  0.40   0.460  4.42  0.05  1.36  0.11  0.15  0.04 -0.01  0.03  3.82  0.01
 105354  7.87    14.36  1.15  3.66  0.35   0.445  4.45  0.03  1.29  0.08  0.10  0.02  0.01  0.01  3.82  0.00
 105357  6.73    13.25  0.54  2.34  0.18   0.504  4.26  0.05  1.58  0.09  0.38  0.03 -0.01  0.03  3.81  0.01
 105359  8.51    19.97  1.34  5.01  0.29   0.712  4.46  0.05  1.00  0.04 -0.02  0.03  0.10  0.01  3.75  0.00
 105360  7.58    10.07  0.92  2.60  0.40   0.336  4.41  0.06  1.57  0.12  0.22  0.04 -0.03  0.03  3.86  0.01
 105371  8.07    11.59  1.62  3.39  0.61   0.601  4.38  0.08  1.24  0.11  0.15  0.07  0.01  0.03  3.79  0.01
 105372  8.15    11.08  0.71  3.37  0.28   0.480  4.42  0.04  1.39  0.10  0.17  0.02 -0.02  0.03  3.82  0.01
 105382  4.80    17.49  0.89  1.01  0.22   0.029  4.45  0.04  2.27  0.11  0.34  0.03  0.08  0.02  3.96  0.00
 105384  7.84    27.49  1.18  5.04  0.19   0.687  4.49  0.02  1.04  0.05 -0.03  0.01  0.09  0.01  3.76  0.00
 105390  6.45    13.65  1.16  2.13  0.37   0.802  4.05  0.04  1.67  0.12  0.61  0.05  0.16  0.04  3.73  0.01
 105391  7.46    18.76  0.92  3.83  0.21   0.614  4.40  0.07  1.20  0.10  0.12  0.04  0.02  0.03  3.78  0.01
 105392  9.84    11.26  1.84  5.10  0.71   0.717  4.45  0.05  0.96  0.11 -0.03  0.07  0.10  0.03  3.75  0.01
 105404  8.89    21.72  1.45  5.57  0.29   0.854  4.46  0.02  0.91  0.07 -0.06  0.02  0.18  0.02  3.72  0.01
 105406  6.39    37.64  0.59  4.27  0.07   0.533  4.43  0.05  1.10  0.11  0.05  0.01  0.04  0.02  3.79  0.00
 105408  8.89    16.05  1.46  4.92  0.40   0.627  4.44  0.07  0.95  0.10 -0.03  0.04  0.08  0.01  3.77  0.01
 105410  7.21    11.94  0.99  2.60  0.36   0.391  4.40  0.06  1.56  0.09  0.23  0.04 -0.04  0.03  3.84  0.01
 105411  5.58    11.63  0.73  0.91  0.27   1.057  3.65  0.14  1.77  0.47  1.02  0.04  0.38  0.04  3.68  0.01
 105424  8.00    13.06  1.27  3.58  0.42   0.564  4.40  0.06  1.28  0.09  0.14  0.05 -0.00  0.03  3.80  0.01
 105430  6.73    11.29  0.57  1.99  0.22   0.176  4.46  0.02  1.87  0.12  0.25  0.02 -0.05  0.02  3.91  0.00
 105431  6.72    21.54  0.82  3.39  0.17   0.535  4.40  0.06  1.34  0.08  0.16  0.03 -0.02  0.02  3.81  0.01
 105434  8.47    12.07  1.22  3.88  0.44   0.458  4.46  0.03  1.21  0.08  0.06  0.04  0.02  0.02  3.81  0.00
 105439  6.75    20.85  0.80  3.35  0.17   0.654  4.27  0.06  1.23  0.09  0.26  0.04  0.04  0.04  3.77  0.01
 105451  7.80    13.86  1.06  3.51  0.33   0.424  4.44  0.03  1.32  0.08  0.12  0.02  0.00  0.01  3.83  0.00
 105454  9.38    10.17  1.28  4.42  0.55   0.650  4.41  0.08  1.07  0.13  0.05  0.05  0.06  0.03  3.77  0.01
 105461  9.18    16.93  1.49  5.32  0.38   0.681  4.47  0.04  0.92  0.10 -0.07  0.03  0.10  0.01  3.75  0.01
 105481  7.45    14.85  1.09  3.31  0.32   0.613  4.28  0.07  1.24  0.13  0.26  0.05  0.03  0.04  3.78  0.01
 105483  8.03    25.22  1.05  5.04  0.18   0.762  4.43  0.05  0.97  0.09 -0.00  0.02  0.11  0.02  3.75  0.01
 105502  4.08    21.19  0.87  0.71  0.18   1.108  3.54  0.13  1.57  0.42  1.08  0.03  0.44  0.04  3.67  0.01
 105511  7.19    14.28  0.62  2.96  0.19   0.339  4.45  0.02  1.48  0.05  0.16  0.01 -0.01  0.01  3.85  0.00
 105514  7.65    11.58  0.71  2.97  0.27   0.834  4.07  0.03  1.35  0.08  0.50  0.04  0.21  0.03  3.71  0.01
 105515  4.28    15.13  0.80  0.18  0.23   0.888  3.78  0.06  2.52  0.23  1.06  0.03  0.23  0.03  3.71  0.01
 105521  8.23    15.95  1.26  4.24  0.34   0.663  4.41  0.08  1.11  0.11  0.08  0.04  0.04  0.03  3.77  0.01
 105522  8.10    10.50  1.01  3.21  0.42   0.560  4.33  0.06  1.32  0.11  0.23  0.05  0.01  0.03  3.79  0.01
 105530  7.64    12.00  0.86  3.04  0.31   0.385  4.43  0.04  1.46  0.10  0.17  0.04 -0.02  0.02  3.84  0.01
 105534  6.67    10.19  0.93  1.71  0.40   0.384  4.23  0.06  1.71  0.10  0.45  0.06 -0.02  0.03  3.84  0.01
 105541  8.63    11.31  1.24  3.90  0.48   0.682  4.31  0.10  1.05  0.12  0.15  0.07  0.07  0.04  3.76  0.01
 105546  9.62    15.80  1.66  5.61  0.46   0.841  4.47  0.03  0.91  0.06 -0.07  0.03  0.18  0.02  3.72  0.01
 105547  7.45    15.97  0.85  3.47  0.23   0.456  4.43  0.05  1.28  0.07  0.12  0.03  0.01  0.01  3.82  0.00
 105557  6.85    25.67  0.54  3.90  0.09   0.640  4.32  0.09  1.10  0.14  0.15  0.04  0.05  0.04  3.77  0.01
 105577  7.66    12.51  1.42  3.15  0.49   0.642  4.22  0.05  1.29  0.14  0.32  0.06  0.04  0.04  3.77  0.01
 105580  7.82    14.84  1.06  3.68  0.31   0.581  4.40  0.07  1.24  0.11  0.13  0.04  0.01  0.03  3.79  0.01
 105584  7.78    11.40  0.97  3.06  0.37   0.441  4.41  0.04  1.47  0.09  0.19  0.02 -0.03  0.03  3.83  0.01
 105585  8.80    19.10  5.70  5.21  1.30   0.758  4.43  0.08  0.92  0.09 -0.02  0.09  0.13  0.03  3.74  0.01
 105586  7.81    11.45  0.86  3.10  0.33   0.632  4.24  0.05  1.29  0.10  0.31  0.03  0.03  0.04  3.78  0.01
 105589  8.40    10.37  1.49  3.48  0.62   0.603  4.38  0.08  1.22  0.12  0.15  0.07  0.02  0.03  3.79  0.01
 105606  7.61    26.53  1.03  4.73  0.17   0.741  4.42  0.06  1.02  0.08  0.02  0.03  0.09  0.02  3.75  0.01
 105617  8.09    10.99  0.90  3.29  0.36   0.569  4.33  0.07  1.28  0.09  0.22  0.05  0.02  0.03  3.79  0.01
 105620  8.99    15.98  1.22  5.01  0.33   0.695  4.47  0.04  1.00  0.07 -0.03  0.02  0.09  0.01  3.76  0.00
 105626  9.78    10.27  3.65  4.84  1.54   0.665  4.43  0.08  1.02  0.14  0.01  0.10  0.07  0.04  3.76  0.01
 105629  7.47    19.10  0.85  3.88  0.19   0.546  4.42  0.04  1.23  0.09  0.11  0.02  0.01  0.02  3.80  0.01
 105631  7.47    10.76  0.99  2.63  0.40   0.410  4.40  0.06  1.54  0.08  0.23  0.04 -0.04  0.02  3.84  0.01
 105639  8.95    15.55  1.53  4.91  0.43   0.851  4.36  0.04  0.92  0.02  0.05  0.04  0.15  0.01  3.73  0.00
 105641  7.62    16.86  1.06  3.75  0.27   0.501  4.43  0.06  1.21  0.07  0.10  0.04  0.02  0.02  3.80  0.00
 105643  8.10    11.73  0.98  3.45  0.36   0.370  4.46  0.02  1.34  0.09  0.11  0.03  0.01  0.02  3.84  0.00
 105652  5.70    18.05  0.65  1.98  0.16   0.314  4.33  0.07  1.72  0.14  0.35  0.04 -0.05  0.03  3.86  0.01
 105656  7.36    14.26  0.93  3.13  0.28   0.412  4.42  0.03  1.49  0.10  0.19  0.03 -0.03  0.03  3.84  0.01
 105661  9.69    13.36  1.70  5.32  0.55   0.735  4.46  0.05  0.93  0.10 -0.05  0.06  0.12  0.03  3.74  0.01
 105665  5.38    14.31  0.91  1.16  0.28   1.176  3.39  0.15  1.05  0.42  1.05  0.03  0.51  0.03  3.66  0.01
 105668  5.48    20.80  0.91  2.07  0.19   0.297  4.40  0.03  1.75  0.08  0.28  0.02 -0.06  0.02  3.87  0.01
 105676  7.80    19.68  0.82  4.27  0.18   0.675  4.41  0.07  1.10  0.10  0.07  0.03  0.04  0.03  3.77  0.01
 105683  6.73    14.23  0.85  2.50  0.26   0.357  4.40  0.05  1.62  0.08  0.25  0.03 -0.04  0.02  3.85  0.01
 105685  6.30    10.39  0.88  1.38  0.37   0.235  4.27  0.07  1.86  0.15  0.43  0.06 -0.04  0.03  3.88  0.01
 105697  9.67    14.65  1.68  5.50  0.50   0.780  4.46  0.04  0.92  0.10 -0.06  0.04  0.14  0.03  3.74  0.01
 105703  5.67    14.84  0.67  1.53  0.20   0.323  4.21  0.02  1.75  0.11  0.47  0.02 -0.01  0.01  3.85  0.00
 105705  7.14    10.65  0.94  2.28  0.38   0.342  4.38  0.07  1.62  0.12  0.27  0.05 -0.04  0.03  3.86  0.01
 105723  9.62    11.13  1.53  4.85  0.60   0.750  4.42  0.07  0.97  0.07  0.01  0.05  0.11  0.02  3.75  0.01
 105729  6.38    14.03  0.89  2.12  0.28   0.334  4.34  0.08  1.68  0.10  0.32  0.05 -0.04  0.03  3.86  0.01
 105734  7.78    11.28  1.24  3.04  0.48   0.558  4.30  0.07  1.37  0.12  0.27  0.07  0.01  0.03  3.79  0.01
 105742  8.76    11.45  1.10  4.05  0.42   0.586  4.40  0.07  1.13  0.15  0.09  0.04  0.03  0.04  3.79  0.01
 105760  9.14    11.72  1.30  4.48  0.48   0.626  4.41  0.07  1.04  0.16  0.04  0.04  0.05  0.04  3.77  0.01
 105761  5.71    11.82  1.08  1.07  0.40   0.208  4.28  0.07  1.98  0.08  0.46  0.06 -0.05  0.02  3.89  0.01
 105764  6.92    11.51  1.19  2.23  0.45   0.506  4.24  0.06  1.60  0.11  0.40  0.06 -0.01  0.03  3.81  0.01
 105769  5.59    29.14  0.50  2.91  0.08   0.335  4.45  0.02  1.49  0.04  0.17  0.01 -0.02  0.01  3.86  0.00
 105773  7.95    17.47  0.84  4.16  0.21   0.449  4.47  0.01  1.16  0.02  0.03  0.01  0.04  0.00  3.81  0.00
 105789  8.50    13.08  1.14  4.08  0.38   0.556  4.43  0.06  1.16  0.13  0.07  0.03  0.02  0.03  3.79  0.01
 105793  7.64    11.33  0.91  2.91  0.35   0.418  4.41  0.05  1.51  0.09  0.21  0.03 -0.04  0.03  3.84  0.01
 105819  6.45    11.46  0.99  1.75  0.38   0.162  4.44  0.04  1.91  0.12  0.28  0.03 -0.04  0.02  3.91  0.00
 105841  6.10    15.68  0.77  2.08  0.21   0.366  4.30  0.06  1.69  0.10  0.37  0.04 -0.03  0.03  3.84  0.01
 105845  9.21    11.13  1.24  4.44  0.48   0.576  4.41  0.07  1.01  0.11  0.04  0.05  0.06  0.02  3.78  0.01
 105854  5.64    11.82  0.80  1.00  0.29   1.185  3.37  0.19  1.15  0.54  1.09  0.04  0.52  0.04  3.65  0.01
 105855  9.21    11.51  0.87  4.52  0.33   0.595  4.41  0.07  1.00  0.12  0.03  0.03  0.06  0.02  3.78  0.01
 105856  6.70    13.62  0.91  2.37  0.29   1.022  3.74  0.15  1.13  0.31  0.74  0.05  0.38  0.03  3.68  0.01
 105857  8.31    12.19  0.90  3.74  0.32   0.501  4.43  0.05  1.24  0.09  0.10  0.04  0.01  0.02  3.81  0.01
 105858  4.21   108.50  0.59  4.39  0.03   0.494  4.48  0.01  1.10  0.02 -0.00  0.00  0.05  0.00  3.80  0.00
 105860  6.08    21.72  0.78  2.76  0.16   0.235  4.48  0.02  1.46  0.04  0.13  0.02 -0.00  0.01  3.89  0.00
 105864  6.12    20.89  0.88  2.72  0.18   0.481  4.31  0.07  1.46  0.12  0.29  0.04 -0.01  0.04  3.81  0.01
 105873  9.38    12.62  1.62  4.89  0.56   0.770  4.41  0.06  0.96  0.08  0.01  0.05  0.12  0.02  3.74  0.01
 105874  7.99    10.42  0.87  3.08  0.36   0.401  4.43  0.04  1.48  0.11  0.18  0.04 -0.03  0.03  3.84  0.01
 105879  7.21    15.20  0.93  3.12  0.27   0.540  4.31  0.07  1.32  0.13  0.25  0.05  0.01  0.03  3.80  0.01
 105888  8.49    13.02  1.11  4.06  0.37   0.572  4.41  0.07  1.14  0.15  0.08  0.04  0.03  0.04  3.79  0.01
 105899  8.92    14.03  1.66  4.66  0.51   0.580  4.43  0.07  1.00  0.10  0.01  0.05  0.06  0.02  3.78  0.00
 105902  6.97    10.71  0.92  2.12  0.37   0.382  4.30  0.07  1.67  0.11  0.37  0.06 -0.03  0.03  3.84  0.01
 105904  8.27    10.63  0.81  3.40  0.33   0.663  4.29  0.06  1.26  0.11  0.25  0.04  0.03  0.04  3.77  0.01
 105906  8.06    21.28  0.70  4.70  0.14   0.800  4.38  0.01  1.02  0.02  0.07  0.01  0.12  0.00  3.74  0.00
 105911  7.49    42.52  1.29  5.63  0.13   0.876  4.48  0.01  0.95  0.02 -0.06  0.01  0.18  0.01  3.72  0.00
 105913  5.50    18.57  0.76  1.84  0.18   0.392  4.22  0.03  1.65  0.11  0.44  0.01 -0.00  0.02  3.83  0.00
 105918  6.72    29.56  0.96  4.07  0.14   0.529  4.45  0.04  1.18  0.07  0.06  0.02  0.02  0.01  3.80  0.00
 105931  7.52    13.80  1.06  3.22  0.33   0.285  4.47  0.01  1.39  0.01  0.11  0.01  0.00  0.00  3.87  0.00
 105933  6.78    10.90  0.89  1.97  0.36   0.336  4.31  0.08  1.66  0.11  0.35  0.06 -0.03  0.03  3.85  0.01
 105938  8.33    13.12  2.05  3.92  0.68   0.654  4.38  0.09  1.12  0.13  0.11  0.06  0.04  0.04  3.77  0.01
 105947  7.53    17.11  1.13  3.70  0.29   0.599  4.40  0.07  1.23  0.10  0.13  0.04  0.01  0.03  3.79  0.01
 105966  5.39    17.96  0.71  1.66  0.17   0.049  4.52  0.02  2.00  0.06  0.23  0.02  0.09  0.01  3.96  0.00
 105969  8.26    16.61  1.78  4.36  0.47   0.643  4.41  0.08  1.08  0.13  0.06  0.05  0.05  0.03  3.77  0.01
 105981  7.40    12.23  0.54  2.84  0.19   0.496  4.31  0.06  1.43  0.10  0.28  0.03 -0.01  0.03  3.81  0.01
 105984  7.12    10.62  0.67  2.25  0.27   0.206  4.47  0.02  1.72  0.10  0.20  0.03 -0.04  0.02  3.90  0.00
 106002  8.60    12.25  0.87  4.04  0.31   0.620  4.40  0.08  1.16  0.13  0.11  0.03  0.02  0.03  3.78  0.01
 106003  5.75    22.41  0.65  2.50  0.13   0.333  4.40  0.07  1.60  0.14  0.24  0.03 -0.04  0.03  3.86  0.01
 106005  8.73    21.79  1.28  5.42  0.26   0.864  4.44  0.04  0.93  0.03 -0.03  0.03  0.17  0.01  3.73  0.00
 106006  7.99    21.14  1.06  4.62  0.22   0.697  4.43  0.05  1.07  0.08  0.04  0.02  0.06  0.02  3.76  0.01
 106007  6.61    28.41  0.98  3.88  0.15   0.490  4.45  0.03  1.24  0.06  0.08  0.01  0.01  0.01  3.81  0.00
 106039  4.50    18.18  0.89  0.80  0.21   0.889  3.73  0.18  1.91  0.57  0.96  0.03  0.24  0.02  3.70  0.01
 106040  7.80    16.51  0.92  3.89  0.24   0.499  4.44  0.05  1.21  0.07  0.09  0.03  0.02  0.02  3.81  0.00
 106047 10.43    10.58  1.42  5.55  0.58   0.850  4.45  0.05  0.91  0.05 -0.05  0.05  0.18  0.02  3.72  0.01
 106055  7.16    10.77  1.10  2.32  0.44   1.114  3.73  0.09  1.11  0.26  0.75  0.04  0.47  0.03  3.66  0.01
 106066  7.09    13.41  0.58  2.73  0.19   0.519  4.25  0.06  1.35  0.08  0.32  0.04  0.02  0.03  3.80  0.01
 106078  7.33    19.05  0.97  3.73  0.22   0.663  4.29  0.08  1.12  0.14  0.20  0.03  0.06  0.04  3.77  0.01
 106080  8.68    17.76  1.15  4.93  0.28   0.610  4.45  0.06  0.93  0.06 -0.04  0.04  0.08  0.01  3.77  0.00
 106081  6.75    10.25  0.78  1.80  0.33   1.086  3.63  0.16  1.23  0.35  0.89  0.05  0.44  0.03  3.67  0.01
 106093  5.22    14.58  0.54  1.04  0.16   0.965  3.46  0.21  1.06  0.55  0.96  0.02  0.31  0.02  3.69  0.00
 106097  8.64    14.62  1.08  4.46  0.32   0.648  4.41  0.07  1.08  0.13  0.06  0.04  0.05  0.03  3.77  0.01
 106098  7.44    10.61  0.88  2.57  0.36   0.587  4.21  0.04  1.48  0.11  0.40  0.02  0.01  0.03  3.79  0.01
 106100  9.46    14.37  1.44  5.25  0.44   0.693  4.47  0.04  0.92  0.10 -0.07  0.03  0.11  0.02  3.75  0.01
 106102  9.08    16.64  1.20  5.19  0.31   0.590  4.49  0.02  0.98  0.02 -0.07  0.01  0.08  0.00  3.77  0.00
 106122  7.93    33.60  0.78  5.56  0.10   0.759  4.50  0.00  0.98  0.00 -0.07  0.00  0.14  0.00  3.74  0.00
 106123  7.26    11.72  0.90  2.60  0.33   0.440  4.34  0.07  1.50  0.13  0.27  0.05 -0.03  0.04  3.83  0.01
 106157  7.62    16.50  1.09  3.71  0.29   0.503  4.43  0.05  1.25  0.10  0.11  0.04  0.01  0.03  3.81  0.01
 106164  8.23    10.20  1.19  3.27  0.51   0.473  4.42  0.05  1.37  0.11  0.16  0.04 -0.02  0.03  3.82  0.01
 106168  8.45    12.23  0.83  3.89  0.30   0.490  4.43  0.05  1.21  0.08  0.09  0.03  0.02  0.02  3.81  0.01
 106176  8.62    11.38  1.17  3.90  0.45   0.979  4.10  0.03  1.07  0.10  0.37  0.05  0.33  0.02  3.69  0.00
 106199  6.63    10.18  1.00  1.67  0.43   1.202  3.53  0.10  1.13  0.29  0.95  0.04  0.57  0.03  3.65  0.01
 106213  7.14    25.55  0.76  4.18  0.13   0.596  4.33  0.06  0.98  0.10  0.10  0.02  0.07  0.02  3.77  0.01
 106230  6.86    20.19  0.57  3.39  0.12   0.681  4.24  0.06  1.19  0.09  0.28  0.03  0.06  0.04  3.76  0.01
 106233  8.16    10.78  1.03  3.32  0.42   0.379  4.45  0.02  1.34  0.09  0.11  0.04  0.01  0.02  3.84  0.00
 106263  7.44    11.02  0.93  2.65  0.37   0.488  4.29  0.07  1.43  0.11  0.30  0.06 -0.00  0.03  3.81  0.01
 106271  9.47    14.41  3.98  5.26  1.20   1.190  3.95  0.01  0.90  0.01  0.44  0.01  0.53  0.01  3.66  0.00
 106288  9.02    15.51  1.31  4.97  0.37   0.649  4.45  0.06  0.95  0.11 -0.03  0.03  0.09  0.01  3.76  0.01
 106310  7.24    11.34  0.89  2.51  0.34   0.223  4.47  0.03  1.58  0.10  0.17  0.04 -0.02  0.01  3.89  0.00
 106311  8.94    12.40  1.04  4.41  0.36   0.618  4.41  0.08  1.04  0.15  0.04  0.04  0.06  0.03  3.77  0.01
 106323  7.49    10.63  0.78  2.62  0.32   0.363  4.40  0.04  1.58  0.11  0.23  0.03 -0.04  0.03  3.85  0.01
 106336  8.28    15.46  1.08  4.23  0.30   0.717  4.30  0.07  0.99  0.08  0.13  0.05  0.09  0.03  3.75  0.01
 106356  8.31    16.43  1.23  4.39  0.33   0.610  4.39  0.08  0.99  0.12  0.04  0.04  0.07  0.02  3.77  0.01
 106362  7.30    10.15  0.99  2.33  0.42   0.231  4.45  0.04  1.70  0.13  0.22  0.04 -0.04  0.03  3.89  0.01
 106363  6.43    14.42  0.86  2.22  0.26   0.200  4.47  0.02  1.72  0.10  0.20  0.03 -0.03  0.02  3.90  0.00
 106368  8.23    12.39  1.09  3.70  0.38   0.511  4.43  0.05  1.27  0.11  0.11  0.04  0.00  0.03  3.81  0.01
 106369  8.48    14.13  1.08  4.23  0.33   0.578  4.39  0.07  1.03  0.12  0.06  0.04  0.06  0.02  3.78  0.01
 106394  8.54    26.18  1.81  5.63  0.30   0.835  4.47  0.03  0.91  0.06 -0.07  0.02  0.18  0.02  3.73  0.01
 106395  7.02    18.41  1.46  3.35  0.34   0.529  4.41  0.06  1.35  0.07  0.16  0.04 -0.02  0.02  3.81  0.01
 106418  8.16    10.96  0.61  3.36  0.24   0.436  4.44  0.04  1.33  0.05  0.12  0.03  0.00  0.01  3.82  0.00
 106438  7.65    21.19  0.95  4.28  0.20   0.656  4.41  0.07  1.12  0.12  0.07  0.03  0.03  0.03  3.77  0.01
 106442  8.32    14.88  0.86  4.18  0.25   0.622  4.41  0.07  1.15  0.14  0.09  0.02  0.02  0.03  3.78  0.01
 106452  8.04    16.50  1.06  4.13  0.28   0.591  4.39  0.07  1.12  0.16  0.10  0.03  0.03  0.04  3.78  0.01
 106454  8.90    11.09  2.12  4.12  0.83   0.534  4.45  0.05  1.17  0.14  0.06  0.08  0.02  0.03  3.80  0.01
 106456  7.18    14.57  1.22  3.00  0.36   0.457  4.40  0.05  1.43  0.10  0.20  0.03 -0.03  0.03  3.82  0.01
 106473  8.41    14.16  0.97  4.17  0.30   0.644  4.39  0.08  1.11  0.13  0.09  0.03  0.04  0.04  3.77  0.01
 106481  3.98    26.20  0.51  1.07  0.09   0.885  3.86  0.06  2.09  0.23  0.89  0.02  0.24  0.03  3.70  0.01
 106488  6.69    11.19  1.02  1.93  0.40   0.252  4.43  0.04  1.81  0.06  0.27  0.04 -0.07  0.02  3.89  0.00
 106500  6.32    10.10  0.89  1.34  0.38   1.093  3.49  0.14  1.11  0.35  0.98  0.04  0.46  0.03  3.66  0.01
 106512  8.18    16.12  1.18  4.22  0.32   0.602  4.39  0.08  1.09  0.15  0.08  0.04  0.04  0.03  3.78  0.01
 106513  8.05    15.78  0.98  4.04  0.27   0.528  4.43  0.05  1.16  0.08  0.07  0.03  0.03  0.02  3.80  0.00
 106519  7.91    14.62  1.35  3.73  0.40   0.581  4.39  0.07  1.21  0.13  0.13  0.04  0.01  0.04  3.79  0.01
 106527  6.45    14.45  0.73  2.25  0.22   0.513  4.24  0.04  1.61  0.09  0.41  0.02 -0.00  0.03  3.81  0.01
 106543  8.31    12.52  1.00  3.80  0.35   0.584  4.39  0.07  1.20  0.14  0.13  0.03  0.01  0.04  3.79  0.01
 106551  4.87    12.76  0.53  0.40  0.18   1.085  3.39  0.22  1.37  0.65  1.15  0.03  0.42  0.03  3.67  0.00
 106559  5.70    36.86  0.91  3.53  0.11   0.423  4.45  0.03  1.34  0.06  0.11  0.01  0.00  0.01  3.83  0.00
 106560  8.12    24.09  1.10  5.03  0.20   0.622  4.46  0.05  0.92  0.04 -0.06  0.03  0.09  0.00  3.76  0.00
 106568  6.74    17.99  0.94  3.02  0.23   0.498  4.35  0.07  1.39  0.11  0.23  0.04 -0.01  0.03  3.81  0.01
 106573  8.47    10.47  1.19  3.57  0.49   0.534  4.41  0.06  1.30  0.11  0.14  0.04 -0.01  0.03  3.80  0.01
 106577  8.97    13.41  1.24  4.61  0.40   0.599  4.41  0.06  0.99  0.12  0.02  0.03  0.06  0.02  3.77  0.01
 106582  7.17    10.58  1.20  2.29  0.49   0.100  4.51  0.02  1.76  0.12  0.17  0.04  0.04  0.01  3.94  0.00
 106586  6.86    18.78  0.86  3.23  0.20   0.492  4.42  0.03  1.41  0.05  0.17  0.02 -0.03  0.02  3.82  0.00
 106591  7.96    16.03  1.00  3.98  0.27   0.486  4.44  0.03  1.21  0.09  0.08  0.02  0.02  0.02  3.81  0.00
 106594  7.95    12.83  1.09  3.49  0.37   0.432  4.44  0.03  1.31  0.07  0.12  0.03  0.00  0.01  3.82  0.00
 106595  6.25    13.90  0.73  1.97  0.23   0.357  4.30  0.05  1.69  0.11  0.37  0.03 -0.03  0.03  3.85  0.01
 106601  7.27    16.59  1.05  3.37  0.28   0.570  4.34  0.06  1.29  0.09  0.21  0.04  0.02  0.03  3.79  0.01
 106615  7.84    12.25  1.02  3.28  0.36   0.596  4.30  0.07  1.28  0.12  0.25  0.05  0.02  0.03  3.78  0.01
 106619  9.21    10.05  1.43  4.22  0.62   0.546  4.45  0.04  1.15  0.14  0.05  0.07  0.03  0.03  3.79  0.01
 106632  8.75    14.48  2.57  4.55  0.77   0.591  4.42  0.07  1.05  0.15  0.03  0.07  0.05  0.03  3.78  0.01
 106641  8.37    10.07  0.75  3.39  0.32   0.468  4.41  0.05  1.37  0.12  0.17  0.03 -0.02  0.03  3.82  0.01
 106654  5.73    18.57  0.79  2.07  0.19   0.234  4.43  0.04  1.79  0.10  0.26  0.02 -0.06  0.02  3.89  0.01
 106668  9.25    13.22  1.35  4.86  0.44   0.630  4.43  0.07  0.94  0.10 -0.02  0.05  0.08  0.01  3.76  0.01
 106678  8.62    13.55  1.05  4.28  0.34   0.690  4.40  0.07  1.07  0.09  0.07  0.04  0.06  0.03  3.76  0.01
 106700  9.00    14.97  1.27  4.88  0.37   0.660  4.45  0.05  0.97  0.12 -0.03  0.02  0.09  0.02  3.76  0.01
 106701  8.03    20.20  1.14  4.56  0.25   0.699  4.42  0.05  1.07  0.08  0.05  0.03  0.06  0.02  3.76  0.01
 106702  8.21    10.18  1.05  3.25  0.45   0.338  4.46  0.02  1.39  0.09  0.13  0.03  0.00  0.02  3.85  0.00
 106703  6.10    13.76  0.84  1.79  0.27   0.226  4.43  0.04  1.85  0.09  0.28  0.03 -0.06  0.02  3.89  0.01
 106705  8.67    15.09  1.21  4.56  0.35   0.704  4.41  0.06  1.05  0.08  0.05  0.03  0.06  0.03  3.76  0.01
 106707  7.62    17.46  1.02  3.83  0.25   0.560  4.42  0.05  1.27  0.11  0.12  0.01 -0.00  0.03  3.80  0.01
 106709  7.32    14.11  1.02  3.07  0.31   0.374  4.44  0.03  1.41  0.06  0.15  0.03 -0.01  0.01  3.84  0.00
 106711  5.04    15.79  0.61  1.03  0.17   0.198  4.26  0.06  1.91  0.15  0.46  0.04 -0.04  0.02  3.89  0.01
 106714  7.36    14.95  0.93  3.23  0.27   0.424  4.42  0.04  1.41  0.11  0.16  0.04 -0.02  0.03  3.83  0.01
 106741  7.19    19.02  0.99  3.59  0.23   0.396  4.46  0.02  1.28  0.08  0.09  0.03  0.02  0.02  3.83  0.00
 106743  9.87    15.01  1.55  5.75  0.45   0.883  4.46  0.04  0.89  0.05 -0.07  0.03  0.21  0.03  3.72  0.01
 106759  8.06    10.66  1.02  3.20  0.42   0.493  4.41  0.05  1.38  0.10  0.17  0.03 -0.02  0.03  3.82  0.01
 106781  7.66    11.53  1.05  2.97  0.40   0.368  4.43  0.04  1.46  0.10  0.17  0.04 -0.02  0.02  3.85  0.01
 106782  7.20    19.45  0.97  3.64  0.22   0.473  4.45  0.03  1.28  0.03  0.10  0.03  0.01  0.01  3.81  0.00
 106783  6.19    12.68  0.77  1.71  0.26   0.046  4.51  0.02  1.99  0.09  0.22  0.02  0.09  0.01  3.96  0.00
 106786  4.68    18.26  0.84  0.99  0.20   0.175  4.29  0.05  2.07  0.20  0.46  0.03 -0.06  0.03  3.90  0.01
 106787  5.46    10.15  0.72  0.49  0.31   0.321  4.16  0.05  2.21  0.11  0.62  0.04 -0.07  0.03  3.85  0.01
 106824  8.56    11.07  1.12  3.78  0.44   0.546  4.43  0.04  1.27  0.10  0.11  0.04 -0.00  0.03  3.80  0.01
 106828  8.92    11.37  2.10  4.20  0.80   0.599  4.40  0.07  1.08  0.16  0.07  0.06  0.04  0.03  3.78  0.01
 106837  8.50    12.78  1.35  4.03  0.46   0.483  4.46  0.04  1.16  0.08  0.04  0.04  0.03  0.02  3.81  0.00
 106856  5.66    18.74  0.75  2.02  0.17   0.265  4.44  0.02  1.81  0.02  0.26  0.02 -0.08  0.00  3.88  0.00
 106866  9.31    12.94  1.39  4.87  0.47   0.572  4.46  0.06  0.99  0.07 -0.02  0.04  0.07  0.01  3.78  0.00
 106868  8.39    21.10  1.28  5.01  0.26   0.641  4.43  0.05  0.93  0.11 -0.03  0.03  0.08  0.01  3.76  0.00
 106876  7.25    13.29  0.97  2.87  0.32   0.527  4.28  0.07  1.34  0.10  0.29  0.05  0.02  0.03  3.80  0.01
 106880  8.26    12.80  1.11  3.80  0.38   0.500  4.42  0.06  1.23  0.10  0.10  0.04  0.02  0.02  3.81  0.01
 106881  6.17    16.64  0.56  2.28  0.15   0.460  4.23  0.05  1.56  0.16  0.40  0.00  0.01  0.03  3.81  0.01
 106897  5.77    25.57  0.74  2.81  0.13   0.314  4.45  0.03  1.52  0.05  0.17  0.02 -0.02  0.01  3.86  0.00
 106907  6.28    22.16  0.81  3.01  0.16   0.949  3.85  0.07  0.95  0.14  0.57  0.02  0.33  0.02  3.69  0.00
 106913  6.75    39.13  0.83  4.71  0.09   0.623  4.42  0.07  0.99  0.13  0.01  0.01  0.07  0.02  3.77  0.01
 106914  7.12    15.82  0.55  3.12  0.15   0.476  4.42  0.04  1.44  0.07  0.18  0.02 -0.04  0.02  3.82  0.00
 106931  8.07    24.81  1.03  5.04  0.18   0.684  4.49  0.03  1.04  0.06 -0.03  0.01  0.09  0.01  3.76  0.00
 106938  6.07    10.22  0.91  1.12  0.39   1.034  3.63  0.12  1.46  0.44  0.96  0.04  0.38  0.03  3.67  0.01
 106942  6.66    23.13  1.45  3.48  0.27   0.514  4.42  0.04  1.36  0.08  0.15  0.02 -0.02  0.02  3.81  0.01
 106944  5.10    13.55  0.88  0.76  0.28   1.034  3.48  0.23  1.40  0.66  1.06  0.04  0.37  0.03  3.68  0.01
 106951  8.48    15.21  1.28  4.39  0.37   0.617  4.41  0.08  1.04  0.15  0.05  0.04  0.05  0.03  3.77  0.01
 106985  3.69    23.48  1.10  0.54  0.20   0.320  4.17  0.05  2.25  0.07  0.63  0.04 -0.08  0.03  3.86  0.01
 106990  9.97    10.14  1.58  5.00  0.68   0.720  4.43  0.06  0.97  0.10 -0.01  0.06  0.10  0.03  3.75  0.01
 106995  8.19    10.29  0.99  3.25  0.42   0.443  4.43  0.04  1.40  0.10  0.16  0.05 -0.02  0.03  3.83  0.01
 106997  8.72    11.95  1.19  4.11  0.43   0.581  4.40  0.07  1.11  0.16  0.08  0.04  0.04  0.04  3.78  0.01
 107001  7.61    18.46  1.10  3.94  0.26   0.576  4.39  0.07  1.19  0.15  0.12  0.02  0.02  0.04  3.79  0.01
 107010  7.43    20.10  0.71  3.95  0.15   0.536  4.42  0.04  1.16  0.07  0.08  0.02  0.03  0.02  3.80  0.00
 107011  9.75    11.13  1.44  4.98  0.56   0.649  4.45  0.06  0.94  0.10 -0.04  0.05  0.09  0.01  3.76  0.01
 107018  9.50    12.81  1.34  5.04  0.45   0.659  4.46  0.05  0.95  0.10 -0.05  0.04  0.09  0.02  3.76  0.01
 107022  7.07    45.17  0.67  5.34  0.07   0.755  4.49  0.02  0.97  0.03 -0.06  0.01  0.13  0.00  3.74  0.00
 107035  9.37    10.14  1.32  4.40  0.57   0.669  4.43  0.08  1.09  0.09  0.04  0.06  0.05  0.03  3.77  0.01
 107039  7.64    12.46  0.98  3.12  0.34   0.555  4.32  0.06  1.34  0.10  0.25  0.05  0.01  0.03  3.79  0.01
 107040  7.41    19.95  0.80  3.91  0.18   0.600  4.40  0.07  1.20  0.12  0.11  0.03  0.01  0.03  3.79  0.01
 107055  8.33    18.82  0.71  4.70  0.17   0.653  4.46  0.04  1.05  0.07 -0.00  0.02  0.07  0.01  3.77  0.00
 107061  7.99    10.96  0.78  3.19  0.31   0.450  4.41  0.05  1.44  0.10  0.19  0.02 -0.03  0.03  3.83  0.01
 107069  8.51    10.04  0.84  3.52  0.36   0.495  4.41  0.05  1.32  0.12  0.15  0.03 -0.01  0.03  3.81  0.01
 107072  7.93    10.08  1.02  2.95  0.44   0.514  4.34  0.07  1.38  0.08  0.24  0.06 -0.01  0.03  3.81  0.01
 107088  7.18    10.96  1.02  2.38  0.40   0.362  4.40  0.05  1.62  0.09  0.25  0.04 -0.04  0.02  3.85  0.01
 107089  3.73    47.22  2.90  2.10  0.27   1.008  3.68  0.10  1.04  0.26  0.77  0.03  0.38  0.03  3.68  0.01
 107095  5.16    30.73  0.92  2.60  0.13   0.672  4.21  0.04  1.52  0.08  0.41  0.03  0.03  0.04  3.77  0.01
 107100  7.02    13.74  0.76  2.71  0.24   0.302  4.45  0.03  1.53  0.05  0.17  0.02 -0.02  0.01  3.87  0.00
 107107  8.27    18.23  1.62  4.57  0.39   0.720  4.40  0.06  1.01  0.08  0.04  0.04  0.08  0.03  3.76  0.01
 107119  4.55    18.55  0.46  0.89  0.11   1.108  3.45  0.11  1.22  0.29  1.06  0.02  0.47  0.03  3.66  0.01
 107122  7.18    13.89  0.99  2.89  0.31   0.973  3.81  0.11  0.99  0.22  0.62  0.03  0.35  0.03  3.68  0.01
 107125  7.96    10.00  0.88  2.96  0.38   0.538  4.29  0.07  1.32  0.11  0.27  0.06  0.02  0.03  3.80  0.01
 107128  5.24    13.18  0.80  0.84  0.26   0.991  3.47  0.19  1.19  0.57  1.01  0.02  0.33  0.02  3.68  0.00
 107152  8.36    26.72  1.13  5.49  0.18   0.756  4.49  0.01  0.98  0.02 -0.07  0.01  0.13  0.01  3.74  0.00
 107160  7.62    13.21  1.00  3.22  0.33   0.727  4.17  0.05  1.21  0.08  0.35  0.05  0.11  0.04  3.74  0.01
 107172  9.57    17.92 10.90  5.84  2.64   0.351  4.46  0.01  1.29  0.01  0.09  0.01  0.02  0.00  3.85  0.00
 107174 10.88    14.31 18.42  6.66  5.59   0.495  4.41  0.09  1.28  0.19  0.13  0.14  0.01  0.03  3.81  0.01
 107188  4.72    11.22  0.79 -0.03  0.31   0.868  3.78  0.05  2.65  0.27  1.08  0.03  0.21  0.04  3.71  0.01
 107191  6.88    27.78  0.51  4.10  0.08   0.531  4.45  0.04  1.18  0.06  0.06  0.01  0.02  0.01  3.80  0.00
 107218  8.15    10.15  0.96  3.18  0.41   0.624  4.26  0.07  1.27  0.13  0.28  0.05  0.03  0.04  3.78  0.01
 107219  9.11    12.27  1.30  4.55  0.46   0.597  4.40  0.07  0.99  0.11  0.03  0.04  0.07  0.02  3.77  0.01
 107225  6.67    26.56  0.81  3.79  0.13   0.559  4.44  0.01  1.31  0.02  0.12  0.01 -0.02  0.01  3.80  0.00
 107228  8.35    18.43  0.83  4.68  0.20   0.596  4.42  0.06  0.99  0.12  0.02  0.02  0.07  0.02  3.77  0.01
 107230  5.18    13.19  0.46  0.78  0.15   1.063  3.64  0.11  1.83  0.40  1.05  0.02  0.39  0.03  3.67  0.01
 107236 10.10    10.05  1.03  5.11  0.45   0.710  4.45  0.04  0.97  0.10 -0.03  0.04  0.10  0.02  3.75  0.01
 107239  8.88    16.56  0.89  4.98  0.23   0.660  4.45  0.05  0.97  0.12 -0.03  0.02  0.09  0.02  3.76  0.01
 107246  7.85    20.97  1.22  4.46  0.25   0.654  4.41  0.07  1.10  0.12  0.06  0.03  0.04  0.03  3.77  0.01
 107253  5.69    11.97  0.60  1.08  0.22  -0.010  4.50  0.02  2.38  0.10  0.32  0.02  0.17  0.03  3.99  0.00
 107258  7.42    11.82  0.82  2.78  0.30   0.323  4.45  0.03  1.52  0.08  0.17  0.03 -0.02  0.02  3.86  0.00
 107266  8.28    10.47  1.27  3.38  0.53   0.443  4.43  0.04  1.39  0.11  0.15  0.05 -0.02  0.03  3.83  0.01
 107288  7.46    12.12  1.07  2.88  0.38   0.450  4.41  0.05  1.47  0.08  0.20  0.03 -0.03  0.02  3.83  0.01
 107299  6.49    23.05  0.77  3.30  0.15   0.484  4.42  0.04  1.41  0.07  0.16  0.02 -0.03  0.02  3.82  0.00
 107300  6.86    23.30  0.81  3.70  0.15   0.477  4.46  0.01  1.28  0.01  0.09  0.01  0.01  0.00  3.81  0.00
 107302  5.96    19.08  0.95  2.36  0.22   0.219  4.47  0.02  1.67  0.04  0.19  0.02 -0.03  0.01  3.89  0.00
 107305  9.19    11.96  1.32  4.58  0.48   0.609  4.40  0.07  0.97  0.11  0.03  0.04  0.07  0.02  3.77  0.01
 107309  9.55    12.23  1.11  4.99  0.39   0.597  4.46  0.05  0.94  0.04 -0.05  0.03  0.08  0.00  3.77  0.00
 107310  4.49    44.64  0.69  2.74  0.07   0.512  4.28  0.06  1.40  0.11  0.30  0.02 -0.00  0.03  3.81  0.01
 107312  9.81    14.62  1.61  5.63  0.48   0.920  4.44  0.04  0.88  0.04 -0.06  0.02  0.22  0.01  3.71  0.00
 107313  8.40    17.70  1.21  4.64  0.30   0.690  4.43  0.05  1.07  0.08  0.04  0.02  0.05  0.03  3.77  0.01
 107326  6.89    12.99  0.82  2.46  0.27   0.411  4.32  0.06  1.53  0.11  0.30  0.05 -0.02  0.03  3.83  0.01
 107334  7.11    10.76  0.55  2.27  0.22   0.267  4.44  0.01  1.76  0.06  0.24  0.01 -0.07  0.02  3.88  0.00
 107339  6.61    20.90  0.64  3.21  0.13   0.413  4.42  0.01  1.39  0.01  0.16  0.02 -0.01  0.00  3.83  0.00
 107350  5.96    54.37  0.85  4.64  0.07   0.587  4.38  0.01  0.90  0.01  0.01  0.01  0.08  0.00  3.77  0.00
 107354  4.14    28.34  0.88  1.40  0.14   0.425  4.17  0.04  1.80  0.10  0.52  0.02 -0.03  0.03  3.83  0.01
 107356  8.30    10.73  1.39  3.45  0.56   0.664  4.28  0.07  1.20  0.14  0.23  0.06  0.04  0.04  3.77  0.01
 107362  8.03    16.11  1.17  4.07  0.32   0.580  4.39  0.07  1.13  0.16  0.10  0.03  0.03  0.04  3.79  0.01
 107370  8.68    14.95  1.27  4.55  0.37   0.672  4.43  0.06  1.09  0.09  0.04  0.04  0.05  0.03  3.77  0.01
 107380  4.35    15.93  0.80  0.36  0.22  -0.053  4.44  0.03  2.70  0.12  0.43  0.03  0.29  0.04  4.01  0.01
 107388  9.10    16.31  1.30  5.16  0.35   0.703  4.46  0.04  0.95  0.10 -0.05  0.03  0.10  0.01  3.75  0.01
 107397  8.32    15.46  1.11  4.27  0.31   0.657  4.41  0.08  1.12  0.12  0.08  0.03  0.04  0.03  3.77  0.01
 107412  6.69    25.70  0.87  3.74  0.15   0.439  4.45  0.03  1.28  0.08  0.10  0.01  0.01  0.01  3.82  0.00
 107422  8.92    12.75  1.69  4.45  0.58   0.574  4.42  0.08  1.01  0.10  0.02  0.06  0.06  0.02  3.78  0.00
 107431  7.64    15.35  1.00  3.57  0.28   0.454  4.44  0.04  1.28  0.07  0.11  0.02  0.01  0.01  3.82  0.00
 107443  7.87    10.12  0.86  2.90  0.37   0.380  4.42  0.05  1.50  0.11  0.20  0.04 -0.03  0.03  3.84  0.01
 107447  7.23    13.22  0.88  2.84  0.29   0.939  3.85  0.06  1.01  0.16  0.59  0.03  0.32  0.02  3.69  0.00
 107454  8.47    18.94  1.65  4.86  0.38   1.000  4.20  0.01  0.93  0.03  0.21  0.02  0.30  0.01  3.70  0.00
 107457  8.00    26.33  0.59  5.10  0.10   0.727  4.45  0.03  0.95  0.03 -0.03  0.02  0.11  0.01  3.75  0.00
 107499 10.24    11.01  1.79  5.45  0.71   0.860  4.43  0.06  0.90  0.05 -0.04  0.06  0.18  0.03  3.72  0.01
 107517  5.57    11.10  0.80  0.80  0.31  -0.002  4.47  0.04  2.41  0.08  0.35  0.04  0.14  0.03  3.98  0.01
 107527  6.99    16.08  0.87  3.02  0.24   0.471  4.41  0.05  1.44  0.08  0.19  0.03 -0.03  0.02  3.82  0.01
 107528  7.54    13.18  0.91  3.14  0.30   0.401  4.43  0.04  1.43  0.10  0.16  0.04 -0.02  0.03  3.84  0.01
 107552  8.16    12.22  1.27  3.60  0.45   0.475  4.43  0.04  1.34  0.10  0.14  0.04 -0.01  0.03  3.82  0.01
 107556  2.85    84.58  0.88  2.49  0.05   0.180  4.47  0.01  1.52  0.01  0.16  0.01 -0.00  0.00  3.91  0.00
 107558  6.18    19.90  0.80  2.67  0.18   0.350  4.43  0.03  1.62  0.07  0.22  0.02 -0.05  0.02  3.86  0.01
 107564  7.65    10.51  0.99  2.76  0.41   0.483  4.34  0.07  1.46  0.10  0.26  0.06 -0.02  0.03  3.82  0.01
 107567  7.68    11.46  1.14  2.98  0.43   0.446  4.40  0.05  1.46  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
 107573  7.49    11.01  0.82  2.70  0.32   0.308  4.44  0.03  1.56  0.10  0.19  0.04 -0.03  0.02  3.86  0.00
 107584  9.95    10.72  1.57  5.10  0.64   0.634  4.44  0.07  0.94  0.10 -0.02  0.05  0.08  0.01  3.76  0.01
 107596  6.17    12.74  0.89  1.70  0.30   0.230  4.37  0.08  1.81  0.13  0.33  0.06 -0.06  0.03  3.89  0.01
 107599  7.67    17.99  0.97  3.95  0.24   0.525  4.43  0.06  1.17  0.08  0.08  0.03  0.03  0.02  3.80  0.00
 107607  8.69    10.51  1.14  3.80  0.47   0.554  4.42  0.05  1.23  0.14  0.11  0.04  0.01  0.03  3.80  0.01
 107618  8.06    21.08  1.03  4.68  0.21   0.613  4.41  0.06  0.98  0.13  0.01  0.02  0.07  0.02  3.77  0.01
 107620  7.59    29.43  0.89  4.93  0.13   0.660  4.47  0.05  1.03  0.10 -0.02  0.01  0.08  0.01  3.76  0.00
 107624  8.04    12.14  0.97  3.46  0.35   0.484  4.42  0.04  1.37  0.11  0.15  0.03 -0.02  0.03  3.82  0.01
 107647  8.15    11.32  1.11  3.42  0.43   0.446  4.43  0.04  1.38  0.10  0.15  0.04 -0.01  0.03  3.82  0.01
 107649  5.57    63.95  0.78  4.60  0.06   0.601  4.42  0.07  1.00  0.13  0.02  0.01  0.07  0.02  3.77  0.01
 107652  9.14    12.06  3.80  4.55  1.37   0.632  4.42  0.08  1.02  0.15  0.03  0.08  0.06  0.03  3.77  0.01
 107658  9.16    12.83  2.02  4.70  0.68   0.712  4.42  0.08  1.02  0.07  0.03  0.06  0.08  0.03  3.76  0.01
 107665  8.72    22.16  0.88  5.45  0.17   0.819  4.46  0.03  0.93  0.08 -0.05  0.01  0.16  0.01  3.73  0.01
 107684  9.67    11.95  1.52  5.06  0.55   0.698  4.46  0.04  0.98  0.12 -0.03  0.06  0.09  0.03  3.75  0.01
 107710  6.49    10.37  0.76  1.57  0.32   0.391  4.20  0.03  1.77  0.14  0.48  0.04 -0.02  0.02  3.83  0.01
 107712  8.06    14.05  0.96  3.80  0.30   0.499  4.43  0.06  1.21  0.08  0.09  0.03  0.02  0.02  3.80  0.00
 107731  8.63    19.11  1.23  5.04  0.28   0.620  4.46  0.05  0.92  0.04 -0.06  0.03  0.09  0.00  3.76  0.00
 107736  8.37    10.50  1.11  3.48  0.46   0.401  4.45  0.03  1.29  0.08  0.10  0.04  0.01  0.02  3.83  0.00
 107739 10.20    10.45  3.32  5.30  1.38   0.787  4.44  0.09  0.91  0.09 -0.04  0.10  0.15  0.03  3.73  0.01
 107742  8.60    12.07  1.30  4.01  0.47   0.480  4.47  0.02  1.17  0.08  0.04  0.04  0.03  0.02  3.81  0.00
 107747  7.16    10.11  0.63  2.18  0.27   0.485  4.21  0.02  1.54  0.09  0.42  0.02  0.01  0.01  3.81  0.00
 107756  9.42    10.01  1.28  4.42  0.56   0.600  4.40  0.07  1.05  0.16  0.06  0.05  0.05  0.03  3.78  0.01
 107763  5.07    10.78  0.58  0.23  0.23   0.010  4.33  0.03  2.57  0.12  0.52  0.03  0.09  0.03  3.96  0.01
 107771  9.03    11.63  1.38  4.36  0.52   0.549  4.46  0.04  1.07  0.09  0.01  0.05  0.05  0.02  3.79  0.00
 107779  7.45    20.39  0.93  4.00  0.20   0.573  4.38  0.07  1.14  0.16  0.11  0.02  0.03  0.04  3.79  0.01
 107788  5.34    29.91  0.77  2.72  0.11   0.394  4.41  0.04  1.57  0.08  0.22  0.02 -0.04  0.02  3.84  0.01
 107790  7.96    10.64  1.00  3.09  0.41   0.425  4.41  0.05  1.45  0.11  0.18  0.04 -0.02  0.03  3.83  0.01
 107798  8.74    10.07  1.08  3.76  0.47   0.692  4.28  0.08  1.10  0.13  0.20  0.06  0.07  0.04  3.76  0.01
 107799  7.73    11.57  1.04  3.05  0.39   0.513  4.37  0.07  1.38  0.09  0.21  0.06 -0.01  0.03  3.81  0.01
 107805  8.28    25.94  1.01  5.35  0.17   0.735  4.49  0.02  0.99  0.02 -0.06  0.01  0.11  0.01  3.75  0.00
 107806  7.89    24.46  1.02  4.83  0.18   0.726  4.42  0.05  1.01  0.08  0.02  0.02  0.08  0.03  3.76  0.01
 107817  8.30    12.95  1.13  3.86  0.38   0.549  4.43  0.04  1.26  0.10  0.11  0.04 -0.00  0.03  3.80  0.01
 107821  7.97    20.27  0.97  4.50  0.21   0.737  4.35  0.06  0.98  0.08  0.08  0.03  0.09  0.02  3.75  0.01
 107822  7.81    29.31  0.66  5.15  0.10   0.777  4.45  0.04  0.98  0.08 -0.02  0.01  0.12  0.02  3.74  0.01
 107846  8.62    10.52  1.18  3.73  0.49   0.692  4.28  0.08  1.10  0.13  0.20  0.06  0.07  0.04  3.76  0.01
 107847  9.19    16.06  1.62  5.22  0.44   0.726  4.45  0.05  0.94  0.09 -0.04  0.04  0.11  0.02  3.75  0.01
 107851  7.87    14.02  1.03  3.60  0.32   0.511  4.42  0.04  1.31  0.12  0.14  0.03 -0.01  0.03  3.81  0.01
 107857  7.49    12.46  1.00  2.97  0.35   0.801  4.11  0.03  1.34  0.10  0.45  0.05  0.17  0.03  3.72  0.01
 107860  9.16    12.48  1.44  4.64  0.50   0.706  4.42  0.07  1.04  0.08  0.03  0.05  0.07  0.03  3.76  0.01
 107868  8.51    18.63  1.67  4.86  0.39   0.670  4.45  0.05  0.98  0.11 -0.02  0.02  0.09  0.02  3.76  0.01
 107873  9.31    10.09  1.39  4.33  0.60   0.484  4.47  0.03  1.16  0.08  0.04  0.04  0.03  0.02  3.80  0.00
 107877  6.85    25.11  0.98  3.85  0.17   0.487  4.45  0.03  1.24  0.06  0.08  0.01  0.01  0.01  3.81  0.00
 107888  8.48    10.72  1.86  3.63  0.75   0.510  4.42  0.05  1.26  0.13  0.12  0.06  0.01  0.03  3.81  0.01
 107893  6.37    12.55  0.84  1.86  0.29   0.281  4.35  0.04  1.80  0.07  0.34  0.04 -0.05  0.02  3.87  0.00
 107901  6.19    15.54  0.86  2.15  0.24   0.374  4.32  0.05  1.72  0.08  0.36  0.04 -0.04  0.03  3.85  0.01
 107916  8.63    11.62  1.01  3.96  0.38   0.571  4.40  0.06  1.17  0.16  0.11  0.03  0.02  0.04  3.79  0.01
 107919  6.66    13.96  0.80  2.38  0.25   0.290  4.43  0.02  1.72  0.07  0.24  0.02 -0.06  0.02  3.87  0.00
 107920  7.85    33.93  1.41  5.50  0.18   0.798  4.46  0.04  0.90  0.04 -0.07  0.02  0.16  0.01  3.73  0.00
 107922  9.10    11.74  1.27  4.45  0.47   0.595  4.40  0.07  0.99  0.12  0.04  0.04  0.06  0.02  3.77  0.01
 107925  7.72    10.01  1.26  2.72  0.55   0.325  4.44  0.04  1.53  0.12  0.19  0.04 -0.02  0.03  3.86  0.01
 107941  8.19    31.97  1.06  5.71  0.15   0.880  4.48  0.01  0.95  0.02 -0.06  0.00  0.19  0.01  3.72  0.00
 107947  7.22    22.18  0.80  3.95  0.16   0.510  4.44  0.05  1.20  0.08  0.08  0.02  0.02  0.02  3.80  0.01
 107949  7.70    10.51  1.43  2.81  0.59   0.509  4.34  0.08  1.44  0.11  0.26  0.08 -0.01  0.03  3.81  0.01
 107958  8.24    24.95  1.05  5.23  0.18   0.720  4.49  0.02  1.01  0.02 -0.05  0.01  0.10  0.01  3.75  0.00
 107965 10.69    10.18  2.22  5.73  0.95   0.620  4.47  0.05  0.92  0.04 -0.06  0.03  0.09  0.00  3.76  0.00
 107974  7.20    19.58  0.94  3.66  0.21   0.445  4.45  0.02  1.31  0.05  0.10  0.01  0.00  0.01  3.82  0.00
 107975  5.52    36.15  0.69  3.31  0.09   0.426  4.40  0.04  1.31  0.07  0.16  0.02  0.00  0.02  3.82  0.01
 107985  8.78    18.08  1.19  5.07  0.29   0.691  4.47  0.04  0.99  0.09 -0.04  0.02  0.09  0.01  3.76  0.00
 107995  6.64    11.51  0.52  1.95  0.20   0.108  4.50  0.03  1.84  0.07  0.21  0.02  0.02  0.01  3.93  0.00
 108036  5.08    36.15  0.81  2.87  0.10   0.378  4.40  0.01  1.47  0.01  0.21  0.01 -0.01  0.00  3.84  0.00
 108041  8.70    20.75  0.96  5.29  0.20   0.746  4.47  0.04  0.96  0.04 -0.05  0.02  0.12  0.01  3.74  0.00
 108060  5.69    14.18  0.69  1.45  0.21   0.011  4.53  0.02  2.13  0.07  0.24  0.02  0.16  0.02  3.98  0.00
 108065  7.82    27.56  0.93  5.02  0.15   0.733  4.40  0.02  0.92  0.02 -0.00  0.02  0.11  0.01  3.75  0.00
 108067  8.68    10.89  8.76  3.87  3.49   0.533  4.40  0.11  1.24  0.22  0.12  0.16  0.02  0.03  3.80  0.01
 108068  9.04    13.59  1.32  4.71  0.42   0.656  4.44  0.06  1.02  0.13  0.01  0.04  0.07  0.03  3.77  0.01
 108070  8.65    14.60  1.24  4.47  0.37   0.699  4.40  0.07  1.06  0.09  0.06  0.04  0.06  0.03  3.76  0.01
 108072  7.91    12.13  1.40  3.33  0.50   0.500  4.40  0.05  1.33  0.13  0.16  0.03 -0.01  0.03  3.81  0.01
 108085  3.00    16.07  0.77 -0.97  0.21  -0.084  4.29  0.03  3.45  0.13  0.69  0.03  0.39  0.08  4.03  0.01
 108088  9.51    10.97  2.09  4.71  0.83   0.697  4.42  0.07  1.00  0.12  0.01  0.07  0.08  0.03  3.76  0.01
 108095  8.52    19.73  1.15  5.00  0.25   0.530  4.50  0.00  1.04  0.01 -0.04  0.00  0.06  0.00  3.79  0.00
 108098  8.11    11.15  1.04  3.35  0.41   0.519  4.40  0.06  1.36  0.08  0.17  0.04 -0.02  0.02  3.81  0.01
 108102  5.71    11.22  0.76  0.96  0.29   1.185  3.37  0.19  1.14  0.54  1.10  0.04  0.53  0.04  3.65  0.01
 108103  9.25    15.44  1.65  5.19  0.46   0.630  4.45  0.06  0.92  0.07 -0.05  0.04  0.09  0.01  3.76  0.00
 108115 11.77    12.56 32.11  7.26 11.10   0.000  4.42  0.19  2.50  0.73  0.41  0.29  0.15  0.07  3.98  0.02
 108121  8.75    35.94 12.83  6.53  1.55   0.569  4.50  0.00  0.99  0.00 -0.07  0.00  0.07  0.00  3.78  0.00
 108144  6.24    14.35  0.98  2.02  0.30   0.466  4.21  0.03  1.63  0.13  0.44  0.03 -0.00  0.02  3.81  0.01
 108147  7.47    14.13  0.69  3.22  0.21   0.352  4.45  0.02  1.41  0.08  0.14  0.02 -0.00  0.02  3.85  0.00
 108158  7.43    25.10  0.74  4.43  0.13   0.696  4.41  0.06  1.08  0.08  0.06  0.03  0.05  0.02  3.76  0.01
 108166  7.74    11.71  0.91  3.08  0.34   0.300  4.46  0.01  1.45  0.09  0.14  0.03 -0.01  0.02  3.87  0.00
 108170  9.81    14.88  0.99  5.67  0.29   0.840  4.47  0.03  0.91  0.06 -0.08  0.02  0.18  0.02  3.72  0.01
 108174  6.92    20.80  0.58  3.51  0.12   0.486  4.39  0.05  1.28  0.13  0.15  0.01  0.00  0.03  3.81  0.01
 108184  9.26    12.74  1.34  4.79  0.46   0.698  4.44  0.05  1.05  0.07  0.02  0.04  0.07  0.03  3.76  0.01
 108194  9.82    13.68  1.56  5.50  0.50   0.835  4.47  0.03  0.92  0.06 -0.06  0.03  0.17  0.02  3.73  0.01
 108195  5.92    21.49  0.67  2.58  0.14   0.393  4.36  0.06  1.54  0.09  0.27  0.03 -0.02  0.03  3.84  0.01
 108199  7.60    10.86  0.88  2.78  0.35   0.319  4.44  0.03  1.54  0.10  0.19  0.03 -0.02  0.02  3.86  0.00
 108220  6.65    10.34  0.63  1.72  0.27   0.051  4.51  0.03  1.98  0.09  0.22  0.02  0.09  0.01  3.96  0.00
 108228  7.72    22.51  1.76  4.48  0.34   0.640  4.41  0.08  1.03  0.14  0.04  0.04  0.06  0.03  3.77  0.01
 108232  6.63    10.65  0.63  1.77  0.26   0.262  4.35  0.06  1.82  0.10  0.35  0.05 -0.06  0.03  3.88  0.01
 108256  8.86    17.16  0.97  5.03  0.25   0.665  4.45  0.05  0.97  0.12 -0.03  0.02  0.09  0.02  3.76  0.01
 108258  6.55    18.12  0.86  2.84  0.21   0.481  4.35  0.06  1.48  0.10  0.25  0.03 -0.03  0.03  3.82  0.01
 108267  7.75    12.56  0.98  3.24  0.34   0.498  4.41  0.05  1.38  0.09  0.17  0.03 -0.02  0.03  3.81  0.01
 108288  8.39    13.75  1.23  4.08  0.39   0.606  4.38  0.07  1.12  0.15  0.10  0.03  0.03  0.04  3.78  0.01
 108290  7.99    13.57  0.92  3.65  0.30   0.563  4.42  0.05  1.29  0.07  0.13  0.03 -0.01  0.02  3.80  0.01
 108294  5.45    10.35  0.72  0.52  0.30   0.084  4.27  0.04  2.27  0.19  0.52  0.04 -0.01  0.02  3.92  0.00
 108319  8.47    10.11  1.73  3.49  0.74   0.519  4.41  0.06  1.26  0.12  0.12  0.07  0.01  0.03  3.80  0.01
 108322  9.30    13.80  0.95  5.00  0.30   0.722  4.45  0.05  1.00  0.06 -0.01  0.04  0.09  0.02  3.75  0.01
 108329  7.46    12.89  0.96  3.01  0.32   0.386  4.43  0.04  1.48  0.11  0.18  0.04 -0.02  0.02  3.84  0.01
 108342  8.78    17.26  1.51  4.97  0.38   0.623  4.45  0.06  0.95  0.10 -0.03  0.04  0.08  0.01  3.77  0.00
 108344  7.94    16.58  1.08  4.04  0.28   0.517  4.43  0.05  1.17  0.09  0.07  0.03  0.02  0.02  3.80  0.00
 108375  7.47    22.73  1.01  4.25  0.19   0.568  4.41  0.07  1.06  0.11  0.06  0.03  0.05  0.02  3.78  0.01
 108388  8.81    15.13  1.12  4.71  0.32   0.685  4.45  0.04  1.08  0.07  0.02  0.04  0.06  0.03  3.77  0.01
 108389  7.06    11.18  0.90  2.30  0.35   0.519  4.22  0.04  1.58  0.14  0.42  0.03  0.01  0.03  3.80  0.01
 108394  8.85    12.79  0.86  4.38  0.29   0.599  4.40  0.07  1.01  0.12  0.04  0.03  0.06  0.02  3.78  0.01
 108400  7.89    12.11  0.88  3.31  0.32   0.530  4.41  0.06  1.35  0.07  0.16  0.04 -0.02  0.02  3.81  0.01
 108408  7.30    13.72  1.08  2.99  0.34   0.513  4.33  0.06  1.38  0.09  0.25  0.04 -0.00  0.03  3.81  0.01
 108422  8.90    18.20  1.17  5.20  0.28   0.767  4.45  0.05  0.96  0.08 -0.03  0.03  0.12  0.02  3.74  0.01
 108429  8.75    10.70  1.12  3.90  0.46   0.463  4.46  0.03  1.20  0.08  0.06  0.04  0.03  0.02  3.81  0.00
 108431  4.40    17.65  0.78  0.63  0.19   0.297  4.18  0.04  2.17  0.11  0.60  0.03 -0.07  0.03  3.86  0.01
 108434  8.88    19.63  0.86  5.34  0.19   0.730  4.49  0.01  1.00  0.02 -0.06  0.01  0.11  0.00  3.75  0.00
 108436  8.73    10.18  1.16  3.77  0.50   0.434  4.46  0.03  1.25  0.08  0.08  0.04  0.02  0.02  3.82  0.00
 108438  8.30    18.12  1.10  4.59  0.26   0.641  4.42  0.08  0.99  0.12  0.02  0.03  0.08  0.02  3.77  0.01
 108439  7.20    11.00  2.42  2.41  0.96   0.000  4.56  0.02  2.01  0.13  0.19  0.04  0.21  0.03  3.99  0.01
 108441  7.76    15.98  4.59  3.78  1.25   0.413  4.44  0.04  1.38  0.15  0.14  0.07 -0.01  0.03  3.83  0.01
 108443  9.48    11.21  1.40  4.73  0.54   0.653  4.43  0.06  1.02  0.14  0.01  0.05  0.06  0.03  3.77  0.01
 108453  6.33    17.98  0.81  2.60  0.20   0.378  4.40  0.05  1.57  0.10  0.23  0.03 -0.04  0.03  3.85  0.01
 108456  6.92    25.38  1.92  3.94  0.33   0.517  4.43  0.05  1.18  0.08  0.08  0.03  0.02  0.02  3.80  0.00
 108459  8.21    13.01  1.19  3.78  0.40   0.512  4.43  0.05  1.25  0.11  0.10  0.04  0.01  0.03  3.80  0.01
 108461  7.45    26.03  4.56  4.53  0.76   0.698  4.42  0.08  1.05  0.08  0.04  0.07  0.07  0.03  3.76  0.01
 108468  7.16    29.06  0.89  4.48  0.13   0.640  4.35  0.06  0.93  0.10  0.06  0.02  0.08  0.02  3.76  0.01
 108473  6.95    23.68  1.05  3.82  0.19   0.577  4.41  0.06  1.24  0.12  0.12  0.02  0.00  0.03  3.79  0.01
 108475  8.28    10.54  1.06  3.39  0.44   0.388  4.45  0.03  1.32  0.09  0.11  0.04  0.01  0.02  3.83  0.00
 108478  6.13    15.04  1.10  2.02  0.32   0.469  4.20  0.03  1.62  0.13  0.45  0.03 -0.01  0.02  3.81  0.01
 108484  6.54    14.40  0.84  2.33  0.25   0.897  3.94  0.08  1.41  0.19  0.65  0.04  0.26  0.03  3.70  0.01
 108490  6.95    34.12  0.70  4.62  0.09   0.501  4.49  0.01  1.08  0.01 -0.02  0.00  0.05  0.00  3.79  0.00
 108491  8.28    11.13  1.06  3.51  0.41   0.658  4.29  0.07  1.18  0.14  0.22  0.04  0.04  0.04  3.77  0.01
 108495  9.28    10.23  1.18  4.33  0.50   0.613  4.40  0.07  1.07  0.16  0.06  0.05  0.05  0.03  3.78  0.01
 108502  8.71    12.66  1.15  4.22  0.40   0.540  4.44  0.04  1.13  0.09  0.05  0.03  0.03  0.02  3.79  0.00
 108506  6.24    27.77  0.81  3.46  0.13   0.971  4.08  0.01  1.25  0.03  0.45  0.01  0.32  0.01  3.69  0.00
 108513  6.50    15.68  0.80  2.48  0.22   1.013  3.78  0.15  1.15  0.33  0.70  0.04  0.37  0.03  3.68  0.01
 108535  5.04    26.67  0.45  2.17  0.08   0.439  4.27  0.05  1.62  0.10  0.38  0.02 -0.02  0.04  3.82  0.01
 108536  9.41    15.32  1.14  5.34  0.32   0.776  4.46  0.04  0.95  0.07 -0.04  0.03  0.13  0.02  3.74  0.01
 108540  7.41    13.51  1.02  3.06  0.33   0.437  4.41  0.05  1.47  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
 108552  7.89    10.48  0.85  2.99  0.35   0.335  4.45  0.02  1.44  0.09  0.15  0.03 -0.01  0.02  3.85  0.00
 108571  7.23    13.85  1.07  2.94  0.34   0.380  4.43  0.04  1.49  0.11  0.19  0.04 -0.02  0.03  3.84  0.01
 108589  8.14    15.26  1.22  4.06  0.35   0.500  4.44  0.04  1.19  0.09  0.07  0.03  0.02  0.02  3.80  0.00
 108602  7.54    21.27  0.69  4.18  0.14   0.553  4.43  0.06  1.11  0.11  0.06  0.02  0.04  0.02  3.79  0.01
 108611  8.21    16.17  1.11  4.25  0.30   0.502  4.47  0.03  1.12  0.08  0.02  0.04  0.04  0.02  3.80  0.00
 108617  9.60    14.23  1.22  5.37  0.37   0.639  4.47  0.04  0.91  0.04 -0.08  0.02  0.09  0.00  3.76  0.00
 108632  6.46    15.05  0.66  2.35  0.19   0.463  4.25  0.09  1.49  0.12  0.36  0.06 -0.01  0.04  3.82  0.01
 108640  8.27    10.36  1.09  3.35  0.46   0.428  4.43  0.04  1.40  0.12  0.16  0.04 -0.02  0.03  3.83  0.01
 108641  8.47    11.71  1.19  3.81  0.44   0.592  4.38  0.07  1.18  0.14  0.13  0.04  0.02  0.04  3.79  0.01
 108649  7.72    15.48  0.97  3.67  0.27   0.523  4.41  0.05  1.29  0.13  0.13  0.02 -0.01  0.03  3.81  0.01
 108651  9.31    12.31  3.60  4.76  1.27   0.876  4.30  0.17  0.91  0.06  0.09  0.18  0.21  0.04  3.72  0.01
 108655  8.86    10.07  1.39  3.88  0.60   0.387  4.46  0.02  1.31  0.08  0.10  0.03  0.01  0.02  3.83  0.00
 108656  7.77    12.41  1.13  3.24  0.40   0.909  3.96  0.06  1.01  0.14  0.48  0.04  0.29  0.03  3.69  0.01
 108660  7.26    15.14  0.79  3.16  0.23   0.347  4.45  0.02  1.43  0.08  0.14  0.02 -0.01  0.02  3.85  0.00
 108686  9.02    10.20  1.51  4.06  0.64   0.504  4.45  0.05  1.17  0.11  0.06  0.06  0.03  0.03  3.80  0.01
 108689  8.51    10.68  0.80  3.65  0.33   0.626  4.33  0.09  1.15  0.13  0.17  0.05  0.04  0.04  3.78  0.01
 108692  7.35    13.62  1.00  3.02  0.32   0.443  4.41  0.04  1.46  0.10  0.19  0.02 -0.03  0.03  3.83  0.01
 108693  5.61    14.30  0.81  1.39  0.25   0.336  4.20  0.02  1.81  0.11  0.50  0.02 -0.02  0.02  3.85  0.00
 108694  9.97    11.44  1.75  5.26  0.66   0.796  4.46  0.04  0.96  0.07 -0.04  0.04  0.14  0.02  3.74  0.01
 108708  8.94    15.77  1.27  4.93  0.35   0.661  4.45  0.05  0.96  0.12 -0.03  0.02  0.09  0.02  3.76  0.01
 108709  9.18    18.06  1.36  5.46  0.33   0.831  4.46  0.03  0.92  0.06 -0.06  0.02  0.17  0.02  3.73  0.01
 108710  9.66    11.91  5.13  5.04  1.87   1.039  4.22  0.25  0.89  0.10  0.17  0.29  0.40  0.03  3.68  0.01
 108729  9.18    16.12  1.40  5.22  0.38   0.673  4.47  0.04  0.93  0.10 -0.06  0.03  0.10  0.02  3.75  0.01
 108734  9.16    11.88  1.39  4.53  0.51   0.519  4.47  0.03  1.11  0.09  0.01  0.04  0.04  0.02  3.79  0.00
 108736  7.12    27.96  0.86  4.35  0.14   0.572  4.42  0.07  1.06  0.12  0.04  0.02  0.05  0.02  3.78  0.01
 108748  7.95    14.59  1.10  3.77  0.33   0.531  4.42  0.04  1.28  0.12  0.12  0.03 -0.00  0.03  3.80  0.01
 108754  8.67    10.52  1.26  3.78  0.52   0.525  4.43  0.05  1.24  0.12  0.10  0.04  0.01  0.03  3.80  0.01
 108756  9.35    15.64  1.26  5.32  0.35   0.717  4.47  0.03  0.92  0.10 -0.07  0.03  0.12  0.02  3.75  0.01
 108759  6.39    10.48  0.56  1.49  0.23   0.231  4.30  0.08  1.80  0.17  0.39  0.04 -0.05  0.03  3.88  0.01
 108761  8.00    21.86  1.11  4.70  0.22   0.687  4.44  0.04  1.09  0.08  0.03  0.02  0.05  0.02  3.77  0.01
 108765  9.82    15.06  2.73  5.71  0.79   0.642  4.46  0.05  0.90  0.04 -0.07  0.03  0.09  0.00  3.76  0.00
 108767  8.33    12.31  1.07  3.78  0.38   0.563  4.41  0.05  1.24  0.13  0.12  0.03  0.00  0.03  3.80  0.01
 108784  6.28    11.79  0.80  1.64  0.30   1.002  3.73  0.13  1.38  0.37  0.84  0.04  0.35  0.03  3.68  0.01
 108787  9.01    21.09  1.40  5.63  0.29   0.847  4.47  0.03  0.91  0.06 -0.07  0.02  0.19  0.02  3.72  0.01
 108804  8.81    10.06  1.32  3.82  0.57   0.604  4.38  0.07  1.15  0.15  0.12  0.04  0.03  0.04  3.78  0.01
 108806  8.06    21.36  1.15  4.71  0.23   0.576  4.43  0.05  0.95  0.04 -0.02  0.04  0.07  0.00  3.78  0.00
 108808  8.59    10.95  1.05  3.79  0.42   0.495  4.43  0.05  1.25  0.11  0.11  0.04  0.01  0.03  3.81  0.01
 108809  6.63    33.25  0.91  4.24  0.12   0.504  4.41  0.02  1.02  0.01  0.04  0.02  0.05  0.00  3.79  0.00
 108812  6.99    11.37  0.74  2.27  0.28   0.264  4.44  0.01  1.76  0.07  0.24  0.02 -0.06  0.02  3.88  0.00
 108816  9.68    13.32  1.57  5.30  0.51   0.684  4.47  0.04  0.93  0.10 -0.07  0.03  0.10  0.02  3.75  0.01
 108827  8.51    11.55  1.17  3.82  0.44   0.545  4.43  0.04  1.25  0.10  0.10  0.04  0.00  0.03  3.80  0.01
 108842  7.26    10.14  0.97  2.29  0.42   0.396  4.34  0.06  1.55  0.11  0.29  0.04 -0.02  0.03  3.84  0.01
 108849  5.94    16.20  0.57  1.99  0.15   0.399  4.20  0.03  1.57  0.09  0.44  0.02  0.01  0.01  3.83  0.00
 108859  7.65    21.24  1.00  4.29  0.21   0.594  4.39  0.08  1.03  0.11  0.06  0.03  0.06  0.02  3.78  0.01
 108868  5.55    12.02  0.80  0.95  0.29   0.959  3.44  0.19  1.05  0.52  0.98  0.03  0.30  0.02  3.69  0.00
 108871  7.14    14.78  0.90  2.99  0.27   0.330  4.45  0.02  1.47  0.07  0.16  0.02 -0.01  0.01  3.86  0.00
 108898  7.85    13.18  0.98  3.45  0.32   0.483  4.42  0.04  1.37  0.11  0.16  0.03 -0.02  0.03  3.82  0.01
 108901  8.35    10.71  1.14  3.50  0.46   0.456  4.42  0.05  1.34  0.12  0.14  0.05 -0.01  0.03  3.82  0.01
 108903  6.88    20.76  0.82  3.47  0.17   0.564  4.36  0.05  1.29  0.09  0.19  0.03  0.01  0.03  3.80  0.01
 108912  7.87    23.29  0.98  4.71  0.18   0.617  4.42  0.06  0.98  0.13  0.01  0.02  0.07  0.02  3.77  0.01
 108915  9.99    11.28  1.76  5.25  0.68   0.634  4.44  0.06  0.94  0.10 -0.03  0.04  0.08  0.01  3.76  0.01
 108917  4.26    32.07  0.68  1.79  0.09   0.379  4.21  0.04  1.61  0.10  0.44  0.01  0.00  0.02  3.83  0.00
 108921  7.80    14.52  0.69  3.61  0.21   0.568  4.42  0.05  1.29  0.06  0.13  0.03 -0.01  0.02  3.80  0.01
 108944  7.95    11.89  0.96  3.33  0.35   0.950  3.89  0.10  0.96  0.17  0.53  0.04  0.33  0.03  3.69  0.01
 108949  7.04    14.99  1.53  2.92  0.44   0.470  4.40  0.06  1.43  0.09  0.20  0.05 -0.03  0.03  3.82  0.01
 108950  7.23    19.50  0.89  3.68  0.20   0.718  4.25  0.07  1.13  0.13  0.24  0.03  0.08  0.05  3.75  0.01
 108961  7.88    10.86  0.95  3.06  0.38   0.591  4.26  0.07  1.27  0.11  0.29  0.04  0.03  0.03  3.78  0.01
 108971  7.86    15.65  0.94  3.83  0.26   0.486  4.44  0.04  1.23  0.08  0.09  0.02  0.02  0.02  3.81  0.00
 108985  8.67    11.72  1.09  4.01  0.40   0.565  4.42  0.06  1.16  0.15  0.08  0.04  0.02  0.04  3.79  0.01
 108991  5.29    14.10  0.82  1.04  0.25   0.231  4.23  0.03  1.94  0.10  0.50  0.03 -0.04  0.02  3.88  0.00
 108996  8.88    16.80  1.24  5.01  0.32   0.630  4.45  0.06  0.94  0.09 -0.04  0.04  0.08  0.01  3.76  0.00
 109005  5.27    10.25  0.47  0.32  0.20   1.413  3.21  0.17  1.33  0.44  1.33  0.04  0.84  0.06  3.62  0.01
 109007  9.59    16.22  1.50  5.64  0.40   0.882  4.45  0.04  0.89  0.05 -0.06  0.03  0.20  0.02  3.72  0.01
 109012  8.58    19.44  1.13  5.02  0.25   0.758  4.42  0.05  0.97  0.09 -0.00  0.02  0.11  0.02  3.75  0.01
 109014  7.67    12.41  0.90  3.14  0.32   0.385  4.45  0.03  1.40  0.06  0.14  0.02 -0.01  0.01  3.84  0.00
 109042  8.92    11.32  1.15  4.19  0.44   0.623  4.40  0.07  1.11  0.15  0.09  0.04  0.04  0.04  3.78  0.01
 109053  8.01    11.44  1.05  3.30  0.40   0.460  4.41  0.05  1.37  0.12  0.17  0.04 -0.01  0.03  3.82  0.01
 109055  7.56    10.17  0.94  2.60  0.40   0.330  4.42  0.05  1.55  0.12  0.21  0.04 -0.03  0.03  3.86  0.01
 109056  5.69    10.71  0.68  0.84  0.28  -0.048  4.52  0.03  2.57  0.11  0.33  0.03  0.31  0.05  4.01  0.01
 109059  8.19    10.42  1.23  3.28  0.51   0.609  4.30  0.07  1.26  0.14  0.23  0.06  0.03  0.03  3.78  0.01
 109073  8.71    18.61  1.49  5.06  0.35   0.597  4.48  0.04  0.95  0.04 -0.06  0.02  0.08  0.00  3.77  0.00
 109086  8.65    13.50  1.33  4.30  0.43   0.571  4.39  0.07  1.03  0.11  0.06  0.04  0.06  0.02  3.78  0.01
 109090  7.78    18.02  0.93  4.06  0.23   0.536  4.45  0.04  1.17  0.07  0.06  0.02  0.03  0.02  3.79  0.00
 109110  7.57    28.16  1.01  4.82  0.16   0.674  4.48  0.03  1.05  0.03 -0.02  0.02  0.08  0.00  3.76  0.00
 109116  8.53    11.86  1.10  3.90  0.40   0.534  4.43  0.05  1.24  0.11  0.10  0.04  0.01  0.03  3.80  0.01
 109121  6.19    10.09  0.61  1.21  0.26   0.078  4.45  0.04  2.14  0.10  0.32  0.04  0.01  0.01  3.94  0.00
 109122  7.12    21.53  0.97  3.79  0.20   0.445  4.45  0.02  1.28  0.08  0.10  0.01  0.01  0.01  3.82  0.00
 109133  8.95    12.27  1.38  4.39  0.49   0.654  4.42  0.08  1.09  0.11  0.05  0.05  0.05  0.03  3.77  0.01
 109138  8.30    14.02  1.08  4.03  0.34   0.471  4.47  0.02  1.18  0.08  0.04  0.04  0.03  0.02  3.81  0.00
 109139  4.29    18.90  0.95  0.67  0.22  -0.075  4.54  0.02  2.79  0.10  0.34  0.03  0.44  0.07  4.04  0.01
 109144  7.24    19.77  1.02  3.72  0.22   0.537  4.42  0.04  1.31  0.10  0.13  0.02 -0.01  0.03  3.80  0.01
 109147  7.22    11.08  0.95  2.44  0.37   0.285  4.45  0.02  1.64  0.10  0.21  0.04 -0.04  0.02  3.87  0.00
 109156  9.80    13.25  2.59  5.41  0.85   0.628  4.45  0.06  0.95  0.10 -0.03  0.04  0.08  0.01  3.77  0.01
 109169  8.10    14.11  0.64  3.85  0.20   0.735  4.25  0.08  1.06  0.11  0.22  0.04  0.10  0.04  3.75  0.01
 109172  7.86    16.03  1.00  3.88  0.27   0.539  4.42  0.05  1.22  0.11  0.11  0.04  0.01  0.03  3.80  0.01
 109176  3.77    85.06  0.71  3.42  0.04   0.435  4.43  0.01  1.35  0.01  0.13  0.01 -0.01  0.00  3.83  0.00
 109182  7.22    16.48  0.72  3.30  0.19   0.455  4.41  0.05  1.41  0.12  0.18  0.02 -0.03  0.03  3.82  0.01
 109183  8.66    14.55  1.91  4.47  0.57   0.709  4.39  0.08  1.04  0.09  0.06  0.06  0.07  0.03  3.76  0.01
 109186  7.44    12.96  2.29  3.00  0.77   0.564  4.37  0.09  1.33  0.09  0.20  0.09  0.00  0.03  3.80  0.01
 109196  7.52    10.28  0.64  2.58  0.27   0.428  4.34  0.07  1.50  0.12  0.28  0.05 -0.02  0.04  3.83  0.01
 109198  9.01    10.53  0.98  4.12  0.40   0.521  4.43  0.05  1.15  0.10  0.07  0.03  0.03  0.02  3.80  0.00
 109203  9.49    16.74  1.43  5.61  0.37   0.838  4.47  0.03  0.91  0.06 -0.07  0.02  0.18  0.02  3.72  0.01
 109207  8.79    14.36  1.15  4.58  0.35   0.763  4.36  0.06  0.98  0.08  0.07  0.05  0.11  0.02  3.75  0.01
 109209  5.74    16.39  0.62  1.81  0.17   0.331  4.23  0.05  1.58  0.11  0.41  0.04 -0.01  0.02  3.85  0.01
 109214  6.99    22.49  0.72  3.75  0.14   0.585  4.41  0.06  1.25  0.09  0.12  0.03  0.00  0.03  3.79  0.01
 109221  8.79    10.25  1.23  3.84  0.52   0.579  4.39  0.07  1.16  0.15  0.12  0.04  0.02  0.04  3.79  0.01
 109228  7.15    15.48  0.84  3.10  0.24   0.953  3.85  0.08  0.94  0.15  0.55  0.03  0.33  0.02  3.69  0.01
 109230  7.16    12.35  0.86  2.62  0.30   0.351  4.41  0.04  1.59  0.11  0.24  0.03 -0.04  0.03  3.85  0.01
 109241  7.92    11.74  0.98  3.27  0.36   0.453  4.41  0.05  1.40  0.11  0.18  0.04 -0.02  0.03  3.82  0.01
 109245  6.67    33.48  0.67  4.29  0.09   0.544  4.46  0.04  1.15  0.08  0.04  0.01  0.03  0.01  3.79  0.00
 109266  8.27    14.03  0.97  4.01  0.30   0.544  4.44  0.04  1.16  0.06  0.06  0.03  0.03  0.01  3.79  0.00
 109268  1.73    32.16  0.82 -0.73  0.11  -0.070  4.29  0.02  3.14  0.13  0.65  0.02  0.30  0.05  4.01  0.01
 109271  7.84    17.13  1.07  4.01  0.27   0.564  4.40  0.06  1.15  0.15  0.10  0.02  0.02  0.04  3.79  0.01
 109274  7.70    10.40  0.79  2.79  0.33   0.420  4.41  0.05  1.51  0.09  0.21  0.03 -0.04  0.03  3.84  0.01
 109276  6.08    11.60  0.71  1.40  0.27   0.311  4.22  0.03  1.82  0.10  0.48  0.03 -0.03  0.02  3.85  0.00
 109281  6.57    12.65  0.79  2.08  0.27   0.842  4.01  0.05  1.69  0.12  0.66  0.04  0.19  0.04  3.72  0.01
 109284  9.51    11.00  1.26  4.72  0.50   0.791  4.42  0.08  1.01  0.04  0.02  0.07  0.12  0.01  3.74  0.00
 109285  4.50    25.01  1.29  1.49  0.22   0.054  4.49  0.02  2.15  0.12  0.28  0.02  0.05  0.02  3.96  0.00
 109299  8.84    11.29  1.28  4.10  0.49   0.484  4.46  0.03  1.16  0.08  0.04  0.04  0.03  0.02  3.80  0.01
 109303  6.11    23.79  0.59  2.99  0.11   0.763  4.13  0.03  1.35  0.05  0.44  0.02  0.13  0.04  3.74  0.01
 109306  6.37    12.70  0.89  1.89  0.31   0.205  4.45  0.03  1.89  0.04  0.27  0.03 -0.07  0.01  3.90  0.00
 109310  8.43    19.22  1.14  4.85  0.26   0.634  4.42  0.06  0.95  0.12 -0.01  0.02  0.08  0.02  3.77  0.01
 109316  6.91    20.40  0.90  3.46  0.19   0.469  4.39  0.05  1.29  0.12  0.16  0.03  0.00  0.03  3.81  0.01
 109324  7.76    12.21  0.59  3.19  0.21   0.483  4.42  0.04  1.42  0.07  0.17  0.02 -0.03  0.02  3.82  0.01
 109335 10.11    12.29 11.32  5.56  4.00   0.401  4.42  0.06  1.42  0.16  0.17  0.09 -0.01  0.03  3.83  0.01
 109338  7.15    10.07  0.65  2.17  0.28   0.804  4.06  0.04  1.66  0.05  0.60  0.04  0.14  0.05  3.73  0.01
 109344  8.24    13.30  2.20  3.86  0.72   0.585  4.39  0.07  1.11  0.16  0.09  0.06  0.04  0.04  3.78  0.01
 109347  8.32    10.24  1.25  3.37  0.53   0.523  4.39  0.06  1.32  0.12  0.17  0.05 -0.01  0.03  3.81  0.01
 109349  6.64    11.25  0.96  1.90  0.37   0.076  4.51  0.03  1.88  0.11  0.21  0.04  0.06  0.01  3.95  0.00
 109352  5.58    11.51  0.64  0.89  0.24   0.985  3.46  0.18  1.15  0.55  1.00  0.02  0.32  0.02  3.68  0.00
 109355  8.63    17.89  1.38  4.89  0.34   0.670  4.46  0.05  0.99  0.11 -0.03  0.02  0.09  0.01  3.76  0.00
 109361  7.45    23.47  0.78  4.30  0.15   0.561  4.42  0.06  1.08  0.12  0.05  0.02  0.04  0.02  3.79  0.01
 109367  8.31    10.67  1.07  3.45  0.44   0.420  4.44  0.04  1.31  0.09  0.12  0.04  0.01  0.02  3.83  0.00
 109372  7.93    12.61  0.87  3.43  0.30   0.524  4.42  0.05  1.35  0.07  0.16  0.03 -0.02  0.02  3.81  0.01
 109378  6.54    46.97  0.79  4.90  0.08   0.773  4.42  0.05  0.99  0.07  0.01  0.02  0.10  0.02  3.75  0.01
 109381  7.83    22.85  0.96  4.62  0.18   0.660  4.43  0.03  1.02  0.02  0.02  0.03  0.07  0.00  3.76  0.00
 109391  9.46    12.60  1.35  4.96  0.47   0.571  4.47  0.05  0.98  0.04 -0.04  0.03  0.07  0.00  3.78  0.00
 109401  8.93    11.32  1.37  4.20  0.53   0.520  4.45  0.05  1.12  0.09  0.04  0.05  0.04  0.02  3.80  0.01
 109404  5.37    15.35  0.77  1.30  0.22   0.241  4.23  0.02  1.80  0.16  0.47  0.04 -0.03  0.01  3.87  0.00
 109405  9.74    13.88  1.65  5.45  0.52   0.838  4.46  0.04  0.92  0.05 -0.06  0.04  0.18  0.02  3.73  0.01
 109410  4.28    12.96  0.62 -0.16  0.21   0.471  3.97  0.03  2.56  0.06  0.88  0.03 -0.01  0.04  3.81  0.01
 109413  7.63    14.10  1.20  3.38  0.37   0.524  4.41  0.06  1.35  0.08  0.16  0.04 -0.02  0.02  3.81  0.01
 109422  4.94    53.36  0.82  3.58  0.07   0.489  4.35  0.05  1.16  0.10  0.15  0.02  0.03  0.02  3.80  0.01
 109423  8.64    17.41  1.19  4.84  0.30   0.737  4.42  0.05  0.99  0.08  0.02  0.02  0.09  0.02  3.75  0.01
 109427  3.52    33.77  0.85  1.16  0.11   0.086  4.39  0.04  2.10  0.13  0.37  0.02  0.00  0.02  3.93  0.01
 109428  8.73    11.05  1.37  3.95  0.54   0.702  4.32  0.07  1.08  0.13  0.15  0.06  0.07  0.03  3.76  0.01
 109439  6.18    18.01  0.66  2.46  0.16   0.688  4.15  0.03  1.49  0.02  0.46  0.03  0.05  0.04  3.77  0.01
 109443  7.62    15.80  0.94  3.61  0.26   0.527  4.42  0.05  1.32  0.11  0.14  0.02 -0.01  0.03  3.81  0.01
 109450  7.57    20.58  0.78  4.14  0.17   0.618  4.41  0.07  1.17  0.13  0.09  0.02  0.02  0.03  3.78  0.01
 109454  7.95    10.18  0.83  2.99  0.35   0.411  4.41  0.04  1.51  0.09  0.20  0.03 -0.04  0.02  3.84  0.01
 109462  7.53    14.35  1.60  3.31  0.48   0.636  4.26  0.07  1.20  0.12  0.26  0.06  0.04  0.04  3.77  0.01
 109466  5.98    11.57  0.86  1.30  0.32   0.981  3.77  0.12  1.74  0.41  0.90  0.05  0.32  0.03  3.69  0.01
 109470  7.08    15.90  0.92  3.09  0.25   0.451  4.40  0.05  1.44  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
 109474  5.52    30.61  0.50  2.95  0.07   0.391  4.40  0.00  1.45  0.01  0.20  0.01 -0.01  0.00  3.84  0.00
 109479  7.49    23.70  0.55  4.36  0.10   0.631  4.32  0.05  0.92  0.09  0.08  0.02  0.08  0.01  3.76  0.01
 109488  7.22    19.51  0.89  3.67  0.20   0.663  4.29  0.08  1.15  0.13  0.21  0.03  0.05  0.04  3.77  0.01
 109489  9.51    10.53  1.46  4.62  0.60   0.763  4.39  0.08  0.97  0.09  0.04  0.07  0.11  0.02  3.75  0.01
 109490  8.02    22.24  1.00  4.76  0.20   0.598  4.40  0.04  0.92  0.08  0.00  0.02  0.08  0.01  3.77  0.00
 109491  7.76    11.59  0.81  3.08  0.30   0.663  4.25  0.07  1.30  0.08  0.30  0.05  0.04  0.04  3.77  0.01
 109509  6.10    17.64  0.84  2.33  0.21   0.503  4.26  0.04  1.59  0.08  0.38  0.03 -0.01  0.02  3.81  0.01
 109521  5.38    18.24  0.56  1.69  0.13   0.152  4.45  0.03  1.95  0.09  0.28  0.02 -0.04  0.02  3.92  0.00
 109549  9.17    17.21  1.50  5.35  0.38   0.790  4.47  0.03  0.96  0.07 -0.05  0.03  0.14  0.02  3.74  0.01
 109557  9.28    10.53  1.24  4.39  0.51   0.595  4.40  0.07  1.04  0.15  0.05  0.05  0.05  0.03  3.78  0.01
 109563  8.45    13.78  1.18  4.15  0.37   0.594  4.40  0.07  1.11  0.15  0.08  0.04  0.04  0.04  3.78  0.01
 109565  7.90    15.67  0.98  3.88  0.27   0.493  4.43  0.05  1.21  0.08  0.09  0.03  0.02  0.02  3.81  0.00
 109566  9.09    10.11  2.92  4.11  1.25   0.486  4.45  0.04  1.24  0.15  0.08  0.07  0.01  0.04  3.81  0.01
 109567  7.72    12.63  0.70  3.23  0.24   0.818  4.10  0.04  1.24  0.09  0.43  0.04  0.19  0.03  3.72  0.01
 109568 10.06    12.14  6.17  5.48  2.21   0.525  4.44  0.05  1.18  0.14  0.06  0.07  0.02  0.03  3.80  0.01
 109572  5.24    27.03  0.49  2.40  0.08   0.534  4.21  0.03  1.52  0.08  0.42  0.02  0.03  0.02  3.79  0.00
 109577  5.93    17.88  0.74  2.19  0.18   0.951  3.82  0.10  1.25  0.27  0.71  0.03  0.32  0.03  3.69  0.01
 109584  6.13    10.80  0.62  1.30  0.25   1.001  3.73  0.12  1.66  0.43  0.92  0.03  0.34  0.03  3.68  0.01
 109587  8.00    17.23  1.75  4.18  0.44   0.548  4.44  0.04  1.13  0.09  0.05  0.03  0.03  0.02  3.79  0.00
 109595  6.90    10.63  1.81  2.03  0.74   0.387  4.34  0.10  1.62  0.14  0.31  0.11 -0.03  0.03  3.84  0.01
 109596  9.39    11.33  0.73  4.66  0.28   0.631  4.41  0.07  0.97  0.13  0.02  0.03  0.08  0.02  3.77  0.01
 109600  9.18    17.65  1.05  5.41  0.26   0.725  4.47  0.03  0.92  0.11 -0.07  0.02  0.12  0.02  3.74  0.01
 109614  7.15    12.52  0.86  2.64  0.30   0.357  4.40  0.05  1.58  0.11  0.24  0.03 -0.04  0.03  3.85  0.01
 109624  6.04    23.00  0.90  2.85  0.17   0.386  4.42  0.04  1.56  0.09  0.21  0.01 -0.04  0.02  3.85  0.01
 109631  6.59    10.26  0.83  1.65  0.35   0.955  3.81  0.12  1.56  0.34  0.82  0.05  0.30  0.04  3.69  0.01
 109634  8.80    10.99  1.30  4.00  0.51   0.586  4.40  0.07  1.12  0.15  0.09  0.05  0.03  0.04  3.78  0.01
 109637  7.12    13.29  1.17  2.74  0.38   0.403  4.40  0.05  1.54  0.09  0.23  0.04 -0.04  0.03  3.84  0.01
 109639  7.92    12.48  1.11  3.40  0.39   0.472  4.42  0.05  1.36  0.11  0.15  0.04 -0.01  0.03  3.82  0.01
 109642  7.73    16.66  2.03  3.84  0.53   0.546  4.43  0.05  1.25  0.11  0.10  0.05  0.01  0.03  3.80  0.01
 109646  7.44    26.57  0.85  4.56  0.14   0.535  4.47  0.03  1.02  0.03 -0.02  0.02  0.06  0.00  3.79  0.00
 109647  6.39    10.68  0.92  1.53  0.37   0.498  4.16  0.05  1.78  0.12  0.53  0.05 -0.01  0.03  3.81  0.01
 109650  8.58    14.35  2.03  4.36  0.61   0.661  4.42  0.08  1.08  0.10  0.05  0.06  0.06  0.03  3.77  0.01
 109652  7.55    12.80  0.98  3.09  0.33   0.503  4.39  0.06  1.40  0.06  0.20  0.05 -0.02  0.02  3.81  0.01
 109654  5.34    12.74  0.58  0.87  0.20   1.134  3.42  0.14  1.18  0.42  1.07  0.03  0.48  0.04  3.66  0.01
 109660  7.99    11.87  0.82  3.36  0.30   0.624  4.29  0.08  1.19  0.12  0.23  0.04  0.04  0.04  3.78  0.01
 109667  6.19    17.22  0.81  2.37  0.21   0.169  4.49  0.01  1.70  0.10  0.18  0.02 -0.01  0.01  3.91  0.00
 109672  8.89    15.42  1.28  4.83  0.36   0.834  4.35  0.03  0.94  0.01  0.06  0.03  0.14  0.01  3.73  0.00
 109675 10.09    10.66  1.71  5.23  0.70   0.576  4.47  0.04  0.97  0.04 -0.04  0.03  0.07  0.00  3.78  0.00
 109677  7.39    14.72  0.74  3.23  0.22   0.559  4.33  0.05  1.32  0.09  0.23  0.03  0.01  0.02  3.79  0.01
 109680  9.67    14.79  1.18  5.52  0.35   0.802  4.47  0.03  0.94  0.06 -0.06  0.02  0.15  0.02  3.73  0.01
 109693  5.27    12.75  0.49  0.80  0.17  -0.030  4.51  0.02  2.55  0.05  0.34  0.02  0.23  0.03  4.00  0.01
 109700  7.24    14.39  0.79  3.03  0.24   0.480  4.41  0.05  1.44  0.08  0.19  0.03 -0.03  0.02  3.82  0.01
 109727  7.09    11.68  0.66  2.43  0.25   0.521  4.21  0.04  1.51  0.11  0.41  0.02  0.02  0.02  3.80  0.01
 109730  5.87    13.08  0.62  1.45  0.21   1.169  3.66  0.13  1.57  0.44  0.96  0.03  0.50  0.04  3.66  0.01
 109737  5.58    14.78  0.79  1.43  0.23   0.497  4.15  0.05  1.84  0.11  0.55  0.04 -0.01  0.03  3.81  0.01
 109745  5.53    13.00  0.54  1.10  0.18   0.021  4.48  0.04  2.29  0.10  0.32  0.02  0.10  0.01  3.97  0.00
 109748  7.86    15.41  1.14  3.80  0.32   0.528  4.42  0.05  1.24  0.13  0.11  0.03  0.01  0.03  3.80  0.01
 109753  8.54    11.07  1.19  3.76  0.47   0.702  4.29  0.07  1.12  0.14  0.20  0.05  0.07  0.04  3.76  0.01
 109767  9.84    11.18  1.10  5.08  0.43   0.727  4.45  0.05  1.00  0.07 -0.01  0.04  0.09  0.02  3.75  0.01
 109771  8.08    13.99  1.00  3.81  0.31   0.534  4.42  0.04  1.28  0.11  0.12  0.03 -0.00  0.03  3.80  0.01
 109774  8.47    10.22  1.09  3.52  0.46   0.486  4.43  0.04  1.33  0.11  0.13  0.04 -0.01  0.03  3.81  0.01
 109782  8.71    15.97  1.17  4.73  0.32   0.617  4.41  0.06  0.97  0.12  0.01  0.03  0.07  0.02  3.77  0.01
 109786  5.33    11.59  0.98  0.65  0.37   0.812  3.92  0.03  2.49  0.12  0.92  0.05  0.15  0.04  3.73  0.01
 109792  9.46    10.41  1.47  4.55  0.61   0.617  4.42  0.07  1.03  0.15  0.03  0.06  0.05  0.03  3.77  0.01
 109794  7.10    13.86  0.92  2.81  0.29   0.473  4.34  0.06  1.48  0.09  0.27  0.05 -0.02  0.03  3.82  0.01
 109796  8.11    15.53  1.30  4.07  0.36   0.611  4.39  0.07  1.14  0.14  0.11  0.03  0.03  0.04  3.78  0.01
 109820  7.23    11.14  1.06  2.46  0.41   0.436  4.31  0.07  1.54  0.13  0.32  0.07 -0.02  0.04  3.83  0.01
 109821  6.23    45.19  0.71  4.51  0.07   0.648  4.34  0.06  0.93  0.10  0.06  0.02  0.08  0.02  3.76  0.01
 109822  6.55    26.19  0.82  3.64  0.14   0.890  4.03  0.05  0.97  0.09  0.40  0.02  0.28  0.03  3.70  0.01
 109831  5.72    11.67  0.60  1.06  0.22   0.014  4.49  0.02  2.35  0.05  0.32  0.02  0.11  0.01  3.97  0.00
 109836  7.82    12.29  0.95  3.27  0.34   0.756  4.15  0.04  1.18  0.09  0.36  0.04  0.14  0.03  3.74  0.01
 109838  6.89    16.17  0.82  2.93  0.22   0.376  4.41  0.04  1.49  0.10  0.20  0.03 -0.02  0.02  3.84  0.01
 109839  8.16    12.99  1.09  3.73  0.36   0.555  4.42  0.04  1.29  0.10  0.13  0.03 -0.01  0.02  3.80  0.01
 109841  8.60    14.05  0.79  4.34  0.25   0.630  4.39  0.07  1.07  0.15  0.08  0.02  0.05  0.04  3.77  0.01
 109842  7.00    20.72  0.76  3.58  0.16   0.480  4.40  0.05  1.25  0.06  0.13  0.03  0.01  0.01  3.81  0.00
 109848  9.54    10.76  1.14  4.70  0.46   0.596  4.44  0.07  0.99  0.10 -0.00  0.05  0.07  0.02  3.77  0.00
 109857  4.18    38.86  0.54  2.13  0.06   0.278  4.41  0.03  1.76  0.05  0.28  0.02 -0.06  0.02  3.88  0.01
 109871  8.53    10.38  1.24  3.61  0.52   0.498  4.42  0.05  1.29  0.12  0.13  0.05  0.00  0.03  3.81  0.01
 109873  8.58    11.27  1.39  3.84  0.54   0.482  4.45  0.04  1.22  0.12  0.08  0.06  0.02  0.03  3.81  0.01
 109876  8.48    13.22  0.82  4.09  0.27   0.532  4.44  0.05  1.16  0.08  0.06  0.02  0.03  0.02  3.80  0.00
 109881  7.59    13.49  0.81  3.24  0.26   0.588  4.28  0.07  1.24  0.08  0.25  0.05  0.03  0.03  3.78  0.01
 109900  8.13    11.24  1.05  3.38  0.41   0.381  4.46  0.02  1.33  0.09  0.11  0.03  0.01  0.02  3.84  0.00
 109908  4.79    12.44  0.76  0.26  0.27   0.790  3.88  0.04  2.64  0.12  0.98  0.05  0.14  0.04  3.73  0.01
 109931  8.94    13.29  1.11  4.56  0.36   0.660  4.44  0.06  1.09  0.09  0.03  0.05  0.05  0.03  3.77  0.01
 109948  9.73    10.19  1.60  4.77  0.68   0.676  4.44  0.06  1.01  0.13  0.00  0.06  0.07  0.03  3.76  0.01
 109951  8.72    15.04  1.52  4.61  0.44   0.707  4.41  0.06  1.04  0.08  0.05  0.04  0.07  0.03  3.76  0.01
 109956  8.72    14.90  1.20  4.59  0.35   0.568  4.45  0.06  1.03  0.10  0.01  0.05  0.06  0.02  3.78  0.00
 109961  7.38    14.37  0.78  3.17  0.24   0.539  4.31  0.07  1.30  0.12  0.24  0.04  0.01  0.03  3.80  0.01
 109973  5.11    13.61  0.86  0.78  0.28   0.930  3.55  0.22  1.40  0.66  0.98  0.03  0.28  0.02  3.70  0.00
 109976  7.33    11.61  0.74  2.65  0.28   0.495  4.29  0.05  1.47  0.13  0.32  0.03 -0.01  0.03  3.81  0.01
 109984  6.16    12.44  0.81  1.63  0.28   0.194  4.44  0.03  1.94  0.04  0.29  0.03 -0.06  0.01  3.91  0.00
 110003  4.17    17.04  0.74  0.33  0.19   0.979  3.69  0.13  2.22  0.57  1.09  0.03  0.30  0.03  3.69  0.01
 110014  7.16    21.96  1.05  3.87  0.21   0.476  4.46  0.02  1.26  0.06  0.09  0.01  0.01  0.01  3.81  0.00
 110028  8.58    13.54  1.16  4.24  0.37   0.659  4.40  0.08  1.11  0.12  0.08  0.04  0.04  0.03  3.77  0.01
 110035  7.04    32.55  0.95  4.60  0.13   0.606  4.42  0.07  1.01  0.13  0.02  0.01  0.06  0.02  3.77  0.01
 110053  8.29    11.22  0.75  3.54  0.29   0.521  4.42  0.04  1.34  0.10  0.15  0.02 -0.02  0.02  3.81  0.01
 110056  9.21    10.84  0.94  4.39  0.38   0.520  4.47  0.03  1.11  0.09  0.02  0.04  0.04  0.02  3.79  0.00
 110071  8.04    14.26  0.87  3.81  0.27   0.582  4.40  0.07  1.23  0.12  0.12  0.03  0.01  0.03  3.79  0.01
 110078  5.49    26.00  0.52  2.56  0.09   0.312  4.38  0.03  1.49  0.07  0.24  0.01 -0.01  0.02  3.86  0.00
 110084  8.61    22.54  1.18  5.37  0.23   0.717  4.47  0.03  0.93  0.11 -0.07  0.02  0.12  0.02  3.75  0.01
 110091  6.39    24.11  0.92  3.30  0.17   0.441  4.40  0.04  1.34  0.07  0.17  0.03 -0.00  0.02  3.82  0.00
 110094  8.59    16.31  0.76  4.65  0.20   0.732  4.42  0.06  1.02  0.08  0.03  0.03  0.08  0.02  3.75  0.01
 110097  9.07    14.24  1.40  4.84  0.43   0.634  4.42  0.07  0.95  0.11 -0.01  0.04  0.08  0.01  3.76  0.01
 110102  8.48    14.59  0.99  4.30  0.30   0.592  4.39  0.08  1.01  0.12  0.05  0.03  0.06  0.02  3.78  0.01
 110105  9.87    11.15  1.31  5.11  0.51   0.711  4.45  0.04  0.98  0.11 -0.02  0.05  0.09  0.03  3.75  0.01
 110109  5.36    73.47  0.70  4.69  0.05   0.614  4.41  0.07  0.96  0.13  0.01  0.01  0.07  0.01  3.77  0.00
 110114  9.30    11.61  2.20  4.62  0.82   0.700  4.42  0.08  1.03  0.10  0.03  0.07  0.08  0.03  3.76  0.01
 110147  8.39    15.80  1.24  4.38  0.34   0.679  4.42  0.07  1.10  0.09  0.06  0.03  0.05  0.03  3.77  0.01
 110161  7.26    19.17  0.72  3.67  0.16   0.650  4.22  0.03  1.01  0.08  0.23  0.01  0.09  0.02  3.76  0.01
 110166  6.89    10.01  0.78  1.89  0.34   0.132  4.48  0.02  1.91  0.12  0.24  0.04 -0.02  0.02  3.93  0.00
 110171  6.19    15.19  1.02  2.10  0.29   0.270  4.43  0.03  1.78  0.05  0.26  0.04 -0.07  0.01  3.88  0.00
 110176  9.82    11.64  1.36  5.15  0.51   0.766  4.44  0.06  0.96  0.07 -0.02  0.04  0.12  0.02  3.74  0.01
 110184  7.17    13.73  0.80  2.86  0.25   0.556  4.27  0.06  1.41  0.12  0.31  0.04  0.01  0.03  3.79  0.01
 110187  8.90    11.78  1.40  4.26  0.52   0.599  4.40  0.07  1.08  0.15  0.07  0.05  0.04  0.03  3.78  0.01
 110192  9.94    10.02  2.64  4.94  1.14   0.563  4.43  0.07  1.04  0.10  0.02  0.06  0.05  0.02  3.78  0.01
 110205  7.98    23.88  0.98  4.87  0.18   0.666  4.48  0.04  1.04  0.07 -0.02  0.01  0.08  0.01  3.76  0.00
 110214  7.38    10.60  0.67  2.51  0.28   0.330  4.40  0.06  1.61  0.13  0.24  0.03 -0.04  0.03  3.86  0.01
 110217  8.57    10.67  1.22  3.71  0.50   0.516  4.43  0.05  1.25  0.12  0.11  0.04  0.00  0.03  3.80  0.01
 110219  7.28    22.36  0.91  4.03  0.18   0.526  4.44  0.05  1.17  0.08  0.07  0.02  0.02  0.02  3.80  0.00
 110229  8.63    14.17  0.81  4.39  0.25   0.580  4.40  0.07  1.01  0.12  0.04  0.02  0.06  0.02  3.78  0.01
 110248  8.42    14.82  0.76  4.27  0.22   0.590  4.39  0.08  1.03  0.11  0.05  0.03  0.06  0.02  3.78  0.01
 110249  7.94    13.64  0.78  3.61  0.25   0.485  4.43  0.05  1.27  0.09  0.11  0.03  0.01  0.02  3.81  0.01
 110256  5.09    12.15  0.54  0.51  0.19   1.276  3.31  0.21  1.34  0.63  1.21  0.03  0.62  0.04  3.64  0.01
 110262  7.98    14.61  1.09  3.80  0.32   0.506  4.43  0.05  1.22  0.08  0.09  0.04  0.02  0.02  3.80  0.00
 110285  9.08    16.31  0.82  5.14  0.22   0.712  4.49  0.03  1.01  0.03 -0.04  0.01  0.10  0.01  3.75  0.00
 110291  8.50    17.39  1.30  4.70  0.33   0.586  4.44  0.06  1.00  0.11 -0.00  0.04  0.06  0.02  3.78  0.00
 110307  7.69    14.55  0.67  3.50  0.20   0.515  4.42  0.04  1.36  0.08  0.15  0.02 -0.02  0.02  3.81  0.01
 110309  7.41    21.02  0.61  4.02  0.13   0.497  4.45  0.03  1.22  0.07  0.07  0.01  0.02  0.01  3.81  0.00
 110327  8.75    15.44  0.88  4.69  0.25   0.560  4.48  0.03  1.00  0.03 -0.04  0.02  0.07  0.00  3.78  0.00
 110330  8.25    14.60  1.07  4.07  0.32   0.521  4.43  0.05  1.16  0.09  0.07  0.03  0.03  0.02  3.80  0.00
 110329  8.43    11.97  2.10  3.82  0.76   0.569  4.40  0.07  1.16  0.15  0.10  0.06  0.03  0.03  3.79  0.01
 110339  7.43    20.31  0.68  3.97  0.15   0.474  4.44  0.03  1.19  0.10  0.07  0.01  0.02  0.02  3.81  0.00
 110341  6.18    31.45  0.83  3.67  0.12   0.451  4.45  0.02  1.30  0.05  0.10  0.01  0.00  0.01  3.82  0.00
 110349  7.88    18.41  1.01  4.21  0.24   0.582  4.39  0.08  1.03  0.11  0.06  0.04  0.06  0.02  3.78  0.01
 110355  6.61    14.70  0.67  2.45  0.20   0.533  4.20  0.03  1.49  0.11  0.41  0.02  0.03  0.02  3.79  0.01
 110358  7.68    15.89  0.97  3.69  0.27   0.546  4.42  0.04  1.31  0.08  0.13  0.02 -0.01  0.02  3.80  0.01
 110365  9.22    11.62  1.46  4.55  0.55   0.564  4.44  0.07  1.03  0.09  0.01  0.06  0.06  0.02  3.78  0.00
 110367  8.58    11.15  1.02  3.82  0.40   0.620  4.39  0.08  1.18  0.11  0.12  0.05  0.02  0.03  3.78  0.01
 110376  7.77    14.01  0.98  3.50  0.30   0.518  4.42  0.04  1.35  0.09  0.15  0.02 -0.02  0.02  3.81  0.01
 110385  9.15    15.00  1.25  5.03  0.36   0.724  4.45  0.05  1.01  0.07 -0.01  0.04  0.09  0.02  3.75  0.01
 110391  5.12    17.81  0.87  1.37  0.21   1.057  3.54  0.11  1.12  0.32  0.93  0.02  0.42  0.03  3.67  0.01
 110395  3.86    20.67  1.71  0.44  0.36  -0.057  4.49  0.04  2.70  0.11  0.38  0.04  0.32  0.04  4.02  0.01
 110419  7.43    10.85  1.33  2.61  0.53   0.437  4.39  0.07  1.50  0.10  0.23  0.07 -0.03  0.03  3.83  0.01
 110424  7.86    16.02  1.14  3.88  0.31   0.642  4.38  0.08  1.14  0.11  0.11  0.04  0.03  0.03  3.78  0.01
 110433  7.45    11.51  1.19  2.76  0.45   0.336  4.43  0.05  1.52  0.11  0.19  0.05 -0.02  0.02  3.86  0.01
 110440  8.51    17.84  1.28  4.77  0.31   0.676  4.47  0.03  1.06  0.05 -0.01  0.03  0.07  0.02  3.76  0.00
 110442  9.01    15.03  1.28  4.89  0.37   0.727  4.43  0.05  1.00  0.07  0.01  0.04  0.09  0.02  3.75  0.01
 110481  8.54    11.69  1.28  3.88  0.48   0.422  4.46  0.02  1.26  0.08  0.08  0.03  0.02  0.02  3.82  0.00
 110483  8.19    26.07  1.25  5.27  0.21   0.752  4.46  0.04  0.94  0.04 -0.05  0.02  0.13  0.01  3.74  0.00
 110491  8.65    10.61  1.12  3.78  0.46   0.424  4.46  0.03  1.26  0.08  0.08  0.04  0.02  0.02  3.82  0.00
 110495  8.21    12.15  1.12  3.63  0.40   0.374  4.46  0.02  1.32  0.08  0.10  0.03  0.01  0.02  3.84  0.00
 110506  5.62    24.62  0.70  2.58  0.13   0.372  4.41  0.05  1.60  0.09  0.23  0.02 -0.04  0.03  3.85  0.01
 110512  7.87    18.77  0.89  4.24  0.21   0.610  4.34  0.07  1.00  0.13  0.09  0.03  0.06  0.03  3.77  0.01
 110518  7.02    15.45  0.81  2.96  0.23   0.462  4.40  0.05  1.44  0.08  0.20  0.03 -0.03  0.03  3.82  0.01
 110529  5.53    12.00  0.77  0.93  0.28   0.979  3.43  0.16  1.04  0.45  1.00  0.02  0.32  0.01  3.69  0.00
 110538  4.42    19.21  0.51  0.84  0.12   1.015  3.71  0.11  1.95  0.37  1.01  0.02  0.34  0.02  3.68  0.01
 110548  6.20    29.50  0.83  3.55  0.12   0.518  4.43  0.03  1.36  0.06  0.14  0.01 -0.02  0.02  3.81  0.00
 110562  8.91    11.93  1.12  4.29  0.41   0.576  4.39  0.07  1.02  0.12  0.05  0.04  0.06  0.02  3.78  0.01
 110564  8.96    13.05  1.84  4.54  0.61   0.763  4.38  0.09  0.98  0.09  0.05  0.07  0.11  0.02  3.75  0.01
 110566  6.18    19.16  0.65  2.59  0.15   0.485  4.25  0.05  1.45  0.12  0.35  0.01  0.02  0.02  3.81  0.01
 110567  7.67    12.85  0.79  3.21  0.27   0.397  4.44  0.04  1.37  0.06  0.14  0.03 -0.00  0.01  3.83  0.00
 110574  8.11    17.57  1.62  4.33  0.40   0.605  4.40  0.07  1.06  0.15  0.06  0.04  0.05  0.03  3.78  0.01
 110577  8.00    11.09  0.98  3.22  0.38   0.408  4.44  0.03  1.44  0.11  0.16  0.04 -0.02  0.03  3.84  0.01
 110608  9.81    10.83  1.57  4.98  0.63   0.562  4.47  0.05  1.01  0.06 -0.03  0.04  0.06  0.01  3.78  0.00
 110618  5.28    34.60  0.60  2.98  0.08   0.660  4.20  0.05  1.30  0.05  0.36  0.04  0.05  0.04  3.77  0.01
 110623  8.28    17.43  1.15  4.49  0.29   0.702  4.41  0.06  1.06  0.08  0.05  0.03  0.06  0.03  3.76  0.01
 110626  8.03    21.88  0.95  4.73  0.19   0.678  4.43  0.03  1.00  0.02  0.01  0.02  0.08  0.00  3.76  0.00
 110628  7.88    12.79  1.06  3.41  0.36   0.544  4.41  0.06  1.32  0.08  0.15  0.04 -0.01  0.02  3.80  0.01
 110629  6.64    13.97  3.00  2.37  0.93   0.471  4.36  0.10  1.50  0.14  0.25  0.12 -0.03  0.03  3.82  0.01
 110632  8.77    13.97  3.00  4.50  0.93   0.472  4.47  0.02  1.18  0.08  0.04  0.04  0.03  0.02  3.81  0.00
 110649  5.31    48.81  0.61  3.75  0.06   0.665  4.27  0.10  1.09  0.15  0.21  0.04  0.06  0.05  3.76  0.01
 110657  7.06    10.05  0.69  2.07  0.30   0.196  4.46  0.02  1.82  0.12  0.24  0.03 -0.05  0.02  3.90  0.00
 110658  7.39    10.02  0.77  2.39  0.33   0.226  4.46  0.04  1.66  0.11  0.20  0.03 -0.03  0.02  3.89  0.00
 110659  8.86    13.09  1.22  4.44  0.41   0.638  4.40  0.07  1.05  0.14  0.05  0.04  0.05  0.03  3.77  0.01
 110663  8.63    23.97  1.07  5.53  0.19   0.770  4.49  0.02  0.95  0.03 -0.07  0.01  0.14  0.00  3.74  0.00
 110668  5.78    19.75  0.60  2.26  0.13   0.396  4.33  0.05  1.63  0.15  0.32  0.01 -0.05  0.04  3.84  0.01
 110685  8.93    10.07  1.24  3.95  0.54   0.587  4.40  0.07  1.14  0.15  0.09  0.05  0.03  0.04  3.79  0.01
 110689  8.27    10.94  3.19  3.47  1.27   0.508  4.42  0.07  1.25  0.16  0.11  0.11  0.01  0.03  3.80  0.01
 110691  9.69    11.88  1.73  5.06  0.63   0.672  4.47  0.04  0.96  0.11 -0.05  0.05  0.09  0.02  3.76  0.01
 110694 10.13    10.63  1.70  5.26  0.69   0.495  4.50  0.00  1.08  0.00 -0.02  0.00  0.05  0.00  3.79  0.00
 110712  6.12    43.39  0.96  4.31  0.10   0.599  4.37  0.06  1.00  0.10  0.07  0.02  0.06  0.02  3.78  0.01
 110713  7.29    15.89  0.62  3.30  0.17   0.432  4.40  0.04  1.32  0.06  0.16  0.02  0.00  0.02  3.82  0.00
 110715  9.03    13.78  1.39  4.73  0.44   0.565  4.46  0.05  1.03  0.09 -0.01  0.05  0.06  0.02  3.78  0.00
 110732  9.11    10.32  1.38  4.18  0.58   0.674  4.39  0.09  1.09  0.10  0.08  0.06  0.05  0.03  3.77  0.01
 110739  7.29    11.74  1.13  2.64  0.42   0.292  4.45  0.03  1.60  0.11  0.19  0.04 -0.03  0.02  3.87  0.00
 110743  7.92    10.54  1.09  3.03  0.45   0.408  4.43  0.04  1.47  0.10  0.18  0.05 -0.03  0.03  3.84  0.01
 110753  6.94    19.57  0.94  3.40  0.21   0.461  4.40  0.06  1.34  0.13  0.17  0.02 -0.01  0.03  3.82  0.01
 110758  8.24    12.80  1.14  3.78  0.39   0.547  4.42  0.04  1.29  0.09  0.13  0.03 -0.01  0.02  3.80  0.01
 110760  7.48    12.38  1.05  2.94  0.37   0.418  4.41  0.05  1.50  0.10  0.21  0.03 -0.04  0.03  3.84  0.01
 110761  8.23    19.50  1.04  4.68  0.23   0.762  4.37  0.07  0.97  0.08  0.05  0.04  0.11  0.02  3.75  0.01
 110778  5.55    49.80  2.54  4.04  0.22   0.618  4.41  0.07  1.18  0.12  0.10  0.03  0.02  0.03  3.78  0.01
 110780  6.85    12.56  1.00  2.34  0.35   0.320  4.41  0.04  1.66  0.10  0.25  0.03 -0.05  0.02  3.86  0.01
 110782  8.76    10.13  1.32  3.79  0.57   0.521  4.43  0.05  1.24  0.13  0.10  0.04  0.01  0.03  3.80  0.01
 110785  5.76    25.34  1.66  2.78  0.29   0.519  4.28  0.06  1.37  0.09  0.29  0.04  0.01  0.03  3.80  0.01
 110786  6.98    12.23  0.94  2.42  0.33   0.269  4.45  0.02  1.66  0.10  0.21  0.04 -0.04  0.02  3.88  0.00
 110787  5.83    15.98  0.50  1.85  0.14   0.171  4.46  0.02  1.93  0.08  0.27  0.01 -0.05  0.01  3.91  0.00
 110788  8.10    18.12  0.96  4.39  0.23   0.584  4.40  0.07  1.02  0.12  0.04  0.02  0.06  0.02  3.78  0.01
 110832  8.50    10.15  2.37  3.53  1.01   0.546  4.41  0.07  1.25  0.13  0.13  0.08  0.01  0.03  3.80  0.01
 110838  4.51    12.21  0.63 -0.06  0.22  -0.029  4.32  0.04  2.76  0.17  0.56  0.03  0.18  0.02  3.98  0.00
 110840  7.56    10.58  0.90  2.68  0.37   0.385  4.40  0.05  1.56  0.10  0.23  0.03 -0.04  0.03  3.84  0.01
 110843  7.48    27.90  0.96  4.71  0.15   0.730  4.42  0.06  1.02  0.08  0.03  0.02  0.08  0.02  3.76  0.01
 110851  8.10    11.19  0.88  3.34  0.34   0.448  4.43  0.04  1.39  0.10  0.15  0.04 -0.02  0.03  3.82  0.01
 110852  7.76    18.97  0.73  4.15  0.17   0.560  4.40  0.07  1.08  0.11  0.07  0.03  0.04  0.02  3.79  0.01
 110853  7.68    12.64  1.04  3.19  0.36   0.810  4.12  0.04  1.29  0.09  0.43  0.05  0.17  0.04  3.72  0.01
 110862  8.94    12.13  1.24  4.36  0.44   0.550  4.44  0.05  1.07  0.10  0.03  0.05  0.05  0.02  3.79  0.00
 110863  8.14    10.54  0.74  3.25  0.31   0.478  4.41  0.04  1.40  0.10  0.17  0.02 -0.03  0.03  3.82  0.01
 110867  8.10    16.19  0.72  4.15  0.19   0.913  4.17  0.02  1.00  0.03  0.27  0.03  0.25  0.02  3.71  0.01
 110879 10.02    10.15  8.52  5.05  3.65   0.646  4.40  0.10  1.05  0.19  0.05  0.14  0.07  0.03  3.77  0.01
 110882  4.78    20.39  0.78  1.33  0.17   1.039  3.59  0.11  1.25  0.33  0.93  0.02  0.40  0.03  3.67  0.01
 110900  7.10    15.87  1.28  3.10  0.35   0.894  3.99  0.06  1.10  0.15  0.49  0.04  0.28  0.03  3.70  0.01
 110911  8.50    21.59  2.01  5.17  0.40   0.851  4.42  0.06  0.94  0.03 -0.01  0.04  0.16  0.01  3.73  0.00
 110935  5.56    22.96  0.60  2.36  0.12   0.208  4.48  0.02  1.68  0.04  0.18  0.01 -0.03  0.01  3.90  0.00
 110936  5.47    12.42  0.74  0.94  0.26   0.959  3.43  0.19  1.01  0.50  0.98  0.03  0.30  0.02  3.69  0.00
 110939  8.76    12.19  1.04  4.19  0.37   0.562  4.40  0.07  1.07  0.11  0.06  0.03  0.05  0.02  3.78  0.01
 110943  8.91    17.87  1.11  5.17  0.27   0.759  4.44  0.05  0.96  0.08 -0.02  0.03  0.12  0.02  3.74  0.01
 110946  7.98    12.81  0.89  3.52  0.30   0.611  4.32  0.07  1.20  0.12  0.20  0.04  0.03  0.04  3.78  0.01
 110947  9.99    12.68  5.22  5.51  1.79   0.831  4.41  0.11  0.89  0.09 -0.03  0.13  0.19  0.04  3.72  0.01
 110955  8.96    10.74  1.29  4.12  0.52   0.470  4.46  0.03  1.18  0.08  0.05  0.04  0.03  0.02  3.81  0.00
 110958  7.36    13.18  0.89  2.96  0.29   0.408  4.41  0.04  1.52  0.09  0.21  0.02 -0.04  0.02  3.84  0.01
 110960  3.65    31.53  1.50  1.14  0.21   0.406  4.18  0.03  2.02  0.09  0.57  0.02 -0.04  0.03  3.83  0.01
 110979  7.71    12.55  0.97  3.20  0.34   0.652  4.25  0.07  1.26  0.09  0.29  0.05  0.04  0.04  3.77  0.01
 110997  3.97    11.03  0.85 -0.82  0.34   1.022  3.60  0.07  3.13  0.40  1.33  0.04  0.34  0.03  3.68  0.01
 111013  8.59    10.75  1.27  3.75  0.51   0.500  4.42  0.05  1.27  0.12  0.12  0.04  0.00  0.03  3.81  0.01
 111027  8.53    13.30  1.11  4.15  0.36   0.556  4.42  0.06  1.10  0.11  0.06  0.03  0.04  0.02  3.79  0.01
 111029  8.41    23.23  0.85  5.24  0.16   0.716  4.49  0.01  1.01  0.02 -0.05  0.01  0.10  0.00  3.75  0.00
 111031  8.73    11.97  1.35  4.12  0.49   1.036  4.01  0.07  0.96  0.06  0.41  0.06  0.39  0.03  3.68  0.01
 111045  5.95    23.76  0.81  2.83  0.15   0.362  4.39  0.04  1.46  0.10  0.21  0.02 -0.01  0.03  3.84  0.01
 111050  9.18    13.27  1.24  4.79  0.41   0.641  4.42  0.07  0.95  0.12 -0.00  0.04  0.08  0.02  3.76  0.01
 111051  9.56    14.10  1.65  5.31  0.51   0.785  4.46  0.04  0.96  0.07 -0.04  0.03  0.13  0.02  3.74  0.01
 111056  5.45    13.75  0.52  1.14  0.17   0.093  4.39  0.05  2.10  0.13  0.37  0.03 -0.00  0.02  3.93  0.01
 111061  8.32    14.69  1.17  4.16  0.35   0.522  4.43  0.05  1.15  0.09  0.07  0.03  0.03  0.02  3.80  0.00
 111062  5.51    18.93  1.23  1.90  0.28   0.385  4.26  0.06  1.68  0.10  0.40  0.04 -0.02  0.03  3.84  0.01
 111063  8.16    21.66  1.36  4.84  0.27   0.599  4.45  0.06  0.94  0.06 -0.04  0.04  0.08  0.01  3.77  0.00
 111066  6.41    12.33  1.05  1.86  0.37   0.356  4.28  0.06  1.73  0.13  0.40  0.05 -0.03  0.03  3.85  0.01
 111067  8.32    12.21  1.49  3.75  0.53   0.559  4.41  0.06  1.22  0.14  0.12  0.05  0.01  0.03  3.79  0.01
 111081  7.41    19.96  0.95  3.91  0.21   0.446  4.46  0.03  1.17  0.04  0.04  0.02  0.04  0.01  3.81  0.00
 111096  8.11    12.43  0.71  3.58  0.25   0.471  4.43  0.05  1.27  0.05  0.11  0.04  0.01  0.01  3.81  0.00
 111108  8.11    12.77  1.09  3.64  0.37   0.506  4.43  0.05  1.29  0.10  0.12  0.04 -0.00  0.03  3.81  0.01
 111113  7.37    10.27  1.64  2.43  0.69   0.349  4.42  0.06  1.56  0.11  0.22  0.07 -0.03  0.02  3.85  0.01
 111123  4.82    12.29  1.32  0.27  0.47  -0.053  4.46  0.05  2.70  0.13  0.41  0.05  0.30  0.04  4.01  0.01
 111131  9.75    10.71  2.86  4.90  1.16   0.747  4.42  0.08  0.94  0.10 -0.01  0.10  0.12  0.03  3.74  0.01
 111134  8.07    10.67  0.89  3.21  0.36   0.432  4.42  0.04  1.42  0.11  0.17  0.04 -0.02  0.03  3.83  0.01
 111136  8.17    15.54  1.17  4.13  0.33   0.700  4.33  0.08  1.04  0.10  0.13  0.05  0.07  0.03  3.76  0.01
 111143  6.81    24.54  0.81  3.76  0.14   0.603  4.38  0.06  1.21  0.10  0.14  0.03  0.01  0.03  3.79  0.01
 111145  8.33    10.56  1.13  3.45  0.47   0.463  4.42  0.05  1.34  0.11  0.15  0.05 -0.01  0.03  3.82  0.01
 111148  7.68    23.14  0.82  4.50  0.16   0.649  4.36  0.06  0.94  0.09  0.06  0.03  0.08  0.02  3.76  0.01
 111151  8.53    11.93  0.88  3.91  0.32   0.524  4.43  0.06  1.17  0.08  0.08  0.03  0.03  0.02  3.80  0.00
 111153  8.97    16.56  0.86  5.07  0.23   0.650  4.42  0.05  0.89  0.10 -0.04  0.02  0.09  0.01  3.76  0.00
 111169  3.76    31.86  0.54  1.28  0.08   0.031  4.49  0.02  2.27  0.09  0.30  0.01  0.08  0.01  3.97  0.00
 111170  6.15    39.18  1.83  4.12  0.20   0.565  4.38  0.07  1.05  0.11  0.08  0.03  0.05  0.02  3.78  0.01
 111177  9.01    10.83  1.37  4.18  0.55   0.505  4.46  0.04  1.14  0.09  0.04  0.05  0.03  0.02  3.80  0.01
 111188  4.29    21.99  0.78  1.00  0.16   0.011  4.48  0.02  2.37  0.04  0.33  0.02  0.11  0.02  3.97  0.00
 111200  6.39    14.49  1.04  2.20  0.31   0.290  4.42  0.03  1.74  0.05  0.26  0.03 -0.06  0.01  3.87  0.00
 111230  7.04    10.11  0.70  2.06  0.30   0.460  4.21  0.05  1.65  0.13  0.44  0.03 -0.01  0.03  3.82  0.01
 111248  8.49    11.52  1.08  3.80  0.41   0.500  4.43  0.05  1.24  0.11  0.11  0.04  0.01  0.03  3.81  0.01
 111274  6.94    27.92  0.85  4.17  0.13   0.668  4.37  0.09  1.09  0.13  0.10  0.04  0.05  0.04  3.77  0.01
 111278  6.43    18.90  0.83  2.81  0.19   0.350  4.43  0.02  1.52  0.06  0.19  0.02 -0.03  0.02  3.85  0.00
 111282  6.56    11.46  0.75  1.86  0.28   0.344  4.28  0.05  1.71  0.15  0.39  0.04 -0.03  0.04  3.85  0.01
 111283  9.88    10.04  1.41  4.89  0.61   0.584  4.44  0.06  1.00  0.10 -0.00  0.05  0.06  0.02  3.78  0.00
 111285  9.51    13.36  1.46  5.14  0.48   0.670  4.47  0.04  0.94  0.10 -0.06  0.04  0.10  0.02  3.76  0.01
 111286  9.05    11.14  1.09  4.28  0.43   0.672  4.40  0.08  1.10  0.10  0.07  0.04  0.05  0.03  3.77  0.01
 111300  9.34    16.86  1.37  5.47  0.35   0.823  4.47  0.03  0.93  0.06 -0.06  0.02  0.17  0.02  3.73  0.01
 111312  7.57    14.28  0.98  3.34  0.30   0.827  4.13  0.05  1.20  0.09  0.39  0.05  0.19  0.04  3.72  0.01
 111314  6.01    13.11  0.56  1.60  0.19   0.334  4.20  0.01  1.70  0.07  0.47  0.02 -0.00  0.00  3.85  0.00
 111332  8.73    15.05  1.21  4.62  0.35   0.576  4.44  0.06  1.01  0.10  0.01  0.04  0.06  0.02  3.78  0.00
 111335  7.89    10.30  1.46  2.95  0.62   0.887  3.99  0.06  1.18  0.21  0.51  0.08  0.27  0.03  3.70  0.01
 111349  7.80    31.25  1.00  5.27  0.14   0.721  4.50  0.01  1.01  0.02 -0.05  0.01  0.11  0.01  3.75  0.00
 111357  7.92    10.03  0.93  2.93  0.40   0.382  4.43  0.04  1.48  0.10  0.18  0.05 -0.02  0.02  3.84  0.01
 111374  7.86    15.14  1.02  3.76  0.29   0.422  4.46  0.02  1.25  0.08  0.07  0.03  0.02  0.02  3.82  0.00
 111376  8.86    10.96  1.74  4.06  0.69   0.592  4.39  0.07  1.09  0.16  0.08  0.06  0.04  0.04  3.78  0.01
 111388  9.05    10.14  1.35  4.08  0.58   0.474  4.47  0.02  1.18  0.08  0.04  0.04  0.03  0.02  3.81  0.00
 111407  8.84    20.44  1.22  5.39  0.26   0.817  4.46  0.03  0.94  0.07 -0.05  0.01  0.15  0.01  3.73  0.01
 111412  8.27    13.12  1.25  3.86  0.41   1.027  4.01  0.05  0.98  0.06  0.42  0.05  0.39  0.02  3.68  0.00
 111413  8.48    10.47  1.33  3.58  0.55   0.489  4.43  0.04  1.31  0.13  0.13  0.04 -0.00  0.03  3.81  0.01
 111426  9.35    10.95  1.19  4.55  0.47   0.459  4.48  0.01  1.15  0.02  0.02  0.01  0.04  0.00  3.81  0.00
 111433  7.55    10.16  2.42  2.58  1.03   0.024  4.54  0.02  1.95  0.13  0.18  0.04  0.15  0.02  3.97  0.00
 111445  8.73    11.38  1.14  4.01  0.44   0.535  4.43  0.05  1.20  0.12  0.08  0.04  0.02  0.03  3.80  0.01
 111446  7.60    14.59  1.00  3.42  0.30   0.377  4.46  0.02  1.33  0.08  0.11  0.03  0.01  0.02  3.84  0.00
 111447  9.44    13.56  1.43  5.10  0.46   0.708  4.45  0.04  0.97  0.11 -0.03  0.04  0.10  0.03  3.75  0.01
 111449  5.21    43.97  0.75  3.43  0.08   0.446  4.42  0.01  1.33  0.01  0.14  0.01 -0.00  0.00  3.82  0.00
 111469  7.08    15.80  0.77  3.07  0.21   0.403  4.42  0.04  1.48  0.10  0.19  0.02 -0.03  0.03  3.84  0.01
 111473  8.66    23.10  1.14  5.48  0.22   0.866  4.46  0.03  0.94  0.03 -0.04  0.02  0.17  0.01  3.73  0.00
 111475  9.26    16.23  1.86  5.31  0.50   0.625  4.46  0.05  0.91  0.04 -0.06  0.03  0.09  0.00  3.76  0.00
 111478  8.01    21.06  0.77  4.63  0.16   0.563  4.42  0.02  0.95  0.01 -0.00  0.02  0.07  0.00  3.78  0.00
 111486  7.89    14.81  0.71  3.74  0.21   0.669  4.30  0.08  1.13  0.14  0.19  0.03  0.05  0.04  3.77  0.01
 111493  8.35    11.89  0.94  3.73  0.34   0.513  4.43  0.05  1.26  0.11  0.11  0.04  0.00  0.03  3.80  0.01
 111497  4.04    17.77  0.82  0.29  0.20  -0.083  4.51  0.03  2.96  0.10  0.40  0.03  0.47  0.06  4.05  0.01
 111510  9.07    12.50  1.24  4.55  0.43   0.652  4.43  0.07  1.07  0.12  0.04  0.05  0.05  0.03  3.77  0.01
 111517  8.26    12.43  1.34  3.73  0.47   0.678  4.27  0.08  1.11  0.15  0.21  0.06  0.06  0.04  3.76  0.01
 111528  8.19    13.78  0.79  3.89  0.25   0.610  4.40  0.07  1.19  0.11  0.12  0.03  0.02  0.03  3.78  0.01
 111532  5.08    17.70  0.50  1.32  0.12   0.395  4.19  0.02  1.94  0.09  0.53  0.02 -0.04  0.02  3.84  0.01
 111544  6.60    12.92  9.26  2.16  3.11  -0.148  4.63  0.06  4.05  0.25  0.42  0.07  1.12  0.16  4.16  0.02
 111548  6.22    14.79  0.66  2.07  0.19   0.212  4.46  0.01  1.86  0.06  0.25  0.01 -0.07  0.01  3.90  0.00
 111553  7.95    20.98  0.98  4.56  0.20   0.614  4.41  0.07  1.00  0.13  0.02  0.02  0.07  0.02  3.77  0.01
 111558  9.56    12.87  1.48  5.11  0.50   0.594  4.47  0.05  0.95  0.04 -0.05  0.03  0.08  0.00  3.77  0.00
 111565  7.58    30.98  0.84  5.04  0.12   0.670  4.47  0.05  1.01  0.10 -0.03  0.01  0.09  0.01  3.76  0.00
 111570  7.58    11.91  0.67  2.96  0.25   0.461  4.40  0.05  1.44  0.08  0.20  0.03 -0.03  0.03  3.82  0.01
 111575  8.41    11.81  0.86  3.77  0.32   0.490  4.42  0.06  1.21  0.08  0.10  0.03  0.02  0.02  3.81  0.01
 111594  6.28    14.41  0.81  2.07  0.24   0.119  4.50  0.02  1.81  0.09  0.20  0.02  0.01  0.01  3.93  0.00
 111600  5.82    10.45  0.89  0.92  0.37   1.074  3.56  0.14  1.48  0.50  1.03  0.04  0.42  0.04  3.67  0.01
 111616  6.75    18.39  0.75  3.07  0.18   0.529  4.31  0.06  1.32  0.10  0.25  0.04  0.01  0.03  3.80  0.01
 111622  7.43    10.48  0.94  2.53  0.39   0.114  4.51  0.02  1.62  0.01  0.13  0.02  0.03  0.01  3.93  0.00
 111629  8.93    21.87  1.28  5.63  0.25   0.860  4.46  0.02  0.91  0.07 -0.07  0.02  0.19  0.02  3.72  0.01
 111634  7.64    13.63  0.97  3.31  0.31   0.432  4.44  0.04  1.38  0.10  0.14  0.04 -0.01  0.03  3.83  0.01
 111643  5.85    14.86  0.85  1.71  0.25   0.060  4.51  0.02  1.97  0.07  0.22  0.02  0.07  0.01  3.95  0.00
 111647  7.48    10.55  1.19  2.60  0.49   0.294  4.45  0.03  1.60  0.12  0.20  0.04 -0.03  0.02  3.87  0.00
 111659  7.15    11.37  0.90  2.43  0.34   0.331  4.40  0.06  1.62  0.13  0.25  0.03 -0.04  0.03  3.86  0.01
 111674  4.64    18.95  0.54  1.03  0.13   0.254  4.25  0.04  2.02  0.13  0.50  0.02 -0.06  0.03  3.87  0.00
 111697  8.26    10.39  1.18  3.34  0.49   0.558  4.40  0.07  1.32  0.07  0.16  0.06 -0.01  0.02  3.80  0.01
 111705  7.99    11.94  1.06  3.38  0.39   0.476  4.42  0.04  1.38  0.10  0.16  0.03 -0.02  0.03  3.82  0.01
 111707  8.04    13.01  0.84  3.61  0.28   0.530  4.42  0.05  1.31  0.12  0.14  0.02 -0.01  0.03  3.81  0.01
 111709  9.65    15.19  1.57  5.56  0.45   0.899  4.43  0.05  0.89  0.04 -0.04  0.03  0.20  0.01  3.72  0.00
 111710  5.04    13.92  0.75  0.76  0.23   1.140  3.43  0.14  1.25  0.41  1.09  0.03  0.49  0.03  3.66  0.01
 111718  6.54    10.02  1.00  1.54  0.43   0.539  4.13  0.05  1.76  0.10  0.55  0.05 -0.01  0.03  3.80  0.01
 111723  7.86    20.45  1.04  4.41  0.22   0.576  4.41  0.06  1.03  0.12  0.04  0.02  0.05  0.02  3.78  0.01
 111729  7.78    12.27  0.89  3.22  0.32   0.525  4.39  0.07  1.36  0.08  0.18  0.05 -0.02  0.03  3.81  0.01
 111732  9.20    13.43  1.27  4.84  0.41   0.730  4.42  0.06  0.99  0.08  0.02  0.04  0.09  0.02  3.75  0.01
 111746  7.89    25.22  1.05  4.90  0.18   0.640  4.43  0.06  0.95  0.13 -0.01  0.02  0.08  0.01  3.76  0.01
 111748  7.06    19.75  0.74  3.54  0.16   0.582  4.35  0.06  1.25  0.09  0.18  0.03  0.02  0.03  3.79  0.01
 111775  8.15    12.86  2.13  3.70  0.72   0.582  4.39  0.07  1.16  0.15  0.11  0.06  0.03  0.04  3.79  0.01
 111790  7.49    10.65  0.98  2.63  0.40   0.296  4.44  0.03  1.60  0.10  0.20  0.04 -0.03  0.02  3.87  0.00
 111797  5.19    10.20  0.51  0.23  0.22   0.083  4.25  0.03  2.39  0.08  0.57  0.03 -0.01  0.01  3.92  0.00
 111803 10.03    10.94  1.70  5.23  0.68   0.820  4.45  0.05  0.93  0.06 -0.04  0.05  0.16  0.02  3.73  0.01
 111804  7.86    11.98  1.33  3.25  0.48   0.423  4.42  0.05  1.42  0.12  0.17  0.05 -0.02  0.03  3.83  0.01
 111805  6.82    26.33  0.80  3.92  0.13   0.581  4.41  0.07  1.22  0.14  0.12  0.02  0.01  0.04  3.79  0.01
 111807  6.82    11.41  1.00  2.11  0.38   0.200  4.47  0.02  1.78  0.12  0.22  0.04 -0.04  0.02  3.90  0.00
 111812  8.12    18.12  1.18  4.41  0.28   0.629  4.39  0.08  1.02  0.14  0.05  0.04  0.06  0.03  3.77  0.01
 111820  8.97    12.23  1.86  4.41  0.66   0.530  4.45  0.05  1.10  0.09  0.03  0.05  0.04  0.02  3.79  0.01
 111823  7.76    16.69  0.96  3.87  0.25   0.558  4.42  0.04  1.26  0.12  0.11  0.02 -0.00  0.03  3.80  0.01
 111827  8.23    10.80  0.97  3.40  0.39   0.463  4.42  0.05  1.35  0.11  0.15  0.04 -0.01  0.03  3.82  0.01
 111838  9.43    10.63  1.55  4.56  0.63   0.600  4.42  0.08  1.01  0.13  0.02  0.07  0.06  0.03  3.77  0.01
 111843  6.93    14.53  1.15  2.74  0.34   0.619  4.22  0.06  1.36  0.09  0.35  0.05  0.03  0.04  3.78  0.01
 111844  8.47    11.14  1.04  3.70  0.41   0.510  4.43  0.05  1.26  0.11  0.11  0.04  0.00  0.03  3.81  0.01
 111857  8.97    11.82  3.84  4.33  1.41   0.513  4.44  0.05  1.20  0.14  0.08  0.08  0.02  0.03  3.80  0.01
 111866  6.96    12.58  0.80  2.46  0.28   0.284  4.44  0.02  1.67  0.10  0.22  0.03 -0.05  0.02  3.88  0.00
 111868  6.79    11.85  0.64  2.16  0.24   0.440  4.27  0.05  1.63  0.13  0.38  0.03 -0.02  0.04  3.82  0.01
 111870  7.74    25.42  2.08  4.77  0.36   0.764  4.41  0.07  0.98  0.08  0.02  0.04  0.11  0.02  3.75  0.01
 111873  9.17    12.05  1.49  4.57  0.54   0.621  4.41  0.07  1.01  0.15  0.03  0.05  0.06  0.03  3.77  0.01
 111876  8.78    11.42  1.22  4.07  0.46   0.593  4.40  0.07  1.12  0.15  0.08  0.05  0.03  0.03  3.78  0.01
 111892  7.80    13.59  1.01  3.47  0.32   0.578  4.38  0.07  1.28  0.08  0.17  0.05  0.01  0.03  3.79  0.01
 111898  6.68    10.15  0.65  1.71  0.28   0.319  4.24  0.06  1.69  0.14  0.43  0.05 -0.02  0.03  3.85  0.01
 111900  8.14    11.30  1.80  3.41  0.69   0.335  4.46  0.02  1.40  0.09  0.13  0.03  0.00  0.02  3.85  0.00
 111903  7.28    15.83  1.21  3.28  0.33   0.488  4.42  0.04  1.39  0.09  0.17  0.02 -0.03  0.02  3.82  0.01
 111909  7.37    10.89  0.96  2.56  0.38   1.038  3.89  0.06  1.33  0.17  0.67  0.04  0.37  0.02  3.68  0.00
 111910  6.89    19.49  1.19  3.34  0.27   0.513  4.41  0.05  1.36  0.08  0.16  0.03 -0.02  0.02  3.81  0.01
 111913  8.80    10.49  1.18  3.90  0.49   0.572  4.40  0.07  1.16  0.15  0.10  0.05  0.02  0.04  3.79  0.01
 111924  7.38    11.24  0.72  2.63  0.28   0.271  4.46  0.02  1.58  0.06  0.18  0.02 -0.03  0.01  3.88  0.00
 111928  8.06    10.26  0.88  3.12  0.37   0.631  4.23  0.05  1.27  0.13  0.31  0.04  0.04  0.04  3.78  0.01
 111943  7.37    10.37  0.90  2.45  0.38   0.415  4.33  0.08  1.53  0.10  0.29  0.06 -0.02  0.03  3.83  0.01
 111959  9.00    10.74  1.16  4.16  0.47   0.520  4.44  0.05  1.13  0.09  0.05  0.05  0.03  0.02  3.80  0.01
 111965  6.32    29.86  1.07  3.70  0.16   0.520  4.40  0.05  1.24  0.13  0.13  0.01  0.01  0.03  3.80  0.01
 111971  8.13    10.94  1.11  3.33  0.44   0.488  4.41  0.05  1.37  0.12  0.16  0.03 -0.02  0.03  3.82  0.01
 111974  5.72    30.49  0.95  3.14  0.14   0.723  4.13  0.03  1.22  0.05  0.39  0.02  0.13  0.02  3.74  0.01
 111978  7.41    37.45  0.92  5.28  0.11   0.789  4.43  0.04  0.92  0.08 -0.03  0.01  0.14  0.01  3.74  0.01
 111984  9.39    10.03  1.47  4.40  0.64   0.759  4.37  0.10  0.99  0.08  0.06  0.08  0.11  0.03  3.75  0.01
 111982  8.81    11.23  0.81  4.06  0.31   0.474  4.47  0.02  1.17  0.08  0.04  0.04  0.03  0.02  3.81  0.00
 111992  7.10    11.83  1.03  2.46  0.38   0.567  4.23  0.05  1.49  0.10  0.39  0.04  0.01  0.03  3.79  0.01
 111993  8.01    11.15  0.84  3.25  0.33   0.939  3.88  0.06  0.93  0.11  0.52  0.04  0.33  0.02  3.69  0.00
 111994  8.38    12.06  1.19  3.79  0.43   0.554  4.42  0.05  1.25  0.13  0.12  0.03  0.00  0.03  3.80  0.01
 112001  9.94    12.49  1.52  5.42  0.53   0.767  4.45  0.04  0.92  0.10 -0.05  0.05  0.13  0.03  3.74  0.01
 112002  8.62    17.72  1.14  4.86  0.28   0.672  4.47  0.04  1.03  0.07 -0.02  0.02  0.08  0.01  3.76  0.00
 112008  8.74    16.29  1.95  4.80  0.52   0.806  4.44  0.07  1.00  0.03 -0.00  0.06  0.13  0.01  3.74  0.00
 112013  8.83    19.97  1.74  5.33  0.38   0.764  4.45  0.05  0.95  0.07 -0.03  0.03  0.12  0.02  3.74  0.01
 112015  7.36    10.09  0.89  2.38  0.38   0.448  4.30  0.06  1.58  0.12  0.33  0.05 -0.03  0.03  3.82  0.01
 112029  3.41    15.64  0.75 -0.62  0.21  -0.086  4.34  0.04  3.22  0.19  0.60  0.02  0.48  0.05  4.04  0.01
 112041  5.93    10.08  0.65  0.95  0.28   0.998  3.53  0.20  1.34  0.60  1.00  0.03  0.33  0.02  3.68  0.01
 112042  7.93    18.90  0.92  4.31  0.21   0.679  4.42  0.07  1.10  0.09  0.06  0.03  0.04  0.03  3.77  0.01
 112043  8.83    11.01  4.12  4.04  1.63   1.000  4.03  0.14  1.04  0.17  0.42  0.14  0.35  0.03  3.69  0.01
 112051  4.80    10.70  0.69 -0.05  0.28  -0.013  4.27  0.01  2.51  0.17  0.57  0.04  0.13  0.03  3.97  0.00
 112063  8.21    12.82  1.56  3.75  0.53   0.629  4.39  0.08  1.17  0.11  0.11  0.05  0.02  0.03  3.78  0.01
 112067  5.92    12.22  0.79  1.36  0.28   1.114  3.52  0.16  1.23  0.38  0.99  0.04  0.47  0.03  3.66  0.01
 112082  7.54    13.17  0.97  3.14  0.32   0.448  4.41  0.05  1.44  0.10  0.19  0.03 -0.03  0.03  3.83  0.01
 112083  9.24    13.32  2.25  4.86  0.73   0.709  4.43  0.06  1.00  0.11  0.01  0.07  0.09  0.03  3.75  0.01
 112100  8.74    14.09  1.47  4.48  0.45   0.614  4.40  0.07  1.00  0.14  0.04  0.04  0.06  0.03  3.77  0.01
 112101  9.26    11.35  1.40  4.53  0.54   0.641  4.41  0.07  1.03  0.15  0.04  0.05  0.06  0.03  3.77  0.01
 112113  8.10    20.40  0.83  4.65  0.18   0.735  4.41  0.06  1.01  0.08  0.03  0.03  0.08  0.02  3.75  0.01
 112114  7.84    15.20  0.70  3.75  0.20   0.445  4.45  0.02  1.29  0.07  0.10  0.01  0.01  0.01  3.82  0.00
 112117  5.99    42.47  0.72  4.13  0.08   0.584  4.33  0.05  0.98  0.09  0.10  0.02  0.06  0.02  3.78  0.01
 112123  9.13    14.00  1.44  4.86  0.45   0.590  4.45  0.06  0.99  0.10 -0.01  0.04  0.07  0.01  3.78  0.00
 112127  6.06    10.19  0.82  1.10  0.35   0.956  3.50  0.22  1.15  0.56  0.96  0.04  0.30  0.03  3.69  0.01
 112137  9.55    10.06  1.27  4.56  0.55   0.754  4.39  0.08  0.98  0.09  0.05  0.06  0.10  0.02  3.75  0.01
 112151  7.73    11.30  0.93  3.00  0.36   0.865  4.03  0.05  1.28  0.11  0.51  0.05  0.24  0.03  3.71  0.01
 112158  2.93    15.18  0.79 -1.16  0.23   0.852  3.69  0.04  3.59  0.19  1.30  0.03  0.18  0.04  3.72  0.01
 112163  8.14    16.07  1.07  4.17  0.29   0.541  4.44  0.04  1.14  0.09  0.05  0.02  0.03  0.02  3.79  0.00
 112181  8.14    12.31  1.04  3.59  0.37   0.461  4.43  0.05  1.28  0.10  0.12  0.04  0.01  0.02  3.82  0.01
 112183  6.91    13.85  0.66  2.62  0.21   0.314  4.42  0.04  1.60  0.12  0.22  0.02 -0.04  0.03  3.86  0.01
 112187  7.92    10.26  1.07  2.98  0.45   0.326  4.45  0.02  1.43  0.10  0.14  0.04 -0.00  0.02  3.86  0.00
 112199  8.19    12.41  1.17  3.66  0.41   0.507  4.43  0.05  1.29  0.10  0.12  0.04 -0.00  0.03  3.81  0.01
 112201  8.26    19.24  0.93  4.68  0.21   0.707  4.43  0.05  1.06  0.08  0.03  0.02  0.06  0.03  3.76  0.01
 112203  4.84    14.71  0.76  0.68  0.23   1.027  3.45  0.23  1.33  0.67  1.06  0.03  0.36  0.02  3.68  0.00
 112209  8.47    11.22  2.79  3.72  1.08   0.520  4.43  0.06  1.20  0.14  0.08  0.09  0.02  0.03  3.80  0.01
 112219  7.99    22.27  0.97  4.73  0.19   0.703  4.43  0.05  1.06  0.08  0.03  0.02  0.06  0.03  3.76  0.01
 112222  6.51    24.86  0.93  3.49  0.16   0.502  4.41  0.05  1.35  0.11  0.15  0.01 -0.02  0.03  3.81  0.01
 112228  8.06    11.01  1.27  3.27  0.50   0.433  4.42  0.05  1.40  0.11  0.16  0.05 -0.02  0.03  3.83  0.01
 112229  7.41    23.66  0.97  4.28  0.18   0.515  4.43  0.03  1.07  0.10  0.04  0.02  0.04  0.02  3.79  0.00
 112240  7.66    17.23  1.20  3.84  0.30   0.453  4.45  0.03  1.23  0.09  0.08  0.03  0.02  0.02  3.82  0.00
 112242  5.11    11.89  0.60  0.49  0.22   0.960  3.60  0.13  1.66  0.48  1.05  0.03  0.30  0.02  3.69  0.01
 112243  8.97    14.80  1.22  4.82  0.36   0.657  4.45  0.05  0.98  0.12 -0.02  0.02  0.08  0.02  3.76  0.01
 112263  7.50    12.36  0.75  2.96  0.26   0.593  4.27  0.07  1.34  0.10  0.29  0.04  0.02  0.03  3.78  0.01
 112270  8.83    10.23  1.24  3.88  0.53   0.559  4.42  0.06  1.20  0.14  0.10  0.05  0.01  0.03  3.79  0.01
 112315  8.50    13.94  1.10  4.22  0.34   0.555  4.42  0.06  1.09  0.11  0.06  0.03  0.04  0.02  3.79  0.01
 112319  7.59    10.69  0.99  2.73  0.40   0.534  4.24  0.05  1.37  0.13  0.34  0.06  0.03  0.02  3.79  0.01
 112324  6.45    27.87  0.59  3.68  0.09   0.430  4.44  0.03  1.26  0.09  0.10  0.01  0.01  0.02  3.82  0.00
 112330  8.80    10.67  1.23  3.94  0.50   0.557  4.42  0.05  1.20  0.14  0.09  0.04  0.01  0.03  3.79  0.01
 112331  8.98    16.82  1.84  5.11  0.48   0.724  4.44  0.05  1.00  0.09 -0.01  0.04  0.09  0.03  3.75  0.01
 112335  8.78    14.99  1.34  4.66  0.39   0.555  4.47  0.04  1.03  0.08 -0.02  0.04  0.06  0.02  3.78  0.00
 112336  8.39    10.81  1.25  3.56  0.50   0.430  4.45  0.04  1.27  0.10  0.09  0.05  0.01  0.02  3.82  0.00
 112337  8.92    10.19  1.27  3.96  0.54   0.555  4.42  0.05  1.20  0.14  0.09  0.04  0.01  0.03  3.79  0.01
 112346  7.43    11.82  1.20  2.79  0.44   0.200  4.49  0.02  1.56  0.10  0.14  0.03 -0.01  0.01  3.90  0.00
 112359  8.66    10.38  1.17  3.74  0.49   0.964  4.11  0.03  1.15  0.11  0.39  0.06  0.31  0.03  3.69  0.01
 112362  6.52    10.75  0.82  1.68  0.33   0.181  4.45  0.02  1.94  0.05  0.28  0.03 -0.06  0.01  3.91  0.00
 112364  8.56    12.96  1.21  4.12  0.41   0.634  4.39  0.08  1.11  0.14  0.10  0.04  0.04  0.04  3.78  0.01
 112368  6.37    17.57  0.76  2.59  0.19   0.933  3.85  0.07  1.10  0.19  0.62  0.02  0.31  0.02  3.69  0.01
 112382  9.01    16.69  1.28  5.12  0.33   0.793  4.45  0.03  0.97  0.08 -0.03  0.02  0.13  0.02  3.74  0.01
 112396  9.80    14.90  1.67  5.67  0.49   0.809  4.47  0.03  0.90  0.09 -0.08  0.04  0.17  0.03  3.73  0.01
 112402  7.56    14.35  0.83  3.34  0.25   0.437  4.44  0.04  1.35  0.07  0.13  0.03 -0.00  0.02  3.82  0.00
 112403  9.19    10.65  1.14  4.33  0.47   0.602  4.40  0.07  1.06  0.16  0.06  0.04  0.05  0.03  3.78  0.01
 112405  4.13    23.23  0.50  0.96  0.10   0.208  4.21  0.00  1.94  0.00  0.51  0.00 -0.03  0.00  3.88  0.00
 112414  6.63    25.88  0.79  3.69  0.13   0.636  4.31  0.08  1.15  0.14  0.19  0.03  0.04  0.04  3.77  0.01
 112417  5.84    18.79  0.64  2.21  0.15   0.358  4.35  0.03  1.68  0.04  0.31  0.02 -0.04  0.02  3.85  0.00
 112447  4.20    61.54  0.77  3.15  0.06   0.502  4.34  0.07  1.34  0.12  0.23  0.03  0.00  0.03  3.81  0.01
 112449  6.56    13.51  1.05  2.21  0.34   0.314  4.41  0.05  1.68  0.09  0.25  0.03 -0.05  0.03  3.87  0.01
 112461  8.97    13.38  1.60  4.60  0.52   0.657  4.43  0.07  1.06  0.13  0.03  0.05  0.06  0.03  3.77  0.01
 112462  7.92    18.74  1.11  4.28  0.26   0.534  4.44  0.04  1.14  0.09  0.05  0.02  0.03  0.02  3.79  0.00
 112475  7.58    18.18  0.89  3.88  0.21   0.496  4.44  0.04  1.22  0.07  0.08  0.02  0.02  0.02  3.81  0.00
 112491  7.58    36.73  0.99  5.41  0.12   0.744  4.50  0.01  0.99  0.02 -0.06  0.00  0.12  0.01  3.74  0.00
 112494  7.68    15.43  2.39  3.62  0.67   0.410  4.45  0.03  1.30  0.10  0.10  0.05  0.01  0.02  3.83  0.00
 112497  8.82    10.08  1.18  3.84  0.51   0.555  4.42  0.05  1.22  0.13  0.10  0.05  0.01  0.03  3.80  0.01
 112501  6.28    10.18  0.90  1.32  0.38   1.145  3.42  0.18  1.06  0.44  1.02  0.05  0.48  0.04  3.66  0.01
 112504  7.35    29.51  1.44  4.70  0.21   0.684  4.44  0.03  1.08  0.08  0.03  0.02  0.05  0.02  3.77  0.01
 112506  7.99    25.56  1.03  5.03  0.18   0.690  4.49  0.02  1.04  0.02 -0.03  0.01  0.09  0.01  3.76  0.00
 112512  6.80    21.59  0.86  3.47  0.17   0.500  4.41  0.05  1.35  0.11  0.16  0.01 -0.02  0.03  3.81  0.01
 112514  9.14    10.77  1.19  4.30  0.48   0.548  4.45  0.04  1.09  0.10  0.03  0.04  0.04  0.02  3.79  0.00
 112515  7.22    30.40  0.91  4.63  0.13   0.598  4.41  0.06  0.99  0.12  0.02  0.01  0.07  0.02  3.77  0.01
 112521  7.55    18.89  0.97  3.93  0.22   0.508  4.45  0.04  1.21  0.06  0.07  0.02  0.02  0.01  3.80  0.00
 112529  5.24    12.26  0.87  0.68  0.31   0.941  3.52  0.20  1.36  0.63  1.00  0.04  0.29  0.02  3.69  0.00
 112530  8.30    11.15  1.17  3.54  0.46   0.434  4.44  0.04  1.30  0.10  0.11  0.04  0.01  0.02  3.82  0.00
 112537  8.81    11.83  2.03  4.17  0.75   0.400  4.46  0.02  1.24  0.05  0.07  0.02  0.02  0.01  3.83  0.00
 112542  5.68    12.55  1.19  1.17  0.41  -0.016  4.52  0.03  2.34  0.13  0.29  0.04  0.21  0.03  3.99  0.01
 112548  7.25    10.20  0.83  2.29  0.35   0.231  4.45  0.04  1.71  0.12  0.22  0.04 -0.04  0.02  3.89  0.00
 112549  8.27    13.53  1.52  3.93  0.49   0.619  4.38  0.08  1.15  0.14  0.11  0.04  0.03  0.04  3.78  0.01
 112552  8.95    11.47  1.14  4.25  0.43   0.612  4.40  0.07  1.09  0.15  0.07  0.05  0.04  0.03  3.78  0.01
 112554  6.72    14.75  0.78  2.56  0.23   0.480  4.30  0.06  1.50  0.10  0.31  0.04 -0.01  0.03  3.81  0.01
 112559  6.67    31.94  1.66  4.19  0.23   0.654  4.41  0.08  1.12  0.12  0.08  0.03  0.03  0.03  3.77  0.01
 112568  8.19    11.20  0.91  3.44  0.35   0.534  4.41  0.06  1.32  0.09  0.15  0.03 -0.01  0.03  3.81  0.01
 112580  8.30    18.42  1.17  4.63  0.28   0.582  4.42  0.06  1.00  0.12  0.02  0.02  0.06  0.02  3.78  0.01
 112581  7.49    25.34  0.88  4.51  0.15   0.589  4.42  0.06  1.02  0.12  0.03  0.01  0.06  0.02  3.78  0.01
 112584  9.12    15.48  0.83  5.07  0.23   0.620  4.47  0.05  0.93  0.04 -0.06  0.03  0.09  0.00  3.76  0.00
 112586  7.75    16.12  0.99  3.79  0.27   0.491  4.43  0.06  1.21  0.08  0.10  0.03  0.02  0.02  3.81  0.01
 112595  8.04    21.65  0.97  4.72  0.20   0.664  4.48  0.03  1.06  0.03 -0.01  0.02  0.07  0.00  3.76  0.00
 112608  8.88    10.31  0.88  3.95  0.37   0.450  4.47  0.02  1.22  0.08  0.06  0.03  0.02  0.02  3.82  0.00
 112614  8.32    14.97  0.98  4.20  0.29   0.522  4.44  0.05  1.16  0.09  0.06  0.02  0.03  0.02  3.80  0.00
 112619  8.44    13.12  1.00  4.03  0.33   0.582  4.39  0.07  1.16  0.16  0.10  0.03  0.02  0.04  3.79  0.01
 112621  9.34    11.96  1.64  4.73  0.60   0.599  4.43  0.07  0.99  0.10 -0.00  0.05  0.07  0.02  3.77  0.01
 112623  3.49    25.16  0.68  0.49  0.12   0.083  4.28  0.04  2.30  0.16  0.52  0.02 -0.02  0.02  3.93  0.00
 112658  7.24    13.03  0.97  2.81  0.32   0.478  4.34  0.07  1.47  0.09  0.26  0.06 -0.02  0.03  3.82  0.01
 112661  9.84    10.10  1.50  4.86  0.65   0.706  4.43  0.06  1.01  0.10  0.01  0.06  0.08  0.03  3.76  0.01
 112663  8.52    13.33  1.14  4.14  0.37   0.634  4.39  0.07  1.11  0.13  0.09  0.03  0.04  0.04  3.78  0.01
 112666 10.16    11.27  1.12  5.42  0.43   0.760  4.45  0.05  0.91  0.08 -0.05  0.04  0.13  0.02  3.74  0.01
 112670  6.19    16.01  0.89  2.21  0.24   0.440  4.28  0.05  1.63  0.12  0.37  0.03 -0.03  0.04  3.83  0.01
 112669  8.58    12.63  1.38  4.09  0.47   0.528  4.43  0.06  1.14  0.09  0.07  0.04  0.03  0.02  3.80  0.00
 112688  8.91    12.59  1.31  4.41  0.45   0.524  4.47  0.04  1.11  0.09  0.02  0.05  0.04  0.02  3.79  0.00
 112695  8.43    10.05  1.47  3.44  0.64   0.683  4.23  0.07  1.18  0.17  0.28  0.07  0.07  0.04  3.76  0.01
 112697  6.75    15.03  0.63  2.63  0.18   0.552  4.25  0.05  1.46  0.09  0.35  0.03  0.01  0.03  3.79  0.01
 112714  6.55    14.57  0.83  2.37  0.25   0.289  4.43  0.02  1.72  0.06  0.24  0.02 -0.06  0.02  3.87  0.00
 112724  3.50    28.27  0.52  0.76  0.08   1.053  3.65  0.11  1.85  0.38  1.05  0.02  0.38  0.03  3.68  0.01
 112722  7.40    13.11  2.36  2.99  0.78   0.594  4.29  0.08  1.32  0.15  0.26  0.10  0.02  0.03  3.79  0.01
 112730  8.21    18.27  0.94  4.52  0.22   0.640  4.38  0.08  0.95  0.11  0.04  0.03  0.08  0.02  3.76  0.01
 112743  8.90    13.72  1.35  4.59  0.43   0.747  4.39  0.07  0.99  0.08  0.04  0.05  0.09  0.02  3.75  0.01
 112745  7.92    17.35  0.83  4.12  0.21   0.586  4.34  0.07  1.00  0.12  0.10  0.03  0.06  0.03  3.78  0.01
 112746  6.34    14.29  0.88  2.12  0.27   0.317  4.37  0.06  1.70  0.11  0.30  0.05 -0.05  0.03  3.86  0.01
 112747 10.15    11.10  1.32  5.38  0.52   0.741  4.46  0.05  0.90  0.09 -0.06  0.05  0.13  0.02  3.74  0.01
 112748  3.51    27.95  0.77  0.74  0.12   0.933  3.54  0.23  1.38  0.68  0.99  0.02  0.28  0.03  3.70  0.01
 112753  7.75    18.15  0.77  4.04  0.19   0.519  4.44  0.05  1.18  0.08  0.07  0.02  0.02  0.02  3.80  0.00
 112756  8.66    12.47  1.22  4.14  0.43   0.667  4.40  0.09  1.11  0.11  0.09  0.05  0.04  0.03  3.77  0.01
 112770  9.23    10.39  1.35  4.31  0.56   0.510  4.46  0.04  1.13  0.09  0.04  0.05  0.04  0.02  3.80  0.01
 112812  7.22    31.95  0.70  4.74  0.10   0.590  4.40  0.02  0.90  0.01 -0.00  0.01  0.08  0.00  3.77  0.00
 112821  7.46    10.74  0.93  2.62  0.38   0.647  4.20  0.05  1.44  0.11  0.40  0.04  0.04  0.04  3.77  0.01
 112826  7.58    12.00  0.76  2.98  0.28   0.747  4.13  0.03  1.29  0.08  0.42  0.03  0.14  0.03  3.74  0.01
 112829  8.46    25.00  0.81  5.45  0.14   0.817  4.45  0.03  0.91  0.08 -0.05  0.01  0.16  0.01  3.73  0.01
 112835  7.43    10.72  0.71  2.58  0.29   0.264  4.46  0.02  1.59  0.06  0.18  0.02 -0.03  0.01  3.88  0.00
 112845  9.05    10.50  1.26  4.16  0.52   0.519  4.45  0.05  1.12  0.09  0.04  0.05  0.04  0.02  3.80  0.01
 112848  7.32    10.16  0.83  2.35  0.36   0.313  4.41  0.05  1.65  0.11  0.25  0.03 -0.05  0.03  3.87  0.01
 112864  5.61    14.34  0.76  1.39  0.23   0.775  3.99  0.03  2.03  0.08  0.75  0.04  0.15  0.04  3.73  0.01
 112876  6.65    12.10  0.57  2.06  0.21   0.759  4.08  0.03  1.68  0.07  0.58  0.04  0.10  0.05  3.74  0.01
 112890  8.87    11.23  1.47  4.12  0.57   0.561  4.42  0.06  1.16  0.15  0.08  0.04  0.02  0.04  3.79  0.01
 112892 10.22    21.79 23.20  6.91  4.62   0.754  4.41  0.10  0.95  0.13  0.01  0.13  0.12  0.03  3.74  0.01
 112904  8.05    10.06  0.74  3.06  0.32   0.438  4.41  0.05  1.46  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
 112908  8.75    23.18  2.78  5.58  0.52   0.925  4.45  0.04  0.88  0.04 -0.06  0.02  0.23  0.01  3.71  0.00
 112920  9.71    12.02  1.69  5.11  0.61   0.642  4.45  0.06  0.95  0.10 -0.03  0.04  0.08  0.01  3.76  0.01
 112927  8.90    18.99  1.36  5.29  0.31   0.794  4.46  0.03  0.95  0.07 -0.04  0.02  0.14  0.02  3.74  0.01
 112930  7.36    11.09  0.93  2.58  0.36   0.430  4.35  0.08  1.50  0.11  0.26  0.07 -0.02  0.03  3.83  0.01
 112932  6.86    17.10  0.83  3.02  0.21   0.398  4.42  0.03  1.50  0.11  0.20  0.02 -0.03  0.03  3.84  0.01
 112935  5.16    37.25  0.76  3.02  0.09   0.487  4.39  0.01  1.48  0.01  0.22  0.01 -0.04  0.00  3.82  0.00
 112946  7.53    17.21  0.59  3.71  0.15   0.470  4.45  0.03  1.27  0.05  0.10  0.01  0.01  0.01  3.81  0.00
 112948  4.46    14.67  0.81  0.29  0.24  -0.037  4.41  0.03  2.72  0.07  0.46  0.04  0.22  0.03  4.00  0.00
 112958  6.99    13.32  0.93  2.61  0.30   0.495  4.28  0.06  1.48  0.13  0.33  0.04 -0.01  0.03  3.81  0.01
 112959  9.62    11.00  1.60  4.83  0.63   0.678  4.44  0.05  1.01  0.13 -0.00  0.06  0.07  0.03  3.76  0.01
 112960  7.26    16.26  0.86  3.32  0.23   0.498  4.42  0.04  1.39  0.07  0.17  0.02 -0.02  0.02  3.81  0.01
 112965  8.17    10.42  1.00  3.26  0.42   0.451  4.42  0.05  1.39  0.11  0.16  0.05 -0.02  0.03  3.82  0.01
 112970  6.98    17.27  0.68  3.17  0.17   0.420  4.40  0.04  1.41  0.11  0.18  0.02 -0.01  0.03  3.83  0.01
 112973  9.74    10.87  2.43  4.92  0.97   0.692  4.44  0.07  0.98  0.12 -0.01  0.08  0.09  0.03  3.76  0.01
 112974  6.74    25.59  1.17  3.78  0.20   0.524  4.38  0.05  1.13  0.11  0.11  0.02  0.03  0.02  3.80  0.01
 112976  8.91    10.73  0.99  4.06  0.40   1.033  4.01  0.05  0.96  0.06  0.42  0.04  0.39  0.02  3.68  0.00
 112997  5.86    10.33  0.76  0.93  0.32   1.132  3.42  0.14  1.15  0.40  1.06  0.04  0.48  0.04  3.66  0.01
 113000  9.60    14.46  1.53  5.40  0.46   0.807  4.47  0.03  0.94  0.06 -0.05  0.03  0.15  0.02  3.73  0.01
 113016  9.59    10.14  1.53  4.62  0.66   0.611  4.43  0.07  1.02  0.14  0.02  0.07  0.06  0.03  3.77  0.01
 113019  7.60    11.97  0.71  2.99  0.26   0.588  4.20  0.04  1.23  0.06  0.33  0.03  0.05  0.02  3.78  0.01
 113030  9.48    18.90 16.59  5.86  3.81   0.856  4.36  0.17  0.93  0.17  0.05  0.22  0.21  0.04  3.72  0.01
 113037  8.54    12.88  1.02  4.09  0.34   0.590  4.39  0.07  1.12  0.16  0.10  0.03  0.03  0.04  3.78  0.01
 113040  8.58    16.84  1.17  4.71  0.30   0.542  4.48  0.03  1.02  0.02 -0.03  0.02  0.06  0.00  3.79  0.00
 113044  6.03    30.04  0.73  3.42  0.11   0.621  4.26  0.09  1.16  0.15  0.24  0.03  0.05  0.05  3.77  0.01
 113048  5.79    19.22  0.68  2.21  0.15   0.282  4.44  0.03  1.76  0.03  0.25  0.02 -0.07  0.01  3.88  0.00
 113052  8.90    12.30  1.26  4.35  0.45   0.752  4.31  0.08  0.97  0.08  0.12  0.06  0.11  0.03  3.75  0.01
 113076  7.61    23.50  0.88  4.47  0.16   0.493  4.49  0.01  1.09  0.02 -0.01  0.01  0.05  0.00  3.80  0.00
 113086  7.02    22.89  0.86  3.82  0.16   0.530  4.37  0.06  1.10  0.10  0.11  0.02  0.04  0.02  3.79  0.01
 113092  7.71    14.18  1.29  3.47  0.40   0.510  4.40  0.05  1.33  0.11  0.16  0.03 -0.01  0.03  3.81  0.01
 113100  8.29    20.32  1.17  4.83  0.25   0.590  4.46  0.05  0.95  0.04 -0.04  0.03  0.08  0.00  3.77  0.00
 113101  8.74    12.14  1.21  4.16  0.43   0.575  4.40  0.07  1.11  0.15  0.08  0.04  0.04  0.04  3.79  0.01
 113113  8.61    16.14  0.97  4.65  0.26   0.676  4.44  0.03  1.10  0.07  0.04  0.02  0.05  0.02  3.77  0.01
 113114  8.44    11.77  0.78  3.79  0.29   0.579  4.40  0.07  1.22  0.13  0.13  0.03  0.01  0.03  3.79  0.01
 113117  8.39    10.11  1.48  3.41  0.64   0.526  4.39  0.07  1.28  0.14  0.15  0.06  0.00  0.03  3.80  0.01
 113126  8.01    15.15  0.91  3.91  0.26   0.457  4.46  0.03  1.22  0.08  0.07  0.03  0.02  0.02  3.81  0.00
 113133  8.78    10.96  9.17  3.98  3.63   0.617  4.39  0.11  1.10  0.25  0.09  0.17  0.05  0.04  3.77  0.01
 113136  3.27    20.44  2.26 -0.18  0.48   0.066  4.21  0.03  2.51  0.14  0.63  0.05 -0.01  0.02  3.93  0.00
 113137  6.04    37.71  0.58  3.92  0.07   0.660  4.30  0.08  1.07  0.13  0.17  0.03  0.06  0.04  3.76  0.01
 113142  9.37    13.16  1.33  4.97  0.44   0.649  4.45  0.06  0.95  0.10 -0.04  0.04  0.09  0.01  3.76  0.01
 113148  5.53    23.27  0.80  2.36  0.15   1.111  3.72  0.08  1.11  0.22  0.76  0.02  0.46  0.03  3.66  0.01
 113159  6.76    24.67  0.81  3.72  0.14   0.469  4.45  0.03  1.27  0.05  0.09  0.01  0.01  0.01  3.81  0.00
 113164  8.76    11.26  1.10  4.02  0.42   0.602  4.38  0.07  1.13  0.15  0.11  0.03  0.03  0.04  3.78  0.01
 113167  6.11    10.61  0.77  1.24  0.32   0.192  4.32  0.06  1.99  0.14  0.42  0.04 -0.06  0.03  3.90  0.01
 113174  5.91    24.24  0.68  2.83  0.12   0.397  4.42  0.03  1.57  0.07  0.21  0.01 -0.05  0.02  3.84  0.00
 113176  7.69    10.13  0.69  2.72  0.30   0.406  4.41  0.05  1.55  0.07  0.22  0.03 -0.04  0.02  3.84  0.01
 113177  7.87    12.55  1.84  3.36  0.64   0.612  4.36  0.09  1.22  0.12  0.16  0.08  0.02  0.03  3.78  0.01
 113179  9.42    10.01  1.71  4.42  0.74   0.683  4.43  0.08  1.07  0.08  0.04  0.07  0.06  0.03  3.76  0.01
 113184  5.72    11.13  0.95  0.95  0.37   0.881  3.79  0.16  1.99  0.48  0.93  0.05  0.23  0.03  3.71  0.01
 113186  4.91    11.55  0.95  0.22  0.36  -0.003  4.35  0.05  2.49  0.11  0.49  0.04  0.13  0.02  3.97  0.01
 113190  6.67    21.47  0.80  3.33  0.16   0.458  4.40  0.05  1.37  0.13  0.17  0.02 -0.02  0.03  3.82  0.01
 113191  7.04    21.58  1.70  3.71  0.34   0.560  4.42  0.05  1.28  0.10  0.13  0.03 -0.00  0.03  3.80  0.01
 113195  7.48    11.92  0.60  2.86  0.22   0.298  4.46  0.02  1.53  0.07  0.16  0.01 -0.02  0.01  3.87  0.00
 113202  7.89    11.56  0.79  3.20  0.30   0.405  4.44  0.03  1.39  0.07  0.14  0.03 -0.01  0.02  3.83  0.00
 113207  8.88    10.19  1.11  3.92  0.47   0.743  4.27  0.08  1.03  0.10  0.18  0.05  0.10  0.04  3.75  0.01
 113214  8.85    10.12  1.27  3.88  0.55   0.557  4.42  0.06  1.21  0.14  0.10  0.05  0.01  0.03  3.79  0.01
 113220  8.67    14.64  2.29  4.50  0.68   0.670  4.43  0.07  1.07  0.11  0.04  0.06  0.06  0.03  3.77  0.01
 113238  8.11    26.39  1.06  5.22  0.18   0.821  4.47  0.02  0.99  0.01 -0.03  0.01  0.14  0.01  3.74  0.00
 113246  4.20    19.14  0.87  0.61  0.20   0.952  3.53  0.19  1.44  0.59  1.02  0.03  0.30  0.02  3.69  0.00
 113259  8.61    10.42  1.18  3.70  0.49   0.469  4.42  0.05  1.29  0.12  0.12  0.05  0.00  0.03  3.81  0.01
 113264  9.72    14.41  1.65  5.51  0.50   0.695  4.48  0.04  0.91  0.10 -0.08  0.03  0.11  0.01  3.75  0.01
 113270  8.84    11.90  1.14  4.22  0.42   0.684  4.40  0.08  1.09  0.09  0.07  0.05  0.05  0.03  3.77  0.01
 113272  8.33    11.32  1.02  3.60  0.39   0.500  4.42  0.05  1.29  0.12  0.13  0.04 -0.00  0.03  3.81  0.01
 113275  9.11    12.87  1.43  4.66  0.48   0.749  4.40  0.07  0.98  0.08  0.03  0.05  0.10  0.02  3.75  0.01
 113293  9.56    13.22  1.10  5.17  0.36   0.696  4.46  0.04  0.93  0.11 -0.06  0.03  0.10  0.02  3.75  0.01
 113294  7.52    12.40  1.12  2.99  0.39   0.558  4.29  0.06  1.38  0.12  0.29  0.05  0.01  0.03  3.79  0.01
 113299  7.60    10.88  1.07  2.78  0.43   0.796  4.10  0.03  1.41  0.11  0.49  0.05  0.16  0.04  3.73  0.01
 113307  5.72    11.98  0.77  1.11  0.28   0.226  4.24  0.04  1.92  0.11  0.48  0.02 -0.04  0.02  3.88  0.00
 113311  6.53    12.26  1.12  1.97  0.40   0.170  4.47  0.03  1.83  0.12  0.23  0.04 -0.03  0.02  3.91  0.00
 113323  8.66    11.55  1.28  3.97  0.48   0.724  4.27  0.07  1.01  0.09  0.18  0.05  0.10  0.03  3.75  0.01
 113331  6.60    11.76  0.77  1.95  0.29   0.218  4.44  0.03  1.86  0.05  0.27  0.02 -0.07  0.01  3.90  0.00
 113336  8.75    10.40  1.31  3.84  0.55   0.603  4.38  0.07  1.15  0.15  0.12  0.04  0.03  0.04  3.78  0.01
 113355  7.73    22.41  0.91  4.48  0.18   0.549  4.42  0.03  0.98  0.06  0.02  0.02  0.06  0.01  3.78  0.00
 113357  5.45    65.10  0.76  4.52  0.05   0.666  4.39  0.00  1.01  0.01  0.06  0.01  0.08  0.00  3.76  0.00
 113368  1.17   130.08  0.92  1.74  0.04   0.145  4.46  0.03  1.97  0.08  0.27  0.01 -0.04  0.01  3.92  0.00
 113374  9.65    12.13  1.57  5.07  0.56   0.591  4.45  0.06  0.96  0.07 -0.03  0.04  0.07  0.01  3.77  0.00
 113381  7.91    12.39  1.02  3.38  0.36   0.436  4.44  0.04  1.38  0.10  0.14  0.04 -0.01  0.03  3.83  0.01
 113386  7.60    14.55  1.44  3.41  0.43   0.679  4.25  0.06  1.22  0.14  0.27  0.04  0.05  0.04  3.77  0.01
 113393  8.68    10.08  1.12  3.70  0.48   0.512  4.43  0.05  1.26  0.12  0.11  0.04  0.00  0.03  3.81  0.01
 113398  7.47    10.88  1.02  2.65  0.41   0.441  4.39  0.06  1.51  0.10  0.23  0.06 -0.04  0.03  3.83  0.01
 113400  9.58    14.38  1.50  5.37  0.45   0.777  4.46  0.04  0.96  0.07 -0.03  0.03  0.13  0.02  3.74  0.01
 113402  6.70    13.75  0.66  2.39  0.21   0.344  4.39  0.06  1.62  0.12  0.26  0.03 -0.04  0.03  3.86  0.01
 113421  6.17    50.71  0.75  4.70  0.07   0.744  4.38  0.06  0.98  0.08  0.05  0.02  0.09  0.03  3.75  0.01
 113430  8.05    16.76  0.87  4.17  0.23   0.476  4.47  0.03  1.12  0.03  0.01  0.02  0.04  0.00  3.80  0.00
 113433  6.38    10.28  0.80  1.44  0.34   0.366  4.21  0.04  1.85  0.14  0.50  0.03 -0.04  0.03  3.84  0.01
 113438  7.67    22.87  1.03  4.47  0.20   0.617  4.40  0.08  1.00  0.12  0.03  0.03  0.07  0.02  3.77  0.01
 113439  7.82    12.84  0.95  3.36  0.32   0.840  4.10  0.05  1.19  0.12  0.41  0.05  0.21  0.04  3.71  0.01
 113445  6.43    32.32  0.89  3.98  0.12   0.640  4.35  0.07  1.11  0.12  0.13  0.03  0.04  0.04  3.77  0.01
 113447  6.15    12.86  0.67  1.70  0.23   0.582  4.15  0.06  1.76  0.07  0.53  0.04  0.00  0.04  3.79  0.01
 113448  8.30    11.51  1.17  3.61  0.44   0.428  4.45  0.03  1.26  0.08  0.09  0.04  0.02  0.02  3.82  0.00
 113454  7.67    22.68  1.59  4.45  0.31   0.644  4.40  0.07  1.07  0.14  0.06  0.03  0.05  0.04  3.77  0.01
 113456  9.07    13.11  1.29  4.66  0.43   0.566  4.45  0.06  1.03  0.09 -0.00  0.05  0.06  0.02  3.78  0.00
 113462  8.12    12.43  1.12  3.59  0.39   0.506  4.42  0.05  1.30  0.11  0.13  0.04 -0.00  0.03  3.81  0.01
 113465  6.35    10.41  0.90  1.44  0.38   0.052  4.50  0.03  2.13  0.12  0.27  0.04  0.06  0.02  3.96  0.00
 113473  8.65    10.50  1.15  3.76  0.48   0.485  4.43  0.04  1.29  0.12  0.12  0.04  0.00  0.03  3.81  0.01
 113502  7.91    15.10  1.10  3.80  0.32   0.483  4.44  0.04  1.23  0.08  0.09  0.02  0.02  0.02  3.81  0.00
 113503  5.76    12.26  0.94  1.20  0.33   0.293  4.20  0.02  1.95  0.11  0.53  0.03 -0.06  0.03  3.86  0.00
 113514  8.35    20.59  1.18  4.92  0.25   0.580  4.49  0.03  0.98  0.03 -0.06  0.02  0.07  0.00  3.78  0.00
 113517  7.86    16.86  0.63  3.99  0.16   0.554  4.39  0.05  1.09  0.10  0.09  0.02  0.04  0.02  3.79  0.01
 113521  5.43    11.63  0.93  0.76  0.35   0.982  3.48  0.19  1.25  0.63  1.01  0.03  0.32  0.02  3.69  0.00
 113530  8.09    12.39  0.82  3.56  0.29   0.441  4.45  0.02  1.32  0.05  0.11  0.02  0.00  0.01  3.82  0.00
 113540  7.19    10.12  0.73  2.22  0.31   0.463  4.22  0.05  1.58  0.10  0.42  0.04 -0.00  0.02  3.81  0.01
 113542  8.75    10.83  1.09  3.92  0.44   0.389  4.46  0.02  1.24  0.02  0.07  0.01  0.03  0.00  3.83  0.00
 113543  7.81    19.96  1.23  4.31  0.27   0.592  4.40  0.08  1.02  0.12  0.05  0.03  0.06  0.02  3.78  0.01
 113557  7.45    10.08  0.76  2.47  0.33   0.361  4.40  0.05  1.61  0.10  0.24  0.03 -0.04  0.02  3.85  0.01
 113579  7.47    31.22  0.93  4.94  0.13   0.655  4.45  0.06  1.00  0.12 -0.02  0.01  0.08  0.01  3.76  0.00
 113583  6.81    10.43  0.92  1.90  0.38   0.428  4.23  0.06  1.63  0.11  0.42  0.05 -0.01  0.03  3.82  0.01
 113598  8.51    15.20  1.67  4.42  0.48   0.705  4.40  0.07  1.05  0.09  0.06  0.05  0.07  0.03  3.76  0.01
 113614  8.32    11.92  0.99  3.70  0.36   1.000  4.06  0.04  1.09  0.10  0.42  0.04  0.35  0.03  3.69  0.01
 113629  7.33    10.65  0.84  2.47  0.34   0.324  4.41  0.05  1.63  0.11  0.24  0.03 -0.05  0.03  3.86  0.01
 113631  8.26    12.42  1.16  3.73  0.41   0.608  4.39  0.07  1.19  0.11  0.12  0.04  0.02  0.03  3.79  0.01
 113632  8.25    18.74  1.00  4.61  0.23   0.585  4.42  0.06  1.00  0.12  0.02  0.02  0.06  0.02  3.78  0.01
 113638  4.11    28.99  1.31  1.42  0.20   0.960  3.75  0.10  1.53  0.29  0.87  0.04  0.31  0.03  3.69  0.01
 113646  9.50    17.86  1.23  5.76  0.30   0.817  4.47  0.04  0.89  0.04 -0.08  0.02  0.17  0.01  3.73  0.00
 113647  7.01    10.54  0.82  2.12  0.34   0.200  4.47  0.02  1.78  0.12  0.22  0.04 -0.04  0.02  3.90  0.00
 113670  9.30    14.67  1.32  5.13  0.39   0.695  4.46  0.04  0.93  0.11 -0.05  0.03  0.10  0.02  3.75  0.01
 113677  8.49    10.30  1.25  3.55  0.53   0.748  4.22  0.08  1.09  0.12  0.26  0.08  0.11  0.04  3.74  0.01
 113681  8.98    11.36  1.30  4.26  0.50   0.472  4.47  0.02  1.16  0.07  0.03  0.03  0.03  0.02  3.81  0.00
 113688  8.68    13.83  1.12  4.38  0.35   0.651  4.40  0.07  1.09  0.13  0.07  0.03  0.04  0.03  3.77  0.01
 113691  7.41    11.86  0.91  2.78  0.33   0.541  4.26  0.06  1.37  0.11  0.31  0.04  0.02  0.03  3.79  0.01
 113695  7.74    19.76  1.01  4.22  0.22   0.724  4.29  0.06  0.99  0.08  0.15  0.04  0.10  0.03  3.75  0.01
 113699  7.06    23.23  2.62  3.89  0.49   0.586  4.38  0.07  1.16  0.16  0.12  0.04  0.02  0.04  3.79  0.01
 113711  7.54    10.49  0.97  2.64  0.40   0.463  4.34  0.07  1.47  0.10  0.27  0.05 -0.02  0.03  3.82  0.01
 113719  6.74    12.46  0.75  2.22  0.26   0.398  4.31  0.06  1.58  0.12  0.33  0.04 -0.02  0.04  3.84  0.01
 113728  8.21    10.18  1.12  3.25  0.48   0.449  4.43  0.04  1.39  0.10  0.15  0.05 -0.02  0.03  3.82  0.01
 113770  7.38    13.88  0.91  3.09  0.29   0.512  4.35  0.06  1.39  0.08  0.23  0.05 -0.01  0.03  3.81  0.01
 113777  7.75    15.47  0.95  3.70  0.27   0.849  4.09  0.05  0.99  0.09  0.34  0.03  0.23  0.04  3.71  0.01
 113785  8.85    22.39  1.23  5.60  0.24   0.852  4.46  0.02  0.91  0.07 -0.06  0.02  0.18  0.02  3.72  0.01
 113786  8.64    15.22  0.81  4.55  0.23   0.649  4.39  0.08  0.98  0.11  0.03  0.04  0.08  0.02  3.76  0.01
 113789  8.52    16.36  0.87  4.59  0.23   0.791  4.34  0.05  0.99  0.06  0.10  0.03  0.12  0.02  3.74  0.01
 113792  6.78    11.75  1.11  2.13  0.41   1.000  3.71  0.11  1.07  0.30  0.75  0.04  0.37  0.03  3.68  0.01
 113801  5.97    13.01  0.78  1.54  0.26   0.946  3.81  0.11  1.62  0.33  0.83  0.04  0.29  0.04  3.69  0.01
 113804  8.36    12.35  1.02  3.82  0.36   0.425  4.46  0.02  1.25  0.08  0.08  0.03  0.02  0.02  3.82  0.00
 113807  7.77    16.89  0.65  3.91  0.17   0.898  4.05  0.07  0.94  0.11  0.36  0.03  0.28  0.03  3.70  0.01
 113829  6.65    41.19  0.87  4.72  0.09   0.620  4.42  0.07  0.98  0.13  0.01  0.01  0.07  0.02  3.77  0.01
 113833  8.89    11.05  1.15  4.11  0.45   0.512  4.44  0.05  1.15  0.10  0.06  0.04  0.03  0.02  3.80  0.01
 113834  7.78    18.21  0.97  4.08  0.23   0.578  4.36  0.07  1.07  0.15  0.10  0.03  0.04  0.04  3.78  0.01
 113839  7.80    17.74  0.86  4.04  0.21   0.523  4.44  0.05  1.17  0.08  0.07  0.02  0.02  0.02  3.80  0.00
 113842  7.66    14.82  0.93  3.51  0.27   0.490  4.41  0.05  1.34  0.13  0.15  0.02 -0.01  0.03  3.81  0.01
 113852  6.43    11.39  0.83  1.71  0.32   0.898  3.89  0.08  1.66  0.26  0.76  0.04  0.25  0.04  3.70  0.01
 113858  7.76    15.45  1.01  3.70  0.28   0.547  4.42  0.04  1.30  0.08  0.13  0.02 -0.01  0.02  3.80  0.01
 113860  5.12    34.98  0.80  2.84  0.10   0.305  4.46  0.02  1.53  0.04  0.16  0.01 -0.02  0.01  3.86  0.00
 113885  8.91    11.11  1.15  4.14  0.45   0.592  4.40  0.07  1.10  0.16  0.07  0.04  0.04  0.04  3.78  0.01
 113887  9.48    12.51  1.56  4.97  0.54   0.602  4.44  0.06  0.98  0.10 -0.02  0.05  0.07  0.01  3.77  0.01
 113896  6.68    32.50  0.93  4.24  0.13   0.581  4.37  0.07  1.01  0.11  0.07  0.02  0.06  0.02  3.78  0.01
 113902  5.79    10.84  0.81  0.97  0.33   1.069  3.56  0.13  1.44  0.46  1.01  0.04  0.42  0.03  3.67  0.01
 113904  6.42    12.01  0.83  1.82  0.30   0.417  4.19  0.03  1.64  0.12  0.46  0.02  0.00  0.02  3.82  0.00
 113906  9.36    10.44  1.55  4.45  0.65   0.677  4.43  0.08  1.08  0.08  0.04  0.06  0.06  0.03  3.77  0.01
 113905  8.12    20.49  0.66  4.68  0.14   0.632  4.43  0.07  1.00  0.13  0.01  0.02  0.07  0.02  3.77  0.01
 113915  8.15    10.32  1.08  3.22  0.45   0.509  4.39  0.06  1.36  0.10  0.18  0.05 -0.01  0.03  3.81  0.01
 113919  4.64    18.20  0.57  0.94  0.14   1.058  3.66  0.16  1.75  0.52  1.00  0.04  0.38  0.05  3.68  0.01
 113921  8.18    10.58  2.38  3.30  0.98   0.534  4.41  0.08  1.26  0.12  0.13  0.09  0.01  0.03  3.80  0.01
 113926  8.38    12.21  1.26  3.81  0.45   0.491  4.43  0.05  1.24  0.11  0.11  0.04  0.01  0.03  3.81  0.01
 113931  9.12    12.57  1.59  4.62  0.55   0.688  4.44  0.07  1.06  0.08  0.03  0.06  0.07  0.03  3.76  0.01
 113933  8.32    11.47  0.78  3.62  0.30   0.448  4.45  0.03  1.30  0.06  0.11  0.02  0.00  0.01  3.82  0.00
 113948  8.05    18.62  1.12  4.40  0.26   0.661  4.41  0.07  1.11  0.11  0.07  0.03  0.04  0.03  3.77  0.01
 113952  6.77    14.60  0.82  2.59  0.24   0.398  4.40  0.06  1.56  0.08  0.24  0.04 -0.04  0.03  3.84  0.01
 113959  7.87    12.50  0.96  3.35  0.33   0.523  4.41  0.06  1.36  0.07  0.16  0.04 -0.02  0.02  3.81  0.01
 113963  2.49    23.36  0.76 -0.67  0.14  -0.002  4.21  0.03  2.95  0.14  0.70  0.02  0.08  0.02  3.96  0.01
 113969  5.53    18.08  0.56  1.82  0.14   0.395  4.22  0.04  1.67  0.11  0.44  0.01 -0.00  0.02  3.83  0.00
 113974  8.40    10.34  1.09  3.47  0.46   0.582  4.40  0.07  1.25  0.10  0.14  0.05  0.00  0.03  3.79  0.01
 113980  7.07    21.94  0.92  3.78  0.18   0.472  4.46  0.01  1.28  0.03  0.09  0.01  0.01  0.01  3.81  0.00
 113981  7.24    12.98  0.96  2.81  0.32   0.383  4.41  0.05  1.55  0.10  0.22  0.03 -0.03  0.03  3.84  0.01
 113987  7.10    12.32  0.76  2.55  0.27   0.433  4.31  0.08  1.50  0.13  0.30  0.06 -0.02  0.04  3.83  0.01
 113994  6.43    24.78  0.94  3.40  0.17   0.886  4.00  0.04  1.02  0.08  0.44  0.02  0.28  0.02  3.70  0.01
 113996  5.44    17.31  0.98  1.63  0.25   0.312  4.24  0.04  1.69  0.16  0.43  0.04 -0.02  0.02  3.85  0.00
 114016  8.49    11.57  1.44  3.81  0.54   0.887  4.05  0.07  0.96  0.08  0.37  0.06  0.27  0.03  3.70  0.01
 114028  7.10    26.39  0.93  4.21  0.15   0.597  4.34  0.06  0.98  0.10  0.09  0.03  0.06  0.02  3.77  0.01
 114032  8.89    10.45  1.16  3.99  0.48   0.624  4.39  0.08  1.15  0.14  0.11  0.04  0.03  0.04  3.78  0.01
 114034  7.26    13.50  0.92  2.91  0.30   0.573  4.23  0.05  1.33  0.11  0.34  0.05  0.04  0.02  3.78  0.01
 114040  8.66    15.34  1.06  4.59  0.30   0.709  4.42  0.05  1.05  0.08  0.04  0.03  0.07  0.03  3.76  0.01
 114055  7.71    14.55  1.17  3.52  0.35   0.412  4.45  0.02  1.30  0.09  0.10  0.03  0.01  0.02  3.83  0.00
 114059  7.54    13.35  1.09  3.17  0.36   0.363  4.44  0.03  1.39  0.08  0.14  0.03 -0.00  0.02  3.84  0.00
 114062  9.40    12.15  1.66  4.82  0.59   0.739  4.42  0.07  0.99  0.07  0.01  0.05  0.10  0.02  3.75  0.01
 114081  6.16    23.16  0.88  2.98  0.17   0.482  4.38  0.06  1.46  0.09  0.23  0.03 -0.03  0.03  3.82  0.01
 114091 10.13    10.45  1.73  5.23  0.72   0.643  4.45  0.06  0.95  0.10 -0.04  0.04  0.08  0.01  3.76  0.01
 114096  6.44    35.32  0.85  4.18  0.11   0.544  4.45  0.04  1.16  0.07  0.05  0.01  0.03  0.02  3.79  0.00
 114102  8.59    11.04  1.28  3.80  0.50   0.521  4.43  0.05  1.24  0.12  0.10  0.04  0.01  0.03  3.80  0.01
 114108  8.81    12.33  1.22  4.26  0.43   0.569  4.39  0.07  1.05  0.11  0.06  0.04  0.05  0.02  3.78  0.01
 114113  9.15    13.26  1.61  4.76  0.53   0.639  4.41  0.07  0.94  0.11 -0.00  0.05  0.08  0.02  3.76  0.01
 114112  7.67    24.96  0.92  4.66  0.16   0.606  4.42  0.06  0.99  0.13  0.01  0.01  0.07  0.02  3.77  0.01
 114119  4.48    17.32  0.88  0.67  0.22   0.892  3.73  0.16  1.94  0.53  0.98  0.03  0.24  0.02  3.70  0.01
 114125  9.89    13.35  1.59  5.52  0.52   0.575  4.50  0.00  0.99  0.00 -0.07  0.00  0.07  0.00  3.77  0.00
 114131  4.28    24.51  0.75  1.23  0.13   0.423  4.15  0.04  1.92  0.11  0.58  0.02 -0.02  0.03  3.83  0.01
 114132  5.62    11.09  0.79  0.84  0.31   0.006  4.47  0.04  2.40  0.06  0.35  0.04  0.12  0.02  3.98  0.00
 114133  8.19    14.88  0.99  4.05  0.29   0.704  4.30  0.07  1.04  0.11  0.16  0.04  0.08  0.04  3.76  0.01
 114136  8.27    13.08  1.11  3.85  0.37   0.625  4.40  0.07  1.18  0.11  0.11  0.04  0.02  0.03  3.78  0.01
 114139  6.57    14.60  0.74  2.39  0.22   0.435  4.27  0.07  1.56  0.12  0.36  0.04 -0.01  0.04  3.82  0.01
 114143  8.29    17.17  1.08  4.46  0.27   0.586  4.41  0.06  1.01  0.12  0.04  0.02  0.06  0.02  3.78  0.01
 114149  8.60    10.60  1.25  3.73  0.51   0.505  4.43  0.05  1.28  0.12  0.12  0.05  0.00  0.03  3.81  0.01
 114167  5.81    25.15  1.08  2.81  0.19   0.486  4.33  0.07  1.43  0.11  0.27  0.03 -0.02  0.03  3.81  0.01
 114175  8.51    11.25  0.94  3.77  0.36   0.427  4.46  0.02  1.26  0.08  0.08  0.03  0.02  0.02  3.82  0.00
 114177  8.58    13.01  1.16  4.15  0.39   0.536  4.44  0.04  1.14  0.09  0.06  0.03  0.03  0.02  3.79  0.00
 114181  9.77    12.33  1.41  5.22  0.50   0.780  4.45  0.05  0.96  0.07 -0.03  0.03  0.13  0.02  3.74  0.01
 114188  8.66    12.99  1.04  4.23  0.35   0.500  4.47  0.03  1.14  0.09  0.03  0.04  0.04  0.02  3.80  0.00
 114189  5.97    25.04  0.85  2.96  0.15   0.259  4.48  0.01  1.42  0.01  0.12  0.01  0.00  0.00  3.88  0.00
 114195  9.19    14.11  1.35  4.94  0.42   0.679  4.45  0.04  0.96  0.11 -0.04  0.03  0.09  0.02  3.76  0.01
 114210  5.68    29.33  0.62  3.02  0.09   0.449  4.41  0.04  1.48  0.07  0.20  0.02 -0.04  0.02  3.83  0.01
 114222  4.41    14.83  0.62  0.27  0.18   0.802  3.89  0.04  2.65  0.12  0.97  0.06  0.13  0.05  3.73  0.01
 114224  7.44    10.70  0.89  2.59  0.36   0.157  4.50  0.02  1.60  0.09  0.14  0.03  0.00  0.01  3.92  0.00
 114226  8.58    10.27  0.86  3.64  0.36   0.613  4.38  0.08  1.20  0.10  0.14  0.05  0.02  0.03  3.78  0.01
 114235  8.56    12.16  1.20  3.98  0.43   0.643  4.39  0.08  1.12  0.12  0.10  0.04  0.04  0.04  3.77  0.01
 114236  8.44    17.61  1.08  4.67  0.27   0.620  4.40  0.07  0.96  0.12  0.02  0.02  0.07  0.02  3.77  0.01
 114244  8.84    10.73  1.65  3.99  0.67   0.706  4.37  0.09  1.08  0.10  0.10  0.08  0.06  0.03  3.76  0.01
 114254  5.60    11.42  0.70  0.89  0.27   0.882  3.77  0.17  1.98  0.53  0.94  0.04  0.24  0.03  3.70  0.01
 114255  8.87    11.72  1.43  4.21  0.53   0.554  4.43  0.05  1.14  0.14  0.07  0.04  0.03  0.03  3.79  0.01
 114258  6.11    13.44  0.49  1.75  0.16   0.145  4.45  0.04  1.95  0.10  0.28  0.02 -0.04  0.02  3.92  0.00
 114265 10.08    10.75  1.70  5.24  0.69   0.773  4.44  0.05  0.94  0.09 -0.03  0.05  0.13  0.02  3.74  0.01
 114267 10.09    17.06  7.11  6.25  1.81   0.821  4.46  0.05  0.89  0.09 -0.07  0.07  0.18  0.04  3.73  0.01
 114269  7.22    17.50  0.78  3.44  0.19   0.634  4.24  0.08  1.14  0.09  0.26  0.05  0.06  0.03  3.77  0.01
 114270  7.43    16.72  1.46  3.55  0.38   0.451  4.43  0.04  1.30  0.09  0.12  0.03  0.00  0.02  3.82  0.01
 114271  8.25    14.33  1.20  4.03  0.36   0.411  4.47  0.02  1.21  0.02  0.06  0.01  0.03  0.00  3.82  0.00
 114273  5.42    11.64  1.28  0.75  0.48   0.908  3.69  0.21  1.83  0.68  0.97  0.06  0.25  0.03  3.70  0.01
 114276  8.11    16.20  1.01  4.16  0.27   0.576  4.39  0.08  1.04  0.11  0.07  0.04  0.05  0.02  3.78  0.01
 114291  6.74    26.76  0.89  3.88  0.15   0.476  4.46  0.01  1.27  0.04  0.08  0.01  0.01  0.01  3.81  0.00
 114304  9.59    15.31  1.99  5.51  0.56   0.752  4.46  0.04  0.89  0.08 -0.08  0.05  0.14  0.02  3.74  0.01
 114320  8.83    10.45  1.24  3.93  0.52   0.596  4.38  0.07  1.15  0.15  0.11  0.04  0.03  0.04  3.78  0.01
 114326  9.05    16.33  1.28  5.11  0.34   0.679  4.46  0.04  0.94  0.11 -0.05  0.02  0.10  0.02  3.75  0.01
 114328  8.73    14.69  1.07  4.57  0.32   0.676  4.43  0.06  1.09  0.09  0.05  0.03  0.05  0.03  3.77  0.01
 114333  8.69    12.60  1.08  4.19  0.37   0.654  4.39  0.08  1.11  0.13  0.09  0.04  0.04  0.04  3.77  0.01
 114340  8.79    19.53  1.26  5.24  0.28   0.656  4.46  0.05  0.88  0.04 -0.07  0.03  0.10  0.01  3.76  0.00
 114346  9.44    12.62  1.26  4.95  0.43   0.776  4.42  0.06  0.96  0.08 -0.00  0.04  0.12  0.02  3.74  0.01
 114354  8.15    11.81  1.39  3.51  0.51   0.563  4.40  0.06  1.28  0.10  0.15  0.05  0.00  0.03  3.80  0.01
 114355  8.47    10.72  1.96  3.62  0.79   0.400  4.45  0.03  1.35  0.13  0.12  0.05  0.00  0.03  3.83  0.01
 114367  6.47    18.93  0.64  2.86  0.15   0.394  4.42  0.04  1.56  0.08  0.21  0.02 -0.05  0.02  3.84  0.01
 114369  7.91    10.70  1.00  3.06  0.41   0.420  4.41  0.05  1.46  0.11  0.19  0.04 -0.03  0.03  3.83  0.01
 114370  8.61    11.14  1.22  3.84  0.48   0.626  4.39  0.08  1.16  0.12  0.11  0.05  0.02  0.03  3.78  0.01
 114373  6.66    10.08  0.84  1.68  0.36   0.227  4.39  0.07  1.84  0.12  0.31  0.05 -0.06  0.02  3.89  0.01
 114378  6.54    38.67  0.83  4.48  0.10   0.607  4.41  0.07  1.02  0.12  0.03  0.02  0.06  0.02  3.77  0.01
 114382  5.83    28.87  0.87  3.13  0.13   0.475  4.42  0.03  1.44  0.06  0.18  0.02 -0.04  0.02  3.82  0.00
 114385  7.11    34.06  2.31  4.77  0.30   0.658  4.46  0.05  1.02  0.10 -0.01  0.02  0.08  0.01  3.76  0.00
 114388  9.65    10.83  1.39  4.82  0.56   0.737  4.43  0.06  0.99  0.07  0.01  0.05  0.10  0.02  3.75  0.01
 114402  9.44    11.64  1.08  4.77  0.40   0.625  4.41  0.07  0.96  0.12  0.00  0.03  0.08  0.02  3.77  0.01
 114408  6.47    16.06  0.66  2.50  0.18   0.956  3.79  0.08  1.05  0.20  0.66  0.02  0.33  0.02  3.69  0.01
 114420  7.29    21.61  0.89  3.96  0.18   0.674  4.29  0.09  1.05  0.13  0.17  0.04  0.07  0.04  3.76  0.01
 114421  3.88    17.63  0.92  0.11  0.23   0.998  3.66  0.12  2.32  0.54  1.13  0.03  0.32  0.03  3.69  0.01
 114422  9.24    13.26  1.38  4.85  0.45   0.619  4.44  0.07  0.96  0.10 -0.02  0.05  0.08  0.01  3.77  0.00
 114424  7.33    28.11  1.09  4.57  0.17   0.604  4.42  0.07  1.00  0.13  0.02  0.02  0.06  0.02  3.77  0.01
 114428  6.72    10.79  0.67  1.89  0.27   0.214  4.44  0.03  1.88  0.04  0.27  0.03 -0.07  0.01  3.90  0.00
 114430  5.91    35.39  0.77  3.65  0.10   0.450  4.46  0.01  1.32  0.01  0.10  0.01  0.00  0.00  3.82  0.00
 114432  7.74    14.26  0.93  3.51  0.28   0.496  4.41  0.05  1.33  0.13  0.15  0.02 -0.01  0.03  3.81  0.01
 114444  8.44    14.36  1.61  4.23  0.49   0.582  4.40  0.07  1.09  0.16  0.07  0.04  0.04  0.04  3.78  0.01
 114448  7.11    11.45  0.92  2.40  0.35   0.204  4.48  0.02  1.62  0.10  0.17  0.03 -0.02  0.01  3.90  0.00
 114450  8.56    12.78  1.40  4.09  0.48   0.590  4.40  0.07  1.10  0.15  0.08  0.05  0.04  0.04  3.78  0.01
 114456  6.98    42.65  0.74  5.13  0.08   0.750  4.41  0.01  0.90  0.01 -0.02  0.01  0.12  0.00  3.74  0.00
 114460  8.69    22.35  0.95  5.44  0.19   0.753  4.49  0.02  0.97  0.03 -0.06  0.01  0.13  0.01  3.74  0.00
 114472  9.62    10.70  1.40  4.77  0.57   0.574  4.44  0.06  1.01  0.10  0.00  0.05  0.06  0.02  3.78  0.00
 114477  9.25    18.45  1.50  5.58  0.35   0.880  4.44  0.04  0.91  0.05 -0.04  0.03  0.19  0.01  3.72  0.00
 114484  8.97    13.26  1.13  4.58  0.37   0.546  4.47  0.04  1.05  0.08 -0.01  0.04  0.05  0.02  3.79  0.00
 114487  8.40    11.96  1.12  3.79  0.41   0.388  4.46  0.02  1.25  0.04  0.08  0.02  0.02  0.01  3.83  0.00
 114512  7.21    20.90  0.72  3.81  0.15   0.694  4.28  0.08  1.11  0.13  0.21  0.04  0.07  0.04  3.76  0.01
 114519  8.90    19.38  1.36  5.34  0.31   0.622  4.49  0.02  0.94  0.02 -0.08  0.01  0.09  0.00  3.76  0.00
 114520  5.15    12.89  0.80  0.70  0.27   0.139  4.26  0.04  2.13  0.09  0.51  0.04 -0.03  0.01  3.91  0.00
 114526  6.19    13.48  0.73  1.84  0.24   0.937  3.82  0.09  1.45  0.26  0.77  0.03  0.30  0.03  3.69  0.01
 114530  8.78    19.78  1.15  5.26  0.25   0.706  4.47  0.04  0.95  0.11 -0.06  0.02  0.11  0.01  3.75  0.01
 114532  8.58    12.14  1.35  4.00  0.48   0.467  4.46  0.03  1.19  0.08  0.05  0.04  0.03  0.02  3.81  0.00
 114546  7.53    18.97  0.60  3.92  0.14   0.699  4.29  0.08  1.09  0.12  0.19  0.03  0.07  0.04  3.76  0.01
 114555  8.32    10.22  0.94  3.37  0.40   0.445  4.43  0.04  1.39  0.10  0.15  0.04 -0.02  0.03  3.82  0.01
 114557  8.38    11.61  0.99  3.70  0.37   0.881  4.05  0.05  0.96  0.09  0.37  0.04  0.27  0.03  3.70  0.01
 114558  8.66    12.52  1.23  4.15  0.43   0.753  4.26  0.08  0.98  0.08  0.17  0.06  0.11  0.04  3.74  0.01
 114570  4.53    40.82  0.57  2.58  0.06   0.302  4.39  0.04  1.51  0.08  0.22  0.02 -0.02  0.02  3.86  0.00
 114571  9.81    12.02  1.56  5.21  0.56   0.658  4.46  0.05  0.95  0.10 -0.05  0.04  0.09  0.01  3.76  0.01
 114573  8.13    14.21  1.18  3.89  0.36   0.730  4.26  0.08  1.04  0.11  0.19  0.04  0.10  0.04  3.75  0.01
 114576  7.71    15.21  0.95  3.62  0.27   0.622  4.32  0.08  1.17  0.13  0.19  0.04  0.04  0.04  3.78  0.01
 114584  8.77    12.27  2.50  4.21  0.89   0.612  4.40  0.07  1.06  0.16  0.06  0.07  0.05  0.04  3.78  0.01
 114585  9.55    14.04  1.60  5.29  0.50   0.664  4.47  0.04  0.94  0.10 -0.06  0.03  0.09  0.01  3.76  0.01
 114587  8.77    16.01  1.15  4.79  0.31   0.732  4.41  0.05  1.00  0.08  0.02  0.03  0.09  0.03  3.75  0.01
 114590  9.08    10.25  1.42  4.13  0.60   0.667  4.40  0.08  1.11  0.11  0.09  0.06  0.04  0.03  3.77  0.01
 114606  7.97    10.34  1.08  3.04  0.45   0.400  4.43  0.04  1.47  0.12  0.18  0.05 -0.03  0.03  3.84  0.01
 114616  8.84    16.55  1.20  4.93  0.32   0.685  4.48  0.04  1.02  0.07 -0.03  0.02  0.09  0.01  3.76  0.00
 114627  8.86    14.00  1.47  4.59  0.46   0.470  4.48  0.01  1.13  0.02  0.01  0.01  0.04  0.00  3.81  0.00
 114637  8.38    15.31  1.20  4.30  0.34   0.550  4.42  0.05  1.09  0.11  0.05  0.03  0.04  0.02  3.79  0.01
 114638  8.90    12.12  1.10  4.32  0.39   0.727  4.34  0.08  1.01  0.08  0.10  0.06  0.09  0.03  3.75  0.01
 114639  7.40    11.34  0.92  2.67  0.35   0.788  4.10  0.03  1.47  0.10  0.50  0.05  0.15  0.04  3.73  0.01
 114644  7.54    11.04  1.05  2.75  0.41   0.331  4.43  0.05  1.53  0.11  0.19  0.04 -0.02  0.02  3.86  0.01
 114653  9.73    14.79  1.68  5.58  0.49   0.840  4.47  0.03  0.92  0.06 -0.07  0.03  0.18  0.02  3.73  0.01
 114665  7.18    14.49  0.91  2.99  0.27   0.393  4.42  0.04  1.52  0.11  0.20  0.02 -0.04  0.03  3.84  0.01
 114666  7.94    13.97  1.30  3.67  0.40   0.519  4.42  0.05  1.26  0.13  0.12  0.04  0.00  0.03  3.80  0.01
 114670  7.37    21.68  0.84  4.05  0.17   0.561  4.37  0.06  1.06  0.11  0.09  0.02  0.05  0.02  3.78  0.01
 114671 10.31    10.17  1.80  5.35  0.77   0.821  4.45  0.05  0.93  0.06 -0.04  0.05  0.16  0.02  3.73  0.01
 114683  9.49    15.42  1.39  5.43  0.39   0.767  4.45  0.05  0.93  0.06 -0.05  0.03  0.13  0.01  3.74  0.00
 114699  6.12    34.25  0.61  3.79  0.08   0.787  4.13  0.02  0.98  0.04  0.30  0.01  0.18  0.01  3.72  0.00
 114702  7.55    26.52  2.41  4.67  0.40   0.544  4.48  0.03  1.02  0.05 -0.03  0.03  0.06  0.01  3.79  0.00
 114708  6.90    18.25  0.88  3.21  0.21   0.733  4.16  0.05  1.21  0.06  0.36  0.04  0.11  0.04  3.74  0.01
 114709  9.00    13.14  1.37  4.59  0.45   0.564  4.45  0.06  1.03  0.09  0.00  0.05  0.06  0.02  3.78  0.00
 114711  9.81    12.44  1.54  5.28  0.54   0.687  4.47  0.04  0.92  0.10 -0.07  0.03  0.10  0.02  3.75  0.01
 114723  8.58    11.15  1.23  3.82  0.48   0.579  4.38  0.07  1.18  0.15  0.12  0.04  0.02  0.04  3.79  0.01
 114729  7.49    16.30  0.92  3.55  0.25   0.535  4.42  0.05  1.32  0.09  0.14  0.02 -0.01  0.02  3.81  0.01
 114735  8.51    11.54  1.28  3.82  0.48   0.400  4.46  0.02  1.28  0.08  0.09  0.03  0.02  0.02  3.83  0.00
 114743  8.59    14.77  1.22  4.44  0.36   0.759  4.31  0.07  0.96  0.08  0.11  0.05  0.11  0.03  3.74  0.01
 114759  8.73    11.82  1.14  4.09  0.42   0.636  4.38  0.08  1.11  0.14  0.10  0.04  0.04  0.04  3.78  0.01
 114769  7.23    19.00  0.68  3.62  0.16   0.429  4.45  0.03  1.32  0.07  0.11  0.01  0.00  0.01  3.83  0.00
 114775  5.77    13.95  0.72  1.49  0.23   1.160  3.67  0.13  1.58  0.44  0.95  0.03  0.49  0.04  3.66  0.01
 114780  9.44    11.39  1.43  4.72  0.55   1.011  4.14  0.06  0.95  0.05  0.27  0.05  0.33  0.03  3.69  0.01
 114792  7.64    10.26  0.65  2.70  0.28   0.476  4.31  0.06  1.47  0.11  0.29  0.04 -0.01  0.03  3.82  0.01
 114796  8.26    16.47  0.96  4.34  0.25   0.609  4.38  0.08  1.00  0.12  0.05  0.04  0.06  0.02  3.77  0.01
 114799  9.94    13.72  1.67  5.63  0.53   0.858  4.45  0.04  0.90  0.05 -0.06  0.04  0.19  0.02  3.72  0.01
 114810  6.57    10.80  0.72  1.74  0.29   0.290  4.30  0.06  1.76  0.12  0.38  0.04 -0.04  0.02  3.87  0.01
 114821  8.50    10.50  1.20  3.61  0.50   0.476  4.43  0.04  1.33  0.11  0.13  0.04 -0.01  0.03  3.82  0.01
 114822  5.56    14.09  0.74  1.30  0.23   0.062  4.48  0.02  2.19  0.05  0.30  0.02  0.03  0.01  3.95  0.00
 114830  8.94    11.10  1.49  4.17  0.58   0.584  4.40  0.07  1.09  0.16  0.07  0.05  0.04  0.04  3.78  0.01
 114834  6.76    22.51  1.68  3.52  0.32   0.537  4.41  0.06  1.31  0.10  0.15  0.03 -0.01  0.03  3.80  0.01
 114837  9.89    10.09  1.48  4.91  0.64   0.581  4.44  0.06  1.00  0.10 -0.00  0.05  0.06  0.02  3.78  0.00
 114838  7.61    10.83  0.89  2.78  0.36   0.537  4.24  0.04  1.34  0.11  0.32  0.04  0.03  0.02  3.79  0.00
 114851  7.97    11.68  0.94  3.31  0.35   1.007  4.01  0.05  1.21  0.10  0.51  0.04  0.35  0.03  3.68  0.01
 114854  7.28    14.17  0.96  3.04  0.29   0.433  4.41  0.05  1.47  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
 114855  4.24    21.97  0.89  0.95  0.18   1.107  3.45  0.13  1.19  0.37  1.05  0.03  0.47  0.03  3.66  0.01
 114856  7.98    11.99  0.99  3.37  0.36   0.547  4.41  0.05  1.32  0.08  0.15  0.04 -0.01  0.02  3.80  0.01
 114863  6.57    23.25  0.75  3.40  0.14   0.415  4.45  0.03  1.36  0.05  0.12  0.01 -0.00  0.01  3.83  0.00
 114868  6.87    13.62  0.87  2.54  0.28   0.288  4.45  0.02  1.62  0.09  0.20  0.03 -0.04  0.02  3.87  0.00
 114878  8.02    13.12  1.25  3.61  0.41   0.551  4.41  0.05  1.30  0.08  0.14  0.03 -0.01  0.02  3.80  0.01
 114880  7.88    15.90  0.89  3.89  0.24   0.513  4.44  0.05  1.19  0.08  0.08  0.02  0.02  0.02  3.80  0.00
 114882  9.31    10.45  1.49  4.41  0.62   0.531  4.46  0.04  1.10  0.09  0.02  0.05  0.04  0.02  3.79  0.01
 114883  7.39    10.00  0.59  2.39  0.26   0.308  4.41  0.05  1.65  0.11  0.25  0.03 -0.05  0.03  3.87  0.01
 114893  8.45    11.75  1.09  3.80  0.40   0.579  4.39  0.07  1.19  0.14  0.13  0.03  0.02  0.04  3.79  0.01
 114895  9.15    15.79  1.39  5.14  0.38   0.807  4.45  0.03  0.96  0.07 -0.03  0.02  0.14  0.01  3.74  0.01
 114899  6.93    15.81  0.80  2.92  0.22   0.446  4.41  0.04  1.48  0.08  0.20  0.02 -0.04  0.02  3.83  0.01
 114906  7.98    13.56  1.33  3.64  0.43   0.529  4.41  0.05  1.27  0.14  0.13  0.03 -0.00  0.03  3.80  0.01
 114907  7.11    13.18  0.84  2.71  0.28   0.312  4.44  0.03  1.54  0.08  0.18  0.03 -0.02  0.02  3.86  0.00
 114911  8.07    10.78  0.74  3.23  0.30   0.395  4.44  0.03  1.37  0.07  0.14  0.02 -0.00  0.01  3.83  0.00
 114914  7.60    18.30  1.97  3.91  0.47   0.654  4.38  0.09  1.13  0.12  0.10  0.06  0.04  0.03  3.77  0.01
 114921  5.92    11.32  0.69  1.19  0.27   1.053  3.60  0.15  1.38  0.50  0.96  0.03  0.40  0.04  3.67  0.01
 114924  5.58    49.31  0.58  4.04  0.05   0.556  4.36  0.06  1.06  0.11  0.10  0.02  0.05  0.02  3.79  0.01
 114927 10.56    10.53  1.89  5.67  0.78   0.871  4.43  0.06  0.88  0.06 -0.05  0.06  0.20  0.03  3.72  0.01
 114933  7.25    10.84  1.05  2.43  0.42   1.034  3.78  0.15  1.21  0.29  0.73  0.06  0.38  0.03  3.68  0.01
 114948  5.64    48.60  0.60  4.07  0.06   0.521  4.46  0.03  1.20  0.05  0.06  0.01  0.02  0.01  3.80  0.00
 114950  8.08    14.19  1.10  3.84  0.34   0.684  4.25  0.08  1.03  0.12  0.20  0.05  0.08  0.04  3.76  0.01
 114952  6.71    26.37  1.00  3.82  0.17   0.415  4.47  0.02  1.20  0.02  0.05  0.01  0.03  0.00  3.82  0.00
 114962  8.16    12.04  2.41  3.56  0.87   0.481  4.44  0.05  1.26  0.15  0.09  0.08  0.01  0.04  3.81  0.01
 114967  9.08    17.19  1.39  5.26  0.35   0.759  4.45  0.05  0.96  0.07 -0.03  0.03  0.12  0.02  3.74  0.01
 114971  3.70    24.92  0.89  0.68  0.16   0.916  3.67  0.22  1.82  0.69  0.98  0.02  0.26  0.03  3.70  0.01
 114981  6.44    13.53  0.82  2.10  0.26   1.077  3.80  0.09  1.40  0.25  0.78  0.04  0.41  0.03  3.67  0.01
 114982  8.44    10.88  1.17  3.62  0.47   0.527  4.41  0.06  1.26  0.13  0.13  0.04  0.00  0.03  3.80  0.01
 114996  3.99    45.40  0.61  2.28  0.06   0.410  4.30  0.07  1.58  0.12  0.34  0.04 -0.02  0.05  3.83  0.01
 114999  8.09    12.32  0.96  3.54  0.34   0.486  4.43  0.04  1.33  0.11  0.13  0.04 -0.01  0.03  3.81  0.01
 115001  7.76    11.25  1.23  3.02  0.48   0.694  4.22  0.06  1.33  0.12  0.34  0.06  0.06  0.04  3.76  0.01
 115012  7.88    18.10  1.76  4.17  0.42   0.676  4.40  0.09  1.10  0.10  0.08  0.05  0.05  0.03  3.77  0.01
 115031  8.28    15.71  1.33  4.26  0.37   0.468  4.48  0.02  1.13  0.02  0.02  0.02  0.04  0.00  3.81  0.00
 115033  4.41    10.13  1.04 -0.56  0.45  -0.144  4.60  0.05  4.11  0.22  0.46  0.05  1.05  0.16  4.15  0.02
 115053  8.23    10.80  1.20  3.40  0.48   0.565  4.40  0.07  1.30  0.06  0.16  0.06 -0.00  0.02  3.80  0.01
 115054  5.54    28.89  0.66  2.84  0.10   0.445  4.37  0.06  1.47  0.12  0.23  0.02 -0.03  0.03  3.83  0.01
 115057  7.28    14.44  0.86  3.08  0.26   0.433  4.41  0.05  1.47  0.10  0.20  0.02 -0.03  0.03  3.83  0.01
 115066  8.38    19.58  1.04  4.84  0.23   0.715  4.43  0.05  1.03  0.08  0.02  0.02  0.07  0.03  3.76  0.01
 115074  8.57    12.58  1.18  4.07  0.41   0.582  4.41  0.07  1.13  0.15  0.08  0.04  0.03  0.04  3.79  0.01
 115087  7.50    25.33  0.87  4.52  0.15   0.632  4.37  0.07  0.95  0.11  0.05  0.03  0.08  0.02  3.77  0.01
 115088  4.75    15.48  0.55  0.70  0.16   0.836  3.86  0.03  2.36  0.02  0.95  0.03  0.20  0.03  3.71  0.01
 115100  8.04    12.33  1.01  3.49  0.36   0.654  4.29  0.07  1.19  0.13  0.23  0.04  0.04  0.04  3.77  0.01
 115102  4.41    18.24  0.80  0.72  0.19   1.109  3.53  0.13  1.54  0.41  1.08  0.03  0.45  0.04  3.66  0.01
 115103  9.16    11.18  1.18  4.40  0.46   0.569  4.40  0.07  1.04  0.11  0.05  0.04  0.05  0.02  3.78  0.01
 115108  8.59    10.03  1.05  3.60  0.46   0.476  4.43  0.04  1.34  0.10  0.14  0.04 -0.01  0.03  3.82  0.01
 115112  8.02    30.76  1.74  5.46  0.25   0.820  4.46  0.03  0.93  0.07 -0.05  0.02  0.16  0.01  3.73  0.01
 115115  4.99    13.10  1.00  0.58  0.33  -0.022  4.46  0.04  2.52  0.11  0.38  0.04  0.18  0.03  3.99  0.01
 115126  5.20    48.22  5.25  3.62  0.47   0.787  4.15  0.05  1.04  0.11  0.30  0.05  0.17  0.03  3.73  0.01
 115137  7.38    11.64  0.96  2.71  0.36   1.043  3.89  0.06  1.26  0.15  0.65  0.04  0.38  0.02  3.68  0.00
 115142  5.56    28.72  0.84  2.85  0.13   0.386  4.42  0.04  1.56  0.09  0.21  0.02 -0.04  0.02  3.85  0.01
 115151  8.77    15.31  0.93  4.69  0.26   0.620  4.40  0.07  0.96  0.12  0.01  0.02  0.07  0.02  3.77  0.01
 115159  7.64    14.20  0.89  3.40  0.27   0.508  4.41  0.05  1.35  0.10  0.16  0.02 -0.02  0.03  3.81  0.01
 115162  8.94    20.26  1.26  5.47  0.27   0.749  4.48  0.03  0.94  0.08 -0.07  0.02  0.13  0.01  3.74  0.00
 115165  7.59    10.90  0.63  2.78  0.25   0.321  4.45  0.03  1.50  0.05  0.17  0.02 -0.02  0.01  3.86  0.00
 115181  8.89    15.89  2.14  4.90  0.59   0.871  4.35  0.05  0.90  0.03  0.05  0.06  0.17  0.01  3.73  0.00
 115183  8.09    11.76  0.98  3.44  0.36   0.584  4.36  0.07  1.24  0.10  0.17  0.04  0.02  0.03  3.79  0.01
 115220  6.64    20.96  0.85  3.25  0.18   0.520  4.37  0.06  1.35  0.10  0.20  0.04 -0.01  0.03  3.81  0.01
 115223  7.95    11.51  1.02  3.26  0.39   0.670  4.28  0.06  1.28  0.09  0.27  0.05  0.03  0.04  3.77  0.01
 115239  8.66    12.85  0.98  4.20  0.33   0.641  4.39  0.07  1.10  0.13  0.09  0.03  0.04  0.04  3.77  0.01
 115247  7.30    16.57  0.66  3.40  0.17   0.458  4.38  0.06  1.29  0.12  0.16  0.03  0.00  0.03  3.82  0.01
 115250  4.58    19.50  0.73  1.03  0.16   0.180  4.30  0.06  2.04  0.19  0.45  0.03 -0.06  0.02  3.90  0.01
 115261  6.25    12.50  1.05  1.73  0.37   0.152  4.44  0.04  1.92  0.11  0.28  0.03 -0.04  0.02  3.92  0.00
 115272  6.04    11.09  2.11  1.26  0.83   0.423  4.16  0.05  1.87  0.22  0.55  0.08 -0.02  0.03  3.83  0.01
 115279  8.50    13.07  1.51  4.08  0.50   0.561  4.42  0.06  1.16  0.15  0.08  0.04  0.02  0.03  3.79  0.01
 115280  5.77    23.59  0.77  2.63  0.14   0.468  4.31  0.05  1.49  0.10  0.30  0.03 -0.01  0.03  3.82  0.01
 115286  7.74    13.47  1.19  3.39  0.38   0.649  4.22  0.05  1.15  0.12  0.28  0.04  0.07  0.04  3.76  0.01
 115288  6.67    15.11  0.90  2.57  0.26   0.329  4.41  0.06  1.60  0.13  0.24  0.03 -0.04  0.03  3.86  0.01
 115294  9.95    10.27  1.53  5.01  0.65   0.744  4.43  0.06  0.98  0.08  0.00  0.05  0.10  0.02  3.75  0.01
 115298 10.12    10.19  1.63  5.16  0.69   0.667  4.47  0.04  0.94  0.10 -0.05  0.04  0.09  0.02  3.76  0.01
 115309  7.87    11.44  1.00  3.16  0.38   0.377  4.44  0.03  1.39  0.07  0.14  0.02 -0.00  0.01  3.84  0.00
 115314  8.42    15.20  1.18  4.33  0.34   0.579  4.40  0.07  1.01  0.12  0.05  0.03  0.06  0.02  3.78  0.01
 115337  8.48    12.27  1.01  3.92  0.36   0.597  4.39  0.07  1.17  0.15  0.12  0.03  0.02  0.04  3.79  0.01
 115342  8.71    10.56  1.38  3.83  0.57   0.647  4.38  0.09  1.12  0.12  0.10  0.05  0.04  0.04  3.77  0.01
 115346  9.78    12.82  3.31  5.32  1.12   0.740  4.43  0.07  0.94  0.10 -0.02  0.08  0.12  0.03  3.74  0.01
 115359  8.92    14.97  1.23  4.80  0.36   0.610  4.43  0.07  0.97  0.11 -0.01  0.04  0.07  0.01  3.77  0.01
 115360  6.59    15.36  0.75  2.52  0.21   0.400  4.34  0.06  1.53  0.11  0.28  0.04 -0.02  0.03  3.83  0.01
 115361  8.13    15.31  1.10  4.05  0.31   0.437  4.47  0.02  1.17  0.02  0.04  0.01  0.04  0.00  3.82  0.00
 115366  6.74    13.45  0.80  2.38  0.26   0.392  4.34  0.05  1.56  0.12  0.30  0.03 -0.02  0.03  3.84  0.01
 115370  7.76    19.28  0.89  4.19  0.20   0.619  4.40  0.08  1.14  0.15  0.09  0.02  0.02  0.04  3.78  0.01
 115404  5.19    13.75  1.04  0.88  0.33   0.203  4.22  0.02  2.00  0.14  0.52  0.04 -0.05  0.03  3.88  0.00
 115415  8.71    13.42  1.14  4.35  0.37   0.536  4.45  0.04  1.11  0.09  0.03  0.04  0.04  0.02  3.79  0.00
 115418  8.97    10.22  1.32  4.02  0.56   0.571  4.41  0.06  1.14  0.16  0.09  0.05  0.03  0.04  3.79  0.01
 115417  6.62    26.70  0.93  3.75  0.15   0.600  4.39  0.06  1.23  0.09  0.14  0.03  0.01  0.03  3.79  0.01
 115419  9.71    14.13  2.10  5.46  0.65   0.873  4.43  0.06  0.89  0.04 -0.04  0.06  0.19  0.03  3.72  0.01
 115422  8.80    11.54  1.10  4.11  0.41   0.497  4.46  0.04  1.15  0.09  0.04  0.05  0.03  0.02  3.80  0.00
 115425  7.43    11.49  0.94  2.73  0.36   0.387  4.40  0.05  1.55  0.10  0.23  0.03 -0.04  0.03  3.84  0.01
 115438  3.96    20.14  0.72  0.48  0.16   1.082  3.39  0.22  1.34  0.60  1.13  0.03  0.42  0.02  3.67  0.00
 115443  8.66    12.78  1.11  4.19  0.38   0.562  4.40  0.07  1.07  0.11  0.06  0.03  0.05  0.02  3.78  0.01
 115459  7.13    10.05  0.74  2.14  0.32   0.283  4.42  0.04  1.75  0.05  0.26  0.04 -0.06  0.01  3.88  0.00
 115468  8.93    13.00  1.30  4.50  0.43   0.546  4.47  0.04  1.07  0.09 -0.00  0.04  0.05  0.02  3.79  0.00
 115489  8.27    15.63  0.86  4.24  0.24   0.540  4.44  0.04  1.14  0.09  0.05  0.02  0.03  0.02  3.79  0.00
 115500  6.70    13.91  0.74  2.42  0.23   0.452  4.29  0.07  1.53  0.15  0.34  0.04 -0.02  0.04  3.82  0.01
 115501  8.50    13.31  1.15  4.12  0.38   0.581  4.41  0.07  1.11  0.15  0.08  0.04  0.04  0.04  3.78  0.01
 115503  6.97    10.87  0.60  2.15  0.24   0.401  4.30  0.07  1.60  0.12  0.34  0.05 -0.03  0.04  3.84  0.01
 115505  7.51    14.22  1.10  3.27  0.34   0.450  4.42  0.04  1.42  0.10  0.17  0.03 -0.02  0.03  3.83  0.01
 115519  8.53    18.69  3.64  4.89  0.85   0.626  4.43  0.07  1.00  0.14  0.01  0.06  0.06  0.03  3.77  0.01
 115522  6.46    15.99  0.85  2.48  0.23   0.433  4.28  0.07  1.51  0.14  0.33  0.05 -0.01  0.04  3.82  0.01
 115547  6.88    23.86  0.62  3.77  0.11   0.541  4.40  0.06  1.24  0.11  0.13  0.02  0.00  0.03  3.80  0.01
 115548  7.44    12.43  0.80  2.91  0.28   0.468  4.39  0.05  1.45  0.08  0.21  0.04 -0.03  0.03  3.82  0.01
 115555  9.11    11.80  1.30  4.47  0.48   0.722  4.39  0.08  1.01  0.08  0.06  0.05  0.08  0.03  3.75  0.01
 115572  7.54    12.03  0.96  2.94  0.35   0.822  4.09  0.03  1.35  0.10  0.48  0.04  0.19  0.04  3.72  0.01
 115577  7.59    23.01  0.93  4.40  0.18   0.692  4.41  0.06  1.08  0.08  0.06  0.03  0.05  0.03  3.77  0.01
 115578  9.69    10.90  1.50  4.88  0.60   0.573  4.45  0.06  1.01  0.10 -0.00  0.05  0.06  0.02  3.78  0.00
 115581  9.13    11.82  1.60  4.49  0.59   0.661  4.43  0.07  1.07  0.12  0.04  0.06  0.06  0.03  3.77  0.01
 115582  9.01    11.40  1.18  4.29  0.45   0.574  4.39  0.07  1.03  0.13  0.06  0.04  0.05  0.02  3.78  0.01
 115604  9.23    11.53  0.96  4.54  0.36   0.658  4.44  0.07  1.09  0.10  0.04  0.04  0.05  0.03  3.77  0.01
 115620  5.60    11.42  0.60  0.89  0.23   1.063  3.63  0.14  1.71  0.47  1.03  0.03  0.39  0.04  3.67  0.01
 115623  4.42    18.83  0.72  0.79  0.17   0.617  4.00  0.03  2.17  0.04  0.78  0.03  0.04  0.04  3.77  0.01
 115655  7.89    17.00  0.89  4.04  0.23   0.569  4.36  0.06  1.06  0.13  0.10  0.03  0.05  0.03  3.78  0.01
 115659  9.34    12.47  1.57  4.82  0.55   0.641  4.43  0.07  0.94  0.10 -0.02  0.06  0.08  0.01  3.76  0.01
 115662  7.74    22.11  0.92  4.46  0.18   0.603  4.41  0.07  1.02  0.12  0.03  0.02  0.06  0.02  3.77  0.01
 115673  9.15    13.46  1.45  4.80  0.47   0.702  4.44  0.05  1.05  0.07  0.02  0.04  0.07  0.03  3.76  0.01
 115678  6.66    10.02  0.63  1.66  0.27   0.297  4.27  0.06  1.72  0.16  0.40  0.03 -0.03  0.03  3.86  0.01
 115684  9.58    11.29  1.40  4.84  0.54   0.735  4.43  0.06  0.99  0.07  0.01  0.05  0.10  0.02  3.75  0.01
 115696  6.81    10.01  0.76  1.81  0.33   0.950  3.81  0.11  1.46  0.32  0.78  0.04  0.30  0.03  3.69  0.01
 115697  7.10    20.65  1.04  3.67  0.22   0.602  4.36  0.07  1.20  0.11  0.16  0.04  0.02  0.03  3.78  0.01
 115713  5.53    31.28  0.70  3.01  0.10   0.409  4.42  0.04  1.50  0.09  0.20  0.01 -0.03  0.03  3.84  0.01
 115714  7.98    16.73  0.84  4.10  0.22   0.597  4.39  0.07  1.14  0.16  0.10  0.02  0.03  0.04  3.78  0.01
 115716  8.71    14.08  1.08  4.45  0.33   0.681  4.42  0.07  1.10  0.09  0.06  0.03  0.05  0.03  3.77  0.01
 115720  8.20    10.71  1.15  3.35  0.47   0.521  4.40  0.06  1.35  0.09  0.17  0.05 -0.01  0.03  3.81  0.01
 115715  7.36    28.53  1.26  4.64  0.19   0.644  4.43  0.07  1.01  0.11  0.01  0.03  0.07  0.01  3.77  0.01
 115721  9.08    10.71  1.05  4.23  0.43   0.630  4.39  0.07  1.09  0.15  0.08  0.04  0.04  0.04  3.78  0.01
 115723  7.62    10.05  1.15  2.63  0.50   0.374  4.40  0.05  1.54  0.11  0.22  0.04 -0.03  0.03  3.85  0.01
 115731  9.76    10.97  1.50  4.96  0.59   0.654  4.45  0.06  0.95  0.10 -0.04  0.05  0.09  0.02  3.76  0.01
 115734  8.44    10.84  1.05  3.62  0.42   0.692  4.27  0.07  1.14  0.12  0.23  0.05  0.06  0.04  3.76  0.01
 115736  7.89    10.98  0.85  3.09  0.34   0.493  4.41  0.05  1.41  0.06  0.18  0.04 -0.03  0.02  3.82  0.01
 115738  4.95    20.12  0.79  1.47  0.17   0.036  4.50  0.03  2.15  0.12  0.28  0.02  0.09  0.02  3.96  0.00
 115746  5.56    10.63  0.49  0.69  0.20   0.250  4.18  0.03  2.07  0.11  0.57  0.02 -0.06  0.03  3.87  0.01
 115755  5.75    11.09  0.72  0.97  0.28  -0.007  4.49  0.03  2.39  0.10  0.33  0.03  0.16  0.03  3.98  0.00
 115757  8.11    11.45  0.75  3.40  0.29   0.651  4.28  0.07  1.24  0.09  0.25  0.04  0.04  0.04  3.77  0.01
 115761  7.60    13.42  0.86  3.24  0.28   0.566  4.32  0.06  1.30  0.09  0.24  0.04  0.02  0.03  3.79  0.01
 115769  5.63    10.93  0.61  0.82  0.24   0.983  3.46  0.19  1.17  0.57  1.00  0.02  0.32  0.02  3.69  0.00
 115770  5.60    15.81  0.53  1.59  0.15   0.163  4.44  0.03  1.99  0.06  0.30  0.02 -0.05  0.01  3.92  0.00
 115779  8.71    17.44  2.12  4.92  0.53   0.583  4.45  0.06  0.99  0.09 -0.01  0.05  0.07  0.01  3.78  0.00
 115799  8.22    11.53  0.95  3.53  0.36   0.630  4.31  0.09  1.16  0.13  0.19  0.05  0.04  0.04  3.78  0.01
 115802  9.73    13.88  1.37  5.44  0.43   0.809  4.47  0.03  0.94  0.06 -0.05  0.02  0.15  0.02  3.73  0.01
 115803  7.51    19.90  0.95  4.00  0.21   0.530  4.43  0.05  1.17  0.08  0.07  0.03  0.03  0.02  3.80  0.00
 115813  7.20    13.86  0.58  2.91  0.18   0.482  4.36  0.06  1.46  0.10  0.24  0.04 -0.03  0.03  3.82  0.01
 115825  8.19    11.53  1.37  3.50  0.52   0.563  4.39  0.07  1.28  0.10  0.15  0.06  0.00  0.03  3.80  0.01
 115826  9.36    10.03  1.23  4.37  0.53   0.540  4.46  0.04  1.08  0.09  0.01  0.05  0.05  0.02  3.79  0.00
 115828  8.27    16.76  1.09  4.39  0.28   0.593  4.40  0.07  1.01  0.12  0.04  0.03  0.06  0.02  3.78  0.01
 115830  4.27    20.54  0.80  0.83  0.17   1.062  3.63  0.12  1.75  0.43  1.04  0.02  0.39  0.03  3.67  0.01
 115859  8.15    11.72  0.78  3.49  0.29   0.706  4.27  0.07  1.19  0.11  0.24  0.04  0.06  0.04  3.76  0.01
 115861  8.75    17.36  1.17  4.95  0.29   0.740  4.42  0.05  0.98  0.08  0.01  0.02  0.10  0.02  3.75  0.01
 115873  9.09    13.20  1.22  4.69  0.40   0.740  4.40  0.06  0.98  0.08  0.03  0.04  0.09  0.02  3.75  0.01
 115879  9.34    10.80  1.33  4.51  0.54   0.654  4.43  0.07  1.07  0.13  0.04  0.05  0.06  0.03  3.77  0.01
 115880  7.67    13.63  0.86  3.34  0.27   0.500  4.41  0.05  1.37  0.10  0.17  0.03 -0.02  0.03  3.81  0.01
 115891  7.87    12.27  1.44  3.31  0.51   1.000  4.03  0.04  1.21  0.12  0.49  0.05  0.34  0.03  3.69  0.01
 115894  7.74    17.59  0.62  3.97  0.15   0.499  4.45  0.03  1.23  0.06  0.07  0.01  0.02  0.01  3.81  0.00
 115895  8.46    12.98  0.94  4.03  0.32   0.581  4.39  0.07  1.15  0.16  0.11  0.03  0.02  0.04  3.79  0.01
 115917  8.26    16.76  1.12  4.38  0.29   0.508  4.47  0.03  1.06  0.03 -0.01  0.03  0.05  0.00  3.79  0.00
 115919  4.54    18.34  0.74  0.86  0.18   0.939  3.46  0.22  1.12  0.66  0.97  0.02  0.28  0.02  3.69  0.00
 115924  8.08    11.61  1.16  3.40  0.43   0.430  4.43  0.04  1.38  0.12  0.15  0.04 -0.01  0.03  3.83  0.01
 115929  8.97    14.79  1.28  4.82  0.38   0.632  4.42  0.06  0.95  0.12 -0.00  0.03  0.08  0.02  3.77  0.01
 115948  8.01    16.61  0.82  4.11  0.22   0.498  4.45  0.03  1.19  0.09  0.07  0.01  0.02  0.02  3.80  0.00
 115951  6.88    25.33  1.00  3.90  0.17   0.620  4.40  0.07  1.19  0.10  0.11  0.03  0.02  0.03  3.78  0.01
 115953  6.26    20.44  0.86  2.81  0.18   1.123  3.81  0.14  1.16  0.28  0.68  0.04  0.46  0.03  3.67  0.01
 115966  9.53    17.49  1.34  5.74  0.33   0.894  4.45  0.03  0.89  0.05 -0.07  0.03  0.21  0.02  3.72  0.01
 115969  8.59    10.48  1.22  3.69  0.51   0.503  4.43  0.05  1.28  0.11  0.12  0.05  0.00  0.03  3.81  0.01
 115975  7.88    10.19  1.13  2.92  0.48   0.425  4.40  0.05  1.47  0.11  0.20  0.03 -0.03  0.03  3.83  0.01
 115976  9.44    12.23  1.48  4.88  0.53   0.714  4.44  0.06  1.03  0.07  0.01  0.04  0.08  0.03  3.76  0.01
 116033  7.53    24.16  0.94  4.45  0.17   0.636  4.34  0.06  0.93  0.10  0.06  0.02  0.08  0.02  3.76  0.01
 116043  8.80    11.43  1.21  4.09  0.46   0.545  4.44  0.04  1.20  0.12  0.08  0.04  0.02  0.03  3.80  0.01
 116050  8.12    28.55  1.08  5.40  0.17   0.799  4.44  0.03  0.89  0.06 -0.05  0.01  0.15  0.01  3.73  0.00
 116051  7.90    12.28  0.97  3.35  0.34   0.516  4.41  0.06  1.36  0.08  0.17  0.04 -0.02  0.02  3.81  0.01
 116052  9.18    19.13  1.21  5.59  0.28   0.796  4.46  0.04  0.91  0.04 -0.07  0.02  0.16  0.01  3.73  0.00
 116056  8.73    11.16  2.06  3.97  0.80   0.568  4.40  0.07  1.15  0.16  0.10  0.06  0.03  0.03  3.79  0.01
 116058  9.03    13.67  1.39  4.71  0.44   0.673  4.45  0.05  1.08  0.09  0.02  0.04  0.06  0.03  3.77  0.01
 116063  7.10    33.07  0.69  4.70  0.09   0.595  4.38  0.01  0.89  0.01  0.01  0.01  0.08  0.00  3.77  0.00
 116066  8.00    11.88  1.28  3.37  0.47   0.652  4.28  0.07  1.20  0.13  0.24  0.06  0.04  0.04  3.77  0.01
 116069  7.17    18.63  1.04  3.52  0.24   0.448  4.45  0.03  1.31  0.04  0.11  0.02  0.00  0.01  3.82  0.00
 116072  8.92    13.14  1.08  4.51  0.36   0.584  4.41  0.06  1.00  0.12  0.03  0.03  0.06  0.02  3.78  0.01
 116074  8.10    16.18  1.04  4.14  0.28   0.543  4.45  0.04  1.15  0.08  0.05  0.02  0.03  0.02  3.79  0.00
 116077  9.90    12.52  1.79  5.39  0.62   0.925  4.44  0.06  0.88  0.04 -0.05  0.04  0.23  0.01  3.71  0.00
 116076  5.22    13.09  0.71  0.80  0.24   1.029  3.58  0.21  1.62  0.62  1.03  0.04  0.36  0.03  3.68  0.01
 116082  7.56    11.01  0.91  2.77  0.36   0.426  4.40  0.05  1.50  0.10  0.21  0.03 -0.04  0.03  3.83  0.01
 116084  7.82    18.91  0.82  4.20  0.19   0.513  4.45  0.03  1.16  0.10  0.05  0.01  0.03  0.02  3.80  0.00
 116096  8.28    10.16  1.55  3.31  0.66   0.585  4.38  0.08  1.24  0.11  0.15  0.06  0.01  0.03  3.79  0.01
 116095  8.22    10.67  0.71  3.36  0.29   0.521  4.41  0.05  1.36  0.07  0.16  0.03 -0.02  0.02  3.81  0.01
 116101  8.71    14.37  0.88  4.50  0.27   0.620  4.39  0.08  0.98  0.12  0.03  0.03  0.07  0.02  3.77  0.01
 116106  6.50    38.11  0.87  4.41  0.10   0.531  4.41  0.01  0.99  0.01  0.02  0.01  0.06  0.00  3.79  0.00
 116118  6.24    12.49  0.85  1.72  0.30   0.319  4.25  0.06  1.70  0.14  0.42  0.05 -0.02  0.03  3.85  0.01
 116122  8.37    19.06  1.06  4.77  0.24   0.657  4.46  0.05  1.03  0.09 -0.01  0.02  0.08  0.01  3.76  0.00
 116125  7.16    13.72  0.99  2.85  0.31   0.438  4.41  0.05  1.49  0.09  0.20  0.03 -0.04  0.03  3.83  0.01
 116138  9.01    12.87  1.34  4.56  0.45   0.578  4.43  0.07  1.01  0.10  0.01  0.05  0.06  0.02  3.78  0.00
 116139  8.77    16.00  1.91  4.79  0.52   0.721  4.43  0.06  1.01  0.07  0.01  0.05  0.09  0.03  3.75  0.01
 116154  7.95    19.07  0.97  4.35  0.22   0.617  4.35  0.07  0.94  0.10  0.07  0.03  0.07  0.01  3.77  0.01
 116159  8.80    12.32  1.22  4.25  0.43   0.481  4.47  0.03  1.14  0.07  0.03  0.04  0.04  0.02  3.80  0.00
 116164  6.80    13.00  1.04  2.37  0.35   0.505  4.26  0.06  1.57  0.10  0.37  0.04 -0.01  0.03  3.81  0.01
 116168  8.27    11.76  1.00  3.62  0.37   0.643  4.30  0.09  1.11  0.13  0.18  0.06  0.05  0.04  3.77  0.01
 116174  7.96    16.97  0.98  4.11  0.25   0.593  4.39  0.07  1.13  0.16  0.10  0.02  0.03  0.04  3.78  0.01
 116186  7.60    14.32  0.88  3.38  0.27   0.428  4.44  0.04  1.33  0.06  0.12  0.02  0.00  0.01  3.83  0.00
 116207  8.61    11.50  0.83  3.91  0.31   0.548  4.43  0.04  1.26  0.10  0.11  0.03 -0.00  0.03  3.80  0.01
 116221  7.47    18.66  0.69  3.82  0.16   0.773  4.15  0.05  0.99  0.05  0.28  0.03  0.16  0.03  3.73  0.01
 116222  7.84    19.77  0.89  4.32  0.20   0.513  4.42  0.03  1.02  0.02  0.02  0.02  0.05  0.00  3.79  0.00
 116231  4.38    18.28  0.80  0.69  0.19  -0.095  4.59  0.02  2.89  0.10  0.31  0.02  0.63  0.07  4.08  0.01
 116232  9.81    10.94  1.37  5.01  0.54   0.698  4.45  0.04  0.99  0.12 -0.01  0.05  0.08  0.03  3.76  0.01
 116242  8.06    10.96  1.17  3.26  0.46   0.536  4.40  0.07  1.33  0.08  0.16  0.05 -0.01  0.03  3.80  0.01
 116243  7.32    10.42  1.06  2.41  0.44   0.809  4.07  0.04  1.58  0.10  0.57  0.06  0.17  0.04  3.73  0.01
 116247  4.70    10.18  0.75 -0.26  0.32   0.020  4.25  0.03  2.71  0.14  0.62  0.04  0.05  0.02  3.95  0.00
 116250  5.82    31.49  0.49  3.31  0.07   0.681  4.24  0.07  1.23  0.09  0.29  0.04  0.06  0.05  3.76  0.01
 116251  7.20    14.58  0.75  3.02  0.22   0.920  3.91  0.06  1.02  0.13  0.54  0.03  0.30  0.02  3.69  0.01
 116255  8.89    15.05  0.81  4.78  0.23   0.615  4.42  0.06  0.97  0.13  0.00  0.02  0.07  0.02  3.77  0.01
 116259  7.14    30.24  1.12  4.54  0.16   0.585  4.42  0.06  1.01  0.12  0.03  0.01  0.06  0.02  3.78  0.01
 116263  8.14    12.67  1.99  3.65  0.68   0.515  4.42  0.05  1.25  0.13  0.11  0.06  0.01  0.03  3.80  0.01
 116266  6.92    10.62  0.93  2.05  0.38   0.470  4.21  0.03  1.65  0.14  0.45  0.03 -0.02  0.03  3.81  0.01
 116277  6.81    20.74  0.80  3.39  0.17   0.666  4.28  0.06  1.25  0.10  0.25  0.03  0.03  0.04  3.77  0.01
 116286  7.22    14.92  0.78  3.09  0.23   0.439  4.41  0.05  1.47  0.10  0.19  0.02 -0.03  0.03  3.83  0.01
 116293  7.24    17.50  0.87  3.46  0.22   0.388  4.45  0.02  1.34  0.08  0.12  0.02  0.00  0.02  3.84  0.00
 116294  9.01    11.00  2.15  4.22  0.85   0.691  4.40  0.09  1.07  0.09  0.06  0.08  0.06  0.03  3.76  0.01
 116298  8.68    13.34  1.32  4.31  0.43   0.619  4.41  0.07  1.09  0.15  0.06  0.05  0.04  0.03  3.78  0.01
 116305  8.50    10.82  1.57  3.67  0.63   0.574  4.38  0.07  1.20  0.15  0.13  0.05  0.02  0.04  3.79  0.01
 116315  7.48    16.54  0.94  3.57  0.25   0.546  4.42  0.04  1.32  0.07  0.14  0.02 -0.01  0.02  3.80  0.01
 116323  5.91    14.17  0.82  1.67  0.25   0.299  4.27  0.06  1.71  0.16  0.41  0.04 -0.03  0.03  3.86  0.01
 116332  8.44    11.47  1.38  3.74  0.52   0.505  4.43  0.05  1.27  0.12  0.12  0.05  0.00  0.03  3.81  0.01
 116338  6.90    12.03  0.90  2.30  0.33   0.428  4.28  0.07  1.57  0.13  0.36  0.05 -0.02  0.04  3.83  0.01
 116343  8.36    10.29  0.95  3.42  0.40   0.529  4.41  0.06  1.33  0.10  0.16  0.04 -0.01  0.03  3.81  0.01
 116350  7.55    18.97  0.70  3.94  0.16   0.511  4.44  0.05  1.20  0.08  0.08  0.02  0.02  0.02  3.80  0.00
 116351  9.05    21.01  1.20  5.66  0.25   0.792  4.48  0.03  0.93  0.04 -0.07  0.01  0.15  0.01  3.73  0.00
 116352  8.28    20.82  1.24  4.87  0.26   0.613  4.43  0.06  0.93  0.09 -0.02  0.04  0.08  0.01  3.77  0.00
 116354  5.55    13.97  0.63  1.28  0.20   0.096  4.43  0.04  2.12  0.09  0.34  0.03 -0.01  0.02  3.94  0.00
 116355  5.63    10.68  0.77  0.77  0.31   1.042  3.52  0.24  1.51  0.68  1.06  0.05  0.37  0.03  3.68  0.01
 116360  7.22    19.56  0.79  3.68  0.18   0.579  4.41  0.05  1.27  0.08  0.13  0.03 -0.00  0.02  3.80  0.01
 116363  8.50    11.18  0.85  3.74  0.33   0.526  4.42  0.05  1.26  0.14  0.12  0.03  0.00  0.03  3.80  0.01
 116370  6.65    13.64  0.76  2.32  0.24   0.218  4.47  0.02  1.67  0.04  0.19  0.02 -0.03  0.01  3.89  0.00
 116376  9.20    14.08  1.34  4.94  0.41   0.702  4.45  0.05  1.04  0.07  0.01  0.04  0.07  0.03  3.76  0.01
 116377  9.07    16.28  1.29  5.13  0.34   0.723  4.46  0.05  0.98  0.05 -0.03  0.03  0.11  0.01  3.75  0.00
 116389  4.69    11.92  0.71  0.07  0.26   0.078  4.23  0.02  2.43  0.11  0.59  0.03 -0.01  0.01  3.92  0.00
 116393  9.94    11.82  1.28  5.30  0.47   0.655  4.46  0.05  0.92  0.09 -0.06  0.04  0.09  0.01  3.76  0.00
 116399  7.12    11.57  0.65  2.44  0.24   0.366  4.41  0.04  1.62  0.09  0.24  0.03 -0.05  0.02  3.85  0.01
 116402  7.23    17.20  0.98  3.41  0.25   0.411  4.45  0.02  1.36  0.06  0.12  0.02 -0.00  0.01  3.83  0.00
 116421  6.86    30.93  0.73  4.31  0.10   0.604  4.35  0.06  0.97  0.10  0.07  0.02  0.07  0.02  3.77  0.01
 116422  6.47    10.51  0.87  1.58  0.36   1.151  3.66  0.12  1.43  0.41  0.91  0.04  0.49  0.04  3.66  0.01
 116431  7.35    14.04  0.97  3.09  0.30   0.405  4.43  0.03  1.51  0.10  0.19  0.03 -0.03  0.03  3.84  0.01
 116433  8.68    12.38  1.41  4.14  0.50   0.527  4.43  0.05  1.13  0.10  0.06  0.04  0.03  0.02  3.80  0.00
 116436  6.66    25.96  1.11  3.73  0.19   0.560  4.43  0.03  1.31  0.05  0.12  0.02 -0.01  0.01  3.80  0.00
 116441  9.10    13.28  1.19  4.72  0.39   0.560  4.47  0.05  1.02  0.07 -0.02  0.04  0.06  0.01  3.78  0.00
 116473  9.02    10.55  1.24  4.14  0.51   0.612  4.40  0.08  1.10  0.15  0.08  0.05  0.04  0.03  3.78  0.01
 116478  7.64    27.91  0.86  4.87  0.14   0.700  4.42  0.02  0.96  0.02  0.01  0.02  0.09  0.01  3.75  0.00
 116481  9.50    12.54  0.89  4.99  0.31   0.729  4.44  0.05  1.00  0.07 -0.00  0.03  0.09  0.02  3.75  0.01
 116482  6.57    15.51  0.92  2.52  0.26   0.274  4.46  0.02  1.61  0.07  0.19  0.03 -0.03  0.02  3.88  0.00
 116495  5.68    32.27  0.84  3.22  0.11   0.449  4.41  0.05  1.41  0.12  0.18  0.02 -0.03  0.03  3.82  0.01
 116502  7.63    11.27  0.85  2.89  0.33   0.422  4.41  0.05  1.50  0.09  0.21  0.03 -0.04  0.03  3.83  0.01
 116505  6.35    12.99  0.79  1.92  0.26   0.459  4.22  0.04  1.71  0.11  0.45  0.03 -0.02  0.03  3.82  0.01
 116508  8.45    10.58  1.06  3.57  0.44   0.696  4.27  0.08  1.14  0.12  0.23  0.05  0.07  0.04  3.76  0.01
 116510  6.92    11.75  0.77  2.27  0.29   0.200  4.47  0.02  1.69  0.09  0.20  0.02 -0.03  0.02  3.90  0.00
 116513  8.63    10.52  1.04  3.74  0.43   0.471  4.43  0.05  1.24  0.08  0.11  0.04  0.01  0.02  3.81  0.00
 116517  8.72    10.12  1.19  3.75  0.51   0.750  4.24  0.08  1.03  0.10  0.21  0.07  0.11  0.04  3.74  0.01
 116528  7.68    12.81  1.84  3.22  0.62   0.500  4.39  0.06  1.34  0.13  0.18  0.05 -0.01  0.03  3.81  0.01
 116533  9.06    10.08  3.77  4.08  1.62   0.640  4.41  0.09  1.02  0.16  0.04  0.10  0.06  0.03  3.77  0.01
 116537  8.11    15.18  1.06  4.02  0.30   0.531  4.44  0.05  1.16  0.08  0.07  0.03  0.03  0.02  3.80  0.00
 116542  7.21    19.92  0.78  3.71  0.17   0.616  4.35  0.06  1.19  0.10  0.16  0.03  0.03  0.03  3.78  0.01
 116551  9.85    14.63  1.15  5.68  0.34   0.837  4.47  0.03  0.91  0.06 -0.07  0.02  0.18  0.02  3.72  0.01
 116553  9.54    10.31  1.39  4.61  0.59   0.517  4.47  0.03  1.11  0.08  0.01  0.04  0.04  0.02  3.79  0.00
 116554  9.22    17.29  1.42  5.41  0.36   0.809  4.47  0.03  0.94  0.06 -0.06  0.02  0.15  0.02  3.73  0.01
 116559  8.41    16.27  1.24  4.47  0.33   0.783  4.30  0.07  0.96  0.06  0.13  0.05  0.13  0.03  3.74  0.01
 116578  8.11    12.40  1.81  3.58  0.63   0.503  4.42  0.05  1.29  0.11  0.13  0.05 -0.00  0.03  3.81  0.01
 116579  7.18    10.20  0.94  2.22  0.40   0.970  3.79  0.11  1.17  0.33  0.70  0.04  0.33  0.03  3.69  0.01
 116584  3.81    38.74  0.68  1.75  0.08   0.984  3.79  0.12  1.50  0.37  0.81  0.02  0.33  0.03  3.69  0.01
 116591  5.66    11.50  0.89  0.96  0.34   1.025  3.65  0.12  1.63  0.46  0.99  0.04  0.36  0.03  3.68  0.01
 116600  7.30    14.58  1.06  3.12  0.32   0.461  4.40  0.05  1.41  0.11  0.19  0.03 -0.02  0.03  3.82  0.01
 116602  4.74    16.26  0.70  0.80  0.19   0.082  4.29  0.06  2.06  0.20  0.46  0.03  0.00  0.02  3.93  0.01
 116603  7.66    11.02  1.06  2.87  0.42   0.435  4.40  0.05  1.47  0.10  0.20  0.03 -0.03  0.03  3.83  0.01
 116611  5.49    13.65  0.75  1.17  0.24   0.010  4.50  0.02  2.33  0.10  0.31  0.02  0.12  0.02  3.98  0.00
 116612  7.63    12.69  0.74  3.15  0.25   0.441  4.41  0.04  1.46  0.09  0.19  0.02 -0.03  0.03  3.83  0.01
 116613  6.58    43.26  0.80  4.76  0.08   0.665  4.45  0.02  1.02  0.02  0.00  0.01  0.07  0.00  3.76  0.00
 116616  7.11    19.82  0.82  3.60  0.18   0.665  4.29  0.07  1.20  0.12  0.22  0.03  0.04  0.04  3.77  0.01
 116617  8.58    11.28  0.83  3.84  0.32   0.551  4.42  0.04  1.27  0.11  0.12  0.03 -0.00  0.03  3.80  0.01
 116630  7.47    12.32  0.74  2.92  0.26   1.030  3.93  0.06  1.23  0.13  0.60  0.03  0.37  0.02  3.68  0.00
 116635  8.90    10.59  1.37  4.02  0.56   0.537  4.43  0.04  1.22  0.13  0.09  0.05  0.01  0.03  3.80  0.01
 116647  9.62    13.30  1.05  5.24  0.34   0.660  4.46  0.05  0.90  0.08 -0.07  0.03  0.10  0.01  3.76  0.00
 116660  8.77    10.01  1.32  3.77  0.57   0.505  4.43  0.05  1.27  0.12  0.11  0.05  0.00  0.03  3.81  0.01
 116663  9.61    11.76  1.98  4.96  0.73   0.695  4.45  0.05  0.98  0.12 -0.02  0.07  0.09  0.03  3.76  0.01
 116691  8.70    10.81  1.24  3.87  0.50   0.569  4.40  0.06  1.17  0.15  0.10  0.04  0.02  0.04  3.79  0.01
 116699  7.03    16.07  1.39  3.06  0.38   0.300  4.46  0.01  1.45  0.09  0.14  0.03 -0.01  0.02  3.87  0.00
 116714  5.95    12.40  0.54  1.42  0.19   0.124  4.44  0.03  2.08  0.04  0.32  0.03 -0.03  0.01  3.93  0.00
 116720  8.17    11.57  1.01  3.49  0.38   0.485  4.43  0.04  1.34  0.11  0.14  0.04 -0.01  0.03  3.81  0.01
 116727  3.21    72.50  0.52  2.51  0.04   1.031  3.88  0.01  1.33  0.00  0.68  0.01  0.36  0.00  3.68  0.00
 116737  6.07    11.74  1.03  1.42  0.38   0.240  4.27  0.07  1.87  0.14  0.44  0.07 -0.04  0.03  3.88  0.01
 116740  7.04    20.27  0.76  3.57  0.16   0.658  4.31  0.06  1.23  0.10  0.22  0.03  0.03  0.03  3.77  0.01
 116743  7.53    14.38  0.75  3.32  0.23   0.864  4.06  0.04  1.15  0.11  0.44  0.03  0.24  0.03  3.71  0.01
 116748  8.17    21.64  1.32  4.85  0.27   0.780  4.43  0.06  0.99  0.07  0.01  0.03  0.11  0.01  3.75  0.00
 116756  8.87    12.65  1.45  4.38  0.50   0.654  4.42  0.08  1.08  0.11  0.05  0.06  0.05  0.03  3.77  0.01
 116758  4.97    24.38  0.85  1.91  0.15   0.257  4.40  0.04  1.83  0.07  0.30  0.03 -0.07  0.02  3.88  0.00
 116768  5.99    17.16  0.84  2.16  0.21   0.212  4.46  0.01  1.83  0.08  0.24  0.02 -0.06  0.02  3.90  0.00
 116771  4.13    72.51  0.88  3.43  0.06   0.507  4.43  0.04  1.38  0.07  0.15  0.01 -0.03  0.02  3.81  0.00
 116781  6.49    11.20  0.82  1.74  0.32   0.355  4.26  0.05  1.77  0.16  0.43  0.04 -0.04  0.04  3.85  0.01
 116783  7.56    12.35  0.74  3.02  0.26   0.579  4.26  0.06  1.27  0.09  0.28  0.04  0.04  0.02  3.78  0.01
 116785  8.57    11.17  1.71  3.81  0.67   0.495  4.43  0.05  1.25  0.14  0.10  0.07  0.01  0.03  3.81  0.01
 116787  9.10    15.45  2.46  5.04  0.69   0.830  4.41  0.06  0.93  0.06 -0.00  0.07  0.15  0.02  3.73  0.01
 116788 10.10    10.26  1.06  5.16  0.45   0.591  4.48  0.04  0.96  0.03 -0.06  0.02  0.08  0.00  3.77  0.00
 116805  4.15    19.22  0.65  0.57  0.15  -0.071  4.53  0.02  2.80  0.08  0.36  0.02  0.40  0.05  4.04  0.01
 116807  7.59    14.84  1.10  3.45  0.32   0.445  4.44  0.04  1.34  0.07  0.12  0.04 -0.00  0.02  3.82  0.00
 116820  5.30    11.22  0.67  0.55  0.26   0.965  3.50  0.17  1.32  0.54  1.03  0.03  0.31  0.02  3.69  0.00
 116821  8.60    11.74  1.18  3.95  0.44   0.500  4.43  0.05  1.18  0.09  0.09  0.04  0.02  0.02  3.80  0.00
 116823  7.40    11.81  1.16  2.76  0.43   1.170  3.88  0.02  1.31  0.10  0.68  0.05  0.49  0.01  3.66  0.00
 116824  6.24    22.63  0.81  3.01  0.16   0.424  4.41  0.05  1.50  0.09  0.20  0.02 -0.04  0.03  3.83  0.01
 116834  7.15    14.20  0.98  2.91  0.30   0.483  4.38  0.06  1.44  0.11  0.22  0.04 -0.03  0.03  3.82  0.01
 116849  6.97    14.37  0.84  2.76  0.25   0.477  4.32  0.07  1.47  0.11  0.28  0.05 -0.02  0.03  3.82  0.01
 116852  7.11    22.13  0.83  3.83  0.16   0.667  4.29  0.08  1.08  0.13  0.19  0.03  0.06  0.04  3.76  0.01
 116855  8.83    14.71  0.91  4.67  0.27   0.657  4.46  0.06  1.04  0.08 -0.01  0.03  0.07  0.01  3.76  0.00
 116874  9.54    14.62  1.56  5.36  0.46   0.789  4.46  0.03  0.96  0.07 -0.04  0.03  0.14  0.02  3.74  0.01
 116880  7.81    10.29  2.09  2.87  0.88   0.482  4.39  0.08  1.41  0.11  0.20  0.08 -0.02  0.03  3.82  0.01
 116890  9.90    15.30  1.49  5.82  0.42   0.859  4.47  0.03  0.90  0.06 -0.08  0.02  0.20  0.02  3.72  0.01
 116906  7.68    23.84  1.11  4.57  0.20   0.648  4.39  0.08  0.98  0.10  0.03  0.03  0.08  0.02  3.76  0.01
 116914  8.79    19.84  1.29  5.28  0.28   0.731  4.48  0.04  0.98  0.04 -0.05  0.02  0.11  0.01  3.75  0.00
 116928  4.49    32.38  0.84  2.04  0.11   0.200  4.46  0.01  1.88  0.05  0.25  0.01 -0.06  0.01  3.90  0.00
 116937  7.99    28.89  1.00  5.29  0.15   0.704  4.46  0.04  0.93  0.12 -0.06  0.01  0.11  0.01  3.75  0.00
 116940  6.99    12.39  0.75  2.46  0.26   0.280  4.44  0.02  1.67  0.10  0.22  0.03 -0.05  0.02  3.88  0.00
 116949  8.27    10.93  1.43  3.46  0.57   0.465  4.42  0.05  1.34  0.12  0.15  0.05 -0.01  0.03  3.82  0.01
 116951  8.45    10.26  1.25  3.51  0.53   0.612  4.38  0.08  1.21  0.10  0.14  0.07  0.02  0.03  3.78  0.01
 116957  5.27    11.65  0.88  0.60  0.33   1.344  3.30  0.17  1.31  0.43  1.23  0.05  0.74  0.06  3.63  0.01
 116959  9.36    11.28  1.42  4.62  0.55   0.655  4.43  0.07  1.04  0.14  0.02  0.05  0.06  0.03  3.77  0.01
 116964  8.27    13.17  1.31  3.87  0.43   0.516  4.43  0.05  1.23  0.12  0.10  0.04  0.01  0.03  3.80  0.01
 116970  9.57    11.84  1.43  4.94  0.52   0.760  4.42  0.06  0.96  0.08 -0.00  0.05  0.11  0.02  3.74  0.01
 116971  4.49    21.16  0.87  1.12  0.18  -0.032  4.53  0.03  2.40  0.10  0.29  0.03  0.27  0.04  4.00  0.01
 116983  8.34    11.29  0.93  3.60  0.36   0.394  4.46  0.02  1.29  0.08  0.09  0.03  0.01  0.02  3.83  0.00
 116984  8.65    22.85  1.48  5.44  0.28   0.810  4.47  0.03  0.94  0.07 -0.06  0.02  0.15  0.02  3.73  0.01
 116995  8.73    13.34  3.04  4.36  0.99   0.654  4.42  0.08  1.03  0.15  0.03  0.08  0.06  0.04  3.77  0.01
 117002  9.01    19.10  1.35  5.42  0.31   0.730  4.47  0.03  0.91  0.10 -0.07  0.03  0.12  0.02  3.74  0.01
 117006  9.46    12.56  1.43  4.95  0.49   0.775  4.42  0.06  0.96  0.08 -0.00  0.04  0.12  0.02  3.74  0.01
 117014  7.35    15.46  0.72  3.30  0.20   0.835  4.09  0.05  1.21  0.06  0.43  0.04  0.21  0.03  3.71  0.01
 117019  8.20    11.48  1.11  3.50  0.42   0.427  4.44  0.03  1.30  0.08  0.11  0.03  0.01  0.02  3.82  0.00
 117029  7.14    22.01  0.65  3.85  0.13   0.645  4.30  0.09  1.07  0.14  0.17  0.04  0.06  0.04  3.77  0.01
 117033  8.69    10.16  1.17  3.72  0.50   0.579  4.38  0.07  1.19  0.15  0.13  0.04  0.02  0.04  3.79  0.01
 117035  7.83    14.64  0.68  3.66  0.20   0.441  4.45  0.02  1.31  0.06  0.10  0.01  0.00  0.01  3.82  0.00
 117043  8.81    13.55  1.37  4.47  0.44   0.585  4.40  0.07  1.00  0.11  0.04  0.04  0.06  0.02  3.78  0.01
 117046  8.77    10.19  0.84  3.81  0.36   0.542  4.42  0.04  1.28  0.10  0.12  0.03 -0.00  0.03  3.80  0.01
 117048  7.99    11.07  0.80  3.21  0.31   0.559  4.32  0.06  1.32  0.10  0.23  0.04  0.01  0.03  3.79  0.01
 117064  9.74    14.09  1.67  5.48  0.52   0.758  4.46  0.04  0.89  0.08 -0.08  0.05  0.14  0.02  3.74  0.01
 117066  7.68    25.18  0.65  4.69  0.11   0.608  4.41  0.06  0.97  0.13  0.01  0.01  0.07  0.02  3.77  0.01
 117073  4.93    13.91  0.75  0.65  0.24   0.935  3.57  0.20  1.50  0.61  1.00  0.03  0.28  0.02  3.69  0.00
 117075  6.08    13.68  0.76  1.76  0.24   0.978  3.80  0.12  1.52  0.39  0.80  0.03  0.32  0.03  3.69  0.01
 117081  9.01    58.45 47.16  7.84  3.50   0.535  4.48  0.03  1.03  0.02 -0.03  0.02  0.06  0.00  3.79  0.00
 117094  7.47    10.75  1.09  2.63  0.44   0.551  4.25  0.06  1.45  0.12  0.35  0.06  0.02  0.03  3.79  0.01
 117105  6.06    21.77  0.57  2.75  0.12   0.910  3.96  0.09  1.28  0.23  0.58  0.03  0.28  0.04  3.70  0.01
 117107  6.23    14.70  1.04  2.07  0.31   0.495  4.21  0.04  1.59  0.11  0.43  0.04  0.00  0.02  3.81  0.01
 117110  8.60    10.90  1.56  3.79  0.62   0.513  4.43  0.05  1.25  0.13  0.10  0.05  0.01  0.03  3.80  0.01
 117112  7.26    12.13  1.03  2.68  0.37   0.561  4.24  0.06  1.43  0.13  0.35  0.04  0.02  0.03  3.79  0.01
 117114  9.85    11.65  1.18  5.18  0.44   0.538  4.50  0.01  1.03  0.01 -0.04  0.00  0.06  0.00  3.79  0.00
 117128  9.51    10.53  1.88  4.62  0.78   0.694  4.42  0.07  1.03  0.11  0.03  0.07  0.07  0.03  3.76  0.01
 117138  8.15    12.48  0.92  3.63  0.32   0.470  4.42  0.05  1.25  0.07  0.11  0.04  0.01  0.02  3.81  0.00
 117164  8.66    21.52  2.51  5.32  0.51   0.761  4.44  0.05  0.95  0.09 -0.03  0.04  0.12  0.02  3.74  0.01
 117173  6.54    13.24  0.89  2.15  0.29   0.168  4.47  0.03  1.75  0.09  0.21  0.03 -0.02  0.02  3.91  0.00
 117184  8.81    13.88  0.98  4.52  0.31   0.684  4.42  0.06  1.09  0.08  0.05  0.03  0.05  0.03  3.77  0.01
 117200  8.65    13.12  1.09  4.24  0.36   0.554  4.42  0.06  1.09  0.11  0.05  0.03  0.04  0.02  3.79  0.01
 117215  7.95    14.19  1.60  3.71  0.49   0.547  4.42  0.05  1.28  0.10  0.13  0.04 -0.00  0.03  3.80  0.01
 117218  5.28    15.37  1.18  1.21  0.33   0.299  4.21  0.03  1.87  0.13  0.50  0.04 -0.04  0.03  3.86  0.00
 117219  6.32    15.32  0.77  2.25  0.22   0.210  4.47  0.02  1.70  0.05  0.20  0.02 -0.03  0.01  3.90  0.00
 117229  9.15    18.38  1.05  5.47  0.25   0.780  4.46  0.04  0.92  0.04 -0.06  0.02  0.15  0.01  3.73  0.00
 117236  7.48    22.20  0.94  4.21  0.18   0.582  4.37  0.07  1.01  0.11  0.07  0.03  0.06  0.02  3.78  0.01
 117238  8.19    10.41  1.83  3.28  0.76   0.461  4.41  0.06  1.35  0.13  0.16  0.06 -0.01  0.03  3.82  0.01
 117242  8.80    10.82  1.19  3.97  0.48   0.400  4.46  0.02  1.22  0.02  0.07  0.02  0.03  0.00  3.83  0.00
 117254  7.33    12.91  0.78  2.88  0.26   0.232  4.48  0.01  1.45  0.01  0.12  0.01  0.00  0.00  3.89  0.00
 117258  7.23    25.92  0.92  4.30  0.16   0.551  4.44  0.06  1.11  0.11  0.05  0.02  0.04  0.02  3.79  0.01
 117259  7.86    10.55  0.84  2.98  0.35   0.464  4.40  0.05  1.43  0.09  0.20  0.04 -0.03  0.03  3.82  0.01
 117261  9.75    11.53  1.78  5.06  0.67   0.626  4.43  0.07  0.95  0.10 -0.02  0.05  0.08  0.01  3.77  0.01
 117262  8.48    12.12  1.91  3.90  0.68   0.681  4.39  0.10  1.10  0.10  0.09  0.08  0.05  0.03  3.77  0.01
 117266  9.48    11.49  1.30  4.78  0.49   0.566  4.46  0.05  1.03  0.09 -0.01  0.05  0.06  0.02  3.78  0.00
 117297  7.64    14.64  0.89  3.47  0.26   0.536  4.41  0.05  1.33  0.08  0.15  0.03 -0.01  0.02  3.81  0.01
 117301  4.88    18.88  0.59  1.26  0.14   1.122  3.52  0.15  1.25  0.37  1.00  0.03  0.48  0.03  3.66  0.01
 117320  6.89    24.21  0.76  3.81  0.14   0.659  4.28  0.08  1.08  0.13  0.19  0.04  0.06  0.04  3.76  0.01
 117322  9.96    11.60  1.55  5.28  0.58   0.769  4.44  0.05  0.95  0.08 -0.03  0.04  0.12  0.02  3.74  0.01
 117328  8.02    10.81  1.57  3.19  0.63   0.600  4.32  0.07  1.26  0.12  0.22  0.07  0.02  0.03  3.78  0.01
 117364  8.39    17.08  1.07  4.55  0.27   0.622  4.40  0.07  0.98  0.12  0.02  0.03  0.07  0.02  3.77  0.01
 117367  7.69    21.43  1.05  4.35  0.21   0.627  4.36  0.08  1.00  0.15  0.07  0.03  0.06  0.03  3.77  0.01
 117370  8.57    10.28  1.27  3.63  0.54   0.474  4.43  0.04  1.33  0.12  0.13  0.05 -0.01  0.03  3.82  0.01
 117371  5.05    10.96  0.53  0.25  0.21   0.007  4.32  0.04  2.52  0.13  0.52  0.03  0.11  0.02  3.96  0.01
 117374  6.73    20.71  0.61  3.31  0.13   0.446  4.38  0.05  1.29  0.09  0.17  0.03  0.01  0.02  3.82  0.01
 117375  5.49    11.19  0.85  0.73  0.33   0.941  3.53  0.21  1.37  0.63  0.99  0.04  0.29  0.02  3.69  0.00
 117377 10.19    10.04  2.16  5.20  0.93   0.603  4.44  0.07  0.98  0.10 -0.01  0.05  0.07  0.02  3.77  0.01
 117386  9.81    12.24  1.49  5.25  0.53   0.689  4.47  0.04  0.92  0.09 -0.07  0.04  0.11  0.02  3.75  0.01
 117390  8.27    16.77  1.69  4.39  0.44   0.680  4.41  0.07  1.09  0.09  0.06  0.04  0.05  0.03  3.77  0.01
 117391  7.55    16.19  1.12  3.60  0.30   0.518  4.42  0.04  1.32  0.12  0.14  0.02 -0.01  0.03  3.81  0.01
 117393  7.85    12.94  0.89  3.41  0.30   0.451  4.43  0.04  1.35  0.10  0.14  0.04 -0.01  0.03  3.82  0.01
 117394  6.66    17.54  0.81  2.88  0.20   0.324  4.45  0.02  1.49  0.06  0.16  0.02 -0.02  0.01  3.86  0.00
 117403  9.14    14.51  1.53  4.95  0.46   0.701  4.45  0.05  1.03  0.09  0.00  0.04  0.08  0.03  3.76  0.01
 117411  7.60    10.03  0.98  2.61  0.42   1.083  3.80  0.07  1.10  0.21  0.67  0.04  0.44  0.02  3.67  0.00
 117415  7.08    14.99  0.75  2.96  0.22   0.443  4.41  0.04  1.48  0.08  0.19  0.02 -0.04  0.02  3.83  0.01
 117427  8.78    18.65  1.29  5.13  0.30   0.742  4.45  0.05  0.97  0.07 -0.02  0.03  0.11  0.02  3.75  0.01
 117445  6.47    18.09  1.09  2.76  0.26   0.461  4.34  0.06  1.46  0.11  0.26  0.04 -0.02  0.03  3.82  0.01
 117452  4.59    22.73  1.12  1.37  0.21   0.001  4.53  0.03  2.18  0.09  0.25  0.03  0.18  0.03  3.98  0.00
 117454  9.80    11.17  1.72  5.04  0.67   0.631  4.43  0.07  0.95  0.10 -0.02  0.05  0.08  0.01  3.76  0.01
 117471  8.95    13.34  1.79  4.58  0.58   0.549  4.47  0.04  1.07  0.09 -0.00  0.05  0.05  0.02  3.79  0.00
 117472  6.36    13.05  0.61  1.94  0.20   0.408  4.20  0.03  1.61  0.13  0.44  0.02  0.01  0.02  3.82  0.00
 117475  8.42    13.14  1.17  4.01  0.39   0.527  4.43  0.06  1.15  0.09  0.07  0.03  0.03  0.02  3.80  0.00
 117481  6.95    27.88  1.33  4.18  0.21   0.511  4.45  0.03  1.18  0.09  0.06  0.01  0.02  0.02  3.80  0.00
 117484  8.15    10.82  1.14  3.32  0.46   0.534  4.40  0.07  1.32  0.09  0.16  0.05 -0.01  0.03  3.80  0.01
 117486  7.89    10.45  0.84  2.99  0.35   0.823  4.10  0.04  1.35  0.09  0.47  0.05  0.19  0.04  3.72  0.01
 117491  5.77    12.19  0.95  1.20  0.34   0.167  4.32  0.08  1.91  0.12  0.40  0.06 -0.04  0.02  3.90  0.01
 117493  7.21    15.87  0.67  3.21  0.18   0.525  4.34  0.07  1.32  0.12  0.22  0.03 -0.00  0.03  3.80  0.01
 117499  8.85    14.46  0.90  4.65  0.27   0.618  4.41  0.07  0.98  0.12  0.02  0.03  0.07  0.02  3.77  0.01
 117500  5.95    12.22  0.73  1.39  0.26   0.187  4.34  0.07  1.97  0.12  0.39  0.05 -0.06  0.03  3.90  0.01
 117513  8.54    15.43  1.09  4.48  0.31   0.565  4.42  0.06  1.05  0.12  0.04  0.03  0.05  0.02  3.78  0.01
 117515  7.43    10.30  0.85  2.49  0.36   0.282  4.45  0.02  1.64  0.10  0.20  0.04 -0.04  0.02  3.87  0.00
 117519  8.71    10.25  1.37  3.76  0.58   0.479  4.44  0.04  1.27  0.13  0.10  0.06  0.01  0.03  3.81  0.01
 117526  8.34    20.55  1.23  4.90  0.26   0.744  4.42  0.05  0.98  0.09  0.01  0.02  0.10  0.02  3.75  0.01
 117527  7.76    11.76  0.89  3.11  0.33   0.596  4.27  0.06  1.31  0.12  0.29  0.04  0.02  0.03  3.78  0.01
 117528  6.78    14.84  0.82  2.64  0.24   0.413  4.39  0.05  1.55  0.08  0.23  0.04 -0.04  0.03  3.84  0.01
 117541  5.93    10.63  0.80  1.06  0.33   1.133  3.43  0.15  1.15  0.41  1.05  0.04  0.48  0.04  3.66  0.01
 117551  6.47    24.68  0.85  3.43  0.15   0.403  4.45  0.02  1.36  0.06  0.12  0.01 -0.00  0.01  3.83  0.00
 117558  7.49    10.03  1.10  2.50  0.48   0.202  4.48  0.02  1.57  0.11  0.15  0.04 -0.01  0.01  3.90  0.00
 117563  7.09    11.56  0.99  2.40  0.37   0.907  3.94  0.09  1.41  0.25  0.64  0.05  0.26  0.04  3.70  0.01
 117569  7.20    10.90  1.08  2.39  0.43   0.219  4.47  0.02  1.69  0.15  0.20  0.05 -0.04  0.03  3.90  0.00
 117570  7.62    24.45  2.38  4.56  0.42   0.764  4.38  0.08  0.99  0.08  0.05  0.06  0.10  0.02  3.75  0.01
 117573  7.15    18.13  0.76  3.44  0.18   0.466  4.38  0.05  1.28  0.12  0.16  0.03  0.01  0.03  3.81  0.01
 117582  8.27    13.76  0.96  3.96  0.30   0.578  4.39  0.07  1.18  0.15  0.11  0.02  0.02  0.04  3.79  0.01
 117596  8.03    18.64  0.64  4.38  0.15   0.666  4.43  0.06  1.12  0.09  0.06  0.02  0.04  0.03  3.77  0.01
 117610 10.68    21.53 16.62  7.35  3.35   0.490  4.48  0.03  1.09  0.02  0.00  0.02  0.05  0.00  3.80  0.00
 117611  8.47    10.57  2.55  3.59  1.05   0.505  4.43  0.06  1.23  0.15  0.10  0.09  0.02  0.03  3.80  0.01
 117617  8.34    13.03  0.85  3.91  0.28   0.569  4.40  0.06  1.20  0.15  0.11  0.02  0.01  0.04  3.79  0.01
 117619  9.41    10.25  1.31  4.46  0.56   0.625  4.41  0.07  1.04  0.16  0.05  0.05  0.05  0.04  3.77  0.01
 117622  6.78    17.97  2.00  3.05  0.48   0.419  4.42  0.05  1.44  0.11  0.18  0.05 -0.02  0.03  3.83  0.01
 117627  7.85    16.11  0.92  3.89  0.25   0.735  4.25  0.08  1.05  0.11  0.21  0.04  0.10  0.04  3.75  0.01
 117629  5.17    10.16  1.04  0.20  0.45  -0.122  4.61  0.04  3.43  0.17  0.36  0.05  0.87  0.14  4.12  0.02
 117630  7.55    15.24  0.84  3.46  0.24   0.457  4.42  0.05  1.28  0.08  0.12  0.03  0.01  0.02  3.82  0.00
 117659  6.65    10.46  0.82  1.75  0.34   1.096  3.63  0.17  1.27  0.36  0.90  0.06  0.44  0.03  3.67  0.01
 117666  8.75    16.93  1.53  4.89  0.39   0.660  4.45  0.05  0.96  0.12 -0.03  0.02  0.09  0.02  3.76  0.01
 117668  7.86    14.45  0.85  3.66  0.26   0.719  4.25  0.07  1.13  0.12  0.24  0.03  0.08  0.04  3.75  0.01
 117673  6.95    16.17  1.63  2.99  0.44   0.434  4.40  0.05  1.46  0.11  0.20  0.03 -0.03  0.03  3.83  0.01
 117680  9.32    10.06  3.86  4.33  1.67   0.700  4.41  0.09  1.01  0.15  0.03  0.12  0.08  0.04  3.76  0.01
 117681  6.56    25.48  0.52  3.59  0.09   0.430  4.46  0.02  1.33  0.05  0.11  0.01  0.00  0.01  3.83  0.00
 117682  9.39    10.65  1.51  4.53  0.62   0.685  4.44  0.07  1.07  0.08  0.03  0.06  0.06  0.03  3.76  0.01
 117689  5.10    12.20  0.48  0.53  0.17   0.934  3.66  0.12  1.81  0.41  1.03  0.02  0.29  0.01  3.69  0.00
 117696  8.66    12.77  1.32  4.19  0.45   0.617  4.40  0.08  1.10  0.15  0.08  0.05  0.04  0.04  3.78  0.01
 117708  8.17    13.88  1.18  3.88  0.37   0.509  4.44  0.05  1.20  0.07  0.08  0.03  0.02  0.02  3.80  0.00
 117713  8.75    11.34  1.21  4.02  0.46   0.630  4.39  0.07  1.13  0.14  0.10  0.04  0.03  0.04  3.78  0.01
 117716  7.20    10.46  0.79  2.30  0.33   0.306  4.41  0.05  1.66  0.11  0.25  0.03 -0.05  0.03  3.87  0.01
 117717  9.08    13.08  3.21  4.66  1.07   0.653  4.43  0.08  1.01  0.14  0.01  0.08  0.07  0.03  3.76  0.01
 117719 10.10    12.49  1.77  5.58  0.62   0.766  4.46  0.04  0.90  0.09 -0.07  0.05  0.14  0.03  3.74  0.01
 117720 10.13    11.51  2.03  5.44  0.77   0.649  4.46  0.05  0.94  0.10 -0.04  0.04  0.09  0.01  3.76  0.01
 117722  5.85    11.38  1.05  1.13  0.40   1.252  3.44  0.12  1.23  0.41  1.07  0.04  0.63  0.05  3.64  0.01
 117727  8.03    14.69  0.95  3.87  0.28   0.548  4.43  0.04  1.29  0.09  0.12  0.02 -0.01  0.02  3.80  0.01
 117729 10.14    15.95  4.08  6.15  1.11   0.648  4.47  0.04  0.90  0.04 -0.08  0.02  0.10  0.00  3.76  0.00
 117730  5.30    17.31  1.29  1.49  0.32   0.186  4.41  0.05  1.97  0.07  0.33  0.05 -0.06  0.02  3.91  0.01
 117733  7.57    19.33  0.85  4.00  0.19   0.487  4.45  0.03  1.21  0.09  0.08  0.01  0.02  0.02  3.81  0.00
 117734  6.83    12.09  1.11  2.24  0.40   0.090  4.52  0.02  1.78  0.12  0.17  0.04  0.05  0.01  3.94  0.00
 117740  8.50    10.27  1.07  3.56  0.45   0.483  4.43  0.04  1.33  0.11  0.13  0.04 -0.01  0.03  3.81  0.01
 117753  8.52    11.06  1.40  3.74  0.55   0.425  4.45  0.03  1.26  0.08  0.09  0.04  0.02  0.02  3.82  0.00
 117760  7.40    11.20  0.85  2.65  0.33   0.345  4.41  0.05  1.58  0.11  0.23  0.04 -0.04  0.03  3.86  0.01
 117762  6.52    20.07  0.75  3.03  0.16   0.571  4.25  0.06  1.27  0.08  0.30  0.03  0.04  0.02  3.78  0.01
 117764  8.08    11.42  6.68  3.37  2.54   0.387  4.41  0.09  1.45  0.20  0.19  0.13 -0.01  0.03  3.84  0.01
 117776  8.03    10.03  1.10  3.04  0.48   0.519  4.38  0.08  1.36  0.08  0.19  0.06 -0.01  0.03  3.81  0.01
 117778  7.51    11.00  0.91  2.72  0.36   0.968  3.80  0.10  1.02  0.23  0.63  0.04  0.34  0.03  3.68  0.01
 117783  9.08    14.10  0.91  4.83  0.28   0.612  4.43  0.06  0.97  0.12 -0.00  0.03  0.07  0.02  3.77  0.01
 117785  7.36    10.98  0.91  2.56  0.36   0.438  4.33  0.07  1.52  0.12  0.29  0.06 -0.02  0.03  3.83  0.01
 117797  6.23    10.88  0.93  1.41  0.37   0.188  4.36  0.07  1.98  0.12  0.38  0.06 -0.06  0.02  3.90  0.01
 117805  8.54    12.21  1.62  3.97  0.58   0.630  4.38  0.08  1.12  0.14  0.10  0.04  0.04  0.04  3.78  0.01
 117811  9.08    11.13  0.93  4.31  0.36   0.508  4.47  0.03  1.12  0.09  0.02  0.04  0.04  0.02  3.80  0.00
 117814  9.78    10.52  1.61  4.89  0.66   0.597  4.44  0.07  0.99  0.10 -0.00  0.05  0.07  0.02  3.77  0.00
 117815  6.64    38.66  0.62  4.58  0.07   0.589  4.40  0.05  0.96  0.11  0.02  0.01  0.07  0.01  3.77  0.00
 117823  9.33    10.96  1.31  4.53  0.52   0.498  4.48  0.03  1.08  0.02 -0.00  0.02  0.05  0.00  3.80  0.00
 117826  8.03    10.16  1.01  3.06  0.43   0.904  3.97  0.06  1.08  0.18  0.50  0.05  0.29  0.03  3.70  0.01
 117831  9.28    12.81  1.29  4.82  0.44   0.569  4.47  0.05  1.00  0.07 -0.03  0.04  0.07  0.01  3.78  0.00
 117835  8.02    12.32  1.09  3.47  0.38   0.436  4.44  0.04  1.33  0.09  0.12  0.03 -0.00  0.02  3.82  0.00
 117841  9.37    12.35  1.16  4.83  0.41   0.673  4.46  0.04  1.03  0.11 -0.01  0.03  0.07  0.03  3.76  0.01
 117854  9.34    12.97  1.61  4.90  0.54   0.581  4.45  0.06  1.00  0.10 -0.01  0.05  0.06  0.02  3.78  0.00
 117860  6.34    10.82  1.26  1.51  0.51   0.197  4.42  0.06  1.92  0.07  0.30  0.06 -0.06  0.01  3.90  0.01
 117869  8.90    12.23  1.18  4.34  0.42   0.530  4.46  0.04  1.11  0.09  0.02  0.05  0.04  0.02  3.79  0.01
 117870  8.51    16.35  0.97  4.58  0.26   0.804  4.34  0.06  0.99  0.05  0.10  0.04  0.13  0.02  3.74  0.01
 117878  8.94    10.59  1.14  4.06  0.47   0.628  4.39  0.08  1.12  0.15  0.10  0.04  0.03  0.04  3.78  0.01
 117880  6.03    35.86  0.80  3.80  0.10   0.572  4.43  0.04  1.28  0.07  0.11  0.01 -0.01  0.02  3.80  0.01
 117882  9.24    11.88  1.45  4.61  0.53   0.454  4.48  0.01  1.16  0.02  0.02  0.01  0.04  0.00  3.81  0.00
 117883  9.79    11.38  1.45  5.07  0.55   0.815  4.44  0.05  0.94  0.07 -0.02  0.05  0.15  0.02  3.73  0.01
 117885  8.98    10.07  1.06  4.00  0.46   0.535  4.43  0.04  1.22  0.12  0.09  0.04  0.01  0.03  3.80  0.01
 117902  8.36    18.83  1.18  4.73  0.27   0.734  4.41  0.06  1.00  0.08  0.03  0.03  0.09  0.02  3.75  0.01
 117903  8.66    11.64  1.24  3.99  0.46   0.574  4.41  0.07  1.14  0.15  0.09  0.04  0.03  0.04  3.79  0.01
 117905  8.86    20.13  1.76  5.38  0.38   0.680  4.47  0.04  0.90  0.08 -0.08  0.03  0.11  0.01  3.75  0.00
 117915  7.51    23.62  0.89  4.38  0.16   1.007  4.12  0.05  0.95  0.04  0.30  0.04  0.34  0.04  3.69  0.01
 117917  6.73    13.30  1.00  2.35  0.33   0.337  4.39  0.07  1.61  0.14  0.26  0.04 -0.04  0.03  3.86  0.01
 117918  8.94    22.08  1.13  5.66  0.22   0.805  4.47  0.04  0.91  0.04 -0.07  0.02  0.16  0.01  3.73  0.00
 117922  8.98    10.48  1.21  4.08  0.50   0.678  4.40  0.09  1.09  0.09  0.08  0.05  0.05  0.03  3.77  0.01
 117930  7.38    12.29  0.76  2.83  0.27   1.115  3.76  0.11  1.05  0.23  0.69  0.03  0.47  0.03  3.66  0.01
 117929  9.85    12.82  1.88  5.39  0.64   0.746  4.46  0.05  0.92  0.10 -0.05  0.06  0.12  0.03  3.74  0.01
 117944  7.76    16.01  1.30  3.78  0.35   0.513  4.43  0.05  1.24  0.11  0.10  0.04  0.01  0.03  3.80  0.01
 117950  8.71    12.83  1.42  4.25  0.48   0.534  4.45  0.05  1.10  0.09  0.03  0.05  0.04  0.02  3.79  0.00
 117953  7.72    34.09  0.94  5.38  0.12   0.751  4.49  0.02  0.98  0.02 -0.06  0.01  0.13  0.01  3.74  0.00
 117958  7.88    25.49  1.19  4.91  0.20   0.640  4.43  0.06  0.95  0.13 -0.01  0.02  0.08  0.02  3.76  0.01
 117961  8.52    10.94  1.16  3.72  0.46   0.697  4.28  0.07  1.11  0.13  0.20  0.05  0.07  0.04  3.76  0.01
 117980  7.30    17.00  1.18  3.45  0.30   0.498  4.40  0.05  1.33  0.13  0.16  0.02 -0.01  0.03  3.81  0.01
 117990  6.75    12.44  0.78  2.22  0.27   0.321  4.42  0.05  1.69  0.08  0.25  0.03 -0.06  0.02  3.87  0.01
 117991  8.66    12.47  1.09  4.14  0.38   0.517  4.43  0.05  1.15  0.10  0.07  0.03  0.03  0.02  3.80  0.01
 117997  7.47    10.19  0.89  2.51  0.38   0.409  4.39  0.06  1.55  0.08  0.24  0.05 -0.04  0.03  3.84  0.01
 118010  7.67    20.01  0.74  4.18  0.16   0.638  4.40  0.07  1.14  0.11  0.09  0.03  0.03  0.03  3.78  0.01
 118019  8.39    11.37  1.06  3.67  0.41   0.512  4.43  0.05  1.27  0.12  0.11  0.04  0.00  0.03  3.81  0.01
 118020  8.20    19.52  2.17  4.65  0.48   0.778  4.40  0.08  1.00  0.07  0.03  0.06  0.11  0.02  3.75  0.01
 118027  6.57    10.84  0.54  1.75  0.22   0.064  4.51  0.02  1.96  0.07  0.22  0.02  0.07  0.01  3.95  0.00
 118045  9.37    13.22  1.32  4.98  0.43   0.692  4.45  0.04  0.99  0.11 -0.02  0.04  0.09  0.03  3.76  0.01
 118055  8.35    11.81  0.89  3.71  0.33   0.610  4.40  0.07  1.20  0.10  0.12  0.04  0.02  0.03  3.79  0.01
 118062  8.51    15.59  0.86  4.47  0.24   0.635  4.38  0.08  0.97  0.12  0.04  0.04  0.08  0.02  3.77  0.01
 118073  9.07    12.85  1.33  4.61  0.45   0.609  4.40  0.07  0.97  0.12  0.02  0.04  0.07  0.02  3.77  0.01
 118075  9.66    10.81  1.53  4.83  0.62   0.719  4.43  0.06  1.01  0.07  0.02  0.05  0.09  0.03  3.75  0.01
 118077  5.57    14.97  0.69  1.45  0.20   0.478  4.18  0.04  1.85  0.10  0.53  0.02 -0.03  0.03  3.82  0.01
 118079  8.35    12.07  0.72  3.76  0.26   0.630  4.35  0.08  1.16  0.13  0.15  0.04  0.03  0.04  3.78  0.01
 118080  8.50    13.26  1.09  4.11  0.36   0.546  4.44  0.04  1.14  0.08  0.06  0.02  0.03  0.02  3.79  0.00
 118089  8.29    10.79  1.12  3.46  0.45   0.531  4.40  0.06  1.31  0.11  0.15  0.04 -0.01  0.03  3.80  0.01
 118091  7.73    17.70  0.97  3.97  0.24   0.451  4.47  0.03  1.16  0.03  0.04  0.02  0.04  0.01  3.81  0.00
 118092  5.95    15.91  0.54  1.96  0.15   0.101  4.50  0.03  1.86  0.07  0.21  0.02  0.03  0.01  3.94  0.00
 118104  7.64    10.20  1.01  2.68  0.43   0.405  4.40  0.06  1.54  0.09  0.23  0.04 -0.04  0.03  3.84  0.01
 118106  7.92    13.83  0.88  3.62  0.28   0.486  4.43  0.04  1.28  0.09  0.11  0.03  0.00  0.02  3.81  0.01
 118114  5.72    10.38  0.51  0.80  0.21   1.055  3.65  0.12  1.84  0.41  1.04  0.03  0.38  0.03  3.68  0.01
 118115  7.89    20.98  1.24  4.50  0.26   0.643  4.40  0.08  1.01  0.13  0.04  0.04  0.07  0.03  3.77  0.01
 118117  7.58    17.44  0.67  3.79  0.17   0.508  4.42  0.05  1.20  0.07  0.10  0.03  0.02  0.02  3.80  0.00
 118121  5.00    20.53  0.51  1.56  0.11   0.060  4.48  0.02  2.01  0.09  0.26  0.01  0.07  0.02  3.95  0.00
 118123  8.21    25.18  0.80  5.22  0.14   0.613  4.50  0.01  0.96  0.02 -0.08  0.01  0.08  0.00  3.77  0.00
 118127  7.01    14.75  0.82  2.85  0.24   0.505  4.31  0.05  1.42  0.11  0.28  0.03 -0.01  0.03  3.81  0.01
 118133  6.65    10.24  0.84  1.70  0.36   0.040  4.51  0.03  2.01  0.13  0.23  0.04  0.10  0.02  3.96  0.00
 118143  8.84    17.52  1.17  5.06  0.29   0.748  4.44  0.05  0.98  0.08 -0.01  0.03  0.10  0.02  3.75  0.01
 118145  9.34    11.01  0.99  4.55  0.39   0.624  4.40  0.07  0.96  0.12  0.02  0.04  0.07  0.02  3.77  0.01
 118147  8.47    12.94  1.19  4.03  0.40   0.540  4.43  0.05  1.18  0.11  0.08  0.04  0.02  0.03  3.80  0.01
 118156  8.95    16.19  1.23  5.00  0.33   0.723  4.45  0.05  1.01  0.07 -0.00  0.04  0.09  0.02  3.75  0.01
 118159  9.02    14.91  1.31  4.89  0.38   0.653  4.44  0.05  0.96  0.12 -0.02  0.03  0.08  0.02  3.76  0.01
 118162  6.72    41.35  0.76  4.80  0.08   0.694  4.42  0.02  0.97  0.01  0.01  0.01  0.09  0.01  3.76  0.00
 118167  8.57    14.88  1.18  4.43  0.34   0.629  4.41  0.08  1.04  0.15  0.04  0.04  0.06  0.03  3.77  0.01
 118169  7.64    15.82  1.00  3.64  0.28   0.465  4.43  0.05  1.26  0.07  0.11  0.03  0.01  0.01  3.81  0.00
 118170  8.24    11.69  1.02  3.58  0.38   0.505  4.42  0.05  1.31  0.11  0.14  0.04 -0.00  0.03  3.81  0.01
 118179  6.86    12.56  0.64  2.35  0.22   0.825  4.06  0.04  1.61  0.09  0.59  0.03  0.18  0.03  3.72  0.01
 118186  8.40    13.92  1.12  4.12  0.35   0.502  4.45  0.03  1.18  0.09  0.06  0.03  0.02  0.02  3.80  0.00
 118193  8.38    16.28  0.94  4.44  0.25   0.624  4.40  0.08  0.99  0.12  0.04  0.03  0.07  0.02  3.77  0.01
 118207  8.38    23.37  0.70  5.22  0.13   0.651  4.46  0.04  0.89  0.04 -0.07  0.02  0.10  0.01  3.76  0.00
 118209  4.88    14.58  0.83  0.70  0.25   0.930  3.54  0.21  1.40  0.66  0.99  0.03  0.28  0.02  3.70  0.00
 118210  7.97    13.55  1.03  3.63  0.33   0.490  4.43  0.05  1.29  0.11  0.12  0.04 -0.00  0.03  3.81  0.01
 118213  8.28    20.33  0.94  4.82  0.20   0.734  4.42  0.05  1.00  0.09  0.02  0.02  0.09  0.02  3.75  0.01
 118215  9.72    12.63  1.57  5.23  0.54   0.715  4.46  0.04  0.93  0.10 -0.06  0.06  0.11  0.03  3.75  0.01
 118225  7.83    16.86  0.82  3.96  0.21   0.654  4.33  0.09  1.08  0.13  0.14  0.04  0.05  0.04  3.77  0.01
 118228  8.06    12.83  0.83  3.60  0.28   0.581  4.40  0.06  1.26  0.09  0.14  0.04  0.00  0.03  3.79  0.01
 118234  5.13    12.70  0.65  0.65  0.22   1.121  3.50  0.12  1.48  0.39  1.10  0.03  0.47  0.03  3.66  0.01
 118237  9.51    10.13  1.36  4.54  0.58   0.710  4.40  0.07  1.03  0.08  0.05  0.05  0.07  0.03  3.76  0.01
 118247  8.05    18.95  1.30  4.44  0.30   0.579  4.40  0.06  1.01  0.12  0.04  0.03  0.06  0.02  3.78  0.01
 118251  8.16    22.91  0.82  4.96  0.16   0.652  4.44  0.06  0.96  0.13 -0.02  0.01  0.08  0.02  3.76  0.01
 118252  9.71    10.88  3.31  4.89  1.32   0.661  4.43  0.08  1.01  0.13  0.01  0.08  0.07  0.04  3.76  0.01
 118254  7.72    22.19  0.80  4.45  0.16   0.563  4.43  0.06  1.07  0.12  0.04  0.01  0.05  0.02  3.78  0.01
 118256  6.78    11.46  0.79  2.08  0.30   0.215  4.45  0.02  1.85  0.07  0.26  0.02 -0.06  0.02  3.90  0.00
 118259  7.07    11.26  0.78  2.33  0.30   0.178  4.48  0.03  1.67  0.10  0.18  0.03 -0.01  0.01  3.91  0.00
 118265  9.65    11.93  1.43  5.03  0.52   0.585  4.45  0.06  0.95  0.04 -0.04  0.04  0.07  0.01  3.77  0.00
 118268  4.03    30.78  0.87  1.47  0.12   0.419  4.17  0.03  1.81  0.10  0.52  0.01 -0.03  0.03  3.83  0.01
 118278  7.47    38.76  1.04  5.41  0.12   0.741  4.50  0.01  0.99  0.01 -0.06  0.00  0.12  0.00  3.74  0.00
 118281  5.81    34.47  1.21  3.50  0.15   0.539  4.43  0.03  1.34  0.06  0.14  0.02 -0.02  0.02  3.81  0.01
 118293  7.49    12.56  0.94  2.98  0.33   0.342  4.45  0.02  1.46  0.07  0.15  0.02 -0.01  0.01  3.85  0.00
 118319  8.23    10.63  1.17  3.36  0.48   0.639  4.26  0.08  1.18  0.14  0.25  0.06  0.05  0.04  3.77  0.01

